Electrically Small Multimodal 3D Beamforming MIMO Antenna for PHY-Layer Security

This work proposes an electrically small 3D beamforming antenna for PHYsical Layer (PHY-layer) security. The antenna comprises two layers of stacked patch structures and is a five-mode five-port MIMO system operating around 1.85 GHz with electrical size ${ka=0.98}$ and radiation efficiency of up to ${55\%}$. By studying the properties of the excited modes, phase and amplitude control allow for unidirectional beam scanning towards any direction around the elevation and azimuth planes. PHY-layer security is investigated using the directional modulation (DM) technique, which transmits unscrambled baseband constellation symbols to a pre-specified secure direction while simultaneously spatially distorting the same constellations in all other directions. Bit Error Rate (BER) calculations reveal very low values of ${2\times10^{-5}}$ for the desired direction of the legitimate receiver, with BER${<10^{-2}}$ beamwidths of ${55^{\circ}}$ and ${58^{\circ}}$ for the azimuth and elevation planes, respectively.

==> 180degBeamCompar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.19,1.05)}, anchor=south west, legend columns =2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.439830238525378\\
1	-0.445780625176997\\
2	-0.460354639838211\\
3	-0.483549223301647\\
4	-0.515359927247715\\
5	-0.555779559278417\\
6	-0.604798143026187\\
7	-0.662402862371962\\
8	-0.728577989753788\\
9	-0.803304798558656\\
10	-0.88656145960228\\
11	-0.978322921713165\\
12	-1.07856077644585\\
13	-1.18724310696042\\
14	-1.30433432111341\\
15	-1.42979496881725\\
16	-1.56358154373542\\
17	-1.70564626939197\\
18	-1.85593686979012\\
19	-2.01439632465084\\
20	-2.18096260939798\\
21	-2.35556842004671\\
22	-2.53814088317839\\
23	-2.72860125121344\\
24	-2.92686458324713\\
25	-3.13283941175531\\
26	-3.34642739553338\\
27	-3.56752295931561\\
28	-3.79601292058805\\
29	-4.03177610421556\\
30	-4.27468294560802\\
31	-4.52459508328318\\
32	-4.78136494182122\\
33	-5.04483530637716\\
34	-5.31483889009539\\
35	-5.59119789597981\\
36	-5.87372357499641\\
37	-6.16221578243607\\
38	-6.45646253483961\\
39	-6.75623957007586\\
40	-7.0613099134853\\
41	-7.37142345333408\\
42	-7.68631652917686\\
43	-8.0057115371023\\
44	-8.32931655620366\\
45	-8.65645784250076\\
46	-8.9878216499996\\
47	-9.32212313158022\\
48	-9.65931537181661\\
49	-9.99902981975912\\
50	-10.3408820794366\\
51	-10.6844718369732\\
52	-11.0293828567697\\
53	-11.3751830538729\\
54	-11.7214246496796\\
55	-12.0676444180771\\
56	-12.4133640289181\\
57	-12.7580904954328\\
58	-13.1013167317278\\
59	-13.4425222259211\\
60	-13.7811738337135\\
61	-14.1167266962842\\
62	-14.4486252853382\\
63	-14.7763045769129\\
64	-15.0991913542075\\
65	-15.4167056382208\\
66	-15.7282622434221\\
67	-16.0332724540329\\
68	-16.3311458148302\\
69	-16.6212920287018\\
70	-16.90312295155\\
71	-17.1760546735793\\
72	-17.4395096745616\\
73	-17.6929190393913\\
74	-17.9357247191343\\
75	-18.1673818218932\\
76	-18.3873609171438\\
77	-18.5951503367876\\
78	-18.7902584559616\\
79	-18.9722159367027\\
80	-19.1405779177947\\
81	-19.2949261345465\\
82	-19.4348709528168\\
83	-19.5600533022534\\
84	-19.6701464944688\\
85	-19.7648579126336\\
86	-19.8439305597651\\
87	-19.9071444537628\\
88	-19.9543178580133\\
89	-19.9853083371561\\
90	-20\\
91	-19.9983481185545\\
92	-19.9803292792248\\
93	-19.9459648427726\\
94	-19.895317818051\\
95	-19.8284926974423\\
96	-19.7456350711078\\
97	-19.646931018979\\
98	-19.5326062814602\\
99	-19.4029252120409\\
100	-19.258189517435\\
101	-19.0987367934186\\
102	-18.9249388671236\\
103	-18.7371999591575\\
104	-18.5359546813853\\
105	-18.321665888529\\
106	-18.0948224037719\\
107	-17.855936640238\\
108	-17.6055421415308\\
109	-17.344191065338\\
110	-17.0724516344896\\
111	-16.790905579742\\
112	-16.5001455979683\\
113	-16.2007728484071\\
114	-15.8933945081878\\
115	-15.5786214065723\\
116	-15.2570657552927\\
117	-14.9293389900997\\
118	-14.5960497362215\\
119	-14.2578019079705\\
120	-13.9151929502513\\
121	-13.5688122273131\\
122	-13.219239561793\\
123	-12.8670439249464\\
124	-12.5127822770068\\
125	-12.1569985548846\\
126	-11.8002228028866\\
127	-11.4429704408837\\
128	-11.0857416632872\\
129	-10.7290209614047\\
130	-10.3732767611259\\
131	-10.0189611675024\\
132	-9.66650980755746\\
133	-9.31634176260426\\
134	-8.96885958141938\\
135	-8.62414295293818\\
136	-8.28349866527295\\
137	-7.94629338201233\\
138	-7.61322145822825\\
139	-7.28460479110351\\
140	-6.96075008924667\\
141	-6.64194923397574\\
142	-6.32847966496266\\
143	-6.02060478530876\\
144	-5.71857438161455\\
145	-5.42262505505268\\
146	-5.13298065989493\\
147	-4.8498527463474\\
148	-4.57344100492278\\
149	-4.30393370993092\\
150	-4.04150815997447\\
151	-3.78633111362979\\
152	-3.53855921874502\\
153	-3.29833943400828\\
154	-3.06580944164968\\
155	-2.84109805029878\\
156	-2.62432558718945\\
157	-2.41560427901683\\
158	-2.21503862086834\\
159	-2.02272573274838\\
160	-1.83875570328394\\
161	-1.66321192027266\\
162	-1.49617138778016\\
163	-1.33770502954113\\
164	-1.18787797845001\\
165	-1.04674985195628\\
166	-0.914375013196711\\
167	-0.790802817720703\\
168	-0.676077845668782\\
169	-0.5702401192815\\
170	-0.473325305620243\\
171	-0.38536490438943\\
172	-0.30638642075354\\
173	-0.236413523050402\\
174	-0.175466185303208\\
175	-0.12356081444274\\
176	-0.0807103621531731\\
177	-0.0469244212628652\\
178	-0.0222093066061468\\
179	-0.00656812028875109\\
180	0\\
181	-0.00249880909465716\\
182	-0.0140619233644799\\
183	-0.0346798704712761\\
184	-0.0643400543403381\\
185	-0.103026725131102\\
186	-0.150720933329541\\
187	-0.207400467948464\\
188	-0.273039778828242\\
189	-0.347609883037396\\
190	-0.431078255376512\\
191	-0.523408702995994\\
192	-0.624561224144699\\
193	-0.734491851069823\\
194	-0.853152477098355\\
195	-0.980490667936021\\
196	-1.11644945723111\\
197	-1.26096712645891\\
198	-1.41397696920147\\
199	-1.57540703991109\\
200	-1.74517988727355\\
201	-1.92321227230751\\
202	-2.10941487138452\\
203	-2.30369196438224\\
204	-2.50594110824695\\
205	-2.71605279630073\\
206	-2.93391010370199\\
207	-3.15938831956332\\
208	-3.3923545663265\\
209	-3.63266740712839\\
210	-3.88017644202158\\
211	-4.1347218940825\\
212	-4.39613418662319\\
213	-4.66423351292981\\
214	-4.93882940018566\\
215	-5.21972026949876\\
216	-5.50669299423951\\
217	-5.79952245921174\\
218	-6.09797112352467\\
219	-6.40178859040012\\
220	-6.71071118755181\\
221	-7.02446156219064\\
222	-7.34274829514713\\
223	-7.66526553905852\\
224	-7.99169268603863\\
225	-8.32133744125795\\
226	-8.65483170452347\\
227	-8.99087885066297\\
228	-9.32939866293889\\
229	-9.66999267428245\\
230	-10.0122466178037\\
231	-10.3557304879594\\
232	-10.6999986892641\\
233	-11.0445902807979\\
234	-11.3890293246502\\
235	-11.7328253461536\\
236	-12.0754739133078\\
237	-12.4164573421385\\
238	-12.7552455338871\\
239	-13.091296948842\\
240	-13.4240597203334\\
241	-13.7529729108805\\
242	-14.0774679107598\\
243	-14.3969699773137\\
244	-14.7108999112358\\
245	-15.0186758638052\\
246	-15.3197152667254\\
247	-15.6134368738451\\
248	-15.8992629016768\\
249	-16.1766212533797\\
250	-16.4449478087507\\
251	-16.7036887609002\\
252	-16.9523029787064\\
253	-17.1902643729308\\
254	-17.4170642430766\\
255	-17.6322135817428\\
256	-17.8352453133679\\
257	-18.0257164449143\\
258	-18.203210107165\\
259	-18.3673374668971\\
260	-18.5177394921824\\
261	-18.6540885553904\\
262	-18.7760898610529\\
263	-18.883482688503\\
264	-18.9760414420093\\
265	-19.0535765039272\\
266	-19.1159348890663\\
267	-19.1630007009526\\
268	-19.1946953928905\\
269	-19.2109778386408\\
270	-19.2118442191195\\
271	-19.1973319303376\\
272	-19.1674917755763\\
273	-19.122444035144\\
274	-19.0623294423166\\
275	-18.9873230022688\\
276	-18.8976329565328\\
277	-18.7934996270905\\
278	-18.6751941494632\\
279	-18.5430171040297\\
280	-18.3972970546984\\
281	-18.2383890040498\\
282	-18.0666727741071\\
283	-17.8825513220562\\
284	-17.6864490004386\\
285	-17.478809771621\\
286	-17.2600953866384\\
287	-17.0307835388004\\
288	-16.7913660026989\\
289	-16.5423467694432\\
290	-16.2842401890233\\
291	-16.01756913066\\
292	-15.7428631718203\\
293	-15.4606568262393\\
294	-15.1714878208085\\
295	-14.8758954305538\\
296	-14.5744188801566\\
297	-14.2675958196046\\
298	-13.9559608805494\\
299	-13.6400443189285\\
300	-13.3203707482943\\
301	-12.9974579671851\\
302	-12.6718158827749\\
303	-12.3439455319502\\
304	-12.0143381999578\\
305	-11.6834746357941\\
306	-11.3518243626581\\
307	-11.0198450809961\\
308	-10.6879821610048\\
309	-10.3566682208843\\
310	-10.0263227866581\\
311	-9.69735202903445\\
312	-9.3701485724915\\
313	-9.04509137161017\\
314	-8.72254564958235\\
315	-8.40256229151667\\
316	-8.0864112053043\\
317	-7.77342256005658\\
318	-7.4642696571675\\
319	-7.15924953068566\\
320	-6.85864615599885\\
321	-6.56273068558071\\
322	-6.27176171003037\\
323	-5.98598554078525\\
324	-5.70563651114126\\
325	-5.43093729247056\\
326	-5.1620992227801\\
327	-4.89932264500154\\
328	-4.6427972526188\\
329	-4.39270244048089\\
330	-4.14920765882442\\
331	-3.91247276874251\\
332	-3.68264839749407\\
333	-3.45987629221756\\
334	-3.2442896707431\\
335	-3.03601356834018\\
336	-2.83516517934809\\
337	-2.64185419272927\\
338	-2.45618312069787\\
339	-2.27824761963383\\
340	-2.10813680258087\\
341	-1.94593354267317\\
342	-1.79171476690598\\
343	-1.64555173969994\\
344	-1.50751033575082\\
345	-1.37765130170768\\
346	-1.25603050623239\\
347	-1.14269917804362\\
348	-1.03770413155789\\
349	-0.941087979779699\\
350	-0.852889334100041\\
351	-0.773142990695387\\
352	-0.701880103234391\\
353	-0.639128341618616\\
354	-0.584912036505369\\
355	-0.539252309376685\\
356	-0.502167187940142\\
357	-0.473671706662593\\
358	-0.453777992259365\\
359	-0.442495333976471\\
360	-0.439830238525378\\
};
\addlegendentry{$Amp_{P1}=0$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-8.99503103374902\\
1	-9.00124520585168\\
2	-9.0140239549758\\
3	-9.0333636481017\\
4	-9.05925854561096\\
5	-9.09169910304008\\
6	-9.13067192460975\\
7	-9.17615969932457\\
8	-9.22814111961937\\
9	-9.28659078256059\\
10	-9.35147907362964\\
11	-9.42277203314235\\
12	-9.50043120539377\\
13	-9.58441347063857\\
14	-9.67467086006093\\
15	-9.7711503539256\\
16	-9.87379366314246\\
17	-9.98253699453541\\
18	-10.0973108001587\\
19	-10.2180395110746\\
20	-10.3446412560846\\
21	-10.4770275659897\\
22	-10.615103064067\\
23	-10.7587651435507\\
24	-10.9079036330519\\
25	-11.0624004509879\\
26	-11.2221292502667\\
27	-11.386955054651\\
28	-11.5567338884432\\
29	-11.7313124013509\\
30	-11.9105274906537\\
31	-12.0942059230623\\
32	-12.2821639589586\\
33	-12.4742069820239\\
34	-12.6701291376086\\
35	-12.869712983545\\
36	-13.0727291574852\\
37	-13.2789360652291\\
38	-13.488079594897\\
39	-13.6998928621846\\
40	-13.9140959923269\\
41	-14.130395944746\\
42	-14.348486386695\\
43	-14.5680476224882\\
44	-14.7887465851453\\
45	-15.0098883210873\\
46	-15.2320111538285\\
47	-15.4539616992035\\
48	-15.6755844372312\\
49	-15.8964815407517\\
50	-16.1162434432733\\
51	-16.3344494579711\\
52	-16.5506685098696\\
53	-16.7644599848742\\
54	-16.9753746981391\\
55	-17.1829559828708\\
56	-17.3867408991394\\
57	-17.586261560552\\
58	-17.781046574819\\
59	-17.9706225923271\\
60	-18.1545159548399\\
61	-18.3322544344864\\
62	-18.5033690512617\\
63	-18.6673959554597\\
64	-18.8238783598102\\
65	-18.9723685046896\\
66	-19.1124296386492\\
67	-19.24363799572\\
68	-19.3655847505226\\
69	-19.4778779322022\\
70	-19.5801442785645\\
71	-19.6720310125744\\
72	-19.7532075245013\\
73	-19.8233669444682\\
74	-19.8822275918873\\
75	-19.9295342902002\\
76	-19.9650595374139\\
77	-19.9886045250216\\
78	-20\\
79	-19.9991069665557\\
80	-19.9858172261299\\
81	-19.960053755803\\
82	-19.9217709266378\\
83	-19.8709545646616\\
84	-19.807621858098\\
85	-19.7318211151683\\
86	-19.6436313772966\\
87	-19.5431618929373\\
88	-19.4305514575336\\
89	-19.3059676253694\\
90	-19.1695655478582\\
91	-19.0216400413826\\
92	-18.8624062848126\\
93	-18.6921365359728\\
94	-18.5111261706143\\
95	-18.3196922650117\\
96	-18.1181721019705\\
97	-17.9069216100847\\
98	-17.6863137468287\\
99	-17.4567368367289\\
100	-17.2185928764615\\
101	-16.9722958191731\\
102	-16.71826985061\\
103	-16.4569476697406\\
104	-16.1887687864523\\
105	-15.914177848571\\
106	-15.6336230099228\\
107	-15.3475543504195\\
108	-15.0564223582325\\
109	-14.760676483057\\
110	-14.460763768275\\
111	-14.1571275685542\\
112	-13.8502063580924\\
113	-13.5404326333771\\
114	-13.2282319130026\\
115	-12.9140218358168\\
116	-12.5982113574521\\
117	-12.2812000441984\\
118	-11.9633774621614\\
119	-11.6451226587763\\
120	-11.3268037329885\\
121	-11.0087774897945\\
122	-10.6913891743297\\
123	-10.3749722803328\\
124	-10.0598484275443\\
125	-9.74632730246249\\
126	-9.43470665681752\\
127	-9.12527235816335\\
128	-8.81829848709479\\
129	-8.51404747576205\\
130	-8.21277028257621\\
131	-7.91470659826413\\
132	-7.62008507870656\\
133	-7.32912360031791\\
134	-7.042029534039\\
135	-6.75876361825028\\
136	-6.48019013965794\\
137	-6.20582025192955\\
138	-5.93604790532121\\
139	-5.67103216447376\\
140	-5.41092345478163\\
141	-5.15586388220852\\
142	-4.90598755150917\\
143	-4.66142088152941\\
144	-4.42228291645545\\
145	-4.18868563206639\\
146	-3.96073423620159\\
147	-3.73852746280705\\
148	-3.52215785904276\\
149	-3.31171206504619\\
150	-3.10727108603954\\
151	-2.90891055654813\\
152	-2.7167009965631\\
153	-2.5307080595356\\
154	-2.35099277213464\\
155	-2.17761176573313\\
156	-2.01061749961438\\
157	-1.85005847590963\\
158	-1.6959794462895\\
159	-1.54842161044085\\
160	-1.4074228063631\\
161	-1.27301769251854\\
162	-1.14523792186829\\
163	-1.02411230782069\\
164	-0.909666982112793\\
165	-0.801925544638951\\
166	-0.700909205231859\\
167	-0.606636917395104\\
168	-0.519125503978074\\
169	-0.438389774777249\\
170	-0.364442636042643\\
171	-0.297295191861377\\
172	-0.236956837387829\\
173	-0.183435343885321\\
174	-0.13673693554346\\
175	-0.0968663580323152\\
176	-0.0638269387572983\\
177	-0.0376206387767404\\
178	-0.0182480963480032\\
179	-0.00570866206944842\\
180	0\\
181	-0.00111652311465704\\
182	-0.00905665644378573\\
183	-0.0238147390502803\\
184	-0.04538387000661\\
185	-0.0737558921405999\\
186	-0.108921367242175\\
187	-0.150869542725346\\
188	-0.199588309741131\\
189	-0.25506415273998\\
190	-0.317282090482006\\
191	-0.386225608494481\\
192	-0.461876582975592\\
193	-0.544215196141099\\
194	-0.633219843010316\\
195	-0.728867029623807\\
196	-0.831131262683257\\
197	-0.939984930599831\\
198	-1.05539817593597\\
199	-1.17733875921955\\
200	-1.30577191411043\\
201	-1.44066019389507\\
202	-1.58196330928612\\
203	-1.72963795750654\\
204	-1.88363764263869\\
205	-2.04391248723007\\
206	-2.21040903515422\\
207	-2.38307004574263\\
208	-2.56183427922171\\
209	-2.7466362735154\\
210	-2.93740611250553\\
211	-3.13406918588167\\
212	-3.33654594076038\\
213	-3.54475162531073\\
214	-3.7585960246893\\
215	-3.97798318966988\\
216	-4.20281115843703\\
217	-4.43297167212413\\
218	-4.6683498847881\\
219	-4.90882406864663\\
220	-5.15426531554879\\
221	-5.40453723581913\\
222	-5.65949565578167\\
223	-5.91898831547558\\
224	-6.18285456827837\\
225	-6.45069934859252\\
226	-6.72300660984217\\
227	-6.99891924747632\\
228	-7.27847210208667\\
229	-7.56145793135402\\
230	-7.84765945216519\\
231	-8.13684912065654\\
232	-8.42878893685411\\
233	-8.72323027791904\\
234	-9.01991376423173\\
235	-9.31856916275359\\
236	-9.61891533226293\\
237	-9.92066021518689\\
238	-10.223500880814\\
239	-10.5271236246703\\
240	-10.8312041287765\\
241	-11.1354076873374\\
242	-11.4393895021795\\
243	-11.7427950518943\\
244	-12.0452605381999\\
245	-12.3464134124709\\
246	-12.6458729847127\\
247	-12.9432511164803\\
248	-13.2381529983565\\
249	-13.5301780116323\\
250	-13.8189206727747\\
251	-14.1039716581543\\
252	-14.3849189053488\\
253	-14.6613487861718\\
254	-14.932847345427\\
255	-15.1990015982792\\
256	-15.4594008781203\\
257	-15.7136382258867\\
258	-15.9613118110349\\
259	-16.2020263737735\\
260	-16.4353946777638\\
261	-16.6610389622981\\
262	-16.8785923830114\\
263	-17.0877004304042\\
264	-17.2880223159319\\
265	-17.4792323160277\\
266	-17.6610210652395\\
267	-17.8330967905658\\
268	-17.9951864800661\\
269	-18.1470369798449\\
270	-18.2884160145099\\
271	-18.4191450635191\\
272	-18.5389650808941\\
273	-18.6477511229394\\
274	-18.7453628762395\\
275	-18.8316847460282\\
276	-18.9066263575675\\
277	-18.9701229654407\\
278	-19.0221357693738\\
279	-19.0626521350128\\
280	-19.0916857178622\\
281	-19.1092764883415\\
282	-19.1154906557581\\
283	-19.1104204889103\\
284	-19.0941840311178\\
285	-19.0669247077358\\
286	-19.0288108246742\\
287	-18.9800349571344\\
288	-18.9208132286779\\
289	-18.8513844818345\\
290	-18.7720093427342\\
291	-18.6829691836262\\
292	-18.5845649886269\\
293	-18.4771161295087\\
294	-18.3609590597982\\
295	-18.236445936786\\
296	-18.1039431822571\\
297	-17.9638299937401\\
298	-17.8164968188442\\
299	-17.6623438057622\\
300	-17.5017792432428\\
301	-17.3352180033031\\
302	-17.1630799996341\\
303	-16.9857886740946\\
304	-16.803769522906\\
305	-16.617448673185\\
306	-16.4272515193246\\
307	-16.2336014274911\\
308	-16.0369185151895\\
309	-15.8376185115029\\
310	-15.636111702256\\
311	-15.4328019630412\\
312	-15.2280858817903\\
313	-15.022351971402\\
314	-14.8159799718656\\
315	-14.6091167858731\\
316	-14.4028829523482\\
317	-14.1967509539482\\
318	-13.99140147854\\
319	-13.7871625514873\\
320	-13.584350993742\\
321	-13.383272269013\\
322	-13.1842203916745\\
323	-12.9874778904886\\
324	-12.7933158232211\\
325	-12.6019938372956\\
326	-12.4137602717413\\
327	-12.2288522958601\\
328	-12.0474960802121\\
329	-11.8699069957521\\
330	-11.6962898371649\\
331	-11.5268390666962\\
332	-11.3617390750246\\
333	-11.2011644559563\\
334	-11.0452802919704\\
335	-10.8942424478819\\
336	-10.7481978701002\\
337	-10.6072848891903\\
338	-10.4716335236319\\
339	-10.3413657828673\\
340	-10.216595967899\\
341	-10.0974309678627\\
342	-9.98397055114465\\
343	-9.87630764975466\\
344	-9.77452863578072\\
345	-9.67871358887253\\
346	-9.58893655379474\\
347	-9.50526578718778\\
348	-9.4277639927596\\
349	-9.35648854419544\\
350	-9.2914916951573\\
351	-9.23282077579187\\
352	-9.18051837523201\\
353	-9.13462250961702\\
354	-9.09516677521862\\
355	-9.06218048628441\\
356	-9.03568879726291\\
357	-9.01571280910394\\
358	-9.00226965936256\\
359	-8.99537259586931\\
360	-8.99503103374902\\
};
\addlegendentry{$\nicefrac{Amp_{P1}}{Amp_{P3P4P5}}=.5$}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	-11.3533152890654\\
1	-11.3597263384042\\
2	-11.3720310746865\\
3	-11.390225567228\\
4	-11.4143034908454\\
5	-11.4442542388017\\
6	-11.4800628722692\\
7	-11.5217100513581\\
8	-11.5691719476994\\
9	-11.6224201386033\\
10	-11.6814214828506\\
11	-11.7461379782124\\
12	-11.8165266008337\\
13	-11.8925391266725\\
14	-11.974121935226\\
15	-12.0612157958512\\
16	-12.1537556370439\\
17	-12.251670299127\\
18	-12.3548822708849\\
19	-12.4633074107868\\
20	-12.5768546535535\\
21	-12.6954257029618\\
22	-12.8189147119238\\
23	-12.9472079510539\\
24	-13.0801834671195\\
25	-13.2177107329898\\
26	-13.3596502909279\\
27	-13.5058533913286\\
28	-13.6561616292927\\
29	-13.810406581736\\
30	-13.9684094480592\\
31	-14.1299806977666\\
32	-14.2949197287972\\
33	-14.4630145407252\\
34	-14.6340414273952\\
35	-14.8077646939823\\
36	-14.9839364038728\\
37	-15.1622961611863\\
38	-15.3425709351428\\
39	-15.524474932849\\
40	-15.7077095273923\\
41	-15.8919632483951\\
42	-16.0769118423629\\
43	-16.2622184102467\\
44	-16.4475336296148\\
45	-16.6321494191087\\
46	-16.8165623829144\\
47	-16.9996586240827\\
48	-17.1812478217298\\
49	-17.360924891815\\
50	-17.5382757945594\\
51	-17.7128785206827\\
52	-17.8843042007191\\
53	-18.052118336627\\
54	-18.2158821529849\\
55	-18.3751540630226\\
56	-18.5294912425571\\
57	-18.6784513026886\\
58	-18.821594049886\\
59	-18.9584833199363\\
60	-19.0886888702168\\
61	-19.2117883129489\\
62	-19.3273690705778\\
63	-19.4350303332514\\
64	-19.5343849976355\\
65	-19.62506156599\\
66	-19.7067059846378\\
67	-19.7789834016318\\
68	-19.8415798246024\\
69	-19.894203661383\\
70	-19.936587128028\\
71	-19.9684875111767\\
72	-19.9896882742895\\
73	-20\\
74	-19.9992611635725\\
75	-19.9873387351406\\
76	-19.9641286109295\\
77	-19.9295558759491\\
78	-19.8835749026347\\
79	-19.8261692915417\\
80	-19.7573516614868\\
81	-19.67716329742\\
82	-19.5856736648908\\
83	-19.4829798002237\\
84	-19.369205585539\\
85	-19.244500917576\\
86	-19.1090407789853\\
87	-18.9630242204018\\
88	-18.8066732612669\\
89	-18.6402317170619\\
90	-18.4639166134105\\
91	-18.2780993794441\\
92	-18.0830406796341\\
93	-17.8790584841813\\
94	-17.6664858494408\\
95	-17.4456694596799\\
96	-17.2169681488277\\
97	-16.9807514107692\\
98	-16.7373979070006\\
99	-16.4872939806273\\
100	-16.2308321857636\\
101	-15.9684098413252\\
102	-15.7004276180108\\
103	-15.4272881669089\\
104	-15.1493947976784\\
105	-14.8671502136029\\
106	-14.5809553100769\\
107	-14.2912080422084\\
108	-13.9983023663012\\
109	-13.7026272589881\\
110	-13.4045658167805\\
111	-13.104494437789\\
112	-12.8027820863955\\
113	-12.4997896407179\\
114	-12.1958693218375\\
115	-11.8913642029792\\
116	-11.5866077961185\\
117	-11.2819237129006\\
118	-10.9776253962432\\
119	-10.6740159185902\\
120	-10.3713878424821\\
121	-10.0700231388899\\
122	-9.77019315863242\\
123	-9.47215865214964\\
124	-9.17616983292293\\
125	-8.88246647992023\\
126	-8.59127807456978\\
127	-8.30282396795319\\
128	-8.01731357411259\\
129	-7.73494658560299\\
130	-7.45591320768805\\
131	-7.18039440782674\\
132	-6.90856217739243\\
133	-6.64057980282265\\
134	-6.37660214368478\\
135	-6.11656301108793\\
136	-5.86119793055374\\
137	-5.61006503371827\\
138	-5.36347742011814\\
139	-5.12155181816255\\
140	-4.88439824228411\\
141	-4.65212026817699\\
142	-4.42481530321623\\
143	-4.20257485141569\\
144	-3.98548477241107\\
145	-3.77362553406297\\
146	-3.56707245837757\\
147	-3.36589596052072\\
148	-3.17016178077953\\
149	-2.97993120937956\\
150	-2.79526130411779\\
151	-2.61620510081065\\
152	-2.44281181658608\\
153	-2.2751270460735\\
154	-2.11319295056101\\
155	-1.95704844019954\\
156	-1.80672934934091\\
157	-1.66226860509708\\
158	-1.52369638920635\\
159	-1.39104029328802\\
160	-1.26432546756013\\
161	-1.14357476308624\\
162	-1.02880886760867\\
163	-0.920046435014427\\
164	-0.817304208470411\\
165	-0.7205971372546\\
166	-0.629938487298698\\
167	-0.545339945450007\\
168	-0.466811717449893\\
169	-0.394362619621056\\
170	-0.328000164246234\\
171	-0.267730638618033\\
172	-0.213559177733902\\
173	-0.165489830607228\\
174	-0.123525620163896\\
175	-0.0876685966918913\\
176	-0.0579198848126481\\
177	-0.0342797239423298\\
178	-0.0167475022142334\\
179	-0.00532178383473436\\
180	0\\
181	-0.000776887115790714\\
182	-0.0076511591653734\\
183	-0.0206181884780854\\
184	-0.0396725600766885\\
185	-0.0648080588303728\\
186	-0.0960176499392702\\
187	-0.133293452747488\\
188	-0.176626707884605\\
189	-0.226007737736154\\
190	-0.281425900245207\\
191	-0.342869536046667\\
192	-0.410325908935224\\
193	-0.483781139665926\\
194	-0.563220133084837\\
195	-0.648626498582839\\
196	-0.739982463863168\\
197	-0.837268782007431\\
198	-0.940464631821712\\
199	-1.04954751143812\\
200	-1.16449312514231\\
201	-1.28527526339383\\
202	-1.41186567599961\\
203	-1.54423393840039\\
204	-1.68234731102427\\
205	-1.82617059166362\\
206	-1.97566596083114\\
207	-2.13079282005505\\
208	-2.29150762307987\\
209	-2.45776369994951\\
210	-2.62951107396347\\
211	-2.80669627151534\\
212	-2.98926212484826\\
213	-3.17714756779046\\
214	-3.3702874245718\\
215	-3.56861219186701\\
216	-3.7720478142626\\
217	-3.98051545340578\\
218	-4.19393125116653\\
219	-4.41220608722039\\
220	-4.63524533155868\\
221	-4.86294859252775\\
222	-5.09520946112073\\
223	-5.33191525236998\\
224	-5.57294674482713\\
225	-5.81798863887468\\
226	-6.06747703567728\\
227	-6.32068220660033\\
228	-6.57766474677766\\
229	-6.83826854464072\\
230	-7.10232940932839\\
231	-7.36967483748873\\
232	-7.64012379249234\\
233	-7.91348649876542\\
234	-8.18956425416714\\
235	-8.468149263525\\
236	-8.74902449663342\\
237	-9.03196357418564\\
238	-9.31673068524782\\
239	-9.60308053999545\\
240	-9.89075836149851\\
241	-10.179499920368\\
242	-10.4690316160486\\
243	-10.7590706084478\\
244	-11.0493250034408\\
245	-11.3394940955586\\
246	-11.6292686708671\\
247	-11.918331372653\\
248	-12.2063571320734\\
249	-12.4930136653753\\
250	-12.7779620386736\\
251	-13.060857300581\\
252	-13.3413491822286\\
253	-13.6190828634249\\
254	-13.8936998028547\\
255	-14.164838629385\\
256	-14.4321360906994\\
257	-14.695228054676\\
258	-14.9537505581671\\
259	-15.2073408971621\\
260	-15.4556387517387\\
261	-15.6982873387505\\
262	-15.9349345848752\\
263	-16.1652343124854\\
264	-16.3888474307832\\
265	-16.6054431247741\\
266	-16.8147000349514\\
267	-17.0163074209612\\
268	-17.2099663030473\\
269	-17.3953905756614\\
270	-17.5723080882678\\
271	-17.7405009432469\\
272	-17.8996432336265\\
273	-18.0495564159497\\
274	-18.1900340847925\\
275	-18.3208885675119\\
276	-18.4419517340801\\
277	-18.5530757526458\\
278	-18.6541337881603\\
279	-18.7450206410524\\
280	-18.8256533224493\\
281	-18.895971561878\\
282	-18.9559382427831\\
283	-19.0055397606213\\
284	-19.0447862977888\\
285	-19.0737120092816\\
286	-19.0923751128137\\
287	-19.1008578771798\\
288	-19.0992665029924\\
289	-19.0877308905423\\
290	-19.0664042904617\\
291	-19.035462834081\\
292	-18.9951049418404\\
293	-18.9455506098046\\
294	-18.8870405761836\\
295	-18.8198353717019\\
296	-18.7442142596415\\
297	-18.6604740732997\\
298	-18.5689279604217\\
299	-18.4699040457806\\
300	-18.3637440244741\\
301	-18.2508016995912\\
302	-18.1314414786962\\
303	-18.0060368440107\\
304	-17.8749688112857\\
305	-17.7386243921332\\
306	-17.5973950740469\\
307	-17.4516753315484\\
308	-17.3018611808384\\
309	-17.1483487891113\\
310	-16.9915331483044\\
311	-16.8318068215928\\
312	-16.6695587694096\\
313	-16.5051732602597\\
314	-16.3390288700902\\
315	-16.1712997578845\\
316	-16.0030568105177\\
317	-15.8338105394052\\
318	-15.6642463579442\\
319	-15.4947022200508\\
320	-15.325506299776\\
321	-15.1569766098636\\
322	-14.9894206974578\\
323	-14.8231354123212\\
324	-14.6584067426348\\
325	-14.4955097132701\\
326	-14.3347083413368\\
327	-14.1762556438005\\
328	-14.0203936920317\\
329	-13.8673537082678\\
330	-13.7173561991373\\
331	-13.5706111215985\\
332	-13.4273180768757\\
333	-13.2876665282239\\
334	-13.1518360386105\\
335	-13.0199965246684\\
336	-12.8923085235347\\
337	-12.7689234694543\\
338	-12.649983977269\\
339	-12.5356241301656\\
340	-12.4259697692728\\
341	-12.3211387829209\\
342	-12.2212413935784\\
343	-12.1263804406603\\
344	-12.0366516575852\\
345	-11.9521439416096\\
346	-11.8729396151173\\
347	-11.7991146771717\\
348	-11.7307390442617\\
349	-11.667876779281\\
350	-11.6105863078757\\
351	-11.5589206213918\\
352	-11.5129274657259\\
353	-11.4726495154672\\
354	-11.4381245327702\\
355	-11.4093855104727\\
356	-11.3864607990172\\
357	-11.3693742167862\\
358	-11.358145143511\\
359	-11.3527885964488\\
360	-11.3533152890654\\
};
\addlegendentry{$\nicefrac{Amp_{P1}}{Amp_{P3P4P5}}=.7$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	-14.0870829382083\\
1	-14.0939234699933\\
2	-14.1057748785869\\
3	-14.1226326716188\\
4	-14.1444895083805\\
5	-14.1713329285193\\
6	-14.2031452925476\\
7	-14.2399037016803\\
8	-14.2815798970113\\
9	-14.3281401381043\\
10	-14.3795450611258\\
11	-14.4357495167281\\
12	-14.4967023879585\\
13	-14.562346388563\\
14	-14.632617842152\\
15	-14.7074464428073\\
16	-14.7867549978403\\
17	-14.870459153556\\
18	-14.9584671050478\\
19	-15.0506792912304\\
20	-15.1469880765394\\
21	-15.2472774209578\\
22	-15.3514225403003\\
23	-15.4592895589803\\
24	-15.5707351578154\\
25	-15.6856062197794\\
26	-15.8037394770039\\
27	-15.924961162747\\
28	-16.0490866724991\\
29	-16.175920238865\\
30	-16.3052546253553\\
31	-16.4368708447288\\
32	-16.5705379080355\\
33	-16.7060126110206\\
34	-16.8430393650301\\
35	-16.9813500800217\\
36	-17.1206641076742\\
37	-17.2606882529179\\
38	-17.4011168624435\\
39	-17.5416319988412\\
40	-17.6819037089893\\
41	-17.8215903950822\\
42	-17.9603392962673\\
43	-18.0977870881991\\
44	-18.2335606069065\\
45	-18.3669273452347\\
46	-18.4983413964451\\
47	-18.6267390614395\\
48	-18.751888500135\\
49	-18.8733824553454\\
50	-18.9908109473596\\
51	-19.1037629128594\\
52	-19.2118279539118\\
53	-19.314598183718\\
54	-19.4116701529824\\
55	-19.5026468380784\\
56	-19.5871396697644\\
57	-19.664770579147\\
58	-19.7351740359951\\
59	-19.7979990534815\\
60	-19.8529111330347\\
61	-19.899594123288\\
62	-19.9377519681245\\
63	-19.967110320544\\
64	-19.987418001474\\
65	-19.9984482856274\\
66	-20\\
67	-19.9918984244258\\
68	-19.9739959876698\\
69	-19.9461727566281\\
70	-19.9083367202107\\
71	-19.8604238732036\\
72	-19.8023981087669\\
73	-19.7342509310536\\
74	-19.6560010017117\\
75	-19.5676935356725\\
76	-19.4693995626523\\
77	-19.3612150712041\\
78	-19.2432600520268\\
79	-19.1156774566339\\
80	-18.9786320864991\\
81	-18.8323094265475\\
82	-18.6769144354294\\
83	-18.5126703035353\\
84	-18.3398171882307\\
85	-18.1586109344314\\
86	-17.9693217874142\\
87	-17.7722331037398\\
88	-17.5676400653453\\
89	-17.3558484012649\\
90	-17.1371182680506\\
91	-16.911876974159\\
92	-16.6804044726408\\
93	-16.4430361226461\\
94	-16.2001116874821\\
95	-15.9519741825074\\
96	-15.6989687576032\\
97	-15.4414416181762\\
98	-15.1797389886076\\
99	-14.9142061219454\\
100	-14.6451863594198\\
101	-14.3730202430722\\
102	-14.098044684404\\
103	-13.8205921914968\\
104	-13.5409901565533\\
105	-13.2595602052437\\
106	-12.9766176086725\\
107	-12.692470758188\\
108	-12.4074207026826\\
109	-12.121760747472\\
110	-11.8357761133268\\
111	-11.5497436537528\\
112	-11.2639316282012\\
113	-10.9785995285293\\
114	-10.693997955736\\
115	-10.4103685437669\\
116	-10.1279439270107\\
117	-9.84694774800086\\
118	-9.56759470178393\\
119	-9.29009061341096\\
120	-9.014632545054\\
121	-8.74140892933337\\
122	-8.470599725555\\
123	-8.20237659570727\\
124	-7.93690309722906\\
125	-7.67433488974734\\
126	-7.41481995317772\\
127	-7.158498814781\\
128	-6.90550478297999\\
129	-6.65596418593982\\
130	-6.40999661312233\\
131	-6.16771515821775\\
132	-5.9292266620477\\
133	-5.69463195421048\\
134	-5.46402609241211\\
135	-5.23731745044518\\
136	-5.01508356632322\\
137	-4.79694567853327\\
138	-4.58312348542759\\
139	-4.37368642482742\\
140	-4.16869951570641\\
141	-3.96822356230799\\
142	-3.77231535215653\\
143	-3.58102784788166\\
144	-3.39441037284597\\
145	-3.21250879059206\\
146	-3.03536567817774\\
147	-2.86302049348463\\
148	-2.69550973661383\\
149	-2.53286710549583\\
150	-2.3751236458527\\
151	-2.22230789565646\\
152	-2.07444602422881\\
153	-1.93156196612638\\
154	-1.79367754995022\\
155	-1.66081262221199\\
156	-1.53298516637973\\
157	-1.41021141721669\\
158	-1.29250597051395\\
159	-1.17988188830747\\
160	-1.07235079965554\\
161	-0.969922997042488\\
162	-0.872607528460104\\
163	-0.780412285208627\\
164	-0.693344085445197\\
165	-0.61140875350041\\
166	-0.53461119497091\\
167	-0.462955467589584\\
168	-0.396444847866132\\
169	-0.335081893484691\\
170	-0.278868501440176\\
171	-0.227805961889509\\
172	-0.181895007692617\\
173	-0.141135859614209\\
174	-0.105528267157268\\
175	-0.0750715449988952\\
176	-0.0497646049994955\\
177	-0.0296059837579747\\
178	-0.0145938656880809\\
179	-0.00472610159273401\\
180	0\\
181	-0.000410833022254309\\
182	-0.00595765461025266\\
183	-0.0166370456694374\\
184	-0.0324452775052677\\
185	-0.0533783027578778\\
186	-0.0794317417656316\\
187	-0.110600864359085\\
188	-0.146880567090992\\
189	-0.188265345906895\\
190	-0.234749264264327\\
191	-0.286325916706879\\
192	-0.342988387900842\\
193	-0.404729207138917\\
194	-0.471540298314906\\
195	-0.543412925370404\\
196	-0.620337633210035\\
197	-0.702304184078809\\
198	-0.789301489389437\\
199	-0.881317536983016\\
200	-0.9783393137999\\
201	-1.08035272393183\\
202	-1.18734250202077\\
203	-1.29929212196281\\
204	-1.4161837008702\\
205	-1.53799789823859\\
206	-1.66471381026223\\
207	-1.79630885923526\\
208	-1.93275867797469\\
209	-2.07403698919959\\
210	-2.22011547980062\\
211	-2.37096366993787\\
212	-2.5265487769088\\
213	-2.68683557373674\\
214	-2.85178624244131\\
215	-3.02136022196795\\
216	-3.19551405077116\\
217	-3.37420120407124\\
218	-3.55737192583297\\
219	-3.74497305554847\\
220	-3.93694784994562\\
221	-4.13323579979492\\
222	-4.33377244203377\\
223	-4.53848916749585\\
224	-4.74731302459642\\
225	-4.96002085137195\\
226	-5.17698481296438\\
227	-5.39763124617678\\
228	-5.62204492734007\\
229	-5.8501278826832\\
230	-6.08177655105708\\
231	-6.31688157557542\\
232	-6.55532759748203\\
233	-6.79699305357169\\
234	-7.04174997863764\\
235	-7.28946381456052\\
236	-7.5399932277942\\
237	-7.79318993714556\\
238	-8.04889855388398\\
239	-8.30695643634488\\
240	-8.5671935613063\\
241	-8.82943241453165\\
242	-9.09348790294756\\
243	-9.35916729099798\\
244	-9.62627016375383\\
245	-9.89458841935896\\
246	-10.1639062933748\\
247	-10.4340004175154\\
248	-10.7046399151582\\
249	-10.9755865358661\\
250	-11.2465948309524\\
251	-11.5174123718802\\
252	-11.7877800129892\\
253	-12.0574321997045\\
254	-12.3260973230033\\
255	-12.5934981204975\\
256	-12.8593521240448\\
257	-13.1233721533355\\
258	-13.3852668544305\\
259	-13.6447412817598\\
260	-13.9014975216336\\
261	-14.1552353549119\\
262	-14.4056529561019\\
263	-14.6524476258488\\
264	-14.8953165535582\\
265	-15.1339576067362\\
266	-15.3680701435873\\
267	-15.5973558454507\\
268	-15.821519565793\\
269	-16.0402701927014\\
270	-16.2533215221219\\
271	-16.4604401156182\\
272	-16.6612536232524\\
273	-16.8555477624518\\
274	-17.0430647699194\\
275	-17.2235562459774\\
276	-17.3967840539011\\
277	-17.5625212200718\\
278	-17.7205528340702\\
279	-17.8706769475302\\
280	-18.0127054700652\\
281	-18.1464650598657\\
282	-18.2717980056572\\
283	-18.3885630956323\\
284	-18.4966364677519\\
285	-18.5959124345108\\
286	-18.6863042739456\\
287	-18.7677449773793\\
288	-18.8401879432497\\
289	-18.9036076054162\\
290	-18.9579999836633\\
291	-19.0033831437846\\
292	-19.0397975546961\\
293	-19.0673063305274\\
294	-19.0859953465967\\
295	-19.0959732195757\\
296	-19.0973711439935\\
297	-19.0903425794331\\
298	-19.0750627853014\\
299	-19.0517282028024\\
300	-19.0205556866171\\
301	-18.9817815917019\\
302	-18.9356607234286\\
303	-18.8824651619291\\
304	-18.8224829738639\\
305	-18.7560168268379\\
306	-18.6833825232723\\
307	-18.6049074716739\\
308	-18.5209291138968\\
309	-18.4317933271709\\
310	-18.337852819391\\
311	-18.2394655354697\\
312	-18.1369930914835\\
313	-18.0307992519712\\
314	-17.9212484641198\\
315	-17.8085412524933\\
316	-17.6936780162055\\
317	-17.5762041060439\\
318	-17.4568116871269\\
319	-17.3358490400867\\
320	-17.213658072312\\
321	-17.0905734778183\\
322	-16.9669219972639\\
323	-16.8430217762588\\
324	-16.7191818189965\\
325	-16.595701533326\\
326	-16.4728703626278\\
327	-16.3509674992929\\
328	-16.2302616741864\\
329	-16.1110110162011\\
330	-15.9934629758716\\
331	-15.877854306972\\
332	-15.764411100088\\
333	-15.6533488622826\\
334	-15.5448726371713\\
335	-15.4391771599684\\
336	-15.3364470423397\\
337	-15.2368569822048\\
338	-15.1405719939395\\
339	-15.0477476547598\\
340	-14.9585303633842\\
341	-14.8730576073915\\
342	-14.791458235992\\
343	-14.7138527352287\\
344	-14.6403535028949\\
345	-14.5710651207227\\
346	-14.5060846216323\\
347	-14.4455017500614\\
348	-14.389399213598\\
349	-14.3378529243263\\
350	-14.2909322284741\\
351	-14.2487001231002\\
352	-14.2112134587016\\
353	-14.1785231267515\\
354	-14.1506742312897\\
355	-14.1277062437913\\
356	-14.1096531406331\\
357	-14.096543522557\\
358	-14.0884007156105\\
359	-14.0852428531061\\
360	-14.0870829382083\\
};
\addlegendentry{$\nicefrac{Amp_{P1}}{Amp_{P3P4P5}}=1$}

\end{axis}
\end{tikzpicture}%

==> 90degBeamCompar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.2,1.05)}, anchor=south west, legend columns =2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-17.3377386222126\\
1	-17.442576963075\\
2	-17.5358401935836\\
3	-17.6171046600298\\
4	-17.6859077639366\\
5	-17.741793530649\\
6	-17.784317503126\\
7	-17.8130520808101\\
8	-17.8275922225152\\
9	-17.8275614116521\\
10	-17.8126177630058\\
11	-17.7824601338531\\
12	-17.7368340896439\\
13	-17.6755375668837\\
14	-17.5984260741548\\
15	-17.5054172770572\\
16	-17.3964948245064\\
17	-17.2717112921395\\
18	-17.1311901429531\\
19	-16.9751266346687\\
20	-16.8037876363039\\
21	-16.6175103512655\\
22	-16.4166999791935\\
23	-16.20182638188\\
24	-15.9734198481782\\
25	-15.7320660775021\\
26	-15.4784005202235\\
27	-15.2131022254175\\
28	-14.9368873518254\\
29	-14.6505024968738\\
30	-14.3547179917539\\
31	-14.0503212988215\\
32	-13.7381106320677\\
33	-13.4188889032558\\
34	-13.0934580767167\\
35	-12.762613995815\\
36	-12.4271417246342\\
37	-12.0878114302668\\
38	-11.7453748147502\\
39	-11.4005620915414\\
40	-11.054079489644\\
41	-10.7066072591264\\
42	-10.3587981447258\\
43	-10.0112762893166\\
44	-9.66463652603209\\
45	-9.31921522693535\\
46	-8.97626146997729\\
47	-8.63551465215608\\
48	-8.29773343787128\\
49	-7.96336579823004\\
50	-7.63283199879645\\
51	-7.30652548178039\\
52	-6.98481384104044\\
53	-6.66803986543229\\
54	-6.35652262912271\\
55	-6.05055861044374\\
56	-5.75042282358818\\
57	-5.45636994995115\\
58	-5.16863545818727\\
59	-4.88743670407154\\
60	-4.61297400303036\\
61	-4.34543166976829\\
62	-4.08497902075468\\
63	-3.83177133648472\\
64	-3.58595078140218\\
65	-3.34764728017852\\
66	-3.11697934971676\\
67	-2.89405488680146\\
68	-2.67897191174449\\
69	-2.47181926873176\\
70	-2.27267728384117\\
71	-2.08161838189913\\
72	-1.89870766348607\\
73	-1.72400344349696\\
74	-1.55755775271801\\
75	-1.3994168039077\\
76	-1.24962142385903\\
77	-1.10820745291161\\
78	-0.975206113332646\\
79	-0.850644347942044\\
80	-0.734545130293775\\
81	-0.626927747668947\\
82	-0.527808058055957\\
83	-0.437198722233678\\
84	-0.355109411994935\\
85	-0.281546995483239\\
86	-0.216515700540075\\
87	-0.160017256902243\\
88	-0.112051018018501\\
89	-0.072614063199083\\
90	-0.0416885391676161\\
91	-0.0192886790758884\\
92	-0.00539630005943792\\
93	0\\
94	-0.0030863390638558\\
95	-0.0146398357532007\\
96	-0.0346429469366356\\
97	-0.0630760322348962\\
98	-0.0999173031149745\\
99	-0.145142757022757\\
100	-0.198726096870338\\
101	-0.260638636179333\\
102	-0.330849190174426\\
103	-0.409323953113123\\
104	-0.496026362142253\\
105	-0.590916947966758\\
106	-0.693953172632103\\
107	-0.80508925472888\\
108	-0.924275982345371\\
109	-1.05146051411669\\
110	-1.18658616875129\\
111	-1.32959220344299\\
112	-1.48041358162363\\
113	-1.63898073055994\\
114	-1.80521928935216\\
115	-1.97904984796441\\
116	-2.16038767798324\\
117	-2.34914245589924\\
118	-2.54521797979315\\
119	-2.74851188041997\\
120	-2.95891532781122\\
121	-3.1763127346355\\
122	-3.40058145771949\\
123	-3.63159149927413\\
124	-3.8692052095485\\
125	-4.1132769928108\\
126	-4.3636530187453\\
127	-4.62017094154848\\
128	-4.88265962920759\\
129	-5.15093890564497\\
130	-5.4248193086019\\
131	-5.70410186633034\\
132	-5.98857789631893\\
133	-6.27802882942679\\
134	-6.57222606291201\\
135	-6.87064381680264\\
136	-7.17383433577987\\
137	-7.4807717808166\\
138	-7.79143762967588\\
139	-8.10555175682235\\
140	-8.42282389980443\\
141	-8.74295380742842\\
142	-9.06563144089035\\
143	-9.39053722894764\\
144	-9.71734237735098\\
145	-10.045709231748\\
146	-10.37529169212\\
147	-10.7057356755212\\
148	-11.036679622482\\
149	-11.3677550409224\\
150	-11.6985870798413\\
151	-12.0287951234424\\
152	-12.3579933947654\\
153	-12.6857915563847\\
154	-13.011795294377\\
155	-13.3356068706179\\
156	-13.6568256276402\\
157	-13.9750484298331\\
158	-14.2898700247954\\
159	-14.6008833092489\\
160	-14.9076794851437\\
161	-15.2098480935278\\
162	-15.5069769164653\\
163	-15.798651740785\\
164	-16.0844559817852\\
165	-16.3639701701557\\
166	-16.6367713112987\\
167	-16.9024321328424\\
168	-17.1605202433539\\
169	-17.4105972329018\\
170	-17.6522177540193\\
171	-17.8849286295199\\
172	-18.1082680412581\\
173	-18.3217648609578\\
174	-18.5249381902725\\
175	-18.717297181912\\
176	-18.8983412164636\\
177	-19.0675605100456\\
178	-19.2244372256299\\
179	-19.3684471553653\\
180	-19.4990883844164\\
181	-19.6157726730508\\
182	-19.7180058211279\\
183	-19.8052679380938\\
184	-19.8770512312808\\
185	-19.9328657406755\\
186	-19.9722456448819\\
187	-19.9947560321348\\
188	-20\\
189	-19.9876259195581\\
190	-19.9573346763193\\
191	-19.9088866826935\\
192	-19.8421084473385\\
193	-19.7568984864105\\
194	-19.6532323715761\\
195	-19.5311667297864\\
196	-19.3908420397245\\
197	-19.2324841082849\\
198	-19.0564041554107\\
199	-18.8629974846459\\
200	-18.6527407669797\\
201	-18.4261880140278\\
202	-18.1839653605674\\
203	-17.9267648134897\\
204	-17.6553371526225\\
205	-17.370484187472\\
206	-17.0730505824563\\
207	-16.7639154619712\\
208	-16.4439839966893\\
209	-16.1141791552466\\
210	-15.7754337826804\\
211	-15.4286831404908\\
212	-15.0748580148235\\
213	-14.714878470653\\
214	-14.3496483023761\\
215	-13.9800502059857\\
216	-13.6069416757406\\
217	-13.2311516094408\\
218	-12.8534775912294\\
219	-12.474683809235\\
220	-12.0954995571197\\
221	-11.7166182633796\\
222	-11.3386969896405\\
223	-10.9623563387677\\
224	-10.5881807149304\\
225	-10.216478889169\\
226	-9.84850929464849\\
227	-9.48395732040738\\
228	-9.12356078476605\\
229	-8.76773531698304\\
230	-8.41686650677475\\
231	-8.07131131180772\\
232	-7.73139949508922\\
233	-7.39743507151023\\
234	-7.06969774635718\\
235	-6.74844433178996\\
236	-6.43391013010937\\
237	-6.12631027509489\\
238	-5.82584102482428\\
239	-5.53268100119766\\
240	-5.24699237291989\\
241	-4.96892197997259\\
242	-4.69860239865363\\
243	-4.43615294712015\\
244	-4.18168063203861\\
245	-3.93528103749064\\
246	-3.69703915767178\\
247	-3.467030175235\\
248	-3.24532018732388\\
249	-3.03196688148433\\
250	-2.82702016371785\\
251	-2.6305227409569\\
252	-2.44251066024124\\
253	-2.26301380681908\\
254	-2.09205636333549\\
255	-1.92965723218521\\
256	-1.77583042301151\\
257	-1.63058540722199\\
258	-1.4939274412904\\
259	-1.3658578604982\\
260	-1.24637434465925\\
261	-1.1354711572613\\
262	-1.03313935935656\\
263	-0.939366999430728\\
264	-0.854139280382185\\
265	-0.77743870466556\\
266	-0.709245198555092\\
267	-0.649536216426966\\
268	-0.5982868258764\\
269	-0.555469774435039\\
270	-0.521055538595064\\
271	-0.494975280394758\\
272	-0.477264587320402\\
273	-0.467854389732146\\
274	-0.466706197939441\\
275	-0.473779250645439\\
276	-0.489030470347835\\
277	-0.512414405087412\\
278	-0.543883157064517\\
279	-0.583386298652474\\
280	-0.630870776341823\\
281	-0.686280803162987\\
282	-0.749557740162569\\
283	-0.820639967524766\\
284	-0.899462745966364\\
285	-0.985958069062971\\
286	-1.08005450721014\\
287	-1.18167704396546\\
288	-1.2907469055616\\
289	-1.40718138444618\\
290	-1.53089365774948\\
291	-1.66179260165523\\
292	-1.79978260270985\\
293	-1.94476336717746\\
294	-2.09662972962733\\
295	-2.2552714620132\\
296	-2.4205730845871\\
297	-2.59241368007367\\
298	-2.77066671261276\\
299	-2.95519985306708\\
300	-3.14587481236681\\
301	-3.34254718465217\\
302	-3.54506630204535\\
303	-3.75327510295184\\
304	-3.96701001585432\\
305	-4.18610086060688\\
306	-4.41037076926666\\
307	-4.63963612852102\\
308	-4.87370654574605\\
309	-5.11238484070191\\
310	-5.35546706479524\\
311	-5.60274254973341\\
312	-5.85399398723846\\
313	-6.1089975412993\\
314	-6.3675229941773\\
315	-6.62904749331838\\
316	-6.89411448997313\\
317	-7.16173720031509\\
318	-7.4318998311139\\
319	-7.70434326598439\\
320	-7.97880359261605\\
321	-8.25501248396252\\
322	-8.53269760642982\\
323	-8.8115830512006\\
324	-9.09138978399707\\
325	-9.37183610769894\\
326	-9.65263813136545\\
327	-9.93351023832255\\
328	-10.2141655451596\\
329	-10.4943163426934\\
330	-10.7736745092817\\
331	-11.0519518863177\\
332	-11.3288606053183\\
333	-11.6041133558317\\
334	-11.8774235833797\\
335	-12.148505606942\\
336	-12.4170746460305\\
337	-12.6828467482938\\
338	-12.9455386097974\\
339	-13.2048672817087\\
340	-13.4605497590655\\
341	-13.7123024496441\\
342	-13.9598405236524\\
343	-14.2028771480717\\
344	-14.4411226129089\\
345	-14.6742833604056\\
346	-14.9020609323116\\
347	-15.1241508546519\\
348	-15.3402414839045\\
349	-15.5500128431003\\
350	-15.7531354809619\\
351	-15.9492693916847\\
352	-16.1380630372125\\
353	-16.31915251769\\
354	-16.4921609390191\\
355	-16.6566980288697\\
356	-16.8123600538951\\
357	-16.9587300909713\\
358	-17.0953787038199\\
359	-17.2218650730426\\
360	-17.3377386222126\\
};
\addlegendentry{$Amp_{P2}=0$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-16.5097751203954\\
1	-16.4804002676896\\
2	-16.4411650874935\\
3	-16.3918981274266\\
4	-16.3323812126809\\
5	-16.2624224080559\\
6	-16.181859917013\\
7	-16.0905657827346\\
8	-15.9884492931345\\
9	-15.875459995245\\
10	-15.7515902317616\\
11	-15.6168771236941\\
12	-15.4714039376407\\
13	-15.3153007936418\\
14	-15.1487446890454\\
15	-14.9719588344139\\
16	-14.7852113182072\\
17	-14.5888131367393\\
18	-14.3831156438095\\
19	-14.1685074896049\\
20	-13.945411130365\\
21	-13.7142789984951\\
22	-13.47558942716\\
23	-13.2298424239887\\
24	-12.9775553856513\\
25	-12.71925883921\\
26	-12.4554922878568\\
27	-12.1868002285902\\
28	-11.913728398177\\
29	-11.6368202920477\\
30	-11.3566139890983\\
31	-11.0736393042248\\
32	-10.788415280131\\
33	-10.5014480208069\\
34	-10.2132288612184\\
35	-9.92423286127013\\
36	-9.63491760697146\\
37	-9.34572229791942\\
38	-9.05706709757306\\
39	-8.76935272122824\\
40	-8.48296023593026\\
41	-8.19825104665892\\
42	-7.91556704380447\\
43	-7.63523088811762\\
44	-7.35754641079992\\
45	-7.08261771648815\\
46	-6.81123222383173\\
47	-6.54312888336317\\
48	-6.27871504702957\\
49	-6.0182088573594\\
50	-5.76181343347794\\
51	-5.50971760277358\\
52	-5.26209663396089\\
53	-5.01911296464181\\
54	-4.78091691769682\\
55	-4.54764740192364\\
56	-4.31943259329799\\
57	-4.09639059406421\\
58	-3.87863006758182\\
59	-3.66625084746531\\
60	-3.45934452007431\\
61	-3.25799497984149\\
62	-3.06227895728317\\
63	-2.87226651982767\\
64	-2.68802154583171\\
65	-2.50960217233116\\
66	-2.33706121722216\\
67	-2.17044657666295\\
68	-2.00980159856475\\
69	-1.85516543308573\\
70	-1.70657336106808\\
71	-1.5640571013667\\
72	-1.427645098013\\
73	-1.29736278814018\\
74	-1.17323285157175\\
75	-1.05527544294245\\
76	-0.943508407185053\\
77	-0.837947479175313\\
78	-0.738606468286068\\
79	-0.645497428557547\\
80	-0.558630815147428\\
81	-0.478015627681213\\
82	-0.403659541080092\\
83	-0.335569024403263\\
84	-0.273749448201233\\
85	-0.218205180839451\\
86	-0.168939674214787\\
87	-0.125955539254505\\
88	-0.0892546115544519\\
89	-0.058838007484141\\
90	-0.0347006004954054\\
91	-0.0168504895571147\\
92	-0.00528409113113071\\
93	0\\
94	-0.000996238452202647\\
95	-0.00827026048387225\\
96	-0.021818948081755\\
97	-0.0416385997395849\\
98	-0.0677249113440936\\
99	-0.100072949550263\\
100	-0.138677117751826\\
101	-0.183531114737711\\
102	-0.234627886111689\\
103	-0.291959568537877\\
104	-0.355517426862413\\
105	-0.425291784146467\\
106	-0.501271944633764\\
107	-0.583446109660489\\
108	-0.671801286504216\\
109	-0.766323190152718\\
110	-0.866996137962069\\
111	-0.973802937160006\\
112	-1.08672476513772\\
113	-1.20574104246293\\
114	-1.33082929853524\\
115	-1.46196502979712\\
116	-1.59912155040564\\
117	-1.74226983526681\\
118	-1.89137835533091\\
119	-2.04641290505097\\
120	-2.20733642191122\\
121	-2.37410879794479\\
122	-2.54668668317666\\
123	-2.72502328095196\\
124	-2.90906813514216\\
125	-3.09876690926241\\
126	-3.29406115758457\\
127	-3.49488808839034\\
128	-3.70118031958739\\
129	-3.91286562699278\\
130	-4.12986668569514\\
131	-4.3521008050194\\
132	-4.57947965775202\\
133	-4.81190900443346\\
134	-5.04928841369045\\
135	-5.29133225103639\\
136	-5.53845971512389\\
137	-5.79000474227477\\
138	-6.04602977089316\\
139	-6.30639889142682\\
140	-6.5709683035096\\
141	-6.83958605124106\\
142	-7.11209176988681\\
143	-7.38831644700719\\
144	-7.66808220124867\\
145	-7.95120208222593\\
146	-8.23747989508379\\
147	-8.5267100534454\\
148	-8.8186774645033\\
149	-9.11315744999319\\
150	-9.40991570668179\\
151	-9.70870830979053\\
152	-10.0092817624523\\
153	-10.311373093843\\
154	-10.6147100080348\\
155	-10.9190110848781\\
156	-11.223986033319\\
157	-11.529335996524\\
158	-11.8347539069844\\
159	-12.1399248884712\\
160	-12.4445267002783\\
161	-12.7482302177227\\
162	-13.0506999413452\\
163	-13.3515945257847\\
164	-13.650567317916\\
165	-13.9472668926322\\
166	-14.2413375736979\\
167	-14.5324199265045\\
168	-14.8201512093827\\
169	-15.1041657705005\\
170	-15.3840953783565\\
171	-15.6595694755515\\
172	-15.9302153479539\\
173	-16.195658204587\\
174	-16.4555211675833\\
175	-16.7094251763423\\
176	-16.9569888155289\\
177	-17.1978280826579\\
178	-17.4315561175749\\
179	-17.6577829229577\\
180	-17.8760845293308\\
181	-18.0861193011796\\
182	-18.28746153368\\
183	-18.4797069487241\\
184	-18.6624480656234\\
185	-18.8352748191331\\
186	-18.9977755205855\\
187	-19.1495382160597\\
188	-19.2901524890292\\
189	-19.4192117451549\\
190	-19.5363160037375\\
191	-19.6410752038563\\
192	-19.7331130137055\\
193	-19.8120711095859\\
194	-19.8776138672448\\
195	-19.929433383797\\
196	-19.967254724602\\
197	-19.990841267675\\
198	-20\\
199	-19.9945866070112\\
200	-19.9745101898674\\
201	-19.9397374459727\\
202	-19.8902961571334\\
203	-19.826277846798\\
204	-19.7478394925042\\
205	-19.6552042107894\\
206	-19.5486608677555\\
207	-19.4285626071456\\
208	-19.2953243268867\\
209	-19.149419172266\\
210	-18.9913741470752\\
211	-18.8217649714105\\
212	-18.6412103350642\\
213	-18.4503657078727\\
214	-18.2499168728897\\
215	-18.0405733452703\\
216	-17.8230618301787\\
217	-17.5981198580774\\
218	-17.3664897168658\\
219	-17.1289127789482\\
220	-16.8861242988629\\
221	-16.6388487348126\\
222	-16.3877956263633\\
223	-16.1336560414638\\
224	-15.877099589348\\
225	-15.6185913734149\\
226	-15.3593811268621\\
227	-15.099318732603\\
228	-14.8392627518923\\
229	-14.5797484365906\\
230	-14.3212819761059\\
231	-14.064340555065\\
232	-13.8093726697218\\
233	-13.5567986605978\\
234	-13.3070114219262\\
235	-13.0603772519262\\
236	-12.8172368116142\\
237	-12.5779061635779\\
238	-12.3426778657821\\
239	-12.1118220989424\\
240	-11.8855878092568\\
241	-11.6642038512508\\
242	-11.4478801181795\\
243	-11.2368086498268\\
244	-11.031164709632\\
245	-10.8311078249094\\
246	-10.6367827854858\\
247	-10.4483205974143\\
248	-10.2658393895315\\
249	-10.0894452715579\\
250	-9.9192331431842\\
251	-9.75528745420516\\
252	-9.59768291623612\\
253	-9.44648516692327\\
254	-9.30175138784124\\
255	-9.16353087747171\\
256	-9.03186558080389\\
257	-8.90679057718266\\
258	-8.78833452807821\\
259	-8.67652008646706\\
260	-8.57136426950072\\
261	-8.47287879610772\\
262	-8.38107039112788\\
263	-8.29594105752443\\
264	-8.2174883181529\\
265	-8.14570542850806\\
266	-8.08058156179892\\
267	-8.02210196763589\\
268	-7.97024810556475\\
269	-7.92499775460857\\
270	-7.88632509994487\\
271	-7.85417042336941\\
272	-7.8285578221795\\
273	-7.8094241549937\\
274	-7.79672964306413\\
275	-7.79043103862379\\
276	-7.79048159574556\\
277	-7.79683102537107\\
278	-7.80942543550234\\
279	-7.82820725756999\\
280	-7.85311516002269\\
281	-7.88408395022754\\
282	-7.92104446581299\\
283	-7.96392345665398\\
284	-8.01264345875495\\
285	-8.06712266136919\\
286	-8.12727476877071\\
287	-8.19300885818422\\
288	-8.26422923547332\\
289	-8.34083529028845\\
290	-8.42272135247672\\
291	-8.50977655166578\\
292	-8.60188468203533\\
293	-8.69892407440005\\
294	-8.80076747782481\\
295	-8.9072819530898\\
296	-9.01832878040476\\
297	-9.13376338384662\\
298	-9.25343527503982\\
299	-9.37718801863822\\
300	-9.50485922216316\\
301	-9.63628055272548\\
302	-9.77127778309313\\
303	-9.9096708694526\\
304	-10.0512740630554\\
305	-10.1958960577176\\
306	-10.3433401748776\\
307	-10.4934045875633\\
308	-10.6458825842176\\
309	-10.8005628728512\\
310	-10.9572299254324\\
311	-11.1156643618038\\
312	-11.275643371714\\
313	-11.4369411727994\\
314	-11.599329501527\\
315	-11.7623136323514\\
316	-11.9263396737752\\
317	-12.0905888146105\\
318	-12.2549999130723\\
319	-12.4193401630878\\
320	-12.5833776221087\\
321	-12.7468817743897\\
322	-12.9096240720151\\
323	-13.0713784435095\\
324	-13.2319217595417\\
325	-13.3910342450828\\
326	-13.5484998274661\\
327	-13.7041064101033\\
328	-13.8576460622036\\
329	-14.0089151156789\\
330	-14.1577141615519\\
331	-14.3038479395904\\
332	-14.4471251165648\\
333	-14.5873579504725\\
334	-14.7243618402512\\
335	-14.8579547629092\\
336	-14.9879566025908\\
337	-15.1141883788535\\
338	-15.2364713842937\\
339	-15.3546262446278\\
340	-15.4684719173076\\
341	-15.5778246477414\\
342	-15.6824969051068\\
343	-15.7822963225412\\
344	-15.8770246691263\\
345	-15.9664768834551\\
346	-16.0504402006244\\
347	-16.1286934061387\\
348	-16.2010062513357\\
349	-16.2671390654504\\
350	-16.3268425992016\\
351	-16.3798581336657\\
352	-16.4259178861044\\
353	-16.4647457411595\\
354	-16.4960583313515\\
355	-16.519566485\\
356	-16.5349770524884\\
357	-16.5419951132328\\
358	-16.5403265558412\\
359	-16.5296810129571\\
360	-16.5097751203954\\
};
\addlegendentry{$\nicefrac{Amp_{P2}}{Amp_{P3P4P5}}=.5$}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	-15.9157209909997\\
1	-15.8503903157287\\
2	-15.7760408436492\\
3	-15.6925893050276\\
4	-15.599904030616\\
5	-15.4978834894918\\
6	-15.3864591745849\\
7	-15.265598121926\\
8	-15.1353049918235\\
9	-14.9956236508315\\
10	-14.8466382067609\\
11	-14.6884734645332\\
12	-14.521294787688\\
13	-14.3453073680106\\
14	-14.1607549231835\\
15	-13.9679178587452\\
16	-13.7671109451981\\
17	-13.5586805732077\\
18	-13.3430016590238\\
19	-13.1204742782659\\
20	-12.8915201089884\\
21	-12.6565787645996\\
22	-12.4161040940501\\
23	-12.1705605211461\\
24	-11.920419487367\\
25	-11.6661560537477\\
26	-11.4082457077256\\
27	-11.1471614108921\\
28	-10.8833709137597\\
29	-10.6173343543207\\
30	-10.3495021486493\\
31	-10.0803131742434\\
32	-9.81019324036765\\
33	-9.53955383437263\\
34	-9.26879112882435\\
35	-8.99828523120633\\
36	-8.72839965588614\\
37	-8.45948099682628\\
38	-8.19185877905751\\
39	-7.92584546709029\\
40	-7.6617366090761\\
41	-7.39981109655798\\
42	-7.14033152093204\\
43	-6.88354460921298\\
44	-6.62968172326564\\
45	-6.37879399001599\\
46	-6.13154548574744\\
47	-5.887683643726\\
48	-5.64752887597508\\
49	-5.41124431882252\\
50	-5.17898139277748\\
51	-4.95088043130028\\
52	-4.72707129975799\\
53	-4.50767400070994\\
54	-4.29279926246334\\
55	-4.0825491085529\\
56	-3.87701740639807\\
57	-3.67629039391338\\
58	-3.48044718328368\\
59	-3.28956024148657\\
60	-3.1036958474405\\
61	-2.9229145259122\\
62	-2.74727145850961\\
63	-2.57681687224337\\
64	-2.41159640626353\\
65	-2.251651457461\\
66	-2.09701950569092\\
67	-1.94773441941417\\
68	-1.80382674257519\\
69	-1.66532396354417\\
70	-1.53225076694612\\
71	-1.40462926918625\\
72	-1.28247923846003\\
73	-1.16581830000888\\
74	-1.05466212735204\\
75	-0.949024620190109\\
76	-0.848918069640703\\
77	-0.754353311428659\\
78	-0.665339867615938\\
79	-0.581886077419895\\
80	-0.50399921763033\\
81	-0.431685613102076\\
82	-0.364950737763781\\
83	-0.303799306552413\\
84	-0.248235358650309\\
85	-0.198262332373581\\
86	-0.153883132032075\\
87	-0.115100187055582\\
88	-0.0819155036567025\\
89	-0.0543307092785561\\
90	-0.0323431937241132\\
91	-0.0159592098645476\\
92	-0.005178012646887\\
93	0\\
94	-0.000425312014677104\\
95	-0.00645383610018513\\
96	-0.0180852061543852\\
97	-0.0353187958634713\\
98	-0.0581537062351707\\
99	-0.0865887474565419\\
100	-0.120622415155779\\
101	-0.160252861134719\\
102	-0.205477858627599\\
103	-0.256294762128089\\
104	-0.31270046181529\\
105	-0.374691332595546\\
106	-0.44226317776366\\
107	-0.515411167273118\\
108	-0.594129770590925\\
109	-0.678412684096106\\
110	-0.768252752967115\\
111	-0.863641887485709\\
112	-0.964570973668874\\
113	-1.07102977812395\\
114	-1.18300684700396\\
115	-1.30048939892455\\
116	-1.4234632116866\\
117	-1.55191250263287\\
118	-1.68581980245255\\
119	-1.8251658222339\\
120	-1.96992931355365\\
121	-2.12008692138365\\
122	-2.27561302958898\\
123	-2.43647959878972\\
124	-2.60265599636204\\
125	-2.77410881836209\\
126	-2.95080170317059\\
127	-3.13269513667788\\
128	-3.31974624886179\\
129	-3.51190860164647\\
130	-3.70913196798478\\
131	-3.91136210216802\\
132	-4.11854050144313\\
133	-4.33060415910498\\
134	-4.54748530934262\\
135	-4.76896134788569\\
136	-4.99541241013403\\
137	-5.22627456270416\\
138	-5.46162960639942\\
139	-5.70138166116156\\
140	-5.94542840207612\\
141	-6.19366076519065\\
142	-6.44596265313963\\
143	-6.70221064260545\\
144	-6.96227369592525\\
145	-7.22601287943126\\
146	-7.49328109140428\\
147	-7.76392280279936\\
148	-8.03777381417403\\
149	-8.31466103249568\\
150	-8.59440227172774\\
151	-8.87680608125744\\
152	-9.16167160635042\\
153	-9.44878848485297\\
154	-9.73793678431207\\
155	-10.0288869835335\\
156	-10.3214000023132\\
157	-10.6152272826649\\
158	-10.9101109242955\\
159	-11.2057838763463\\
160	-11.5019701865113\\
161	-11.7983853075718\\
162	-12.094736460132\\
163	-12.3907230489502\\
164	-12.6860371287198\\
165	-12.9803639135372\\
166	-13.2733823226074\\
167	-13.5647655530793\\
168	-13.8541816693085\\
169	-14.141294196427\\
170	-14.4257627049302\\
171	-14.7072433721793\\
172	-14.9853895063703\\
173	-15.259852018729\\
174	-15.5302798305734\\
175	-15.7963202034924\\
176	-16.0576189833399\\
177	-16.3138207520163\\
178	-16.5645688851776\\
179	-16.8095055189907\\
180	-17.0482268818758\\
181	-17.2804552309308\\
182	-17.5057891014727\\
183	-17.7238638197406\\
184	-17.9343124813203\\
185	-18.136765793607\\
186	-18.330852031561\\
187	-18.5161971607052\\
188	-18.692425184533\\
189	-18.8591587746895\\
190	-19.0160202409897\\
191	-19.1626328941482\\
192	-19.2986228467165\\
193	-19.4236212869101\\
194	-19.5372672457509\\
195	-19.6392108603551\\
196	-19.7291171156536\\
197	-19.8066700240304\\
198	-19.8715771781229\\
199	-19.9235745876084\\
200	-19.9624316876435\\
201	-19.9879563860109\\
202	-20\\
203	-19.9984619235252\\
204	-19.9832938617391\\
205	-19.9545034749329\\
206	-19.9121572863169\\
207	-19.856382729119\\
208	-19.787369236451\\
209	-19.7053683109635\\
210	-19.6106925488506\\
211	-19.5037136316068\\
212	-19.3848593369768\\
213	-19.2546096554249\\
214	-19.1134921281076\\
215	-18.9620765453502\\
216	-18.8009691599481\\
217	-18.630806576991\\
218	-18.4522494814942\\
219	-18.2659763577593\\
220	-18.072677341158\\
221	-17.8730483253811\\
222	-17.6677854275774\\
223	-17.4575798917055\\
224	-17.2431134881505\\
225	-17.0248928058015\\
226	-16.804168373613\\
227	-16.5808322806965\\
228	-16.355795305791\\
229	-16.1296414558648\\
230	-15.9029289354602\\
231	-15.6761891373173\\
232	-15.4499260244289\\
233	-15.2246158578411\\
234	-15.0007072245345\\
235	-14.7786213210156\\
236	-14.5587524505507\\
237	-14.3414686949476\\
238	-14.1271127252009\\
239	-13.9160027189585\\
240	-13.7084333564575\\
241	-13.5046768702046\\
242	-13.3049841271405\\
243	-13.1095857252481\\
244	-12.9186930895442\\
245	-12.7324995550492\\
246	-12.5511814267175\\
247	-12.3748990083916\\
248	-12.2037975946542\\
249	-12.0380084209948\\
250	-11.8776495690305\\
251	-11.7228268246044\\
252	-11.5736344875071\\
253	-11.4301561322939\\
254	-11.2924653202734\\
255	-11.1606262632129\\
256	-11.0346944396618\\
257	-10.914717165081\\
258	-10.8007341171553\\
259	-10.6927778178094\\
260	-10.5908740735374\\
261	-10.4950423757043\\
262	-10.4052962624932\\
263	-10.3216436441721\\
264	-10.2440870933265\\
265	-10.1726241016697\\
266	-10.1072473050011\\
267	-10.0479446778327\\
268	-9.99469969915763\\
269	-9.94749149078646\\
270	-9.90629492963312\\
271	-9.87105240995622\\
272	-9.84178358937228\\
273	-9.8184260551338\\
274	-9.80093831945221\\
275	-9.78927486440366\\
276	-9.7833861251427\\
277	-9.7832184561094\\
278	-9.78871408153891\\
279	-9.79981103162369\\
280	-9.81644306571987\\
281	-9.83853958404855\\
282	-9.86602552941042\\
283	-9.89882128050932\\
284	-9.93684253856786\\
285	-9.98000020901167\\
286	-10.0282002801058\\
287	-10.0813437005339\\
288	-10.1393262580231\\
289	-10.2020384612398\\
290	-10.2693654272949\\
291	-10.341186777309\\
292	-10.4173765426077\\
293	-10.4978030842041\\
294	-10.582329028322\\
295	-10.6708112207753\\
296	-10.763100703067\\
297	-10.8590427130844\\
298	-10.9584767132467\\
299	-11.0612364489026\\
300	-11.1671500396596\\
301	-11.2760401061653\\
302	-11.3877239346308\\
303	-11.5020136810966\\
304	-11.6187166170619\\
305	-11.7376354176681\\
306	-11.8585684930843\\
307	-11.9813103631476\\
308	-12.1056520746133\\
309	-12.2313816596068\\
310	-12.3582846330312\\
311	-12.4861445257829\\
312	-12.6147434496808\\
313	-12.7438626890363\\
314	-12.8732833127942\\
315	-13.0025278285274\\
316	-13.132024374102\\
317	-13.2610190093782\\
318	-13.3894482702047\\
319	-13.5171011954207\\
320	-13.6437702448543\\
321	-13.7692518113217\\
322	-13.8933466762461\\
323	-14.0158603978705\\
324	-14.1366036214598\\
325	-14.255392301575\\
326	-14.372047827476\\
327	-14.4863970439553\\
328	-14.5982721614302\\
329	-14.7075105508904\\
330	-14.8139544213137\\
331	-14.9174503793726\\
332	-15.0178488736483\\
333	-15.1150035280852\\
334	-15.2087703720514\\
335	-15.2990069770364\\
336	-15.3855715127218\\
337	-15.4683217378192\\
338	-15.5471139436758\\
339	-15.6218018711363\\
340	-15.6922356234955\\
341	-15.7582606005254\\
342	-15.8197164804701\\
343	-15.8764362785241\\
344	-15.9282455115766\\
345	-15.9749614998568\\
346	-16.0163928364741\\
347	-16.0523390556268\\
348	-16.0825905293534\\
349	-16.1069286210317\\
350	-16.1251261212866\\
351	-16.1369479884441\\
352	-16.1421524111012\\
353	-16.140492204699\\
354	-16.1317165471763\\
355	-16.1155730508759\\
356	-16.0918101589636\\
357	-16.0601798448768\\
358	-16.020440582992\\
359	-15.972360548117\\
360	-15.9157209909997\\
};
\addlegendentry{$\nicefrac{Amp_{P2}}{Amp_{P3P4P5}}=.7$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	-14.8401256765189\\
1	-14.7347688098753\\
2	-14.621745855225\\
3	-14.5010898975609\\
4	-14.3727830094183\\
5	-14.2368389999488\\
6	-14.0933045603328\\
7	-13.9422599374118\\
8	-13.7838191163039\\
9	-13.6181295070683\\
10	-13.4453711449373\\
11	-13.2657554275473\\
12	-13.0795234253138\\
13	-12.8869438120559\\
14	-12.6883104717263\\
15	-12.4839398433668\\
16	-12.2741680700423\\
17	-12.0593480185425\\
18	-11.8398462352432\\
19	-11.6160398999892\\
20	-11.3883138345421\\
21	-11.1570576154945\\
22	-10.9226628339747\\
23	-10.685520536441\\
24	-10.4460188727176\\
25	-10.2045409695536\\
26	-9.96146304060667\\
27	-9.71715273711006\\
28	-9.47196773767308\\
29	-9.22625457078817\\
30	-8.98034765966714\\
31	-8.73456857599565\\
32	-8.48922548700755\\
33	-8.24461277885455\\
34	-8.00101083850204\\
35	-7.75868597618234\\
36	-7.51789047072013\\
37	-7.27886272067648\\
38	-7.04182748517046\\
39	-6.80699619933698\\
40	-6.57456735061069\\
41	-6.34472690331198\\
42	-6.11764876032249\\
43	-5.89349525192831\\
44	-5.67241764314919\\
45	-5.4544129913625\\
46	-5.23999997992787\\
47	-5.02894373622278\\
48	-4.82146794172264\\
49	-4.61767616267187\\
50	-4.41766399035988\\
51	-4.22151952156594\\
52	-4.02932382296467\\
53	-3.8411513781909\\
54	-3.65707051667124\\
55	-3.47714382366982\\
56	-3.30142853128106\\
57	-3.12997689034066\\
58	-2.96283652341485\\
59	-2.8000507591878\\
60	-2.6416589486779\\
61	-2.48769676381755\\
62	-2.33819647898899\\
63	-2.19318723616278\\
64	-2.05269529431341\\
65	-1.91674426380245\\
66	-1.78535532642609\\
67	-1.65854744181733\\
68	-1.5363375408818\\
69	-1.41874070692782\\
70	-1.30577034512806\\
71	-1.19743834092536\\
72	-1.09375520796536\\
73	-0.994730226110228\\
74	-0.900371570056084\\
75	-0.810686429045969\\
76	-0.725681118140209\\
77	-0.645361181474545\\
78	-0.569731487908321\\
79	-0.498796319435801\\
80	-0.432559452707224\\
81	-0.371024233980318\\
82	-0.314193647798611\\
83	-0.262070379670302\\
84	-0.214656873000205\\
85	-0.171955380506894\\
86	-0.133968010339846\\
87	-0.100696767093105\\
88	-0.072143587897493\\
89	-0.0483103737581736\\
90	-0.0291968950126247\\
91	-0.0148072048378403\\
92	-0.0051431757266549\\
93	-0.000206769034690524\\
94	0\\
95	-0.00452494326567887\\
96	-0.0137837344975935\\
97	-0.0277785681810627\\
98	-0.0465116916735582\\
99	-0.069985395580467\\
100	-0.0982020005144761\\
101	-0.131163840289702\\
102	-0.168873241593431\\
103	-0.211332500168972\\
104	-0.25854385353372\\
105	-0.310509450246407\\
106	-0.367231315725856\\
107	-0.428711314612467\\
108	-0.49495110965092\\
109	-0.565952117058508\\
110	-0.641715458329379\\
111	-0.722241908409803\\
112	-0.807531840161737\\
113	-0.897585165016348\\
114	-0.992401269698899\\
115	-1.09197894888831\\
116	-1.19631633365409\\
117	-1.3054108154926\\
118	-1.41925896576339\\
119	-1.53785645030463\\
120	-1.66119793898476\\
121	-1.78927700992638\\
122	-1.9220860481164\\
123	-2.05961613809669\\
124	-2.2018569504101\\
125	-2.34879662145936\\
126	-2.50042162642048\\
127	-2.65671664484067\\
128	-2.81766441854095\\
129	-2.9832456014388\\
130	-3.15343860090731\\
131	-3.32821941029134\\
132	-3.50756143221627\\
133	-3.69143529234379\\
134	-3.87980864326298\\
135	-4.07253007049152\\
136	-4.26992858849111\\
137	-4.4715630945624\\
138	-4.67753330272793\\
139	-4.88778850569402\\
140	-5.10227361663527\\
141	-5.32092889893907\\
142	-5.54368968612203\\
143	-5.77048609251221\\
144	-6.0012427154957\\
145	-6.23587833034835\\
146	-6.47430557892281\\
147	-6.7164306537362\\
148	-6.96215297930121\\
149	-7.21136489286522\\
150	-7.46395132706506\\
151	-7.71978949736195\\
152	-7.9787485974964\\
153	-8.24068950657465\\
154	-8.50546451177847\\
155	-8.7729170510453\\
156	-9.04288148040518\\
157	-9.31518287095322\\
158	-9.58963684067307\\
159	-9.86604942648514\\
160	-10.1442170019544\\
161	-10.4239262460292\\
162	-10.7049541679749\\
163	-10.9870681932857\\
164	-11.2700263147883\\
165	-11.5535773123651\\
166	-11.8374610437051\\
167	-12.121408807239\\
168	-12.4051437769118\\
169	-12.6883815067176\\
170	-12.9708305009713\\
171	-13.2521928441778\\
172	-13.5321648821102\\
173	-13.8104379434166\\
174	-14.0866990888147\\
175	-14.360631872818\\
176	-14.6319171010806\\
177	-14.900233564995\\
178	-15.1652587342514\\
179	-15.4266693878261\\
180	-15.6840833006275\\
181	-15.9372885201213\\
182	-16.1859097571395\\
183	-16.4296253205344\\
184	-16.6681144634921\\
185	-16.901057335482\\
186	-17.1281348085893\\
187	-17.3490281918981\\
188	-17.5634188558926\\
189	-17.7709877975278\\
190	-17.9714151852643\\
191	-18.1643799317733\\
192	-18.3495593494504\\
193	-18.5266289501582\\
194	-18.6952624549347\\
195	-18.8551320815262\\
196	-19.0059091766881\\
197	-19.1472652560911\\
198	-19.2788735067901\\
199	-19.4004107954029\\
200	-19.5115602092321\\
201	-19.6120141379377\\
202	-19.7014778801035\\
203	-19.7796737333052\\
204	-19.8463454987799\\
205	-19.9012633042017\\
206	-19.9442286218757\\
207	-19.9750793367484\\
208	-19.9936947008596\\
209	-20\\
210	-19.9939707557098\\
211	-19.9756362924344\\
212	-19.9450825157536\\
213	-19.9024537728747\\
214	-19.8479536995872\\
215	-19.7818449969275\\
216	-19.7044481233304\\
217	-19.6161389313063\\
218	-19.5173453189357\\
219	-19.4085430030522\\
220	-19.2902505507566\\
221	-19.1630238274206\\
222	-19.0274500317667\\
223	-18.8841414919759\\
224	-18.7337293916438\\
225	-18.5767213737428\\
226	-18.4143336760058\\
227	-18.2464687690248\\
228	-18.0740947799261\\
229	-17.8978501642855\\
230	-17.7183604613374\\
231	-17.5362347197417\\
232	-17.3520624922978\\
233	-17.1664113857541\\
234	-16.9798251389311\\
235	-16.7928221926347\\
236	-16.6058947081502\\
237	-16.4195079870818\\
238	-16.23410024358\\
239	-16.0500826801273\\
240	-15.867839819657\\
241	-15.6877300494381\\
242	-15.5100863355615\\
243	-15.3352170707065\\
244	-15.1634070219157\\
245	-14.9949183491866\\
246	-14.8299916696442\\
247	-14.6688471458066\\
248	-14.5116855799148\\
249	-14.3586894994517\\
250	-14.2100242217739\\
251	-14.0658388882631\\
252	-13.9262674605484\\
253	-13.7914296731954\\
254	-13.6614319388223\\
255	-13.5363682029093\\
256	-13.4163207466527\\
257	-13.3013609370988\\
258	-13.1915499245049\\
259	-13.0869392874361\\
260	-12.9875716265563\\
261	-12.8934811083948\\
262	-12.8046939606324\\
263	-12.7212289206234\\
264	-12.6430976389959\\
265	-12.5703050402563\\
266	-12.5028496423645\\
267	-12.4407238372741\\
268	-12.3839141344349\\
269	-12.332401369245\\
270	-12.286160878437\\
271	-12.2451370277991\\
272	-12.2093423902963\\
273	-12.1787140865078\\
274	-12.1532065874948\\
275	-12.1327693131434\\
276	-12.1173466501278\\
277	-12.1068779506171\\
278	-12.1012975138002\\
279	-12.1005345523646\\
280	-12.1045131461473\\
281	-12.1131521852567\\
282	-12.1263653050689\\
283	-12.1440608156081\\
284	-12.1661416279434\\
285	-12.1925051803556\\
286	-12.2230433671605\\
287	-12.2576424731991\\
288	-12.2961831171347\\
289	-12.338540206808\\
290	-12.3845829100065\\
291	-12.4341746440815\\
292	-12.4871730879018\\
293	-12.5434302196489\\
294	-12.6027923839324\\
295	-12.6651003916284\\
296	-12.7301896557012\\
297	-12.797890366064\\
298	-12.868027706244\\
299	-12.9404221142467\\
300	-13.0148895895465\\
301	-13.0912420475673\\
302	-13.1692877223545\\
303	-13.2488316173678\\
304	-13.3296760034662\\
305	-13.4116209621948\\
306	-13.4944649714436\\
307	-13.5780055294518\\
308	-13.662039811968\\
309	-13.746365356213\\
310	-13.8307807641222\\
311	-13.9150864162166\\
312	-13.9990851864043\\
313	-14.0825831470722\\
314	-14.1653902530505\\
315	-14.2470688688922\\
316	-14.3280418910987\\
317	-14.407661323937\\
318	-14.4858794299308\\
319	-14.5625339636007\\
320	-14.6374695296487\\
321	-14.7105377813069\\
322	-14.7815975069457\\
323	-14.8505145980972\\
324	-14.9171618939961\\
325	-14.981418899915\\
326	-15.0431713788988\\
327	-15.1023108189836\\
328	-15.1587337805126\\
329	-15.2123411307359\\
330	-15.2630371754114\\
331	-15.3107286995924\\
332	-15.3553239321392\\
333	-15.3967314506969\\
334	-15.4348590459055\\
335	-15.4696125654413\\
336	-15.5008947600896\\
337	-15.5286041554232\\
338	-15.5526339737769\\
339	-15.5728711320518\\
340	-15.5891953414353\\
341	-15.6014783353416\\
342	-15.609583251731\\
343	-15.6133641954086\\
344	-15.6126660048552\\
345	-15.6073242465617\\
346	-15.5971654576298\\
347	-15.5820076544951\\
348	-15.5616611219647\\
349	-15.5359294922717\\
350	-15.5046111185113\\
351	-15.4675007406415\\
352	-15.4243914352507\\
353	-15.3750768326258\\
354	-15.3193535764643\\
355	-15.2570239930918\\
356	-15.1878989285873\\
357	-15.1118007041283\\
358	-15.028566132557\\
359	-14.9380495330767\\
360	-14.8401256765189\\
};
\addlegendentry{$\nicefrac{Amp_{P2}}{Amp_{P3P4P5}}=1$}

\end{axis}
\end{tikzpicture}%

==> BEam_45deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.61927452318404\\
1	-7.30966460074078\\
2	-7.00468085174486\\
3	-6.70451350267527\\
4	-6.40935568222356\\
5	-6.11939030808122\\
6	-5.83479053295391\\
7	-5.55572017233148\\
8	-5.28233411486925\\
9	-5.01477871621938\\
10	-4.75319217712612\\
11	-4.49770490655964\\
12	-4.24843987062096\\
13	-4.00551292790546\\
14	-3.76903315196348\\
15	-3.53910314144601\\
16	-3.31581931847494\\
17	-3.09927221573176\\
18	-2.88954675270425\\
19	-2.68672250149227\\
20	-2.49087394252527\\
21	-2.30207071050259\\
22	-2.12037783082615\\
23	-1.94585594676345\\
24	-1.77856153752595\\
25	-1.61854712743726\\
26	-1.4658614863049\\
27	-1.32054982110585\\
28	-1.18265395904196\\
29	-1.05221252201365\\
30	-0.929261092519528\\
31	-0.813832370975494\\
32	-0.705956324418693\\
33	-0.605660326538274\\
34	-0.512969288966815\\
35	-0.42790578373052\\
36	-0.350490156755541\\
37	-0.280740632303168\\
38	-0.218673408194913\\
39	-0.164302741676334\\
40	-0.117641025755876\\
41	-0.078698855843637\\
42	-0.0474850865066045\\
43	-0.0240068781457516\\
44	-0.00826973339281878\\
45	-3.61424185335579e-05\\
46	0\\
47	-0.00748131931037221\\
48	-0.0227087929422041\\
49	-0.04567949229288\\
50	-0.0763888177981791\\
51	-0.114830455827175\\
52	-0.160996323373034\\
53	-0.214876500243822\\
54	-0.276459148438061\\
55	-0.345730418372899\\
56	-0.422674341609397\\
57	-0.50727270969761\\
58	-0.59950493873836\\
59	-0.699347919231297\\
60	-0.80677585075199\\
61	-0.921760060969124\\
62	-1.04426880848493\\
63	-1.17426706895038\\
64	-1.31171630387795\\
65	-1.45657421154771\\
66	-1.6087944593712\\
67	-1.76832639706939\\
68	-1.93511474998646\\
69	-2.10909929186889\\
70	-2.29021449642774\\
71	-2.478389167017\\
72	-2.67354604378361\\
73	-2.87560138768772\\
74	-3.08446454084707\\
75	-3.3000374627468\\
76	-3.52221424196109\\
77	-3.75088058317964\\
78	-3.98591326950418\\
79	-4.22717960019746\\
80	-4.47453680433492\\
81	-4.7278314311204\\
82	-4.98689871800227\\
83	-5.25156193816584\\
84	-5.52163172947844\\
85	-5.79690540755393\\
86	-6.07716626626461\\
87	-6.36218286977324\\
88	-6.65170834100731\\
89	-6.94547965242116\\
90	-7.24321300310601\\
91	-7.54461249713195\\
92	-7.84936483906317\\
93	-8.15713553435848\\
94	-8.46757070922376\\
95	-8.78029660073115\\
96	-9.0949191232678\\
97	-9.41102352720951\\
98	-9.72817416698608\\
99	-10.0459143968851\\
100	-10.3637666139236\\
101	-10.6812324678492\\
102	-10.9977932587495\\
103	-11.3129105427404\\
104	-11.6260269656992\\
105	-11.9365673439189\\
106	-12.2439400087799\\
107	-12.5475384300121\\
108	-12.8467431287743\\
109	-13.1409238875606\\
110	-13.4294422588741\\
111	-13.7116543686644\\
112	-13.98691400383\\
113	-14.254575965699\\
114	-14.5139996635623\\
115	-14.7645529141958\\
116	-15.0056159052209\\
117	-15.2365852723808\\
118	-15.4568782337517\\
119	-15.6659367179026\\
120	-15.8632314184456\\
121	-16.0482657046172\\
122	-16.2205793167722\\
123	-16.3797517771563\\
124	-16.5254054501772\\
125	-16.657208192569\\
126	-16.7748755422313\\
127	-16.8781724048442\\
128	-16.9669142092493\\
129	-17.0409675155562\\
130	-17.1002500734599\\
131	-17.1447303417586\\
132	-17.1744264929702\\
133	-17.1894049387168\\
134	-17.1897784217594\\
135	-17.1753679815891\\
136	-17.1473706546281\\
137	-17.1049935109356\\
138	-17.048874822131\\
139	-16.9793187585488\\
140	-16.8966586029552\\
141	-16.801253505091\\
142	-16.6934852813052\\
143	-16.57375530411\\
144	-16.4424815191752\\
145	-16.3000956197058\\
146	-16.1470404006674\\
147	-15.9837673081751\\
148	-15.8107341927882\\
149	-15.6284032695815\\
150	-15.437239282833\\
151	-15.2377078689913\\
152	-15.0302741082942\\
153	-14.815401252962\\
154	-14.5935496182305\\
155	-14.3651756215158\\
156	-14.1307309546666\\
157	-13.8906618743988\\
158	-13.6454085965811\\
159	-13.3954047808982\\
160	-13.1410770935159\\
161	-12.882844836584\\
162	-12.6211196347186\\
163	-12.3563051698921\\
164	-12.0887969574334\\
165	-11.8189821570296\\
166	-11.5472394137071\\
167	-11.2739387247621\\
168	-10.9994413294537\\
169	-10.7240996190083\\
170	-10.4482570650933\\
171	-10.1722481654061\\
172	-9.8963984054094\\
173	-9.62102423553162\\
174	-9.346433063362\\
175	-9.07292326049332\\
176	-8.80078418375474\\
177	-8.53029621059229\\
178	-8.26173078835838\\
179	-7.99535049722966\\
180	-7.73146797752665\\
181	-7.47020455262462\\
182	-7.21186193615569\\
183	-6.9566680103465\\
184	-6.70484229223003\\
185	-6.45659606812232\\
186	-6.21213253799586\\
187	-5.97164696901863\\
188	-5.73532685747948\\
189	-5.50335209831403\\
190	-5.27589516141954\\
191	-5.05312127395089\\
192	-4.83518860779234\\
193	-4.62224847140427\\
194	-4.41444550527571\\
195	-4.21191788022076\\
196	-4.01479749779098\\
197	-3.82321019210913\\
198	-3.63727593245187\\
199	-3.45710902595257\\
200	-3.28281831981938\\
201	-3.11450740251075\\
202	-2.95227480332637\\
203	-2.79621418992263\\
204	-2.64641456327967\\
205	-2.50296044967832\\
206	-2.36593208928001\\
207	-2.23540562091669\\
208	-2.11145326272898\\
209	-1.99414348830713\\
210	-1.8835411980117\\
211	-1.77970788515793\\
212	-1.68270179677269\\
213	-1.59257808863961\\
214	-1.50938897434947\\
215	-1.43318386810109\\
216	-1.36400952097793\\
217	-1.30191015045251\\
218	-1.24692756286071\\
219	-1.19910126859335\\
220	-1.15846858975328\\
221	-1.1250647600237\\
222	-1.09892301649452\\
223	-1.08007468318429\\
224	-1.06854924600123\\
225	-1.06412176925744\\
226	-1.06755778464171\\
227	-1.0781404972623\\
228	-1.09614629940908\\
229	-1.12159599602207\\
230	-1.15450880668693\\
231	-1.19490237160778\\
232	-1.24279274666495\\
233	-1.2981943872053\\
234	-1.36112012019176\\
235	-1.43158110431396\\
236	-1.5095867776332\\
237	-1.59514479231047\\
238	-1.68826093593227\\
239	-1.78893903890554\\
240	-1.89718086736572\\
241	-2.01298600098404\\
242	-2.13635169502252\\
243	-2.26727272592609\\
244	-2.40574121968898\\
245	-2.55174646216605\\
246	-2.70527469044089\\
247	-2.86630886428779\\
248	-3.03482841669381\\
249	-3.21080898233294\\
250	-3.39422210279961\\
251	-3.58503490733465\\
252	-3.78320976768739\\
253	-3.98870392568537\\
254	-4.20146909199291\\
255	-4.421451014474\\
256	-4.64858901450076\\
257	-4.88281548948842\\
258	-5.12405537989964\\
259	-5.37222559891685\\
260	-5.62723442299469\\
261	-5.88898084150446\\
262	-6.15735386375851\\
263	-6.43223178178777\\
264	-6.71348138740739\\
265	-7.00095714231229\\
266	-7.29450030024304\\
267	-7.59393798063267\\
268	-7.89908219363209\\
269	-8.20972881701362\\
270	-8.52565652619104\\
271	-8.84663525668642\\
272	-9.17238096071394\\
273	-9.50262922413471\\
274	-9.83707831590642\\
275	-10.1754033696517\\
276	-10.5172551225422\\
277	-10.8622586528673\\
278	-11.2100121309489\\
279	-11.5600856009472\\
280	-11.9120198142686\\
281	-12.265325138725\\
282	-12.6194805712603\\
283	-12.9739328858858\\
284	-13.3280959523914\\
285	-13.6813502652701\\
286	-14.0330427259883\\
287	-14.3824867250477\\
288	-14.7289625729967\\
289	-15.0717183313729\\
290	-15.4099710952178\\
291	-15.7429087779441\\
292	-16.0696924466113\\
293	-16.3894592507565\\
294	-16.7013259804755\\
295	-17.0043932792488\\
296	-17.2977505238445\\
297	-17.5804813675284\\
298	-17.851669923848\\
299	-18.1104075468614\\
300	-18.3558001403596\\
301	-18.5869759042618\\
302	-18.8030934019979\\
303	-19.0033498095866\\
304	-19.1869891867017\\
305	-19.3533105937489\\
306	-19.5016758682479\\
307	-19.6315168698865\\
308	-19.7423420073498\\
309	-19.833741871976\\
310	-19.9053938233527\\
311	-19.9570653996173\\
312	-19.9886164592558\\
313	-20\\
314	-19.9912616419728\\
315	-19.9621342038033\\
316	-19.9139979862372\\
317	-19.8460182277555\\
318	-19.7589699392863\\
319	-19.6533110305071\\
320	-19.5295650735207\\
321	-19.3883141477285\\
322	-19.2301913911548\\
323	-19.0558734336751\\
324	-18.8660728742241\\
325	-18.6615309460108\\
326	-18.4430104925245\\
327	-18.2112893540666\\
328	-17.9671542410385\\
329	-17.711395147353\\
330	-17.4448003360494\\
331	-17.1681519101225\\
332	-16.8822219651604\\
333	-16.5877693068142\\
334	-16.2855367054495\\
335	-15.9762486523875\\
336	-15.6606095767433\\
337	-15.3393024786914\\
338	-15.0129879336928\\
339	-14.682303422487\\
340	-14.3478629431026\\
341	-14.0102568635251\\
342	-13.6700519766351\\
343	-13.3277917224221\\
344	-12.9839965460468\\
345	-12.6391643639288\\
346	-12.2937711135723\\
347	-11.9482713661819\\
348	-11.6030989842532\\
349	-11.2586678091673\\
350	-10.9153723663845\\
351	-10.5735885781059\\
352	-10.2336744752551\\
353	-9.89597090235106\\
354	-9.56080221029612\\
355	-9.22847693335346\\
356	-8.89928844759178\\
357	-8.57351560893867\\
358	-8.25142336965963\\
359	-7.93326337262802\\
360	-7.61927452318404\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.22,0.89) {$\phi =45^{\circ}$};
\node[below right, align=left]
at (rel axis cs:0.69,0.9) {$\phi =225^{\circ}$};
\end{axis}
\end{tikzpicture}%

==> New_2D_Azi180deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
point meta min=5e-05,
point meta max=0.43,
xmin=0,
xmax=360,
xtick={  0,  90, 180, 270, 360},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ (deg)}$},
ymin=0,
ymax=180,
ytick={  0,  45,  90, 135, 180},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ (deg)}$},
zmode=log,
zmin=1e-05,
zmax=1,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={BER},
view={37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.009,0.244)}, height=0.574*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=13]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	2e-05	2e-05\\
1	0	4.5e-05	4.5e-05\\
2	0	5.5e-05	5.5e-05\\
3	0	3.5e-05	3.5e-05\\
4	0	4e-05	4e-05\\
5	0	5.5e-05	5.5e-05\\
6	0	0.000105	0.000105\\
7	0	0.000115	0.000115\\
8	0	0.00015	0.00015\\
9	0	0.000165	0.000165\\
10	0	0.00031	0.00031\\
11	0	0.000435	0.000435\\
12	0	0.00051	0.00051\\
13	0	0.000735	0.000735\\
14	0	0.000925	0.000925\\
15	0	0.001285	0.001285\\
16	0	0.001865	0.001865\\
17	0	0.00224	0.00224\\
18	0	0.003125	0.003125\\
19	0	0.003895	0.003895\\
20	0	0.005145	0.005145\\
21	0	0.0065	0.0065\\
22	0	0.00774	0.00774\\
23	0	0.00971	0.00971\\
24	0	0.01257	0.01257\\
25	0	0.01505	0.01505\\
26	0	0.017865	0.017865\\
27	0	0.02125	0.02125\\
28	0	0.024925	0.024925\\
29	0	0.02867	0.02867\\
30	0	0.03339	0.03339\\
31	0	0.038105	0.038105\\
32	0	0.04307	0.04307\\
33	0	0.048935	0.048935\\
34	0	0.054165	0.054165\\
35	0	0.06013	0.06013\\
36	0	0.06551	0.06551\\
37	0	0.072015	0.072015\\
38	0	0.07856	0.07856\\
39	0	0.084995	0.084995\\
40	0	0.090785	0.090785\\
41	0	0.098365	0.098365\\
42	0	0.104455	0.104455\\
43	0	0.111945	0.111945\\
44	0	0.118235	0.118235\\
45	0	0.124375	0.124375\\
46	0	0.13267	0.13267\\
47	0	0.13989	0.13989\\
48	0	0.145555	0.145555\\
49	0	0.15245	0.15245\\
50	0	0.159905	0.159905\\
51	0	0.167225	0.167225\\
52	0	0.174385	0.174385\\
53	0	0.180195	0.180195\\
54	0	0.187265	0.187265\\
55	0	0.1938	0.1938\\
56	0	0.200555	0.200555\\
57	0	0.209055	0.209055\\
58	0	0.215475	0.215475\\
59	0	0.222115	0.222115\\
60	0	0.228185	0.228185\\
61	0	0.23711	0.23711\\
62	0	0.24247	0.24247\\
63	0	0.249605	0.249605\\
64	0	0.25741	0.25741\\
65	0	0.26273	0.26273\\
66	0	0.2689	0.2689\\
67	0	0.27533	0.27533\\
68	0	0.28283	0.28283\\
69	0	0.2895	0.2895\\
70	0	0.2962	0.2962\\
71	0	0.303015	0.303015\\
72	0	0.309475	0.309475\\
73	0	0.316145	0.316145\\
74	0	0.32201	0.32201\\
75	0	0.32832	0.32832\\
76	0	0.33544	0.33544\\
77	0	0.34228	0.34228\\
78	0	0.348035	0.348035\\
79	0	0.35474	0.35474\\
80	0	0.3614	0.3614\\
81	0	0.367425	0.367425\\
82	0	0.37458	0.37458\\
83	0	0.380945	0.380945\\
84	0	0.387225	0.387225\\
85	0	0.3943	0.3943\\
86	0	0.40029	0.40029\\
87	0	0.407875	0.407875\\
88	0	0.41276	0.41276\\
89	0	0.419455	0.419455\\
90	0	0.426015	0.426015\\
91	0	0.43111	0.43111\\
92	0	0.43941	0.43941\\
93	0	0.44539	0.44539\\
94	0	0.45268	0.45268\\
95	0	0.4589	0.4589\\
96	0	0.464495	0.464495\\
97	0	0.47161	0.47161\\
98	0	0.477565	0.477565\\
99	0	0.48491	0.48491\\
100	0	0.49044	0.49044\\
101	0	0.496525	0.496525\\
102	0	0.49339	0.49339\\
103	0	0.48677	0.48677\\
104	0	0.480475	0.480475\\
105	0	0.47411	0.47411\\
106	0	0.467525	0.467525\\
107	0	0.461045	0.461045\\
108	0	0.454075	0.454075\\
109	0	0.44676	0.44676\\
110	0	0.439	0.439\\
111	0	0.432075	0.432075\\
112	0	0.424625	0.424625\\
113	0	0.416515	0.416515\\
114	0	0.409205	0.409205\\
115	0	0.402545	0.402545\\
116	0	0.395495	0.395495\\
117	0	0.38674	0.38674\\
118	0	0.378775	0.378775\\
119	0	0.37098	0.37098\\
120	0	0.362945	0.362945\\
121	0	0.35533	0.35533\\
122	0	0.346265	0.346265\\
123	0	0.338365	0.338365\\
124	0	0.32976	0.32976\\
125	0	0.3202	0.3202\\
126	0	0.313685	0.313685\\
127	0	0.30344	0.30344\\
128	0	0.2938	0.2938\\
129	0	0.283825	0.283825\\
130	0	0.276535	0.276535\\
131	0	0.266595	0.266595\\
132	0	0.25669	0.25669\\
133	0	0.24685	0.24685\\
134	0	0.23729	0.23729\\
135	0	0.22811	0.22811\\
136	0	0.218065	0.218065\\
137	0	0.208505	0.208505\\
138	0	0.19759	0.19759\\
139	0	0.187725	0.187725\\
140	0	0.178115	0.178115\\
141	0	0.167335	0.167335\\
142	0	0.15768	0.15768\\
143	0	0.14671	0.14671\\
144	0	0.137325	0.137325\\
145	0	0.127055	0.127055\\
146	0	0.11737	0.11737\\
147	0	0.107495	0.107495\\
148	0	0.09794	0.09794\\
149	0	0.087605	0.087605\\
150	0	0.078715	0.078715\\
151	0	0.070545	0.070545\\
152	0	0.062455	0.062455\\
153	0	0.05476	0.05476\\
154	0	0.04706	0.04706\\
155	0	0.039755	0.039755\\
156	0	0.03343	0.03343\\
157	0	0.027565	0.027565\\
158	0	0.02315	0.02315\\
159	0	0.018615	0.018615\\
160	0	0.014565	0.014565\\
161	0	0.011465	0.011465\\
162	0	0.008635	0.008635\\
163	0	0.00669	0.00669\\
164	0	0.004875	0.004875\\
165	0	0.003555	0.003555\\
166	0	0.002515	0.002515\\
167	0	0.001925	0.001925\\
168	0	0.001225	0.001225\\
169	0	0.001035	0.001035\\
170	0	0.000665	0.000665\\
171	0	0.000475	0.000475\\
172	0	0.000235	0.000235\\
173	0	0.000215	0.000215\\
174	0	0.00013	0.00013\\
175	0	5.5e-05	5.5e-05\\
176	0	9e-05	9e-05\\
177	0	6.5e-05	6.5e-05\\
178	0	3.5e-05	3.5e-05\\
179	0	4.5e-05	4.5e-05\\
180	0	2.5e-05	2.5e-05\\
181	0	2.5e-05	2.5e-05\\
182	0	4.5e-05	4.5e-05\\
183	0	3.5e-05	3.5e-05\\
184	0	7e-05	7e-05\\
185	0	3e-05	3e-05\\
186	0	7.5e-05	7.5e-05\\
187	0	9e-05	9e-05\\
188	0	0.00013	0.00013\\
189	0	0.000175	0.000175\\
190	0	0.000245	0.000245\\
191	0	0.00035	0.00035\\
192	0	0.00039	0.00039\\
193	0	0.000635	0.000635\\
194	0	0.001015	0.001015\\
195	0	0.001265	0.001265\\
196	0	0.001695	0.001695\\
197	0	0.00228	0.00228\\
198	0	0.003185	0.003185\\
199	0	0.003875	0.003875\\
200	0	0.004985	0.004985\\
201	0	0.006495	0.006495\\
202	0	0.00839	0.00839\\
203	0	0.010275	0.010275\\
204	0	0.012535	0.012535\\
205	0	0.01516	0.01516\\
206	0	0.017325	0.017325\\
207	0	0.021345	0.021345\\
208	0	0.02453	0.02453\\
209	0	0.028965	0.028965\\
210	0	0.03374	0.03374\\
211	0	0.03778	0.03778\\
212	0	0.043475	0.043475\\
213	0	0.04772	0.04772\\
214	0	0.05398	0.05398\\
215	0	0.05961	0.05961\\
216	0	0.06512	0.06512\\
217	0	0.071505	0.071505\\
218	0	0.0782	0.0782\\
219	0	0.08516	0.08516\\
220	0	0.091435	0.091435\\
221	0	0.09835	0.09835\\
222	0	0.104385	0.104385\\
223	0	0.111835	0.111835\\
224	0	0.117825	0.117825\\
225	0	0.12515	0.12515\\
226	0	0.131825	0.131825\\
227	0	0.138685	0.138685\\
228	0	0.145255	0.145255\\
229	0	0.15241	0.15241\\
230	0	0.16006	0.16006\\
231	0	0.167015	0.167015\\
232	0	0.174455	0.174455\\
233	0	0.1807	0.1807\\
234	0	0.187735	0.187735\\
235	0	0.19482	0.19482\\
236	0	0.201375	0.201375\\
237	0	0.207555	0.207555\\
238	0	0.21502	0.21502\\
239	0	0.222965	0.222965\\
240	0	0.22881	0.22881\\
241	0	0.235735	0.235735\\
242	0	0.243185	0.243185\\
243	0	0.24832	0.24832\\
244	0	0.256365	0.256365\\
245	0	0.263225	0.263225\\
246	0	0.26933	0.26933\\
247	0	0.27629	0.27629\\
248	0	0.283115	0.283115\\
249	0	0.289625	0.289625\\
250	0	0.297555	0.297555\\
251	0	0.302725	0.302725\\
252	0	0.30907	0.30907\\
253	0	0.31562	0.31562\\
254	0	0.322635	0.322635\\
255	0	0.329265	0.329265\\
256	0	0.33592	0.33592\\
257	0	0.34241	0.34241\\
258	0	0.34868	0.34868\\
259	0	0.354965	0.354965\\
260	0	0.36145	0.36145\\
261	0	0.368745	0.368745\\
262	0	0.37459	0.37459\\
263	0	0.380495	0.380495\\
264	0	0.38714	0.38714\\
265	0	0.3938	0.3938\\
266	0	0.400365	0.400365\\
267	0	0.40666	0.40666\\
268	0	0.41211	0.41211\\
269	0	0.419855	0.419855\\
270	0	0.425465	0.425465\\
271	0	0.431835	0.431835\\
272	0	0.4384	0.4384\\
273	0	0.445385	0.445385\\
274	0	0.451005	0.451005\\
275	0	0.45868	0.45868\\
276	0	0.4641	0.4641\\
277	0	0.470465	0.470465\\
278	0	0.477465	0.477465\\
279	0	0.48408	0.48408\\
280	0	0.491145	0.491145\\
281	0	0.496745	0.496745\\
282	0	0.494585	0.494585\\
283	0	0.48713	0.48713\\
284	0	0.4813	0.4813\\
285	0	0.473975	0.473975\\
286	0	0.46778	0.46778\\
287	0	0.46015	0.46015\\
288	0	0.45268	0.45268\\
289	0	0.446695	0.446695\\
290	0	0.43844	0.43844\\
291	0	0.43332	0.43332\\
292	0	0.42414	0.42414\\
293	0	0.417515	0.417515\\
294	0	0.410015	0.410015\\
295	0	0.402555	0.402555\\
296	0	0.394345	0.394345\\
297	0	0.3866	0.3866\\
298	0	0.37921	0.37921\\
299	0	0.370275	0.370275\\
300	0	0.363305	0.363305\\
301	0	0.35388	0.35388\\
302	0	0.34661	0.34661\\
303	0	0.338045	0.338045\\
304	0	0.328805	0.328805\\
305	0	0.32011	0.32011\\
306	0	0.31138	0.31138\\
307	0	0.303005	0.303005\\
308	0	0.293795	0.293795\\
309	0	0.285195	0.285195\\
310	0	0.276015	0.276015\\
311	0	0.266015	0.266015\\
312	0	0.257505	0.257505\\
313	0	0.247315	0.247315\\
314	0	0.237825	0.237825\\
315	0	0.22867	0.22867\\
316	0	0.217885	0.217885\\
317	0	0.207935	0.207935\\
318	0	0.19764	0.19764\\
319	0	0.1884	0.1884\\
320	0	0.17783	0.17783\\
321	0	0.168355	0.168355\\
322	0	0.15799	0.15799\\
323	0	0.14613	0.14613\\
324	0	0.137195	0.137195\\
325	0	0.126115	0.126115\\
326	0	0.1166	0.1166\\
327	0	0.10777	0.10777\\
328	0	0.097325	0.097325\\
329	0	0.088275	0.088275\\
330	0	0.078535	0.078535\\
331	0	0.070225	0.070225\\
332	0	0.0615	0.0615\\
333	0	0.054745	0.054745\\
334	0	0.046655	0.046655\\
335	0	0.04022	0.04022\\
336	0	0.0336	0.0336\\
337	0	0.02797	0.02797\\
338	0	0.022455	0.022455\\
339	0	0.01839	0.01839\\
340	0	0.014895	0.014895\\
341	0	0.01145	0.01145\\
342	0	0.00885	0.00885\\
343	0	0.006725	0.006725\\
344	0	0.0049	0.0049\\
345	0	0.003455	0.003455\\
346	0	0.002735	0.002735\\
347	0	0.001915	0.001915\\
348	0	0.00131	0.00131\\
349	0	0.000825	0.000825\\
350	0	0.000625	0.000625\\
351	0	0.000325	0.000325\\
352	0	0.000285	0.000285\\
353	0	0.00018	0.00018\\
354	0	0.00017	0.00017\\
355	0	0.00017	0.00017\\
356	0	6e-05	6e-05\\
357	0	9.5e-05	9.5e-05\\
358	0	5.5e-05	5.5e-05\\
359	0	5e-05	5e-05\\
360	0	3.5e-05	3.5e-05\\
0	15	0.15339	0.15339\\
1	15	0.15173	0.15173\\
2	15	0.15304	0.15304\\
3	15	0.154075	0.154075\\
4	15	0.15461	0.15461\\
5	15	0.15681	0.15681\\
6	15	0.158015	0.158015\\
7	15	0.159365	0.159365\\
8	15	0.16149	0.16149\\
9	15	0.16396	0.16396\\
10	15	0.16489	0.16489\\
11	15	0.16903	0.16903\\
12	15	0.171625	0.171625\\
13	15	0.17476	0.17476\\
14	15	0.17911	0.17911\\
15	15	0.181225	0.181225\\
16	15	0.185735	0.185735\\
17	15	0.18997	0.18997\\
18	15	0.195415	0.195415\\
19	15	0.198625	0.198625\\
20	15	0.203035	0.203035\\
21	15	0.207705	0.207705\\
22	15	0.21356	0.21356\\
23	15	0.21738	0.21738\\
24	15	0.22354	0.22354\\
25	15	0.230325	0.230325\\
26	15	0.23667	0.23667\\
27	15	0.24207	0.24207\\
28	15	0.249485	0.249485\\
29	15	0.2563	0.2563\\
30	15	0.26226	0.26226\\
31	15	0.269405	0.269405\\
32	15	0.276755	0.276755\\
33	15	0.283595	0.283595\\
34	15	0.292905	0.292905\\
35	15	0.301135	0.301135\\
36	15	0.30905	0.30905\\
37	15	0.316735	0.316735\\
38	15	0.32658	0.32658\\
39	15	0.335805	0.335805\\
40	15	0.34563	0.34563\\
41	15	0.354485	0.354485\\
42	15	0.36438	0.36438\\
43	15	0.372525	0.372525\\
44	15	0.38255	0.38255\\
45	15	0.38977	0.38977\\
46	15	0.39624	0.39624\\
47	15	0.402175	0.402175\\
48	15	0.407	0.407\\
49	15	0.40942	0.40942\\
50	15	0.410995	0.410995\\
51	15	0.408695	0.408695\\
52	15	0.40795	0.40795\\
53	15	0.40406	0.40406\\
54	15	0.40224	0.40224\\
55	15	0.398015	0.398015\\
56	15	0.39284	0.39284\\
57	15	0.387415	0.387415\\
58	15	0.382405	0.382405\\
59	15	0.376875	0.376875\\
60	15	0.371385	0.371385\\
61	15	0.364945	0.364945\\
62	15	0.35889	0.35889\\
63	15	0.353085	0.353085\\
64	15	0.34715	0.34715\\
65	15	0.341465	0.341465\\
66	15	0.333875	0.333875\\
67	15	0.329595	0.329595\\
68	15	0.322365	0.322365\\
69	15	0.315955	0.315955\\
70	15	0.313835	0.313835\\
71	15	0.307405	0.307405\\
72	15	0.303195	0.303195\\
73	15	0.29724	0.29724\\
74	15	0.29261	0.29261\\
75	15	0.28784	0.28784\\
76	15	0.283315	0.283315\\
77	15	0.27874	0.27874\\
78	15	0.27639	0.27639\\
79	15	0.272075	0.272075\\
80	15	0.269645	0.269645\\
81	15	0.26548	0.26548\\
82	15	0.263735	0.263735\\
83	15	0.26104	0.26104\\
84	15	0.25763	0.25763\\
85	15	0.256815	0.256815\\
86	15	0.255595	0.255595\\
87	15	0.2544	0.2544\\
88	15	0.2543	0.2543\\
89	15	0.25468	0.25468\\
90	15	0.253065	0.253065\\
91	15	0.254265	0.254265\\
92	15	0.25647	0.25647\\
93	15	0.256945	0.256945\\
94	15	0.258535	0.258535\\
95	15	0.260515	0.260515\\
96	15	0.263255	0.263255\\
97	15	0.266245	0.266245\\
98	15	0.27083	0.27083\\
99	15	0.274285	0.274285\\
100	15	0.27929	0.27929\\
101	15	0.282605	0.282605\\
102	15	0.28662	0.28662\\
103	15	0.29356	0.29356\\
104	15	0.297855	0.297855\\
105	15	0.302695	0.302695\\
106	15	0.308035	0.308035\\
107	15	0.31121	0.31121\\
108	15	0.31606	0.31606\\
109	15	0.31963	0.31963\\
110	15	0.32369	0.32369\\
111	15	0.32672	0.32672\\
112	15	0.32791	0.32791\\
113	15	0.328715	0.328715\\
114	15	0.326945	0.326945\\
115	15	0.3258	0.3258\\
116	15	0.32262	0.32262\\
117	15	0.320395	0.320395\\
118	15	0.316895	0.316895\\
119	15	0.31275	0.31275\\
120	15	0.307345	0.307345\\
121	15	0.304	0.304\\
122	15	0.297145	0.297145\\
123	15	0.289915	0.289915\\
124	15	0.283335	0.283335\\
125	15	0.275025	0.275025\\
126	15	0.266235	0.266235\\
127	15	0.25615	0.25615\\
128	15	0.24544	0.24544\\
129	15	0.2345	0.2345\\
130	15	0.222425	0.222425\\
131	15	0.210645	0.210645\\
132	15	0.19782	0.19782\\
133	15	0.187855	0.187855\\
134	15	0.175165	0.175165\\
135	15	0.162025	0.162025\\
136	15	0.14891	0.14891\\
137	15	0.135885	0.135885\\
138	15	0.12571	0.12571\\
139	15	0.11378	0.11378\\
140	15	0.10274	0.10274\\
141	15	0.09198	0.09198\\
142	15	0.08198	0.08198\\
143	15	0.072455	0.072455\\
144	15	0.06383	0.06383\\
145	15	0.055715	0.055715\\
146	15	0.04774	0.04774\\
147	15	0.04197	0.04197\\
148	15	0.0354	0.0354\\
149	15	0.03048	0.03048\\
150	15	0.025795	0.025795\\
151	15	0.02145	0.02145\\
152	15	0.01784	0.01784\\
153	15	0.01435	0.01435\\
154	15	0.01221	0.01221\\
155	15	0.00986	0.00986\\
156	15	0.00787	0.00787\\
157	15	0.00622	0.00622\\
158	15	0.00531	0.00531\\
159	15	0.00395	0.00395\\
160	15	0.003065	0.003065\\
161	15	0.00227	0.00227\\
162	15	0.00177	0.00177\\
163	15	0.001415	0.001415\\
164	15	0.00111	0.00111\\
165	15	0.00069	0.00069\\
166	15	0.00055	0.00055\\
167	15	0.000395	0.000395\\
168	15	0.000375	0.000375\\
169	15	0.000195	0.000195\\
170	15	0.00019	0.00019\\
171	15	0.000165	0.000165\\
172	15	0.000135	0.000135\\
173	15	9.5e-05	9.5e-05\\
174	15	8.5e-05	8.5e-05\\
175	15	9.5e-05	9.5e-05\\
176	15	6.5e-05	6.5e-05\\
177	15	4.5e-05	4.5e-05\\
178	15	1e-05	1e-05\\
179	15	5.5e-05	5.5e-05\\
180	15	4e-05	4e-05\\
181	15	1.5e-05	1.5e-05\\
182	15	1.5e-05	1.5e-05\\
183	15	4.5e-05	4.5e-05\\
184	15	6.5e-05	6.5e-05\\
185	15	2.5e-05	2.5e-05\\
186	15	6e-05	6e-05\\
187	15	9e-05	9e-05\\
188	15	0.000105	0.000105\\
189	15	0.00016	0.00016\\
190	15	0.000185	0.000185\\
191	15	0.000235	0.000235\\
192	15	0.000325	0.000325\\
193	15	0.000305	0.000305\\
194	15	0.000525	0.000525\\
195	15	0.00074	0.00074\\
196	15	0.000925	0.000925\\
197	15	0.001245	0.001245\\
198	15	0.00171	0.00171\\
199	15	0.002335	0.002335\\
200	15	0.0028	0.0028\\
201	15	0.0034	0.0034\\
202	15	0.004345	0.004345\\
203	15	0.006195	0.006195\\
204	15	0.00738	0.00738\\
205	15	0.00918	0.00918\\
206	15	0.011455	0.011455\\
207	15	0.013875	0.013875\\
208	15	0.01687	0.01687\\
209	15	0.02069	0.02069\\
210	15	0.024425	0.024425\\
211	15	0.028995	0.028995\\
212	15	0.033805	0.033805\\
213	15	0.038925	0.038925\\
214	15	0.04589	0.04589\\
215	15	0.05294	0.05294\\
216	15	0.059525	0.059525\\
217	15	0.06786	0.06786\\
218	15	0.076165	0.076165\\
219	15	0.08492	0.08492\\
220	15	0.09564	0.09564\\
221	15	0.107445	0.107445\\
222	15	0.11818	0.11818\\
223	15	0.12882	0.12882\\
224	15	0.14077	0.14077\\
225	15	0.153245	0.153245\\
226	15	0.165555	0.165555\\
227	15	0.17786	0.17786\\
228	15	0.190585	0.190585\\
229	15	0.20315	0.20315\\
230	15	0.21373	0.21373\\
231	15	0.22496	0.22496\\
232	15	0.235625	0.235625\\
233	15	0.245605	0.245605\\
234	15	0.255435	0.255435\\
235	15	0.26333	0.26333\\
236	15	0.27129	0.27129\\
237	15	0.279135	0.279135\\
238	15	0.284245	0.284245\\
239	15	0.288475	0.288475\\
240	15	0.294285	0.294285\\
241	15	0.296805	0.296805\\
242	15	0.300025	0.300025\\
243	15	0.30521	0.30521\\
244	15	0.30616	0.30616\\
245	15	0.30911	0.30911\\
246	15	0.30905	0.30905\\
247	15	0.31087	0.31087\\
248	15	0.31206	0.31206\\
249	15	0.312715	0.312715\\
250	15	0.31151	0.31151\\
251	15	0.309825	0.309825\\
252	15	0.30892	0.30892\\
253	15	0.30546	0.30546\\
254	15	0.30278	0.30278\\
255	15	0.297915	0.297915\\
256	15	0.29403	0.29403\\
257	15	0.28978	0.28978\\
258	15	0.28611	0.28611\\
259	15	0.28026	0.28026\\
260	15	0.27896	0.27896\\
261	15	0.2739	0.2739\\
262	15	0.27029	0.27029\\
263	15	0.26608	0.26608\\
264	15	0.2645	0.2645\\
265	15	0.26309	0.26309\\
266	15	0.259455	0.259455\\
267	15	0.258385	0.258385\\
268	15	0.256945	0.256945\\
269	15	0.25606	0.25606\\
270	15	0.256405	0.256405\\
271	15	0.2557	0.2557\\
272	15	0.255775	0.255775\\
273	15	0.257875	0.257875\\
274	15	0.257415	0.257415\\
275	15	0.259255	0.259255\\
276	15	0.25932	0.25932\\
277	15	0.262465	0.262465\\
278	15	0.26624	0.26624\\
279	15	0.266225	0.266225\\
280	15	0.27109	0.27109\\
281	15	0.273625	0.273625\\
282	15	0.27761	0.27761\\
283	15	0.278875	0.278875\\
284	15	0.28387	0.28387\\
285	15	0.289015	0.289015\\
286	15	0.2932	0.2932\\
287	15	0.29694	0.29694\\
288	15	0.30306	0.30306\\
289	15	0.30534	0.30534\\
290	15	0.31156	0.31156\\
291	15	0.31507	0.31507\\
292	15	0.320575	0.320575\\
293	15	0.32581	0.32581\\
294	15	0.331335	0.331335\\
295	15	0.336465	0.336465\\
296	15	0.34092	0.34092\\
297	15	0.345455	0.345455\\
298	15	0.352825	0.352825\\
299	15	0.356835	0.356835\\
300	15	0.36418	0.36418\\
301	15	0.36761	0.36761\\
302	15	0.37327	0.37327\\
303	15	0.377345	0.377345\\
304	15	0.38232	0.38232\\
305	15	0.38642	0.38642\\
306	15	0.389715	0.389715\\
307	15	0.392625	0.392625\\
308	15	0.393715	0.393715\\
309	15	0.39332	0.39332\\
310	15	0.39319	0.39319\\
311	15	0.39221	0.39221\\
312	15	0.38978	0.38978\\
313	15	0.386385	0.386385\\
314	15	0.38062	0.38062\\
315	15	0.375775	0.375775\\
316	15	0.369845	0.369845\\
317	15	0.36118	0.36118\\
318	15	0.35463	0.35463\\
319	15	0.34526	0.34526\\
320	15	0.33823	0.33823\\
321	15	0.328715	0.328715\\
322	15	0.320685	0.320685\\
323	15	0.31087	0.31087\\
324	15	0.302905	0.302905\\
325	15	0.29371	0.29371\\
326	15	0.287545	0.287545\\
327	15	0.278045	0.278045\\
328	15	0.272615	0.272615\\
329	15	0.26614	0.26614\\
330	15	0.2582	0.2582\\
331	15	0.251395	0.251395\\
332	15	0.24455	0.24455\\
333	15	0.236455	0.236455\\
334	15	0.23239	0.23239\\
335	15	0.22592	0.22592\\
336	15	0.220895	0.220895\\
337	15	0.213965	0.213965\\
338	15	0.20906	0.20906\\
339	15	0.20391	0.20391\\
340	15	0.19971	0.19971\\
341	15	0.194685	0.194685\\
342	15	0.190645	0.190645\\
343	15	0.186325	0.186325\\
344	15	0.18208	0.18208\\
345	15	0.1793	0.1793\\
346	15	0.1752	0.1752\\
347	15	0.1719	0.1719\\
348	15	0.169855	0.169855\\
349	15	0.167585	0.167585\\
350	15	0.16446	0.16446\\
351	15	0.161275	0.161275\\
352	15	0.160495	0.160495\\
353	15	0.157935	0.157935\\
354	15	0.15607	0.15607\\
355	15	0.155085	0.155085\\
356	15	0.153595	0.153595\\
357	15	0.153565	0.153565\\
358	15	0.15271	0.15271\\
359	15	0.152665	0.152665\\
360	15	0.15186	0.15186\\
0	30	0.166855	0.166855\\
1	30	0.165825	0.165825\\
2	30	0.16607	0.16607\\
3	30	0.167205	0.167205\\
4	30	0.16867	0.16867\\
5	30	0.16878	0.16878\\
6	30	0.171055	0.171055\\
7	30	0.17214	0.17214\\
8	30	0.17402	0.17402\\
9	30	0.175725	0.175725\\
10	30	0.177505	0.177505\\
11	30	0.181185	0.181185\\
12	30	0.18246	0.18246\\
13	30	0.18639	0.18639\\
14	30	0.189885	0.189885\\
15	30	0.192625	0.192625\\
16	30	0.196055	0.196055\\
17	30	0.199845	0.199845\\
18	30	0.20242	0.20242\\
19	30	0.20773	0.20773\\
20	30	0.212175	0.212175\\
21	30	0.21836	0.21836\\
22	30	0.22271	0.22271\\
23	30	0.226315	0.226315\\
24	30	0.2324	0.2324\\
25	30	0.237535	0.237535\\
26	30	0.24198	0.24198\\
27	30	0.24969	0.24969\\
28	30	0.254565	0.254565\\
29	30	0.262105	0.262105\\
30	30	0.269085	0.269085\\
31	30	0.275215	0.275215\\
32	30	0.28234	0.28234\\
33	30	0.289235	0.289235\\
34	30	0.29565	0.29565\\
35	30	0.302905	0.302905\\
36	30	0.310915	0.310915\\
37	30	0.3176	0.3176\\
38	30	0.32672	0.32672\\
39	30	0.333405	0.333405\\
40	30	0.342205	0.342205\\
41	30	0.34836	0.34836\\
42	30	0.35499	0.35499\\
43	30	0.36093	0.36093\\
44	30	0.366255	0.366255\\
45	30	0.371415	0.371415\\
46	30	0.37818	0.37818\\
47	30	0.380835	0.380835\\
48	30	0.384845	0.384845\\
49	30	0.38729	0.38729\\
50	30	0.388235	0.388235\\
51	30	0.386515	0.386515\\
52	30	0.385975	0.385975\\
53	30	0.385615	0.385615\\
54	30	0.38271	0.38271\\
55	30	0.37861	0.37861\\
56	30	0.375505	0.375505\\
57	30	0.370645	0.370645\\
58	30	0.3668	0.3668\\
59	30	0.36137	0.36137\\
60	30	0.356115	0.356115\\
61	30	0.35112	0.35112\\
62	30	0.34477	0.34477\\
63	30	0.34	0.34\\
64	30	0.334485	0.334485\\
65	30	0.329015	0.329015\\
66	30	0.323445	0.323445\\
67	30	0.318145	0.318145\\
68	30	0.313555	0.313555\\
69	30	0.30815	0.30815\\
70	30	0.303045	0.303045\\
71	30	0.300205	0.300205\\
72	30	0.295525	0.295525\\
73	30	0.289585	0.289585\\
74	30	0.285865	0.285865\\
75	30	0.281695	0.281695\\
76	30	0.276845	0.276845\\
77	30	0.27432	0.27432\\
78	30	0.27104	0.27104\\
79	30	0.267	0.267\\
80	30	0.264005	0.264005\\
81	30	0.2609	0.2609\\
82	30	0.25866	0.25866\\
83	30	0.2557	0.2557\\
84	30	0.255095	0.255095\\
85	30	0.252285	0.252285\\
86	30	0.252885	0.252885\\
87	30	0.2509	0.2509\\
88	30	0.251555	0.251555\\
89	30	0.251	0.251\\
90	30	0.250815	0.250815\\
91	30	0.252125	0.252125\\
92	30	0.254075	0.254075\\
93	30	0.255675	0.255675\\
94	30	0.25885	0.25885\\
95	30	0.260365	0.260365\\
96	30	0.263505	0.263505\\
97	30	0.26803	0.26803\\
98	30	0.27041	0.27041\\
99	30	0.275825	0.275825\\
100	30	0.27903	0.27903\\
101	30	0.283945	0.283945\\
102	30	0.28862	0.28862\\
103	30	0.291625	0.291625\\
104	30	0.29796	0.29796\\
105	30	0.3023	0.3023\\
106	30	0.305785	0.305785\\
107	30	0.308955	0.308955\\
108	30	0.311435	0.311435\\
109	30	0.313085	0.313085\\
110	30	0.31505	0.31505\\
111	30	0.31477	0.31477\\
112	30	0.31487	0.31487\\
113	30	0.312965	0.312965\\
114	30	0.31241	0.31241\\
115	30	0.31152	0.31152\\
116	30	0.3094	0.3094\\
117	30	0.306345	0.306345\\
118	30	0.30445	0.30445\\
119	30	0.30067	0.30067\\
120	30	0.298215	0.298215\\
121	30	0.293065	0.293065\\
122	30	0.28849	0.28849\\
123	30	0.280715	0.280715\\
124	30	0.27439	0.27439\\
125	30	0.267245	0.267245\\
126	30	0.25943	0.25943\\
127	30	0.24746	0.24746\\
128	30	0.238205	0.238205\\
129	30	0.22762	0.22762\\
130	30	0.215925	0.215925\\
131	30	0.20422	0.20422\\
132	30	0.19265	0.19265\\
133	30	0.180365	0.180365\\
134	30	0.168485	0.168485\\
135	30	0.156715	0.156715\\
136	30	0.143765	0.143765\\
137	30	0.13125	0.13125\\
138	30	0.121055	0.121055\\
139	30	0.109965	0.109965\\
140	30	0.09907	0.09907\\
141	30	0.08881	0.08881\\
142	30	0.078765	0.078765\\
143	30	0.069685	0.069685\\
144	30	0.06087	0.06087\\
145	30	0.05306	0.05306\\
146	30	0.047115	0.047115\\
147	30	0.040485	0.040485\\
148	30	0.03497	0.03497\\
149	30	0.02919	0.02919\\
150	30	0.02444	0.02444\\
151	30	0.02075	0.02075\\
152	30	0.017655	0.017655\\
153	30	0.014525	0.014525\\
154	30	0.011645	0.011645\\
155	30	0.009295	0.009295\\
156	30	0.0076	0.0076\\
157	30	0.00593	0.00593\\
158	30	0.004855	0.004855\\
159	30	0.00402	0.00402\\
160	30	0.00305	0.00305\\
161	30	0.002355	0.002355\\
162	30	0.00168	0.00168\\
163	30	0.00131	0.00131\\
164	30	0.00105	0.00105\\
165	30	0.00075	0.00075\\
166	30	0.000615	0.000615\\
167	30	0.000575	0.000575\\
168	30	0.00026	0.00026\\
169	30	0.000265	0.000265\\
170	30	0.000235	0.000235\\
171	30	0.000125	0.000125\\
172	30	0.000105	0.000105\\
173	30	9e-05	9e-05\\
174	30	9e-05	9e-05\\
175	30	4e-05	4e-05\\
176	30	3.5e-05	3.5e-05\\
177	30	4e-05	4e-05\\
178	30	4e-05	4e-05\\
179	30	4.5e-05	4.5e-05\\
180	30	3.5e-05	3.5e-05\\
181	30	3.5e-05	3.5e-05\\
182	30	4.5e-05	4.5e-05\\
183	30	2e-05	2e-05\\
184	30	5e-05	5e-05\\
185	30	4.5e-05	4.5e-05\\
186	30	8.5e-05	8.5e-05\\
187	30	8e-05	8e-05\\
188	30	0.0001	0.0001\\
189	30	0.0001	0.0001\\
190	30	0.000165	0.000165\\
191	30	0.000255	0.000255\\
192	30	0.000335	0.000335\\
193	30	0.000425	0.000425\\
194	30	0.0005	0.0005\\
195	30	0.00067	0.00067\\
196	30	0.000965	0.000965\\
197	30	0.001235	0.001235\\
198	30	0.00159	0.00159\\
199	30	0.002255	0.002255\\
200	30	0.002835	0.002835\\
201	30	0.003405	0.003405\\
202	30	0.004395	0.004395\\
203	30	0.00555	0.00555\\
204	30	0.00691	0.00691\\
205	30	0.008885	0.008885\\
206	30	0.010535	0.010535\\
207	30	0.01296	0.01296\\
208	30	0.016245	0.016245\\
209	30	0.01895	0.01895\\
210	30	0.02211	0.02211\\
211	30	0.026575	0.026575\\
212	30	0.03209	0.03209\\
213	30	0.036815	0.036815\\
214	30	0.042335	0.042335\\
215	30	0.04835	0.04835\\
216	30	0.054965	0.054965\\
217	30	0.062685	0.062685\\
218	30	0.07102	0.07102\\
219	30	0.07967	0.07967\\
220	30	0.088785	0.088785\\
221	30	0.09912	0.09912\\
222	30	0.10955	0.10955\\
223	30	0.1209	0.1209\\
224	30	0.13052	0.13052\\
225	30	0.14213	0.14213\\
226	30	0.153245	0.153245\\
227	30	0.164915	0.164915\\
228	30	0.17683	0.17683\\
229	30	0.18918	0.18918\\
230	30	0.198145	0.198145\\
231	30	0.209275	0.209275\\
232	30	0.219595	0.219595\\
233	30	0.23056	0.23056\\
234	30	0.24086	0.24086\\
235	30	0.25002	0.25002\\
236	30	0.25856	0.25856\\
237	30	0.26546	0.26546\\
238	30	0.27183	0.27183\\
239	30	0.278515	0.278515\\
240	30	0.28343	0.28343\\
241	30	0.28863	0.28863\\
242	30	0.29414	0.29414\\
243	30	0.29549	0.29549\\
244	30	0.299345	0.299345\\
245	30	0.30175	0.30175\\
246	30	0.30436	0.30436\\
247	30	0.30498	0.30498\\
248	30	0.30779	0.30779\\
249	30	0.307	0.307\\
250	30	0.30664	0.30664\\
251	30	0.30604	0.30604\\
252	30	0.30422	0.30422\\
253	30	0.30099	0.30099\\
254	30	0.297015	0.297015\\
255	30	0.293225	0.293225\\
256	30	0.289385	0.289385\\
257	30	0.286515	0.286515\\
258	30	0.28311	0.28311\\
259	30	0.27905	0.27905\\
260	30	0.273825	0.273825\\
261	30	0.27145	0.27145\\
262	30	0.26884	0.26884\\
263	30	0.264095	0.264095\\
264	30	0.264495	0.264495\\
265	30	0.260195	0.260195\\
266	30	0.259215	0.259215\\
267	30	0.25717	0.25717\\
268	30	0.25654	0.25654\\
269	30	0.253605	0.253605\\
270	30	0.254375	0.254375\\
271	30	0.253575	0.253575\\
272	30	0.254635	0.254635\\
273	30	0.2562	0.2562\\
274	30	0.255915	0.255915\\
275	30	0.25691	0.25691\\
276	30	0.258745	0.258745\\
277	30	0.26137	0.26137\\
278	30	0.262445	0.262445\\
279	30	0.26507	0.26507\\
280	30	0.268595	0.268595\\
281	30	0.270685	0.270685\\
282	30	0.27475	0.27475\\
283	30	0.27716	0.27716\\
284	30	0.28017	0.28017\\
285	30	0.285015	0.285015\\
286	30	0.288465	0.288465\\
287	30	0.292475	0.292475\\
288	30	0.29776	0.29776\\
289	30	0.30158	0.30158\\
290	30	0.305215	0.305215\\
291	30	0.309935	0.309935\\
292	30	0.31466	0.31466\\
293	30	0.31937	0.31937\\
294	30	0.32416	0.32416\\
295	30	0.328885	0.328885\\
296	30	0.332935	0.332935\\
297	30	0.337835	0.337835\\
298	30	0.34325	0.34325\\
299	30	0.34705	0.34705\\
300	30	0.351315	0.351315\\
301	30	0.355495	0.355495\\
302	30	0.360005	0.360005\\
303	30	0.363135	0.363135\\
304	30	0.36642	0.36642\\
305	30	0.36896	0.36896\\
306	30	0.373555	0.373555\\
307	30	0.37438	0.37438\\
308	30	0.374885	0.374885\\
309	30	0.37589	0.37589\\
310	30	0.376785	0.376785\\
311	30	0.37527	0.37527\\
312	30	0.37391	0.37391\\
313	30	0.372055	0.372055\\
314	30	0.36792	0.36792\\
315	30	0.36365	0.36365\\
316	30	0.36023	0.36023\\
317	30	0.351215	0.351215\\
318	30	0.347245	0.347245\\
319	30	0.34001	0.34001\\
320	30	0.332455	0.332455\\
321	30	0.32769	0.32769\\
322	30	0.320235	0.320235\\
323	30	0.312745	0.312745\\
324	30	0.306395	0.306395\\
325	30	0.29866	0.29866\\
326	30	0.2923	0.2923\\
327	30	0.28427	0.28427\\
328	30	0.277835	0.277835\\
329	30	0.27065	0.27065\\
330	30	0.264895	0.264895\\
331	30	0.258435	0.258435\\
332	30	0.253625	0.253625\\
333	30	0.245845	0.245845\\
334	30	0.240015	0.240015\\
335	30	0.235595	0.235595\\
336	30	0.229985	0.229985\\
337	30	0.22477	0.22477\\
338	30	0.22015	0.22015\\
339	30	0.21589	0.21589\\
340	30	0.210765	0.210765\\
341	30	0.208	0.208\\
342	30	0.20153	0.20153\\
343	30	0.197995	0.197995\\
344	30	0.194715	0.194715\\
345	30	0.19139	0.19139\\
346	30	0.18752	0.18752\\
347	30	0.18623	0.18623\\
348	30	0.18206	0.18206\\
349	30	0.17989	0.17989\\
350	30	0.175435	0.175435\\
351	30	0.17484	0.17484\\
352	30	0.172925	0.172925\\
353	30	0.17059	0.17059\\
354	30	0.16926	0.16926\\
355	30	0.16858	0.16858\\
356	30	0.167585	0.167585\\
357	30	0.16661	0.16661\\
358	30	0.16653	0.16653\\
359	30	0.1658	0.1658\\
360	30	0.166045	0.166045\\
0	45	0.17604	0.17604\\
1	45	0.175745	0.175745\\
2	45	0.175685	0.175685\\
3	45	0.177675	0.177675\\
4	45	0.176825	0.176825\\
5	45	0.17773	0.17773\\
6	45	0.1791	0.1791\\
7	45	0.17991	0.17991\\
8	45	0.180805	0.180805\\
9	45	0.182565	0.182565\\
10	45	0.184615	0.184615\\
11	45	0.18562	0.18562\\
12	45	0.18902	0.18902\\
13	45	0.190795	0.190795\\
14	45	0.192875	0.192875\\
15	45	0.19641	0.19641\\
16	45	0.199495	0.199495\\
17	45	0.20336	0.20336\\
18	45	0.206665	0.206665\\
19	45	0.21022	0.21022\\
20	45	0.211885	0.211885\\
21	45	0.216775	0.216775\\
22	45	0.222425	0.222425\\
23	45	0.226825	0.226825\\
24	45	0.23078	0.23078\\
25	45	0.235675	0.235675\\
26	45	0.24089	0.24089\\
27	45	0.24578	0.24578\\
28	45	0.25207	0.25207\\
29	45	0.25622	0.25622\\
30	45	0.26239	0.26239\\
31	45	0.268965	0.268965\\
32	45	0.27532	0.27532\\
33	45	0.280225	0.280225\\
34	45	0.28713	0.28713\\
35	45	0.29374	0.29374\\
36	45	0.2992	0.2992\\
37	45	0.307075	0.307075\\
38	45	0.311645	0.311645\\
39	45	0.32052	0.32052\\
40	45	0.326515	0.326515\\
41	45	0.33185	0.33185\\
42	45	0.33738	0.33738\\
43	45	0.34379	0.34379\\
44	45	0.347945	0.347945\\
45	45	0.35285	0.35285\\
46	45	0.35682	0.35682\\
47	45	0.359445	0.359445\\
48	45	0.361375	0.361375\\
49	45	0.362755	0.362755\\
50	45	0.36438	0.36438\\
51	45	0.363485	0.363485\\
52	45	0.362125	0.362125\\
53	45	0.360955	0.360955\\
54	45	0.35948	0.35948\\
55	45	0.35696	0.35696\\
56	45	0.35531	0.35531\\
57	45	0.352475	0.352475\\
58	45	0.35039	0.35039\\
59	45	0.346315	0.346315\\
60	45	0.34385	0.34385\\
61	45	0.33915	0.33915\\
62	45	0.333375	0.333375\\
63	45	0.32938	0.32938\\
64	45	0.32629	0.32629\\
65	45	0.321225	0.321225\\
66	45	0.31904	0.31904\\
67	45	0.31344	0.31344\\
68	45	0.309355	0.309355\\
69	45	0.304785	0.304785\\
70	45	0.302135	0.302135\\
71	45	0.297935	0.297935\\
72	45	0.294415	0.294415\\
73	45	0.290365	0.290365\\
74	45	0.28667	0.28667\\
75	45	0.283135	0.283135\\
76	45	0.28014	0.28014\\
77	45	0.27697	0.27697\\
78	45	0.275125	0.275125\\
79	45	0.27283	0.27283\\
80	45	0.26939	0.26939\\
81	45	0.2668	0.2668\\
82	45	0.264755	0.264755\\
83	45	0.26346	0.26346\\
84	45	0.2619	0.2619\\
85	45	0.2602	0.2602\\
86	45	0.2604	0.2604\\
87	45	0.259825	0.259825\\
88	45	0.259485	0.259485\\
89	45	0.25856	0.25856\\
90	45	0.259715	0.259715\\
91	45	0.26083	0.26083\\
92	45	0.262425	0.262425\\
93	45	0.26248	0.26248\\
94	45	0.26489	0.26489\\
95	45	0.26687	0.26687\\
96	45	0.26974	0.26974\\
97	45	0.27111	0.27111\\
98	45	0.27487	0.27487\\
99	45	0.27623	0.27623\\
100	45	0.27926	0.27926\\
101	45	0.281465	0.281465\\
102	45	0.28591	0.28591\\
103	45	0.28828	0.28828\\
104	45	0.29189	0.29189\\
105	45	0.29439	0.29439\\
106	45	0.29485	0.29485\\
107	45	0.298075	0.298075\\
108	45	0.29872	0.29872\\
109	45	0.29847	0.29847\\
110	45	0.298785	0.298785\\
111	45	0.29928	0.29928\\
112	45	0.297995	0.297995\\
113	45	0.295805	0.295805\\
114	45	0.295655	0.295655\\
115	45	0.29408	0.29408\\
116	45	0.29096	0.29096\\
117	45	0.28809	0.28809\\
118	45	0.285615	0.285615\\
119	45	0.282495	0.282495\\
120	45	0.27888	0.27888\\
121	45	0.273455	0.273455\\
122	45	0.267655	0.267655\\
123	45	0.261495	0.261495\\
124	45	0.25573	0.25573\\
125	45	0.246615	0.246615\\
126	45	0.237555	0.237555\\
127	45	0.2295	0.2295\\
128	45	0.219615	0.219615\\
129	45	0.211215	0.211215\\
130	45	0.198905	0.198905\\
131	45	0.18815	0.18815\\
132	45	0.17619	0.17619\\
133	45	0.16465	0.16465\\
134	45	0.151845	0.151845\\
135	45	0.140175	0.140175\\
136	45	0.12895	0.12895\\
137	45	0.118185	0.118185\\
138	45	0.107605	0.107605\\
139	45	0.096595	0.096595\\
140	45	0.086215	0.086215\\
141	45	0.07685	0.07685\\
142	45	0.06985	0.06985\\
143	45	0.061805	0.061805\\
144	45	0.05344	0.05344\\
145	45	0.046185	0.046185\\
146	45	0.04108	0.04108\\
147	45	0.035155	0.035155\\
148	45	0.03101	0.03101\\
149	45	0.025115	0.025115\\
150	45	0.021465	0.021465\\
151	45	0.017895	0.017895\\
152	45	0.015195	0.015195\\
153	45	0.0123	0.0123\\
154	45	0.01033	0.01033\\
155	45	0.008205	0.008205\\
156	45	0.00656	0.00656\\
157	45	0.005075	0.005075\\
158	45	0.00428	0.00428\\
159	45	0.00341	0.00341\\
160	45	0.002605	0.002605\\
161	45	0.002135	0.002135\\
162	45	0.00139	0.00139\\
163	45	0.00113	0.00113\\
164	45	0.00091	0.00091\\
165	45	0.000675	0.000675\\
166	45	0.00053	0.00053\\
167	45	0.00039	0.00039\\
168	45	0.00028	0.00028\\
169	45	0.00019	0.00019\\
170	45	0.0002	0.0002\\
171	45	0.000125	0.000125\\
172	45	8.5e-05	8.5e-05\\
173	45	7e-05	7e-05\\
174	45	6.5e-05	6.5e-05\\
175	45	5e-05	5e-05\\
176	45	4e-05	4e-05\\
177	45	5e-06	5e-06\\
178	45	3e-05	3e-05\\
179	45	2.5e-05	2.5e-05\\
180	45	4e-05	4e-05\\
181	45	1.5e-05	1.5e-05\\
182	45	5.5e-05	5.5e-05\\
183	45	5.5e-05	5.5e-05\\
184	45	5.5e-05	5.5e-05\\
185	45	5e-05	5e-05\\
186	45	6.5e-05	6.5e-05\\
187	45	8e-05	8e-05\\
188	45	6.5e-05	6.5e-05\\
189	45	0.00013	0.00013\\
190	45	0.00016	0.00016\\
191	45	0.00022	0.00022\\
192	45	0.000295	0.000295\\
193	45	0.000405	0.000405\\
194	45	0.00053	0.00053\\
195	45	0.000535	0.000535\\
196	45	0.00071	0.00071\\
197	45	0.00105	0.00105\\
198	45	0.001395	0.001395\\
199	45	0.00177	0.00177\\
200	45	0.002215	0.002215\\
201	45	0.003105	0.003105\\
202	45	0.0036	0.0036\\
203	45	0.004625	0.004625\\
204	45	0.005855	0.005855\\
205	45	0.00712	0.00712\\
206	45	0.00857	0.00857\\
207	45	0.010585	0.010585\\
208	45	0.013065	0.013065\\
209	45	0.015825	0.015825\\
210	45	0.01911	0.01911\\
211	45	0.022085	0.022085\\
212	45	0.02675	0.02675\\
213	45	0.03107	0.03107\\
214	45	0.03567	0.03567\\
215	45	0.04187	0.04187\\
216	45	0.046705	0.046705\\
217	45	0.05377	0.05377\\
218	45	0.06115	0.06115\\
219	45	0.06894	0.06894\\
220	45	0.077705	0.077705\\
221	45	0.086495	0.086495\\
222	45	0.096415	0.096415\\
223	45	0.10614	0.10614\\
224	45	0.116745	0.116745\\
225	45	0.128135	0.128135\\
226	45	0.137875	0.137875\\
227	45	0.148785	0.148785\\
228	45	0.16015	0.16015\\
229	45	0.17144	0.17144\\
230	45	0.18287	0.18287\\
231	45	0.193395	0.193395\\
232	45	0.203395	0.203395\\
233	45	0.21373	0.21373\\
234	45	0.222915	0.222915\\
235	45	0.233065	0.233065\\
236	45	0.240435	0.240435\\
237	45	0.248935	0.248935\\
238	45	0.256675	0.256675\\
239	45	0.26293	0.26293\\
240	45	0.26797	0.26797\\
241	45	0.272875	0.272875\\
242	45	0.276875	0.276875\\
243	45	0.280355	0.280355\\
244	45	0.284695	0.284695\\
245	45	0.288015	0.288015\\
246	45	0.28922	0.28922\\
247	45	0.2905	0.2905\\
248	45	0.292225	0.292225\\
249	45	0.292435	0.292435\\
250	45	0.29299	0.29299\\
251	45	0.293785	0.293785\\
252	45	0.29323	0.29323\\
253	45	0.292	0.292\\
254	45	0.290305	0.290305\\
255	45	0.28687	0.28687\\
256	45	0.28553	0.28553\\
257	45	0.28182	0.28182\\
258	45	0.28105	0.28105\\
259	45	0.277955	0.277955\\
260	45	0.276455	0.276455\\
261	45	0.273145	0.273145\\
262	45	0.27168	0.27168\\
263	45	0.270035	0.270035\\
264	45	0.266625	0.266625\\
265	45	0.265065	0.265065\\
266	45	0.26454	0.26454\\
267	45	0.261655	0.261655\\
268	45	0.26189	0.26189\\
269	45	0.261815	0.261815\\
270	45	0.26238	0.26238\\
271	45	0.26123	0.26123\\
272	45	0.260615	0.260615\\
273	45	0.26098	0.26098\\
274	45	0.26224	0.26224\\
275	45	0.263625	0.263625\\
276	45	0.263385	0.263385\\
277	45	0.265455	0.265455\\
278	45	0.26837	0.26837\\
279	45	0.26885	0.26885\\
280	45	0.271725	0.271725\\
281	45	0.275215	0.275215\\
282	45	0.277605	0.277605\\
283	45	0.2809	0.2809\\
284	45	0.283005	0.283005\\
285	45	0.285835	0.285835\\
286	45	0.28989	0.28989\\
287	45	0.293425	0.293425\\
288	45	0.297235	0.297235\\
289	45	0.30122	0.30122\\
290	45	0.30467	0.30467\\
291	45	0.308035	0.308035\\
292	45	0.312085	0.312085\\
293	45	0.316205	0.316205\\
294	45	0.31884	0.31884\\
295	45	0.323365	0.323365\\
296	45	0.326885	0.326885\\
297	45	0.33122	0.33122\\
298	45	0.33705	0.33705\\
299	45	0.33826	0.33826\\
300	45	0.341665	0.341665\\
301	45	0.34664	0.34664\\
302	45	0.34853	0.34853\\
303	45	0.352075	0.352075\\
304	45	0.354135	0.354135\\
305	45	0.356545	0.356545\\
306	45	0.360205	0.360205\\
307	45	0.361295	0.361295\\
308	45	0.359875	0.359875\\
309	45	0.361695	0.361695\\
310	45	0.361905	0.361905\\
311	45	0.36235	0.36235\\
312	45	0.359615	0.359615\\
313	45	0.358715	0.358715\\
314	45	0.355495	0.355495\\
315	45	0.354065	0.354065\\
316	45	0.34891	0.34891\\
317	45	0.345885	0.345885\\
318	45	0.340445	0.340445\\
319	45	0.335	0.335\\
320	45	0.331615	0.331615\\
321	45	0.3258	0.3258\\
322	45	0.31924	0.31924\\
323	45	0.314005	0.314005\\
324	45	0.30835	0.30835\\
325	45	0.301575	0.301575\\
326	45	0.29553	0.29553\\
327	45	0.28941	0.28941\\
328	45	0.28373	0.28373\\
329	45	0.277665	0.277665\\
330	45	0.27245	0.27245\\
331	45	0.2675	0.2675\\
332	45	0.260635	0.260635\\
333	45	0.255725	0.255725\\
334	45	0.25062	0.25062\\
335	45	0.24529	0.24529\\
336	45	0.238775	0.238775\\
337	45	0.23463	0.23463\\
338	45	0.22931	0.22931\\
339	45	0.2248	0.2248\\
340	45	0.221555	0.221555\\
341	45	0.21779	0.21779\\
342	45	0.211055	0.211055\\
343	45	0.20838	0.20838\\
344	45	0.204855	0.204855\\
345	45	0.201525	0.201525\\
346	45	0.198635	0.198635\\
347	45	0.195015	0.195015\\
348	45	0.19236	0.19236\\
349	45	0.188735	0.188735\\
350	45	0.18735	0.18735\\
351	45	0.18544	0.18544\\
352	45	0.1832	0.1832\\
353	45	0.18181	0.18181\\
354	45	0.18014	0.18014\\
355	45	0.17859	0.17859\\
356	45	0.178325	0.178325\\
357	45	0.177305	0.177305\\
358	45	0.17725	0.17725\\
359	45	0.175465	0.175465\\
360	45	0.174425	0.174425\\
0	60	0.184555	0.184555\\
1	60	0.18417	0.18417\\
2	60	0.18381	0.18381\\
3	60	0.18571	0.18571\\
4	60	0.185285	0.185285\\
5	60	0.185475	0.185475\\
6	60	0.18622	0.18622\\
7	60	0.188765	0.188765\\
8	60	0.190205	0.190205\\
9	60	0.192025	0.192025\\
10	60	0.1934	0.1934\\
11	60	0.19533	0.19533\\
12	60	0.19685	0.19685\\
13	60	0.199405	0.199405\\
14	60	0.20199	0.20199\\
15	60	0.204815	0.204815\\
16	60	0.206735	0.206735\\
17	60	0.210815	0.210815\\
18	60	0.213265	0.213265\\
19	60	0.216315	0.216315\\
20	60	0.220965	0.220965\\
21	60	0.22453	0.22453\\
22	60	0.22766	0.22766\\
23	60	0.231895	0.231895\\
24	60	0.237205	0.237205\\
25	60	0.24061	0.24061\\
26	60	0.244805	0.244805\\
27	60	0.24935	0.24935\\
28	60	0.255475	0.255475\\
29	60	0.25994	0.25994\\
30	60	0.26414	0.26414\\
31	60	0.26807	0.26807\\
32	60	0.274665	0.274665\\
33	60	0.28003	0.28003\\
34	60	0.283805	0.283805\\
35	60	0.291405	0.291405\\
36	60	0.29613	0.29613\\
37	60	0.300715	0.300715\\
38	60	0.306815	0.306815\\
39	60	0.311025	0.311025\\
40	60	0.31569	0.31569\\
41	60	0.318855	0.318855\\
42	60	0.32382	0.32382\\
43	60	0.329385	0.329385\\
44	60	0.3312	0.3312\\
45	60	0.33473	0.33473\\
46	60	0.336165	0.336165\\
47	60	0.3399	0.3399\\
48	60	0.341205	0.341205\\
49	60	0.342685	0.342685\\
50	60	0.342485	0.342485\\
51	60	0.343925	0.343925\\
52	60	0.34282	0.34282\\
53	60	0.34203	0.34203\\
54	60	0.340355	0.340355\\
55	60	0.33956	0.33956\\
56	60	0.336895	0.336895\\
57	60	0.33574	0.33574\\
58	60	0.332785	0.332785\\
59	60	0.33113	0.33113\\
60	60	0.32918	0.32918\\
61	60	0.327815	0.327815\\
62	60	0.32554	0.32554\\
63	60	0.323365	0.323365\\
64	60	0.319175	0.319175\\
65	60	0.31589	0.31589\\
66	60	0.31282	0.31282\\
67	60	0.30873	0.30873\\
68	60	0.30533	0.30533\\
69	60	0.30376	0.30376\\
70	60	0.29836	0.29836\\
71	60	0.296405	0.296405\\
72	60	0.29361	0.29361\\
73	60	0.291015	0.291015\\
74	60	0.286655	0.286655\\
75	60	0.285225	0.285225\\
76	60	0.282095	0.282095\\
77	60	0.278525	0.278525\\
78	60	0.275415	0.275415\\
79	60	0.274215	0.274215\\
80	60	0.27123	0.27123\\
81	60	0.26983	0.26983\\
82	60	0.267435	0.267435\\
83	60	0.265	0.265\\
84	60	0.262035	0.262035\\
85	60	0.26331	0.26331\\
86	60	0.2613	0.2613\\
87	60	0.25967	0.25967\\
88	60	0.259555	0.259555\\
89	60	0.25974	0.25974\\
90	60	0.259095	0.259095\\
91	60	0.257925	0.257925\\
92	60	0.259615	0.259615\\
93	60	0.25827	0.25827\\
94	60	0.259615	0.259615\\
95	60	0.260525	0.260525\\
96	60	0.260405	0.260405\\
97	60	0.262755	0.262755\\
98	60	0.264275	0.264275\\
99	60	0.26513	0.26513\\
100	60	0.26651	0.26651\\
101	60	0.269595	0.269595\\
102	60	0.26956	0.26956\\
103	60	0.27123	0.27123\\
104	60	0.272735	0.272735\\
105	60	0.27358	0.27358\\
106	60	0.27256	0.27256\\
107	60	0.273365	0.273365\\
108	60	0.272665	0.272665\\
109	60	0.272425	0.272425\\
110	60	0.269825	0.269825\\
111	60	0.26771	0.26771\\
112	60	0.26703	0.26703\\
113	60	0.262825	0.262825\\
114	60	0.26063	0.26063\\
115	60	0.25938	0.25938\\
116	60	0.254	0.254\\
117	60	0.25045	0.25045\\
118	60	0.246255	0.246255\\
119	60	0.241005	0.241005\\
120	60	0.236065	0.236065\\
121	60	0.22989	0.22989\\
122	60	0.223145	0.223145\\
123	60	0.216975	0.216975\\
124	60	0.20859	0.20859\\
125	60	0.19976	0.19976\\
126	60	0.19191	0.19191\\
127	60	0.182985	0.182985\\
128	60	0.174345	0.174345\\
129	60	0.16363	0.16363\\
130	60	0.15487	0.15487\\
131	60	0.146225	0.146225\\
132	60	0.13476	0.13476\\
133	60	0.12566	0.12566\\
134	60	0.11475	0.11475\\
135	60	0.10714	0.10714\\
136	60	0.09841	0.09841\\
137	60	0.088265	0.088265\\
138	60	0.079915	0.079915\\
139	60	0.071225	0.071225\\
140	60	0.063335	0.063335\\
141	60	0.056875	0.056875\\
142	60	0.05014	0.05014\\
143	60	0.04474	0.04474\\
144	60	0.038445	0.038445\\
145	60	0.03408	0.03408\\
146	60	0.029445	0.029445\\
147	60	0.02465	0.02465\\
148	60	0.021225	0.021225\\
149	60	0.018285	0.018285\\
150	60	0.014845	0.014845\\
151	60	0.012625	0.012625\\
152	60	0.01042	0.01042\\
153	60	0.00872	0.00872\\
154	60	0.0073	0.0073\\
155	60	0.00602	0.00602\\
156	60	0.00457	0.00457\\
157	60	0.00375	0.00375\\
158	60	0.00319	0.00319\\
159	60	0.00247	0.00247\\
160	60	0.00189	0.00189\\
161	60	0.001485	0.001485\\
162	60	0.001215	0.001215\\
163	60	0.000905	0.000905\\
164	60	0.00067	0.00067\\
165	60	0.00055	0.00055\\
166	60	0.000415	0.000415\\
167	60	0.00032	0.00032\\
168	60	0.00027	0.00027\\
169	60	0.000175	0.000175\\
170	60	0.000155	0.000155\\
171	60	0.00012	0.00012\\
172	60	7e-05	7e-05\\
173	60	0.0001	0.0001\\
174	60	8.5e-05	8.5e-05\\
175	60	5e-05	5e-05\\
176	60	3e-05	3e-05\\
177	60	6.5e-05	6.5e-05\\
178	60	2.5e-05	2.5e-05\\
179	60	6e-05	6e-05\\
180	60	5e-05	5e-05\\
181	60	3e-05	3e-05\\
182	60	4e-05	4e-05\\
183	60	3.5e-05	3.5e-05\\
184	60	5e-05	5e-05\\
185	60	6.5e-05	6.5e-05\\
186	60	8e-05	8e-05\\
187	60	6e-05	6e-05\\
188	60	0.00013	0.00013\\
189	60	0.000165	0.000165\\
190	60	0.00014	0.00014\\
191	60	0.00017	0.00017\\
192	60	0.00023	0.00023\\
193	60	0.00033	0.00033\\
194	60	0.000495	0.000495\\
195	60	0.0006	0.0006\\
196	60	0.000605	0.000605\\
197	60	0.00075	0.00075\\
198	60	0.001125	0.001125\\
199	60	0.00131	0.00131\\
200	60	0.001755	0.001755\\
201	60	0.00234	0.00234\\
202	60	0.00301	0.00301\\
203	60	0.00381	0.00381\\
204	60	0.00462	0.00462\\
205	60	0.00594	0.00594\\
206	60	0.00678	0.00678\\
207	60	0.00863	0.00863\\
208	60	0.01056	0.01056\\
209	60	0.0127	0.0127\\
210	60	0.01497	0.01497\\
211	60	0.01809	0.01809\\
212	60	0.02074	0.02074\\
213	60	0.024995	0.024995\\
214	60	0.028705	0.028705\\
215	60	0.03305	0.03305\\
216	60	0.03819	0.03819\\
217	60	0.043745	0.043745\\
218	60	0.048815	0.048815\\
219	60	0.05606	0.05606\\
220	60	0.06295	0.06295\\
221	60	0.070715	0.070715\\
222	60	0.07763	0.07763\\
223	60	0.086585	0.086585\\
224	60	0.09533	0.09533\\
225	60	0.10396	0.10396\\
226	60	0.114435	0.114435\\
227	60	0.123835	0.123835\\
228	60	0.134015	0.134015\\
229	60	0.142675	0.142675\\
230	60	0.15267	0.15267\\
231	60	0.162845	0.162845\\
232	60	0.171455	0.171455\\
233	60	0.18186	0.18186\\
234	60	0.19123	0.19123\\
235	60	0.198885	0.198885\\
236	60	0.206055	0.206055\\
237	60	0.21456	0.21456\\
238	60	0.221655	0.221655\\
239	60	0.229225	0.229225\\
240	60	0.233705	0.233705\\
241	60	0.23931	0.23931\\
242	60	0.243395	0.243395\\
243	60	0.24726	0.24726\\
244	60	0.25215	0.25215\\
245	60	0.25413	0.25413\\
246	60	0.25594	0.25594\\
247	60	0.259655	0.259655\\
248	60	0.26228	0.26228\\
249	60	0.264165	0.264165\\
250	60	0.26247	0.26247\\
251	60	0.2668	0.2668\\
252	60	0.266185	0.266185\\
253	60	0.26512	0.26512\\
254	60	0.267005	0.267005\\
255	60	0.26668	0.26668\\
256	60	0.2653	0.2653\\
257	60	0.265705	0.265705\\
258	60	0.263855	0.263855\\
259	60	0.26162	0.26162\\
260	60	0.262225	0.262225\\
261	60	0.261785	0.261785\\
262	60	0.260725	0.260725\\
263	60	0.259375	0.259375\\
264	60	0.259285	0.259285\\
265	60	0.25776	0.25776\\
266	60	0.258645	0.258645\\
267	60	0.25839	0.25839\\
268	60	0.25661	0.25661\\
269	60	0.2553	0.2553\\
270	60	0.255905	0.255905\\
271	60	0.257185	0.257185\\
272	60	0.25869	0.25869\\
273	60	0.257445	0.257445\\
274	60	0.259925	0.259925\\
275	60	0.260785	0.260785\\
276	60	0.26277	0.26277\\
277	60	0.264425	0.264425\\
278	60	0.265605	0.265605\\
279	60	0.268645	0.268645\\
280	60	0.269675	0.269675\\
281	60	0.27117	0.27117\\
282	60	0.27374	0.27374\\
283	60	0.27614	0.27614\\
284	60	0.27882	0.27882\\
285	60	0.281945	0.281945\\
286	60	0.28476	0.28476\\
287	60	0.2884	0.2884\\
288	60	0.28966	0.28966\\
289	60	0.293095	0.293095\\
290	60	0.29553	0.29553\\
291	60	0.29925	0.29925\\
292	60	0.30217	0.30217\\
293	60	0.306815	0.306815\\
294	60	0.309465	0.309465\\
295	60	0.31148	0.31148\\
296	60	0.313615	0.313615\\
297	60	0.31592	0.31592\\
298	60	0.32017	0.32017\\
299	60	0.32175	0.32175\\
300	60	0.32413	0.32413\\
301	60	0.324525	0.324525\\
302	60	0.328425	0.328425\\
303	60	0.329325	0.329325\\
304	60	0.332115	0.332115\\
305	60	0.33244	0.33244\\
306	60	0.333655	0.333655\\
307	60	0.33464	0.33464\\
308	60	0.33366	0.33366\\
309	60	0.334515	0.334515\\
310	60	0.333735	0.333735\\
311	60	0.332625	0.332625\\
312	60	0.331775	0.331775\\
313	60	0.32984	0.32984\\
314	60	0.327325	0.327325\\
315	60	0.32426	0.32426\\
316	60	0.32099	0.32099\\
317	60	0.319005	0.319005\\
318	60	0.31387	0.31387\\
319	60	0.30925	0.30925\\
320	60	0.305525	0.305525\\
321	60	0.301005	0.301005\\
322	60	0.296755	0.296755\\
323	60	0.29308	0.29308\\
324	60	0.288695	0.288695\\
325	60	0.283	0.283\\
326	60	0.27893	0.27893\\
327	60	0.273865	0.273865\\
328	60	0.26912	0.26912\\
329	60	0.26461	0.26461\\
330	60	0.259395	0.259395\\
331	60	0.255925	0.255925\\
332	60	0.251075	0.251075\\
333	60	0.24707	0.24707\\
334	60	0.242785	0.242785\\
335	60	0.238205	0.238205\\
336	60	0.23457	0.23457\\
337	60	0.23053	0.23053\\
338	60	0.22792	0.22792\\
339	60	0.223075	0.223075\\
340	60	0.220375	0.220375\\
341	60	0.216215	0.216215\\
342	60	0.212135	0.212135\\
343	60	0.209215	0.209215\\
344	60	0.207075	0.207075\\
345	60	0.20388	0.20388\\
346	60	0.201845	0.201845\\
347	60	0.19886	0.19886\\
348	60	0.196645	0.196645\\
349	60	0.19509	0.19509\\
350	60	0.19188	0.19188\\
351	60	0.191375	0.191375\\
352	60	0.19117	0.19117\\
353	60	0.1877	0.1877\\
354	60	0.18662	0.18662\\
355	60	0.18636	0.18636\\
356	60	0.185035	0.185035\\
357	60	0.185655	0.185655\\
358	60	0.184075	0.184075\\
359	60	0.183065	0.183065\\
360	60	0.184565	0.184565\\
0	75	0.18317	0.18317\\
1	75	0.1827	0.1827\\
2	75	0.18509	0.18509\\
3	75	0.18349	0.18349\\
4	75	0.186025	0.186025\\
5	75	0.18703	0.18703\\
6	75	0.188275	0.188275\\
7	75	0.189475	0.189475\\
8	75	0.190135	0.190135\\
9	75	0.192015	0.192015\\
10	75	0.19367	0.19367\\
11	75	0.19675	0.19675\\
12	75	0.19702	0.19702\\
13	75	0.20097	0.20097\\
14	75	0.20268	0.20268\\
15	75	0.205175	0.205175\\
16	75	0.20846	0.20846\\
17	75	0.21066	0.21066\\
18	75	0.213475	0.213475\\
19	75	0.216715	0.216715\\
20	75	0.22071	0.22071\\
21	75	0.22458	0.22458\\
22	75	0.226655	0.226655\\
23	75	0.23104	0.23104\\
24	75	0.234415	0.234415\\
25	75	0.23759	0.23759\\
26	75	0.240845	0.240845\\
27	75	0.24541	0.24541\\
28	75	0.25066	0.25066\\
29	75	0.253135	0.253135\\
30	75	0.256995	0.256995\\
31	75	0.26064	0.26064\\
32	75	0.264595	0.264595\\
33	75	0.27003	0.27003\\
34	75	0.272145	0.272145\\
35	75	0.277825	0.277825\\
36	75	0.280785	0.280785\\
37	75	0.285245	0.285245\\
38	75	0.2896	0.2896\\
39	75	0.29435	0.29435\\
40	75	0.29751	0.29751\\
41	75	0.30206	0.30206\\
42	75	0.304345	0.304345\\
43	75	0.30835	0.30835\\
44	75	0.31068	0.31068\\
45	75	0.313945	0.313945\\
46	75	0.317065	0.317065\\
47	75	0.31837	0.31837\\
48	75	0.32158	0.32158\\
49	75	0.323355	0.323355\\
50	75	0.324085	0.324085\\
51	75	0.323925	0.323925\\
52	75	0.32762	0.32762\\
53	75	0.325315	0.325315\\
54	75	0.32701	0.32701\\
55	75	0.32665	0.32665\\
56	75	0.32514	0.32514\\
57	75	0.32387	0.32387\\
58	75	0.32563	0.32563\\
59	75	0.323145	0.323145\\
60	75	0.32364	0.32364\\
61	75	0.32063	0.32063\\
62	75	0.31985	0.31985\\
63	75	0.317235	0.317235\\
64	75	0.31642	0.31642\\
65	75	0.31587	0.31587\\
66	75	0.31271	0.31271\\
67	75	0.310155	0.310155\\
68	75	0.31007	0.31007\\
69	75	0.30593	0.30593\\
70	75	0.30382	0.30382\\
71	75	0.302135	0.302135\\
72	75	0.30082	0.30082\\
73	75	0.297725	0.297725\\
74	75	0.29356	0.29356\\
75	75	0.292305	0.292305\\
76	75	0.290255	0.290255\\
77	75	0.28928	0.28928\\
78	75	0.28611	0.28611\\
79	75	0.28478	0.28478\\
80	75	0.281225	0.281225\\
81	75	0.280895	0.280895\\
82	75	0.279305	0.279305\\
83	75	0.2763	0.2763\\
84	75	0.274325	0.274325\\
85	75	0.27321	0.27321\\
86	75	0.271395	0.271395\\
87	75	0.271305	0.271305\\
88	75	0.269	0.269\\
89	75	0.26734	0.26734\\
90	75	0.266555	0.266555\\
91	75	0.26601	0.26601\\
92	75	0.26541	0.26541\\
93	75	0.26295	0.26295\\
94	75	0.263515	0.263515\\
95	75	0.26163	0.26163\\
96	75	0.262565	0.262565\\
97	75	0.260995	0.260995\\
98	75	0.26101	0.26101\\
99	75	0.26037	0.26037\\
100	75	0.260045	0.260045\\
101	75	0.259245	0.259245\\
102	75	0.25863	0.25863\\
103	75	0.256545	0.256545\\
104	75	0.25619	0.25619\\
105	75	0.254215	0.254215\\
106	75	0.25342	0.25342\\
107	75	0.25142	0.25142\\
108	75	0.2483	0.2483\\
109	75	0.246735	0.246735\\
110	75	0.24273	0.24273\\
111	75	0.24017	0.24017\\
112	75	0.23497	0.23497\\
113	75	0.232395	0.232395\\
114	75	0.226705	0.226705\\
115	75	0.22202	0.22202\\
116	75	0.2168	0.2168\\
117	75	0.21095	0.21095\\
118	75	0.20528	0.20528\\
119	75	0.196895	0.196895\\
120	75	0.190525	0.190525\\
121	75	0.183425	0.183425\\
122	75	0.176025	0.176025\\
123	75	0.16726	0.16726\\
124	75	0.158035	0.158035\\
125	75	0.150795	0.150795\\
126	75	0.141015	0.141015\\
127	75	0.133565	0.133565\\
128	75	0.123435	0.123435\\
129	75	0.115755	0.115755\\
130	75	0.107725	0.107725\\
131	75	0.09907	0.09907\\
132	75	0.09214	0.09214\\
133	75	0.083415	0.083415\\
134	75	0.076645	0.076645\\
135	75	0.06961	0.06961\\
136	75	0.06211	0.06211\\
137	75	0.05686	0.05686\\
138	75	0.050655	0.050655\\
139	75	0.04403	0.04403\\
140	75	0.040305	0.040305\\
141	75	0.03603	0.03603\\
142	75	0.03104	0.03104\\
143	75	0.026825	0.026825\\
144	75	0.02377	0.02377\\
145	75	0.02026	0.02026\\
146	75	0.01754	0.01754\\
147	75	0.015325	0.015325\\
148	75	0.012815	0.012815\\
149	75	0.01081	0.01081\\
150	75	0.009025	0.009025\\
151	75	0.00785	0.00785\\
152	75	0.00642	0.00642\\
153	75	0.00496	0.00496\\
154	75	0.004465	0.004465\\
155	75	0.003595	0.003595\\
156	75	0.002865	0.002865\\
157	75	0.00236	0.00236\\
158	75	0.00187	0.00187\\
159	75	0.001485	0.001485\\
160	75	0.00106	0.00106\\
161	75	0.000965	0.000965\\
162	75	0.000635	0.000635\\
163	75	0.00062	0.00062\\
164	75	0.000505	0.000505\\
165	75	0.000285	0.000285\\
166	75	0.000305	0.000305\\
167	75	0.000285	0.000285\\
168	75	0.00019	0.00019\\
169	75	0.000125	0.000125\\
170	75	0.00012	0.00012\\
171	75	0.0001	0.0001\\
172	75	6e-05	6e-05\\
173	75	3.5e-05	3.5e-05\\
174	75	4.5e-05	4.5e-05\\
175	75	6.5e-05	6.5e-05\\
176	75	4e-05	4e-05\\
177	75	5e-05	5e-05\\
178	75	2.5e-05	2.5e-05\\
179	75	3e-05	3e-05\\
180	75	5e-05	5e-05\\
181	75	2.5e-05	2.5e-05\\
182	75	3.5e-05	3.5e-05\\
183	75	3e-05	3e-05\\
184	75	3.5e-05	3.5e-05\\
185	75	4e-05	4e-05\\
186	75	1.5e-05	1.5e-05\\
187	75	6e-05	6e-05\\
188	75	9e-05	9e-05\\
189	75	8e-05	8e-05\\
190	75	0.000155	0.000155\\
191	75	0.000165	0.000165\\
192	75	0.000195	0.000195\\
193	75	0.000215	0.000215\\
194	75	0.000255	0.000255\\
195	75	0.000355	0.000355\\
196	75	0.000395	0.000395\\
197	75	0.0006	0.0006\\
198	75	0.00064	0.00064\\
199	75	0.001055	0.001055\\
200	75	0.00127	0.00127\\
201	75	0.00152	0.00152\\
202	75	0.00194	0.00194\\
203	75	0.002485	0.002485\\
204	75	0.002875	0.002875\\
205	75	0.003745	0.003745\\
206	75	0.004285	0.004285\\
207	75	0.005505	0.005505\\
208	75	0.006715	0.006715\\
209	75	0.00786	0.00786\\
210	75	0.00937	0.00937\\
211	75	0.01139	0.01139\\
212	75	0.01308	0.01308\\
213	75	0.016125	0.016125\\
214	75	0.018465	0.018465\\
215	75	0.021995	0.021995\\
216	75	0.02511	0.02511\\
217	75	0.02894	0.02894\\
218	75	0.032405	0.032405\\
219	75	0.036745	0.036745\\
220	75	0.04214	0.04214\\
221	75	0.047445	0.047445\\
222	75	0.05375	0.05375\\
223	75	0.05969	0.05969\\
224	75	0.06641	0.06641\\
225	75	0.072045	0.072045\\
226	75	0.08005	0.08005\\
227	75	0.089015	0.089015\\
228	75	0.096465	0.096465\\
229	75	0.10316	0.10316\\
230	75	0.111885	0.111885\\
231	75	0.11944	0.11944\\
232	75	0.129655	0.129655\\
233	75	0.13686	0.13686\\
234	75	0.146155	0.146155\\
235	75	0.155285	0.155285\\
236	75	0.16173	0.16173\\
237	75	0.16951	0.16951\\
238	75	0.17868	0.17868\\
239	75	0.18581	0.18581\\
240	75	0.193075	0.193075\\
241	75	0.19958	0.19958\\
242	75	0.205905	0.205905\\
243	75	0.211455	0.211455\\
244	75	0.21774	0.21774\\
245	75	0.222775	0.222775\\
246	75	0.22781	0.22781\\
247	75	0.232585	0.232585\\
248	75	0.23664	0.23664\\
249	75	0.239005	0.239005\\
250	75	0.24256	0.24256\\
251	75	0.24503	0.24503\\
252	75	0.24911	0.24911\\
253	75	0.249535	0.249535\\
254	75	0.251045	0.251045\\
255	75	0.25337	0.25337\\
256	75	0.253875	0.253875\\
257	75	0.25493	0.25493\\
258	75	0.255985	0.255985\\
259	75	0.257345	0.257345\\
260	75	0.256865	0.256865\\
261	75	0.257335	0.257335\\
262	75	0.258975	0.258975\\
263	75	0.259665	0.259665\\
264	75	0.25921	0.25921\\
265	75	0.259515	0.259515\\
266	75	0.25987	0.25987\\
267	75	0.260155	0.260155\\
268	75	0.26159	0.26159\\
269	75	0.262475	0.262475\\
270	75	0.26179	0.26179\\
271	75	0.26415	0.26415\\
272	75	0.264685	0.264685\\
273	75	0.265985	0.265985\\
274	75	0.26573	0.26573\\
275	75	0.267785	0.267785\\
276	75	0.269635	0.269635\\
277	75	0.27206	0.27206\\
278	75	0.273365	0.273365\\
279	75	0.27324	0.27324\\
280	75	0.277105	0.277105\\
281	75	0.27826	0.27826\\
282	75	0.281115	0.281115\\
283	75	0.28078	0.28078\\
284	75	0.28432	0.28432\\
285	75	0.28611	0.28611\\
286	75	0.288885	0.288885\\
287	75	0.290035	0.290035\\
288	75	0.29219	0.29219\\
289	75	0.29522	0.29522\\
290	75	0.296365	0.296365\\
291	75	0.29925	0.29925\\
292	75	0.300105	0.300105\\
293	75	0.301835	0.301835\\
294	75	0.30496	0.30496\\
295	75	0.306935	0.306935\\
296	75	0.309885	0.309885\\
297	75	0.310045	0.310045\\
298	75	0.312785	0.312785\\
299	75	0.31294	0.31294\\
300	75	0.315045	0.315045\\
301	75	0.31585	0.31585\\
302	75	0.3159	0.3159\\
303	75	0.318175	0.318175\\
304	75	0.317785	0.317785\\
305	75	0.318075	0.318075\\
306	75	0.317425	0.317425\\
307	75	0.318675	0.318675\\
308	75	0.315975	0.315975\\
309	75	0.31514	0.31514\\
310	75	0.313745	0.313745\\
311	75	0.31284	0.31284\\
312	75	0.30998	0.30998\\
313	75	0.306875	0.306875\\
314	75	0.30497	0.30497\\
315	75	0.30148	0.30148\\
316	75	0.29713	0.29713\\
317	75	0.295265	0.295265\\
318	75	0.291085	0.291085\\
319	75	0.288165	0.288165\\
320	75	0.284575	0.284575\\
321	75	0.27946	0.27946\\
322	75	0.27737	0.27737\\
323	75	0.27205	0.27205\\
324	75	0.26896	0.26896\\
325	75	0.266075	0.266075\\
326	75	0.26061	0.26061\\
327	75	0.25692	0.25692\\
328	75	0.254225	0.254225\\
329	75	0.24925	0.24925\\
330	75	0.24571	0.24571\\
331	75	0.242225	0.242225\\
332	75	0.23755	0.23755\\
333	75	0.23474	0.23474\\
334	75	0.23179	0.23179\\
335	75	0.22822	0.22822\\
336	75	0.22376	0.22376\\
337	75	0.22038	0.22038\\
338	75	0.217565	0.217565\\
339	75	0.214335	0.214335\\
340	75	0.21128	0.21128\\
341	75	0.210125	0.210125\\
342	75	0.20506	0.20506\\
343	75	0.20306	0.20306\\
344	75	0.200515	0.200515\\
345	75	0.200075	0.200075\\
346	75	0.19617	0.19617\\
347	75	0.195585	0.195585\\
348	75	0.192925	0.192925\\
349	75	0.19155	0.19155\\
350	75	0.189615	0.189615\\
351	75	0.18895	0.18895\\
352	75	0.187445	0.187445\\
353	75	0.185445	0.185445\\
354	75	0.184685	0.184685\\
355	75	0.18388	0.18388\\
356	75	0.182535	0.182535\\
357	75	0.18347	0.18347\\
358	75	0.18452	0.18452\\
359	75	0.18347	0.18347\\
360	75	0.18365	0.18365\\
0	90	0.18016	0.18016\\
1	90	0.18065	0.18065\\
2	90	0.18052	0.18052\\
3	90	0.18091	0.18091\\
4	90	0.18059	0.18059\\
5	90	0.181335	0.181335\\
6	90	0.18276	0.18276\\
7	90	0.18433	0.18433\\
8	90	0.18586	0.18586\\
9	90	0.186825	0.186825\\
10	90	0.18715	0.18715\\
11	90	0.188665	0.188665\\
12	90	0.18952	0.18952\\
13	90	0.192855	0.192855\\
14	90	0.194235	0.194235\\
15	90	0.19469	0.19469\\
16	90	0.196975	0.196975\\
17	90	0.198795	0.198795\\
18	90	0.201535	0.201535\\
19	90	0.20421	0.20421\\
20	90	0.2071	0.2071\\
21	90	0.208995	0.208995\\
22	90	0.21151	0.21151\\
23	90	0.214565	0.214565\\
24	90	0.217105	0.217105\\
25	90	0.220265	0.220265\\
26	90	0.22283	0.22283\\
27	90	0.22575	0.22575\\
28	90	0.230185	0.230185\\
29	90	0.23265	0.23265\\
30	90	0.235415	0.235415\\
31	90	0.23856	0.23856\\
32	90	0.243965	0.243965\\
33	90	0.247795	0.247795\\
34	90	0.250535	0.250535\\
35	90	0.25382	0.25382\\
36	90	0.259195	0.259195\\
37	90	0.260145	0.260145\\
38	90	0.26609	0.26609\\
39	90	0.26928	0.26928\\
40	90	0.273635	0.273635\\
41	90	0.275425	0.275425\\
42	90	0.281465	0.281465\\
43	90	0.283615	0.283615\\
44	90	0.28834	0.28834\\
45	90	0.29148	0.29148\\
46	90	0.296775	0.296775\\
47	90	0.301355	0.301355\\
48	90	0.30377	0.30377\\
49	90	0.306445	0.306445\\
50	90	0.3097	0.3097\\
51	90	0.314275	0.314275\\
52	90	0.31803	0.31803\\
53	90	0.32127	0.32127\\
54	90	0.3232	0.3232\\
55	90	0.32614	0.32614\\
56	90	0.32799	0.32799\\
57	90	0.32985	0.32985\\
58	90	0.33039	0.33039\\
59	90	0.33122	0.33122\\
60	90	0.33258	0.33258\\
61	90	0.33344	0.33344\\
62	90	0.33301	0.33301\\
63	90	0.33318	0.33318\\
64	90	0.334875	0.334875\\
65	90	0.33368	0.33368\\
66	90	0.33361	0.33361\\
67	90	0.332595	0.332595\\
68	90	0.332635	0.332635\\
69	90	0.331125	0.331125\\
70	90	0.331385	0.331385\\
71	90	0.330115	0.330115\\
72	90	0.33021	0.33021\\
73	90	0.32909	0.32909\\
74	90	0.32835	0.32835\\
75	90	0.327435	0.327435\\
76	90	0.326915	0.326915\\
77	90	0.32631	0.32631\\
78	90	0.323925	0.323925\\
79	90	0.325015	0.325015\\
80	90	0.322505	0.322505\\
81	90	0.321715	0.321715\\
82	90	0.32129	0.32129\\
83	90	0.320495	0.320495\\
84	90	0.31814	0.31814\\
85	90	0.318105	0.318105\\
86	90	0.317815	0.317815\\
87	90	0.31704	0.31704\\
88	90	0.313635	0.313635\\
89	90	0.315335	0.315335\\
90	90	0.31052	0.31052\\
91	90	0.312045	0.312045\\
92	90	0.31154	0.31154\\
93	90	0.308975	0.308975\\
94	90	0.307715	0.307715\\
95	90	0.30706	0.30706\\
96	90	0.305365	0.305365\\
97	90	0.303565	0.303565\\
98	90	0.301935	0.301935\\
99	90	0.299705	0.299705\\
100	90	0.297685	0.297685\\
101	90	0.29531	0.29531\\
102	90	0.290675	0.290675\\
103	90	0.28846	0.28846\\
104	90	0.284525	0.284525\\
105	90	0.282295	0.282295\\
106	90	0.278675	0.278675\\
107	90	0.27447	0.27447\\
108	90	0.269365	0.269365\\
109	90	0.265025	0.265025\\
110	90	0.257215	0.257215\\
111	90	0.25201	0.25201\\
112	90	0.24632	0.24632\\
113	90	0.240705	0.240705\\
114	90	0.232395	0.232395\\
115	90	0.2256	0.2256\\
116	90	0.2177	0.2177\\
117	90	0.20956	0.20956\\
118	90	0.201095	0.201095\\
119	90	0.193125	0.193125\\
120	90	0.18216	0.18216\\
121	90	0.17593	0.17593\\
122	90	0.167375	0.167375\\
123	90	0.156975	0.156975\\
124	90	0.15028	0.15028\\
125	90	0.139905	0.139905\\
126	90	0.13088	0.13088\\
127	90	0.123725	0.123725\\
128	90	0.11377	0.11377\\
129	90	0.106155	0.106155\\
130	90	0.09751	0.09751\\
131	90	0.090465	0.090465\\
132	90	0.083215	0.083215\\
133	90	0.075565	0.075565\\
134	90	0.069135	0.069135\\
135	90	0.06189	0.06189\\
136	90	0.056925	0.056925\\
137	90	0.05061	0.05061\\
138	90	0.04529	0.04529\\
139	90	0.040535	0.040535\\
140	90	0.03635	0.03635\\
141	90	0.031165	0.031165\\
142	90	0.028335	0.028335\\
143	90	0.023545	0.023545\\
144	90	0.021035	0.021035\\
145	90	0.018035	0.018035\\
146	90	0.01549	0.01549\\
147	90	0.0136	0.0136\\
148	90	0.01134	0.01134\\
149	90	0.009465	0.009465\\
150	90	0.00749	0.00749\\
151	90	0.00657	0.00657\\
152	90	0.005665	0.005665\\
153	90	0.00433	0.00433\\
154	90	0.003595	0.003595\\
155	90	0.002995	0.002995\\
156	90	0.002495	0.002495\\
157	90	0.001985	0.001985\\
158	90	0.00169	0.00169\\
159	90	0.00126	0.00126\\
160	90	0.001	0.001\\
161	90	0.000755	0.000755\\
162	90	0.00064	0.00064\\
163	90	0.000475	0.000475\\
164	90	0.000435	0.000435\\
165	90	0.000375	0.000375\\
166	90	0.0003	0.0003\\
167	90	0.0002	0.0002\\
168	90	0.000215	0.000215\\
169	90	0.00013	0.00013\\
170	90	0.000135	0.000135\\
171	90	9.5e-05	9.5e-05\\
172	90	8e-05	8e-05\\
173	90	7.5e-05	7.5e-05\\
174	90	5e-05	5e-05\\
175	90	5e-05	5e-05\\
176	90	1e-05	1e-05\\
177	90	5.5e-05	5.5e-05\\
178	90	3e-05	3e-05\\
179	90	7e-05	7e-05\\
180	90	3e-05	3e-05\\
181	90	3e-05	3e-05\\
182	90	5e-05	5e-05\\
183	90	3.5e-05	3.5e-05\\
184	90	2.5e-05	2.5e-05\\
185	90	8e-05	8e-05\\
186	90	6.5e-05	6.5e-05\\
187	90	6e-05	6e-05\\
188	90	0.0001	0.0001\\
189	90	0.0001	0.0001\\
190	90	0.00011	0.00011\\
191	90	0.000145	0.000145\\
192	90	0.000205	0.000205\\
193	90	0.000185	0.000185\\
194	90	0.000245	0.000245\\
195	90	0.00032	0.00032\\
196	90	0.000365	0.000365\\
197	90	0.000565	0.000565\\
198	90	0.00067	0.00067\\
199	90	0.000875	0.000875\\
200	90	0.001075	0.001075\\
201	90	0.00134	0.00134\\
202	90	0.001645	0.001645\\
203	90	0.00195	0.00195\\
204	90	0.002565	0.002565\\
205	90	0.003285	0.003285\\
206	90	0.003755	0.003755\\
207	90	0.004505	0.004505\\
208	90	0.005815	0.005815\\
209	90	0.006875	0.006875\\
210	90	0.00799	0.00799\\
211	90	0.009775	0.009775\\
212	90	0.011495	0.011495\\
213	90	0.013505	0.013505\\
214	90	0.016715	0.016715\\
215	90	0.019095	0.019095\\
216	90	0.02179	0.02179\\
217	90	0.02515	0.02515\\
218	90	0.02924	0.02924\\
219	90	0.03257	0.03257\\
220	90	0.036845	0.036845\\
221	90	0.04161	0.04161\\
222	90	0.046895	0.046895\\
223	90	0.05192	0.05192\\
224	90	0.0578	0.0578\\
225	90	0.06418	0.06418\\
226	90	0.070335	0.070335\\
227	90	0.0772	0.0772\\
228	90	0.084415	0.084415\\
229	90	0.091585	0.091585\\
230	90	0.09977	0.09977\\
231	90	0.10678	0.10678\\
232	90	0.11491	0.11491\\
233	90	0.123765	0.123765\\
234	90	0.13301	0.13301\\
235	90	0.141375	0.141375\\
236	90	0.14912	0.14912\\
237	90	0.15655	0.15655\\
238	90	0.167315	0.167315\\
239	90	0.17571	0.17571\\
240	90	0.184275	0.184275\\
241	90	0.191495	0.191495\\
242	90	0.20099	0.20099\\
243	90	0.208995	0.208995\\
244	90	0.21674	0.21674\\
245	90	0.222765	0.222765\\
246	90	0.23124	0.23124\\
247	90	0.237425	0.237425\\
248	90	0.24516	0.24516\\
249	90	0.24926	0.24926\\
250	90	0.25554	0.25554\\
251	90	0.26049	0.26049\\
252	90	0.2649	0.2649\\
253	90	0.27147	0.27147\\
254	90	0.27331	0.27331\\
255	90	0.27801	0.27801\\
256	90	0.2807	0.2807\\
257	90	0.284505	0.284505\\
258	90	0.287165	0.287165\\
259	90	0.29054	0.29054\\
260	90	0.29295	0.29295\\
261	90	0.2946	0.2946\\
262	90	0.29731	0.29731\\
263	90	0.298315	0.298315\\
264	90	0.30051	0.30051\\
265	90	0.30296	0.30296\\
266	90	0.3027	0.3027\\
267	90	0.305375	0.305375\\
268	90	0.306725	0.306725\\
269	90	0.306855	0.306855\\
270	90	0.3101	0.3101\\
271	90	0.30973	0.30973\\
272	90	0.310825	0.310825\\
273	90	0.31266	0.31266\\
274	90	0.314075	0.314075\\
275	90	0.315945	0.315945\\
276	90	0.31514	0.31514\\
277	90	0.316425	0.316425\\
278	90	0.316935	0.316935\\
279	90	0.31997	0.31997\\
280	90	0.320375	0.320375\\
281	90	0.321355	0.321355\\
282	90	0.323615	0.323615\\
283	90	0.32329	0.32329\\
284	90	0.325395	0.325395\\
285	90	0.326105	0.326105\\
286	90	0.327455	0.327455\\
287	90	0.326045	0.326045\\
288	90	0.32738	0.32738\\
289	90	0.32938	0.32938\\
290	90	0.33015	0.33015\\
291	90	0.33051	0.33051\\
292	90	0.330225	0.330225\\
293	90	0.331565	0.331565\\
294	90	0.3332	0.3332\\
295	90	0.33155	0.33155\\
296	90	0.332175	0.332175\\
297	90	0.331555	0.331555\\
298	90	0.330645	0.330645\\
299	90	0.329505	0.329505\\
300	90	0.327405	0.327405\\
301	90	0.32774	0.32774\\
302	90	0.32623	0.32623\\
303	90	0.3252	0.3252\\
304	90	0.32244	0.32244\\
305	90	0.321225	0.321225\\
306	90	0.318295	0.318295\\
307	90	0.31495	0.31495\\
308	90	0.31384	0.31384\\
309	90	0.30932	0.30932\\
310	90	0.304765	0.304765\\
311	90	0.30224	0.30224\\
312	90	0.298825	0.298825\\
313	90	0.295205	0.295205\\
314	90	0.292405	0.292405\\
315	90	0.28816	0.28816\\
316	90	0.2844	0.2844\\
317	90	0.280875	0.280875\\
318	90	0.27523	0.27523\\
319	90	0.272005	0.272005\\
320	90	0.268475	0.268475\\
321	90	0.26709	0.26709\\
322	90	0.26185	0.26185\\
323	90	0.258205	0.258205\\
324	90	0.254355	0.254355\\
325	90	0.249225	0.249225\\
326	90	0.24652	0.24652\\
327	90	0.2417	0.2417\\
328	90	0.238475	0.238475\\
329	90	0.234765	0.234765\\
330	90	0.23048	0.23048\\
331	90	0.230155	0.230155\\
332	90	0.22615	0.22615\\
333	90	0.22238	0.22238\\
334	90	0.219055	0.219055\\
335	90	0.216065	0.216065\\
336	90	0.21426	0.21426\\
337	90	0.21137	0.21137\\
338	90	0.20949	0.20949\\
339	90	0.205615	0.205615\\
340	90	0.202665	0.202665\\
341	90	0.20064	0.20064\\
342	90	0.198375	0.198375\\
343	90	0.197545	0.197545\\
344	90	0.193505	0.193505\\
345	90	0.19245	0.19245\\
346	90	0.190915	0.190915\\
347	90	0.188745	0.188745\\
348	90	0.18751	0.18751\\
349	90	0.18582	0.18582\\
350	90	0.185345	0.185345\\
351	90	0.18317	0.18317\\
352	90	0.18356	0.18356\\
353	90	0.18307	0.18307\\
354	90	0.18136	0.18136\\
355	90	0.181195	0.181195\\
356	90	0.180485	0.180485\\
357	90	0.18091	0.18091\\
358	90	0.17994	0.17994\\
359	90	0.17917	0.17917\\
360	90	0.18009	0.18009\\
0	105	0.16258	0.16258\\
1	105	0.163025	0.163025\\
2	105	0.16288	0.16288\\
3	105	0.162965	0.162965\\
4	105	0.164835	0.164835\\
5	105	0.16411	0.16411\\
6	105	0.16562	0.16562\\
7	105	0.166345	0.166345\\
8	105	0.16727	0.16727\\
9	105	0.16761	0.16761\\
10	105	0.16839	0.16839\\
11	105	0.170475	0.170475\\
12	105	0.17201	0.17201\\
13	105	0.17298	0.17298\\
14	105	0.174875	0.174875\\
15	105	0.17601	0.17601\\
16	105	0.17919	0.17919\\
17	105	0.18079	0.18079\\
18	105	0.1828	0.1828\\
19	105	0.1852	0.1852\\
20	105	0.186635	0.186635\\
21	105	0.19018	0.19018\\
22	105	0.192515	0.192515\\
23	105	0.194475	0.194475\\
24	105	0.19865	0.19865\\
25	105	0.20017	0.20017\\
26	105	0.204965	0.204965\\
27	105	0.20797	0.20797\\
28	105	0.209765	0.209765\\
29	105	0.214815	0.214815\\
30	105	0.21732	0.21732\\
31	105	0.221995	0.221995\\
32	105	0.22583	0.22583\\
33	105	0.228005	0.228005\\
34	105	0.232875	0.232875\\
35	105	0.23703	0.23703\\
36	105	0.24169	0.24169\\
37	105	0.244715	0.244715\\
38	105	0.25092	0.25092\\
39	105	0.254485	0.254485\\
40	105	0.257835	0.257835\\
41	105	0.264245	0.264245\\
42	105	0.26834	0.26834\\
43	105	0.27331	0.27331\\
44	105	0.278035	0.278035\\
45	105	0.28403	0.28403\\
46	105	0.289675	0.289675\\
47	105	0.29511	0.29511\\
48	105	0.297745	0.297745\\
49	105	0.30428	0.30428\\
50	105	0.311345	0.311345\\
51	105	0.31568	0.31568\\
52	105	0.321705	0.321705\\
53	105	0.32624	0.32624\\
54	105	0.329925	0.329925\\
55	105	0.33528	0.33528\\
56	105	0.34068	0.34068\\
57	105	0.34609	0.34609\\
58	105	0.350995	0.350995\\
59	105	0.35441	0.35441\\
60	105	0.358695	0.358695\\
61	105	0.360495	0.360495\\
62	105	0.36452	0.36452\\
63	105	0.366315	0.366315\\
64	105	0.36922	0.36922\\
65	105	0.370535	0.370535\\
66	105	0.37119	0.37119\\
67	105	0.373305	0.373305\\
68	105	0.373865	0.373865\\
69	105	0.375275	0.375275\\
70	105	0.377155	0.377155\\
71	105	0.37554	0.37554\\
72	105	0.376015	0.376015\\
73	105	0.37489	0.37489\\
74	105	0.378305	0.378305\\
75	105	0.376945	0.376945\\
76	105	0.37713	0.37713\\
77	105	0.37634	0.37634\\
78	105	0.376655	0.376655\\
79	105	0.375585	0.375585\\
80	105	0.376645	0.376645\\
81	105	0.376725	0.376725\\
82	105	0.37685	0.37685\\
83	105	0.37508	0.37508\\
84	105	0.37542	0.37542\\
85	105	0.37414	0.37414\\
86	105	0.37515	0.37515\\
87	105	0.373785	0.373785\\
88	105	0.372785	0.372785\\
89	105	0.373145	0.373145\\
90	105	0.372215	0.372215\\
91	105	0.37286	0.37286\\
92	105	0.370325	0.370325\\
93	105	0.37075	0.37075\\
94	105	0.368685	0.368685\\
95	105	0.367545	0.367545\\
96	105	0.36546	0.36546\\
97	105	0.36195	0.36195\\
98	105	0.36132	0.36132\\
99	105	0.356715	0.356715\\
100	105	0.35452	0.35452\\
101	105	0.351335	0.351335\\
102	105	0.34617	0.34617\\
103	105	0.341645	0.341645\\
104	105	0.336165	0.336165\\
105	105	0.32891	0.32891\\
106	105	0.32323	0.32323\\
107	105	0.31571	0.31571\\
108	105	0.3094	0.3094\\
109	105	0.301485	0.301485\\
110	105	0.293495	0.293495\\
111	105	0.28451	0.28451\\
112	105	0.276485	0.276485\\
113	105	0.267245	0.267245\\
114	105	0.258915	0.258915\\
115	105	0.24954	0.24954\\
116	105	0.240865	0.240865\\
117	105	0.230645	0.230645\\
118	105	0.220655	0.220655\\
119	105	0.212	0.212\\
120	105	0.201345	0.201345\\
121	105	0.192365	0.192365\\
122	105	0.184145	0.184145\\
123	105	0.17318	0.17318\\
124	105	0.162815	0.162815\\
125	105	0.15461	0.15461\\
126	105	0.14646	0.14646\\
127	105	0.13638	0.13638\\
128	105	0.127035	0.127035\\
129	105	0.119115	0.119115\\
130	105	0.111645	0.111645\\
131	105	0.10161	0.10161\\
132	105	0.09513	0.09513\\
133	105	0.08572	0.08572\\
134	105	0.079575	0.079575\\
135	105	0.071255	0.071255\\
136	105	0.065265	0.065265\\
137	105	0.05935	0.05935\\
138	105	0.053585	0.053585\\
139	105	0.04745	0.04745\\
140	105	0.0425	0.0425\\
141	105	0.03801	0.03801\\
142	105	0.03317	0.03317\\
143	105	0.02909	0.02909\\
144	105	0.02466	0.02466\\
145	105	0.022075	0.022075\\
146	105	0.019445	0.019445\\
147	105	0.016575	0.016575\\
148	105	0.013795	0.013795\\
149	105	0.011855	0.011855\\
150	105	0.01005	0.01005\\
151	105	0.008055	0.008055\\
152	105	0.00676	0.00676\\
153	105	0.005825	0.005825\\
154	105	0.004735	0.004735\\
155	105	0.00363	0.00363\\
156	105	0.003195	0.003195\\
157	105	0.002655	0.002655\\
158	105	0.00201	0.00201\\
159	105	0.001555	0.001555\\
160	105	0.00131	0.00131\\
161	105	0.00099	0.00099\\
162	105	0.000835	0.000835\\
163	105	0.00059	0.00059\\
164	105	0.000505	0.000505\\
165	105	0.000365	0.000365\\
166	105	0.00036	0.00036\\
167	105	0.00027	0.00027\\
168	105	0.00021	0.00021\\
169	105	0.00016	0.00016\\
170	105	0.000135	0.000135\\
171	105	0.00013	0.00013\\
172	105	0.000115	0.000115\\
173	105	9e-05	9e-05\\
174	105	7.5e-05	7.5e-05\\
175	105	4e-05	4e-05\\
176	105	7e-05	7e-05\\
177	105	2e-05	2e-05\\
178	105	2.5e-05	2.5e-05\\
179	105	6.5e-05	6.5e-05\\
180	105	2.5e-05	2.5e-05\\
181	105	5e-05	5e-05\\
182	105	1.5e-05	1.5e-05\\
183	105	3e-05	3e-05\\
184	105	3.5e-05	3.5e-05\\
185	105	4.5e-05	4.5e-05\\
186	105	4.5e-05	4.5e-05\\
187	105	7e-05	7e-05\\
188	105	5.5e-05	5.5e-05\\
189	105	0.000115	0.000115\\
190	105	7.5e-05	7.5e-05\\
191	105	0.000165	0.000165\\
192	105	0.00015	0.00015\\
193	105	0.00018	0.00018\\
194	105	0.00037	0.00037\\
195	105	0.000405	0.000405\\
196	105	0.000415	0.000415\\
197	105	0.00058	0.00058\\
198	105	0.00089	0.00089\\
199	105	0.001005	0.001005\\
200	105	0.00114	0.00114\\
201	105	0.00158	0.00158\\
202	105	0.00191	0.00191\\
203	105	0.00255	0.00255\\
204	105	0.0032	0.0032\\
205	105	0.00386	0.00386\\
206	105	0.004605	0.004605\\
207	105	0.00576	0.00576\\
208	105	0.006665	0.006665\\
209	105	0.00843	0.00843\\
210	105	0.009835	0.009835\\
211	105	0.011765	0.011765\\
212	105	0.013985	0.013985\\
213	105	0.016795	0.016795\\
214	105	0.01911	0.01911\\
215	105	0.022165	0.022165\\
216	105	0.025495	0.025495\\
217	105	0.029545	0.029545\\
218	105	0.033685	0.033685\\
219	105	0.037385	0.037385\\
220	105	0.0419	0.0419\\
221	105	0.047335	0.047335\\
222	105	0.05332	0.05332\\
223	105	0.05984	0.05984\\
224	105	0.06581	0.06581\\
225	105	0.071755	0.071755\\
226	105	0.0786	0.0786\\
227	105	0.08612	0.08612\\
228	105	0.09415	0.09415\\
229	105	0.10042	0.10042\\
230	105	0.110745	0.110745\\
231	105	0.118355	0.118355\\
232	105	0.12685	0.12685\\
233	105	0.135855	0.135855\\
234	105	0.145845	0.145845\\
235	105	0.153155	0.153155\\
236	105	0.16408	0.16408\\
237	105	0.17293	0.17293\\
238	105	0.18108	0.18108\\
239	105	0.19143	0.19143\\
240	105	0.199875	0.199875\\
241	105	0.209785	0.209785\\
242	105	0.219545	0.219545\\
243	105	0.22729	0.22729\\
244	105	0.2364	0.2364\\
245	105	0.24608	0.24608\\
246	105	0.25517	0.25517\\
247	105	0.261395	0.261395\\
248	105	0.271555	0.271555\\
249	105	0.27936	0.27936\\
250	105	0.2872	0.2872\\
251	105	0.29457	0.29457\\
252	105	0.30169	0.30169\\
253	105	0.30857	0.30857\\
254	105	0.314745	0.314745\\
255	105	0.32115	0.32115\\
256	105	0.32815	0.32815\\
257	105	0.334115	0.334115\\
258	105	0.336465	0.336465\\
259	105	0.342155	0.342155\\
260	105	0.34667	0.34667\\
261	105	0.349345	0.349345\\
262	105	0.35452	0.35452\\
263	105	0.356865	0.356865\\
264	105	0.35855	0.35855\\
265	105	0.36039	0.36039\\
266	105	0.362795	0.362795\\
267	105	0.36511	0.36511\\
268	105	0.36511	0.36511\\
269	105	0.36555	0.36555\\
270	105	0.36709	0.36709\\
271	105	0.36679	0.36679\\
272	105	0.370115	0.370115\\
273	105	0.3702	0.3702\\
274	105	0.370245	0.370245\\
275	105	0.371135	0.371135\\
276	105	0.370555	0.370555\\
277	105	0.37052	0.37052\\
278	105	0.37166	0.37166\\
279	105	0.372925	0.372925\\
280	105	0.372295	0.372295\\
281	105	0.37115	0.37115\\
282	105	0.373575	0.373575\\
283	105	0.3725	0.3725\\
284	105	0.37113	0.37113\\
285	105	0.37183	0.37183\\
286	105	0.37284	0.37284\\
287	105	0.37077	0.37077\\
288	105	0.36977	0.36977\\
289	105	0.369555	0.369555\\
290	105	0.36881	0.36881\\
291	105	0.368665	0.368665\\
292	105	0.367005	0.367005\\
293	105	0.36434	0.36434\\
294	105	0.36339	0.36339\\
295	105	0.360565	0.360565\\
296	105	0.360165	0.360165\\
297	105	0.35622	0.35622\\
298	105	0.353355	0.353355\\
299	105	0.35043	0.35043\\
300	105	0.3464	0.3464\\
301	105	0.342495	0.342495\\
302	105	0.33992	0.33992\\
303	105	0.33379	0.33379\\
304	105	0.330075	0.330075\\
305	105	0.325955	0.325955\\
306	105	0.32246	0.32246\\
307	105	0.316455	0.316455\\
308	105	0.31161	0.31161\\
309	105	0.307345	0.307345\\
310	105	0.303015	0.303015\\
311	105	0.29692	0.29692\\
312	105	0.293325	0.293325\\
313	105	0.28642	0.28642\\
314	105	0.28169	0.28169\\
315	105	0.277105	0.277105\\
316	105	0.272345	0.272345\\
317	105	0.266575	0.266575\\
318	105	0.262765	0.262765\\
319	105	0.25858	0.25858\\
320	105	0.254665	0.254665\\
321	105	0.249565	0.249565\\
322	105	0.24538	0.24538\\
323	105	0.24235	0.24235\\
324	105	0.23994	0.23994\\
325	105	0.233515	0.233515\\
326	105	0.230625	0.230625\\
327	105	0.22611	0.22611\\
328	105	0.223025	0.223025\\
329	105	0.218525	0.218525\\
330	105	0.21587	0.21587\\
331	105	0.21165	0.21165\\
332	105	0.207905	0.207905\\
333	105	0.20483	0.20483\\
334	105	0.20179	0.20179\\
335	105	0.19924	0.19924\\
336	105	0.19667	0.19667\\
337	105	0.193815	0.193815\\
338	105	0.19096	0.19096\\
339	105	0.18733	0.18733\\
340	105	0.1853	0.1853\\
341	105	0.183905	0.183905\\
342	105	0.18121	0.18121\\
343	105	0.17974	0.17974\\
344	105	0.178575	0.178575\\
345	105	0.174985	0.174985\\
346	105	0.173695	0.173695\\
347	105	0.17282	0.17282\\
348	105	0.170315	0.170315\\
349	105	0.16857	0.16857\\
350	105	0.16712	0.16712\\
351	105	0.167745	0.167745\\
352	105	0.165085	0.165085\\
353	105	0.1658	0.1658\\
354	105	0.16366	0.16366\\
355	105	0.16334	0.16334\\
356	105	0.162585	0.162585\\
357	105	0.16237	0.16237\\
358	105	0.16238	0.16238\\
359	105	0.16208	0.16208\\
360	105	0.161765	0.161765\\
0	120	0.14427	0.14427\\
1	120	0.143705	0.143705\\
2	120	0.14473	0.14473\\
3	120	0.144925	0.144925\\
4	120	0.146255	0.146255\\
5	120	0.145885	0.145885\\
6	120	0.14684	0.14684\\
7	120	0.148115	0.148115\\
8	120	0.14818	0.14818\\
9	120	0.15006	0.15006\\
10	120	0.15179	0.15179\\
11	120	0.152825	0.152825\\
12	120	0.155525	0.155525\\
13	120	0.15692	0.15692\\
14	120	0.158435	0.158435\\
15	120	0.16054	0.16054\\
16	120	0.16446	0.16446\\
17	120	0.16523	0.16523\\
18	120	0.167945	0.167945\\
19	120	0.1697	0.1697\\
20	120	0.172195	0.172195\\
21	120	0.17547	0.17547\\
22	120	0.179585	0.179585\\
23	120	0.18266	0.18266\\
24	120	0.18564	0.18564\\
25	120	0.18862	0.18862\\
26	120	0.19216	0.19216\\
27	120	0.19528	0.19528\\
28	120	0.199285	0.199285\\
29	120	0.203355	0.203355\\
30	120	0.207725	0.207725\\
31	120	0.21127	0.21127\\
32	120	0.21494	0.21494\\
33	120	0.21931	0.21931\\
34	120	0.22429	0.22429\\
35	120	0.22988	0.22988\\
36	120	0.232735	0.232735\\
37	120	0.237355	0.237355\\
38	120	0.245005	0.245005\\
39	120	0.24921	0.24921\\
40	120	0.254505	0.254505\\
41	120	0.25984	0.25984\\
42	120	0.26612	0.26612\\
43	120	0.27206	0.27206\\
44	120	0.27784	0.27784\\
45	120	0.284465	0.284465\\
46	120	0.291655	0.291655\\
47	120	0.296985	0.296985\\
48	120	0.303015	0.303015\\
49	120	0.31032	0.31032\\
50	120	0.316315	0.316315\\
51	120	0.32547	0.32547\\
52	120	0.331715	0.331715\\
53	120	0.337685	0.337685\\
54	120	0.344385	0.344385\\
55	120	0.35297	0.35297\\
56	120	0.35898	0.35898\\
57	120	0.365445	0.365445\\
58	120	0.37194	0.37194\\
59	120	0.37746	0.37746\\
60	120	0.385505	0.385505\\
61	120	0.389385	0.389385\\
62	120	0.39526	0.39526\\
63	120	0.398725	0.398725\\
64	120	0.40502	0.40502\\
65	120	0.407405	0.407405\\
66	120	0.41204	0.41204\\
67	120	0.414905	0.414905\\
68	120	0.415975	0.415975\\
69	120	0.419965	0.419965\\
70	120	0.42195	0.42195\\
71	120	0.422575	0.422575\\
72	120	0.42346	0.42346\\
73	120	0.42522	0.42522\\
74	120	0.426115	0.426115\\
75	120	0.425365	0.425365\\
76	120	0.427265	0.427265\\
77	120	0.42816	0.42816\\
78	120	0.428825	0.428825\\
79	120	0.42978	0.42978\\
80	120	0.430245	0.430245\\
81	120	0.42857	0.42857\\
82	120	0.430345	0.430345\\
83	120	0.431285	0.431285\\
84	120	0.42816	0.42816\\
85	120	0.432445	0.432445\\
86	120	0.430765	0.430765\\
87	120	0.431185	0.431185\\
88	120	0.430725	0.430725\\
89	120	0.43192	0.43192\\
90	120	0.4319	0.4319\\
91	120	0.4321	0.4321\\
92	120	0.432235	0.432235\\
93	120	0.43204	0.43204\\
94	120	0.43164	0.43164\\
95	120	0.42848	0.42848\\
96	120	0.42744	0.42744\\
97	120	0.423565	0.423565\\
98	120	0.421955	0.421955\\
99	120	0.41773	0.41773\\
100	120	0.411805	0.411805\\
101	120	0.408735	0.408735\\
102	120	0.40388	0.40388\\
103	120	0.396635	0.396635\\
104	120	0.38985	0.38985\\
105	120	0.383655	0.383655\\
106	120	0.375765	0.375765\\
107	120	0.36847	0.36847\\
108	120	0.359575	0.359575\\
109	120	0.35229	0.35229\\
110	120	0.343135	0.343135\\
111	120	0.334845	0.334845\\
112	120	0.32591	0.32591\\
113	120	0.31637	0.31637\\
114	120	0.304905	0.304905\\
115	120	0.297365	0.297365\\
116	120	0.286095	0.286095\\
117	120	0.27658	0.27658\\
118	120	0.267685	0.267685\\
119	120	0.255425	0.255425\\
120	120	0.24728	0.24728\\
121	120	0.23631	0.23631\\
122	120	0.226625	0.226625\\
123	120	0.21711	0.21711\\
124	120	0.20688	0.20688\\
125	120	0.197315	0.197315\\
126	120	0.186855	0.186855\\
127	120	0.176025	0.176025\\
128	120	0.165335	0.165335\\
129	120	0.155275	0.155275\\
130	120	0.14567	0.14567\\
131	120	0.137655	0.137655\\
132	120	0.12837	0.12837\\
133	120	0.119745	0.119745\\
134	120	0.110835	0.110835\\
135	120	0.102465	0.102465\\
136	120	0.09416	0.09416\\
137	120	0.085435	0.085435\\
138	120	0.078265	0.078265\\
139	120	0.070645	0.070645\\
140	120	0.06296	0.06296\\
141	120	0.05735	0.05735\\
142	120	0.05082	0.05082\\
143	120	0.04495	0.04495\\
144	120	0.03959	0.03959\\
145	120	0.0359	0.0359\\
146	120	0.029775	0.029775\\
147	120	0.026445	0.026445\\
148	120	0.02227	0.02227\\
149	120	0.01963	0.01963\\
150	120	0.016715	0.016715\\
151	120	0.013965	0.013965\\
152	120	0.011785	0.011785\\
153	120	0.0092	0.0092\\
154	120	0.008025	0.008025\\
155	120	0.006275	0.006275\\
156	120	0.005445	0.005445\\
157	120	0.00428	0.00428\\
158	120	0.00324	0.00324\\
159	120	0.00277	0.00277\\
160	120	0.002195	0.002195\\
161	120	0.00168	0.00168\\
162	120	0.001335	0.001335\\
163	120	0.001035	0.001035\\
164	120	0.000855	0.000855\\
165	120	0.000525	0.000525\\
166	120	0.000435	0.000435\\
167	120	0.00039	0.00039\\
168	120	0.000205	0.000205\\
169	120	0.000225	0.000225\\
170	120	0.00018	0.00018\\
171	120	0.000115	0.000115\\
172	120	7.5e-05	7.5e-05\\
173	120	6.5e-05	6.5e-05\\
174	120	9e-05	9e-05\\
175	120	3e-05	3e-05\\
176	120	5e-05	5e-05\\
177	120	5e-05	5e-05\\
178	120	3.5e-05	3.5e-05\\
179	120	2.5e-05	2.5e-05\\
180	120	2e-05	2e-05\\
181	120	2.5e-05	2.5e-05\\
182	120	2e-05	2e-05\\
183	120	4.5e-05	4.5e-05\\
184	120	4.5e-05	4.5e-05\\
185	120	4e-05	4e-05\\
186	120	7.5e-05	7.5e-05\\
187	120	7.5e-05	7.5e-05\\
188	120	8.5e-05	8.5e-05\\
189	120	0.000125	0.000125\\
190	120	0.000175	0.000175\\
191	120	0.00018	0.00018\\
192	120	0.00035	0.00035\\
193	120	0.000325	0.000325\\
194	120	0.000475	0.000475\\
195	120	0.000645	0.000645\\
196	120	0.00071	0.00071\\
197	120	0.00092	0.00092\\
198	120	0.00145	0.00145\\
199	120	0.00192	0.00192\\
200	120	0.00213	0.00213\\
201	120	0.00266	0.00266\\
202	120	0.003305	0.003305\\
203	120	0.00421	0.00421\\
204	120	0.005395	0.005395\\
205	120	0.00671	0.00671\\
206	120	0.008245	0.008245\\
207	120	0.010175	0.010175\\
208	120	0.0115	0.0115\\
209	120	0.014815	0.014815\\
210	120	0.01718	0.01718\\
211	120	0.02015	0.02015\\
212	120	0.02324	0.02324\\
213	120	0.027615	0.027615\\
214	120	0.03106	0.03106\\
215	120	0.035815	0.035815\\
216	120	0.041705	0.041705\\
217	120	0.04633	0.04633\\
218	120	0.052275	0.052275\\
219	120	0.05867	0.05867\\
220	120	0.064135	0.064135\\
221	120	0.07188	0.07188\\
222	120	0.07883	0.07883\\
223	120	0.086615	0.086615\\
224	120	0.094975	0.094975\\
225	120	0.102315	0.102315\\
226	120	0.110365	0.110365\\
227	120	0.118425	0.118425\\
228	120	0.12861	0.12861\\
229	120	0.13618	0.13618\\
230	120	0.145635	0.145635\\
231	120	0.155305	0.155305\\
232	120	0.163935	0.163935\\
233	120	0.17458	0.17458\\
234	120	0.18418	0.18418\\
235	120	0.19353	0.19353\\
236	120	0.203675	0.203675\\
237	120	0.21495	0.21495\\
238	120	0.22334	0.22334\\
239	120	0.2337	0.2337\\
240	120	0.24286	0.24286\\
241	120	0.25255	0.25255\\
242	120	0.26064	0.26064\\
243	120	0.272605	0.272605\\
244	120	0.2805	0.2805\\
245	120	0.290865	0.290865\\
246	120	0.300525	0.300525\\
247	120	0.30991	0.30991\\
248	120	0.319135	0.319135\\
249	120	0.32722	0.32722\\
250	120	0.33589	0.33589\\
251	120	0.344695	0.344695\\
252	120	0.35095	0.35095\\
253	120	0.359815	0.359815\\
254	120	0.36748	0.36748\\
255	120	0.37634	0.37634\\
256	120	0.382385	0.382385\\
257	120	0.388245	0.388245\\
258	120	0.39463	0.39463\\
259	120	0.40019	0.40019\\
260	120	0.406385	0.406385\\
261	120	0.40975	0.40975\\
262	120	0.413195	0.413195\\
263	120	0.41893	0.41893\\
264	120	0.42184	0.42184\\
265	120	0.42276	0.42276\\
266	120	0.42218	0.42218\\
267	120	0.42479	0.42479\\
268	120	0.42802	0.42802\\
269	120	0.427105	0.427105\\
270	120	0.42864	0.42864\\
271	120	0.42649	0.42649\\
272	120	0.427915	0.427915\\
273	120	0.427525	0.427525\\
274	120	0.426915	0.426915\\
275	120	0.42515	0.42515\\
276	120	0.42606	0.42606\\
277	120	0.424495	0.424495\\
278	120	0.424315	0.424315\\
279	120	0.425775	0.425775\\
280	120	0.424575	0.424575\\
281	120	0.422275	0.422275\\
282	120	0.423145	0.423145\\
283	120	0.42141	0.42141\\
284	120	0.420385	0.420385\\
285	120	0.41908	0.41908\\
286	120	0.417705	0.417705\\
287	120	0.41632	0.41632\\
288	120	0.415985	0.415985\\
289	120	0.41404	0.41404\\
290	120	0.412605	0.412605\\
291	120	0.408745	0.408745\\
292	120	0.40571	0.40571\\
293	120	0.40331	0.40331\\
294	120	0.400725	0.400725\\
295	120	0.39572	0.39572\\
296	120	0.39167	0.39167\\
297	120	0.38891	0.38891\\
298	120	0.381505	0.381505\\
299	120	0.379595	0.379595\\
300	120	0.370875	0.370875\\
301	120	0.36561	0.36561\\
302	120	0.36044	0.36044\\
303	120	0.351945	0.351945\\
304	120	0.34615	0.34615\\
305	120	0.338865	0.338865\\
306	120	0.33005	0.33005\\
307	120	0.323815	0.323815\\
308	120	0.318255	0.318255\\
309	120	0.310685	0.310685\\
310	120	0.302535	0.302535\\
311	120	0.297415	0.297415\\
312	120	0.29117	0.29117\\
313	120	0.283765	0.283765\\
314	120	0.2777	0.2777\\
315	120	0.27206	0.27206\\
316	120	0.26556	0.26556\\
317	120	0.261195	0.261195\\
318	120	0.253775	0.253775\\
319	120	0.24824	0.24824\\
320	120	0.242935	0.242935\\
321	120	0.23752	0.23752\\
322	120	0.23257	0.23257\\
323	120	0.22666	0.22666\\
324	120	0.222135	0.222135\\
325	120	0.21913	0.21913\\
326	120	0.213815	0.213815\\
327	120	0.20973	0.20973\\
328	120	0.205615	0.205615\\
329	120	0.200665	0.200665\\
330	120	0.19792	0.19792\\
331	120	0.192975	0.192975\\
332	120	0.189575	0.189575\\
333	120	0.18718	0.18718\\
334	120	0.18383	0.18383\\
335	120	0.180675	0.180675\\
336	120	0.177845	0.177845\\
337	120	0.17486	0.17486\\
338	120	0.172545	0.172545\\
339	120	0.170315	0.170315\\
340	120	0.16635	0.16635\\
341	120	0.16568	0.16568\\
342	120	0.161525	0.161525\\
343	120	0.160365	0.160365\\
344	120	0.158135	0.158135\\
345	120	0.157205	0.157205\\
346	120	0.15395	0.15395\\
347	120	0.151975	0.151975\\
348	120	0.15006	0.15006\\
349	120	0.15023	0.15023\\
350	120	0.14943	0.14943\\
351	120	0.147445	0.147445\\
352	120	0.14661	0.14661\\
353	120	0.147195	0.147195\\
354	120	0.14556	0.14556\\
355	120	0.14511	0.14511\\
356	120	0.145455	0.145455\\
357	120	0.14339	0.14339\\
358	120	0.142435	0.142435\\
359	120	0.14376	0.14376\\
360	120	0.145065	0.145065\\
0	135	0.119855	0.119855\\
1	135	0.11999	0.11999\\
2	135	0.12015	0.12015\\
3	135	0.120125	0.120125\\
4	135	0.1209	0.1209\\
5	135	0.121125	0.121125\\
6	135	0.12221	0.12221\\
7	135	0.12291	0.12291\\
8	135	0.123915	0.123915\\
9	135	0.125085	0.125085\\
10	135	0.126625	0.126625\\
11	135	0.12775	0.12775\\
12	135	0.128995	0.128995\\
13	135	0.13068	0.13068\\
14	135	0.132475	0.132475\\
15	135	0.13502	0.13502\\
16	135	0.13681	0.13681\\
17	135	0.13902	0.13902\\
18	135	0.14226	0.14226\\
19	135	0.143805	0.143805\\
20	135	0.14565	0.14565\\
21	135	0.14905	0.14905\\
22	135	0.15133	0.15133\\
23	135	0.15428	0.15428\\
24	135	0.15775	0.15775\\
25	135	0.16138	0.16138\\
26	135	0.16361	0.16361\\
27	135	0.166525	0.166525\\
28	135	0.171425	0.171425\\
29	135	0.174125	0.174125\\
30	135	0.179255	0.179255\\
31	135	0.18436	0.18436\\
32	135	0.187355	0.187355\\
33	135	0.191165	0.191165\\
34	135	0.197325	0.197325\\
35	135	0.199845	0.199845\\
36	135	0.20653	0.20653\\
37	135	0.21153	0.21153\\
38	135	0.21607	0.21607\\
39	135	0.2222	0.2222\\
40	135	0.228835	0.228835\\
41	135	0.23563	0.23563\\
42	135	0.240875	0.240875\\
43	135	0.248195	0.248195\\
44	135	0.255395	0.255395\\
45	135	0.26254	0.26254\\
46	135	0.27151	0.27151\\
47	135	0.278495	0.278495\\
48	135	0.28808	0.28808\\
49	135	0.296225	0.296225\\
50	135	0.304925	0.304925\\
51	135	0.31122	0.31122\\
52	135	0.32232	0.32232\\
53	135	0.332575	0.332575\\
54	135	0.34062	0.34062\\
55	135	0.34957	0.34957\\
56	135	0.358995	0.358995\\
57	135	0.367605	0.367605\\
58	135	0.37767	0.37767\\
59	135	0.38656	0.38656\\
60	135	0.394405	0.394405\\
61	135	0.401135	0.401135\\
62	135	0.40779	0.40779\\
63	135	0.41532	0.41532\\
64	135	0.420795	0.420795\\
65	135	0.426965	0.426965\\
66	135	0.430985	0.430985\\
67	135	0.43449	0.43449\\
68	135	0.43752	0.43752\\
69	135	0.44012	0.44012\\
70	135	0.44185	0.44185\\
71	135	0.44455	0.44455\\
72	135	0.44611	0.44611\\
73	135	0.44723	0.44723\\
74	135	0.44794	0.44794\\
75	135	0.44619	0.44619\\
76	135	0.447	0.447\\
77	135	0.44725	0.44725\\
78	135	0.44878	0.44878\\
79	135	0.44609	0.44609\\
80	135	0.446845	0.446845\\
81	135	0.44741	0.44741\\
82	135	0.44576	0.44576\\
83	135	0.44711	0.44711\\
84	135	0.44782	0.44782\\
85	135	0.4504	0.4504\\
86	135	0.452245	0.452245\\
87	135	0.45199	0.45199\\
88	135	0.455035	0.455035\\
89	135	0.456195	0.456195\\
90	135	0.45783	0.45783\\
91	135	0.460755	0.460755\\
92	135	0.463625	0.463625\\
93	135	0.464095	0.464095\\
94	135	0.46627	0.46627\\
95	135	0.468415	0.468415\\
96	135	0.468945	0.468945\\
97	135	0.471115	0.471115\\
98	135	0.46934	0.46934\\
99	135	0.465895	0.465895\\
100	135	0.46191	0.46191\\
101	135	0.45938	0.45938\\
102	135	0.45285	0.45285\\
103	135	0.445855	0.445855\\
104	135	0.43933	0.43933\\
105	135	0.43158	0.43158\\
106	135	0.42402	0.42402\\
107	135	0.4168	0.4168\\
108	135	0.407955	0.407955\\
109	135	0.401075	0.401075\\
110	135	0.39304	0.39304\\
111	135	0.383065	0.383065\\
112	135	0.37315	0.37315\\
113	135	0.36474	0.36474\\
114	135	0.354825	0.354825\\
115	135	0.34464	0.34464\\
116	135	0.336955	0.336955\\
117	135	0.326125	0.326125\\
118	135	0.316095	0.316095\\
119	135	0.30618	0.30618\\
120	135	0.296405	0.296405\\
121	135	0.28442	0.28442\\
122	135	0.27426	0.27426\\
123	135	0.264665	0.264665\\
124	135	0.254265	0.254265\\
125	135	0.243795	0.243795\\
126	135	0.232025	0.232025\\
127	135	0.22125	0.22125\\
128	135	0.210455	0.210455\\
129	135	0.19844	0.19844\\
130	135	0.188965	0.188965\\
131	135	0.17717	0.17717\\
132	135	0.168665	0.168665\\
133	135	0.156175	0.156175\\
134	135	0.146765	0.146765\\
135	135	0.137675	0.137675\\
136	135	0.12765	0.12765\\
137	135	0.11703	0.11703\\
138	135	0.108355	0.108355\\
139	135	0.09932	0.09932\\
140	135	0.090565	0.090565\\
141	135	0.08123	0.08123\\
142	135	0.07399	0.07399\\
143	135	0.066855	0.066855\\
144	135	0.05935	0.05935\\
145	135	0.052985	0.052985\\
146	135	0.046755	0.046755\\
147	135	0.041715	0.041715\\
148	135	0.03594	0.03594\\
149	135	0.031065	0.031065\\
150	135	0.027055	0.027055\\
151	135	0.02289	0.02289\\
152	135	0.019385	0.019385\\
153	135	0.01599	0.01599\\
154	135	0.013015	0.013015\\
155	135	0.01065	0.01065\\
156	135	0.008375	0.008375\\
157	135	0.00675	0.00675\\
158	135	0.00579	0.00579\\
159	135	0.004685	0.004685\\
160	135	0.003365	0.003365\\
161	135	0.0028	0.0028\\
162	135	0.002035	0.002035\\
163	135	0.001635	0.001635\\
164	135	0.00126	0.00126\\
165	135	0.00091	0.00091\\
166	135	0.00059	0.00059\\
167	135	0.000475	0.000475\\
168	135	0.000345	0.000345\\
169	135	0.000235	0.000235\\
170	135	0.0002	0.0002\\
171	135	0.000155	0.000155\\
172	135	0.000105	0.000105\\
173	135	9e-05	9e-05\\
174	135	8.5e-05	8.5e-05\\
175	135	3.5e-05	3.5e-05\\
176	135	5e-05	5e-05\\
177	135	5e-05	5e-05\\
178	135	5e-05	5e-05\\
179	135	1e-05	1e-05\\
180	135	2.5e-05	2.5e-05\\
181	135	1.5e-05	1.5e-05\\
182	135	3.5e-05	3.5e-05\\
183	135	4.5e-05	4.5e-05\\
184	135	5.5e-05	5.5e-05\\
185	135	5.5e-05	5.5e-05\\
186	135	6.5e-05	6.5e-05\\
187	135	6e-05	6e-05\\
188	135	9.5e-05	9.5e-05\\
189	135	0.000135	0.000135\\
190	135	0.0002	0.0002\\
191	135	0.00028	0.00028\\
192	135	0.000285	0.000285\\
193	135	0.000505	0.000505\\
194	135	0.000655	0.000655\\
195	135	0.000895	0.000895\\
196	135	0.001195	0.001195\\
197	135	0.001495	0.001495\\
198	135	0.002225	0.002225\\
199	135	0.002625	0.002625\\
200	135	0.003325	0.003325\\
201	135	0.00421	0.00421\\
202	135	0.00528	0.00528\\
203	135	0.006805	0.006805\\
204	135	0.00845	0.00845\\
205	135	0.01022	0.01022\\
206	135	0.01236	0.01236\\
207	135	0.01524	0.01524\\
208	135	0.018005	0.018005\\
209	135	0.02127	0.02127\\
210	135	0.024755	0.024755\\
211	135	0.028845	0.028845\\
212	135	0.03427	0.03427\\
213	135	0.03913	0.03913\\
214	135	0.04497	0.04497\\
215	135	0.051195	0.051195\\
216	135	0.05715	0.05715\\
217	135	0.064425	0.064425\\
218	135	0.071685	0.071685\\
219	135	0.079175	0.079175\\
220	135	0.086935	0.086935\\
221	135	0.094745	0.094745\\
222	135	0.104165	0.104165\\
223	135	0.112255	0.112255\\
224	135	0.123005	0.123005\\
225	135	0.131055	0.131055\\
226	135	0.140015	0.140015\\
227	135	0.150225	0.150225\\
228	135	0.1603	0.1603\\
229	135	0.171025	0.171025\\
230	135	0.180875	0.180875\\
231	135	0.191835	0.191835\\
232	135	0.20183	0.20183\\
233	135	0.21147	0.21147\\
234	135	0.22337	0.22337\\
235	135	0.232035	0.232035\\
236	135	0.242375	0.242375\\
237	135	0.25303	0.25303\\
238	135	0.26273	0.26273\\
239	135	0.27385	0.27385\\
240	135	0.28374	0.28374\\
241	135	0.294125	0.294125\\
242	135	0.304785	0.304785\\
243	135	0.31321	0.31321\\
244	135	0.322875	0.322875\\
245	135	0.331305	0.331305\\
246	135	0.34231	0.34231\\
247	135	0.35067	0.35067\\
248	135	0.35962	0.35962\\
249	135	0.37058	0.37058\\
250	135	0.377965	0.377965\\
251	135	0.38457	0.38457\\
252	135	0.3933	0.3933\\
253	135	0.400875	0.400875\\
254	135	0.41113	0.41113\\
255	135	0.4178	0.4178\\
256	135	0.424905	0.424905\\
257	135	0.431195	0.431195\\
258	135	0.439885	0.439885\\
259	135	0.44638	0.44638\\
260	135	0.449975	0.449975\\
261	135	0.454855	0.454855\\
262	135	0.458795	0.458795\\
263	135	0.462205	0.462205\\
264	135	0.463205	0.463205\\
265	135	0.46689	0.46689\\
266	135	0.46404	0.46404\\
267	135	0.463845	0.463845\\
268	135	0.46422	0.46422\\
269	135	0.463625	0.463625\\
270	135	0.461825	0.461825\\
271	135	0.4597	0.4597\\
272	135	0.458445	0.458445\\
273	135	0.45547	0.45547\\
274	135	0.454715	0.454715\\
275	135	0.456555	0.456555\\
276	135	0.452895	0.452895\\
277	135	0.451485	0.451485\\
278	135	0.449325	0.449325\\
279	135	0.44958	0.44958\\
280	135	0.446935	0.446935\\
281	135	0.44845	0.44845\\
282	135	0.447235	0.447235\\
283	135	0.4465	0.4465\\
284	135	0.444345	0.444345\\
285	135	0.443305	0.443305\\
286	135	0.44176	0.44176\\
287	135	0.44159	0.44159\\
288	135	0.43743	0.43743\\
289	135	0.43658	0.43658\\
290	135	0.432755	0.432755\\
291	135	0.430355	0.430355\\
292	135	0.427065	0.427065\\
293	135	0.42417	0.42417\\
294	135	0.419615	0.419615\\
295	135	0.415105	0.415105\\
296	135	0.410055	0.410055\\
297	135	0.403005	0.403005\\
298	135	0.39743	0.39743\\
299	135	0.39166	0.39166\\
300	135	0.383205	0.383205\\
301	135	0.37456	0.37456\\
302	135	0.367985	0.367985\\
303	135	0.35751	0.35751\\
304	135	0.34872	0.34872\\
305	135	0.340445	0.340445\\
306	135	0.33202	0.33202\\
307	135	0.323775	0.323775\\
308	135	0.313775	0.313775\\
309	135	0.30661	0.30661\\
310	135	0.298865	0.298865\\
311	135	0.288925	0.288925\\
312	135	0.282125	0.282125\\
313	135	0.274905	0.274905\\
314	135	0.268545	0.268545\\
315	135	0.259725	0.259725\\
316	135	0.25294	0.25294\\
317	135	0.24729	0.24729\\
318	135	0.240375	0.240375\\
319	135	0.23278	0.23278\\
320	135	0.22921	0.22921\\
321	135	0.221865	0.221865\\
322	135	0.21718	0.21718\\
323	135	0.211765	0.211765\\
324	135	0.20608	0.20608\\
325	135	0.201845	0.201845\\
326	135	0.197295	0.197295\\
327	135	0.19228	0.19228\\
328	135	0.18808	0.18808\\
329	135	0.184135	0.184135\\
330	135	0.18024	0.18024\\
331	135	0.17628	0.17628\\
332	135	0.171565	0.171565\\
333	135	0.169065	0.169065\\
334	135	0.165055	0.165055\\
335	135	0.160465	0.160465\\
336	135	0.15833	0.15833\\
337	135	0.155175	0.155175\\
338	135	0.151685	0.151685\\
339	135	0.14932	0.14932\\
340	135	0.1468	0.1468\\
341	135	0.143655	0.143655\\
342	135	0.141315	0.141315\\
343	135	0.13885	0.13885\\
344	135	0.13715	0.13715\\
345	135	0.13555	0.13555\\
346	135	0.13269	0.13269\\
347	135	0.13103	0.13103\\
348	135	0.129235	0.129235\\
349	135	0.127775	0.127775\\
350	135	0.126675	0.126675\\
351	135	0.12501	0.12501\\
352	135	0.124015	0.124015\\
353	135	0.123205	0.123205\\
354	135	0.12184	0.12184\\
355	135	0.121495	0.121495\\
356	135	0.12172	0.12172\\
357	135	0.120195	0.120195\\
358	135	0.12023	0.12023\\
359	135	0.119555	0.119555\\
360	135	0.119725	0.119725\\
0	150	0.103485	0.103485\\
1	150	0.10343	0.10343\\
2	150	0.10349	0.10349\\
3	150	0.104865	0.104865\\
4	150	0.105395	0.105395\\
5	150	0.10645	0.10645\\
6	150	0.106565	0.106565\\
7	150	0.106835	0.106835\\
8	150	0.108575	0.108575\\
9	150	0.10945	0.10945\\
10	150	0.111745	0.111745\\
11	150	0.112715	0.112715\\
12	150	0.113605	0.113605\\
13	150	0.115945	0.115945\\
14	150	0.11671	0.11671\\
15	150	0.12017	0.12017\\
16	150	0.12137	0.12137\\
17	150	0.124655	0.124655\\
18	150	0.1258	0.1258\\
19	150	0.12894	0.12894\\
20	150	0.132085	0.132085\\
21	150	0.134625	0.134625\\
22	150	0.13789	0.13789\\
23	150	0.13992	0.13992\\
24	150	0.144705	0.144705\\
25	150	0.14818	0.14818\\
26	150	0.151225	0.151225\\
27	150	0.155305	0.155305\\
28	150	0.158395	0.158395\\
29	150	0.162825	0.162825\\
30	150	0.16733	0.16733\\
31	150	0.171345	0.171345\\
32	150	0.17579	0.17579\\
33	150	0.17981	0.17981\\
34	150	0.18467	0.18467\\
35	150	0.19002	0.19002\\
36	150	0.19442	0.19442\\
37	150	0.19971	0.19971\\
38	150	0.20584	0.20584\\
39	150	0.21191	0.21191\\
40	150	0.219145	0.219145\\
41	150	0.22396	0.22396\\
42	150	0.23133	0.23133\\
43	150	0.236775	0.236775\\
44	150	0.24448	0.24448\\
45	150	0.25411	0.25411\\
46	150	0.262365	0.262365\\
47	150	0.270215	0.270215\\
48	150	0.277895	0.277895\\
49	150	0.289965	0.289965\\
50	150	0.29832	0.29832\\
51	150	0.308075	0.308075\\
52	150	0.31775	0.31775\\
53	150	0.32749	0.32749\\
54	150	0.337645	0.337645\\
55	150	0.34923	0.34923\\
56	150	0.35918	0.35918\\
57	150	0.37069	0.37069\\
58	150	0.378475	0.378475\\
59	150	0.388325	0.388325\\
60	150	0.39881	0.39881\\
61	150	0.408	0.408\\
62	150	0.41489	0.41489\\
63	150	0.423935	0.423935\\
64	150	0.42856	0.42856\\
65	150	0.43533	0.43533\\
66	150	0.440665	0.440665\\
67	150	0.444975	0.444975\\
68	150	0.450455	0.450455\\
69	150	0.45161	0.45161\\
70	150	0.453295	0.453295\\
71	150	0.453195	0.453195\\
72	150	0.45274	0.45274\\
73	150	0.452805	0.452805\\
74	150	0.450345	0.450345\\
75	150	0.44895	0.44895\\
76	150	0.447615	0.447615\\
77	150	0.44519	0.44519\\
78	150	0.443655	0.443655\\
79	150	0.441515	0.441515\\
80	150	0.442205	0.442205\\
81	150	0.44004	0.44004\\
82	150	0.438905	0.438905\\
83	150	0.44024	0.44024\\
84	150	0.440625	0.440625\\
85	150	0.44196	0.44196\\
86	150	0.4416	0.4416\\
87	150	0.442455	0.442455\\
88	150	0.444515	0.444515\\
89	150	0.44699	0.44699\\
90	150	0.44893	0.44893\\
91	150	0.451815	0.451815\\
92	150	0.45465	0.45465\\
93	150	0.459155	0.459155\\
94	150	0.46256	0.46256\\
95	150	0.4661	0.4661\\
96	150	0.47094	0.47094\\
97	150	0.47552	0.47552\\
98	150	0.4802	0.4802\\
99	150	0.485095	0.485095\\
100	150	0.49019	0.49019\\
101	150	0.492375	0.492375\\
102	150	0.490975	0.490975\\
103	150	0.486515	0.486515\\
104	150	0.481715	0.481715\\
105	150	0.474445	0.474445\\
106	150	0.468665	0.468665\\
107	150	0.46168	0.46168\\
108	150	0.45581	0.45581\\
109	150	0.44761	0.44761\\
110	150	0.4402	0.4402\\
111	150	0.43294	0.43294\\
112	150	0.42516	0.42516\\
113	150	0.416405	0.416405\\
114	150	0.40893	0.40893\\
115	150	0.40059	0.40059\\
116	150	0.39195	0.39195\\
117	150	0.38154	0.38154\\
118	150	0.37322	0.37322\\
119	150	0.3633	0.3633\\
120	150	0.35501	0.35501\\
121	150	0.345665	0.345665\\
122	150	0.3346	0.3346\\
123	150	0.3254	0.3254\\
124	150	0.31474	0.31474\\
125	150	0.30379	0.30379\\
126	150	0.293645	0.293645\\
127	150	0.28364	0.28364\\
128	150	0.27105	0.27105\\
129	150	0.26134	0.26134\\
130	150	0.24941	0.24941\\
131	150	0.238545	0.238545\\
132	150	0.22909	0.22909\\
133	150	0.217295	0.217295\\
134	150	0.206895	0.206895\\
135	150	0.194915	0.194915\\
136	150	0.18254	0.18254\\
137	150	0.17148	0.17148\\
138	150	0.162005	0.162005\\
139	150	0.15094	0.15094\\
140	150	0.14027	0.14027\\
141	150	0.130325	0.130325\\
142	150	0.11814	0.11814\\
143	150	0.109395	0.109395\\
144	150	0.099525	0.099525\\
145	150	0.091015	0.091015\\
146	150	0.081725	0.081725\\
147	150	0.072475	0.072475\\
148	150	0.064375	0.064375\\
149	150	0.056995	0.056995\\
150	150	0.04994	0.04994\\
151	150	0.043085	0.043085\\
152	150	0.037025	0.037025\\
153	150	0.032565	0.032565\\
154	150	0.02669	0.02669\\
155	150	0.021935	0.021935\\
156	150	0.01892	0.01892\\
157	150	0.015325	0.015325\\
158	150	0.01215	0.01215\\
159	150	0.010005	0.010005\\
160	150	0.007735	0.007735\\
161	150	0.006215	0.006215\\
162	150	0.004545	0.004545\\
163	150	0.00353	0.00353\\
164	150	0.00232	0.00232\\
165	150	0.001905	0.001905\\
166	150	0.00143	0.00143\\
167	150	0.001025	0.001025\\
168	150	0.00064	0.00064\\
169	150	0.000555	0.000555\\
170	150	0.000465	0.000465\\
171	150	0.000245	0.000245\\
172	150	0.000135	0.000135\\
173	150	0.00014	0.00014\\
174	150	0.00012	0.00012\\
175	150	9.5e-05	9.5e-05\\
176	150	4.5e-05	4.5e-05\\
177	150	4e-05	4e-05\\
178	150	5.5e-05	5.5e-05\\
179	150	2e-05	2e-05\\
180	150	2.5e-05	2.5e-05\\
181	150	2.5e-05	2.5e-05\\
182	150	5e-05	5e-05\\
183	150	3.5e-05	3.5e-05\\
184	150	3.5e-05	3.5e-05\\
185	150	5e-05	5e-05\\
186	150	7.5e-05	7.5e-05\\
187	150	0.00012	0.00012\\
188	150	0.00019	0.00019\\
189	150	0.00029	0.00029\\
190	150	0.0004	0.0004\\
191	150	0.00042	0.00042\\
192	150	0.00074	0.00074\\
193	150	0.000975	0.000975\\
194	150	0.00133	0.00133\\
195	150	0.00204	0.00204\\
196	150	0.00252	0.00252\\
197	150	0.00336	0.00336\\
198	150	0.004365	0.004365\\
199	150	0.00569	0.00569\\
200	150	0.007735	0.007735\\
201	150	0.00952	0.00952\\
202	150	0.01234	0.01234\\
203	150	0.01516	0.01516\\
204	150	0.01889	0.01889\\
205	150	0.02249	0.02249\\
206	150	0.026235	0.026235\\
207	150	0.03217	0.03217\\
208	150	0.03752	0.03752\\
209	150	0.043565	0.043565\\
210	150	0.0508	0.0508\\
211	150	0.057435	0.057435\\
212	150	0.065695	0.065695\\
213	150	0.07387	0.07387\\
214	150	0.082005	0.082005\\
215	150	0.091275	0.091275\\
216	150	0.101025	0.101025\\
217	150	0.109825	0.109825\\
218	150	0.11916	0.11916\\
219	150	0.13	0.13\\
220	150	0.141675	0.141675\\
221	150	0.15157	0.15157\\
222	150	0.16254	0.16254\\
223	150	0.17296	0.17296\\
224	150	0.18352	0.18352\\
225	150	0.19431	0.19431\\
226	150	0.205595	0.205595\\
227	150	0.21672	0.21672\\
228	150	0.22785	0.22785\\
229	150	0.23848	0.23848\\
230	150	0.24964	0.24964\\
231	150	0.259345	0.259345\\
232	150	0.26997	0.26997\\
233	150	0.281305	0.281305\\
234	150	0.29128	0.29128\\
235	150	0.301475	0.301475\\
236	150	0.311815	0.311815\\
237	150	0.32057	0.32057\\
238	150	0.332765	0.332765\\
239	150	0.34097	0.34097\\
240	150	0.349875	0.349875\\
241	150	0.357785	0.357785\\
242	150	0.36821	0.36821\\
243	150	0.37638	0.37638\\
244	150	0.38507	0.38507\\
245	150	0.393755	0.393755\\
246	150	0.402245	0.402245\\
247	150	0.409105	0.409105\\
248	150	0.417795	0.417795\\
249	150	0.42492	0.42492\\
250	150	0.43165	0.43165\\
251	150	0.438705	0.438705\\
252	150	0.446315	0.446315\\
253	150	0.452365	0.452365\\
254	150	0.460815	0.460815\\
255	150	0.466525	0.466525\\
256	150	0.471115	0.471115\\
257	150	0.477245	0.477245\\
258	150	0.483065	0.483065\\
259	150	0.48971	0.48971\\
260	150	0.49479	0.49479\\
261	150	0.499665	0.499665\\
262	150	0.495995	0.495995\\
263	150	0.49086	0.49086\\
264	150	0.48672	0.48672\\
265	150	0.482325	0.482325\\
266	150	0.47856	0.47856\\
267	150	0.47331	0.47331\\
268	150	0.47059	0.47059\\
269	150	0.46849	0.46849\\
270	150	0.46476	0.46476\\
271	150	0.46044	0.46044\\
272	150	0.459665	0.459665\\
273	150	0.456105	0.456105\\
274	150	0.455715	0.455715\\
275	150	0.45362	0.45362\\
276	150	0.45356	0.45356\\
277	150	0.45293	0.45293\\
278	150	0.44999	0.44999\\
279	150	0.451315	0.451315\\
280	150	0.451045	0.451045\\
281	150	0.451835	0.451835\\
282	150	0.45193	0.45193\\
283	150	0.45338	0.45338\\
284	150	0.45417	0.45417\\
285	150	0.45396	0.45396\\
286	150	0.456485	0.456485\\
287	150	0.453965	0.453965\\
288	150	0.45558	0.45558\\
289	150	0.45416	0.45416\\
290	150	0.451175	0.451175\\
291	150	0.448645	0.448645\\
292	150	0.44532	0.44532\\
293	150	0.439195	0.439195\\
294	150	0.434765	0.434765\\
295	150	0.42834	0.42834\\
296	150	0.422145	0.422145\\
297	150	0.41477	0.41477\\
298	150	0.407145	0.407145\\
299	150	0.39803	0.39803\\
300	150	0.387845	0.387845\\
301	150	0.37876	0.37876\\
302	150	0.36866	0.36866\\
303	150	0.35984	0.35984\\
304	150	0.349845	0.349845\\
305	150	0.33807	0.33807\\
306	150	0.327095	0.327095\\
307	150	0.318675	0.318675\\
308	150	0.30746	0.30746\\
309	150	0.29815	0.29815\\
310	150	0.288005	0.288005\\
311	150	0.28125	0.28125\\
312	150	0.269575	0.269575\\
313	150	0.26177	0.26177\\
314	150	0.252935	0.252935\\
315	150	0.244155	0.244155\\
316	150	0.23835	0.23835\\
317	150	0.2308	0.2308\\
318	150	0.222275	0.222275\\
319	150	0.21608	0.21608\\
320	150	0.210305	0.210305\\
321	150	0.20362	0.20362\\
322	150	0.198075	0.198075\\
323	150	0.192965	0.192965\\
324	150	0.188225	0.188225\\
325	150	0.182855	0.182855\\
326	150	0.177985	0.177985\\
327	150	0.173295	0.173295\\
328	150	0.168605	0.168605\\
329	150	0.165095	0.165095\\
330	150	0.15975	0.15975\\
331	150	0.1566	0.1566\\
332	150	0.15345	0.15345\\
333	150	0.14839	0.14839\\
334	150	0.145595	0.145595\\
335	150	0.14236	0.14236\\
336	150	0.13989	0.13989\\
337	150	0.136615	0.136615\\
338	150	0.13347	0.13347\\
339	150	0.130485	0.130485\\
340	150	0.127565	0.127565\\
341	150	0.12492	0.12492\\
342	150	0.12263	0.12263\\
343	150	0.11989	0.11989\\
344	150	0.118865	0.118865\\
345	150	0.116645	0.116645\\
346	150	0.115195	0.115195\\
347	150	0.113275	0.113275\\
348	150	0.111685	0.111685\\
349	150	0.109985	0.109985\\
350	150	0.109665	0.109665\\
351	150	0.1074	0.1074\\
352	150	0.108195	0.108195\\
353	150	0.106285	0.106285\\
354	150	0.10571	0.10571\\
355	150	0.10459	0.10459\\
356	150	0.104365	0.104365\\
357	150	0.10421	0.10421\\
358	150	0.103935	0.103935\\
359	150	0.102935	0.102935\\
360	150	0.103365	0.103365\\
0	165	0.058425	0.058425\\
1	165	0.057715	0.057715\\
2	165	0.058395	0.058395\\
3	165	0.058275	0.058275\\
4	165	0.058415	0.058415\\
5	165	0.05877	0.05877\\
6	165	0.05944	0.05944\\
7	165	0.059715	0.059715\\
8	165	0.06074	0.06074\\
9	165	0.061035	0.061035\\
10	165	0.061935	0.061935\\
11	165	0.062675	0.062675\\
12	165	0.06334	0.06334\\
13	165	0.064895	0.064895\\
14	165	0.065735	0.065735\\
15	165	0.06767	0.06767\\
16	165	0.06856	0.06856\\
17	165	0.070815	0.070815\\
18	165	0.07243	0.07243\\
19	165	0.0745	0.0745\\
20	165	0.07756	0.07756\\
21	165	0.07944	0.07944\\
22	165	0.081885	0.081885\\
23	165	0.083675	0.083675\\
24	165	0.08748	0.08748\\
25	165	0.090515	0.090515\\
26	165	0.09409	0.09409\\
27	165	0.097355	0.097355\\
28	165	0.09992	0.09992\\
29	165	0.104035	0.104035\\
30	165	0.108435	0.108435\\
31	165	0.11368	0.11368\\
32	165	0.11737	0.11737\\
33	165	0.122425	0.122425\\
34	165	0.12815	0.12815\\
35	165	0.13367	0.13367\\
36	165	0.140085	0.140085\\
37	165	0.145605	0.145605\\
38	165	0.150785	0.150785\\
39	165	0.15854	0.15854\\
40	165	0.16673	0.16673\\
41	165	0.174265	0.174265\\
42	165	0.182745	0.182745\\
43	165	0.19123	0.19123\\
44	165	0.199935	0.199935\\
45	165	0.21015	0.21015\\
46	165	0.21981	0.21981\\
47	165	0.230815	0.230815\\
48	165	0.24106	0.24106\\
49	165	0.25342	0.25342\\
50	165	0.26425	0.26425\\
51	165	0.276815	0.276815\\
52	165	0.290205	0.290205\\
53	165	0.30207	0.30207\\
54	165	0.31553	0.31553\\
55	165	0.32892	0.32892\\
56	165	0.34211	0.34211\\
57	165	0.354315	0.354315\\
58	165	0.36624	0.36624\\
59	165	0.378875	0.378875\\
60	165	0.39125	0.39125\\
61	165	0.40184	0.40184\\
62	165	0.410715	0.410715\\
63	165	0.421395	0.421395\\
64	165	0.43004	0.43004\\
65	165	0.43764	0.43764\\
66	165	0.44447	0.44447\\
67	165	0.447895	0.447895\\
68	165	0.450785	0.450785\\
69	165	0.452155	0.452155\\
70	165	0.45375	0.45375\\
71	165	0.451625	0.451625\\
72	165	0.45049	0.45049\\
73	165	0.44843	0.44843\\
74	165	0.44428	0.44428\\
75	165	0.442965	0.442965\\
76	165	0.43959	0.43959\\
77	165	0.435205	0.435205\\
78	165	0.432505	0.432505\\
79	165	0.429545	0.429545\\
80	165	0.42734	0.42734\\
81	165	0.42467	0.42467\\
82	165	0.423705	0.423705\\
83	165	0.421785	0.421785\\
84	165	0.419515	0.419515\\
85	165	0.41881	0.41881\\
86	165	0.41743	0.41743\\
87	165	0.416505	0.416505\\
88	165	0.415835	0.415835\\
89	165	0.41588	0.41588\\
90	165	0.415695	0.415695\\
91	165	0.415415	0.415415\\
92	165	0.414875	0.414875\\
93	165	0.41524	0.41524\\
94	165	0.41631	0.41631\\
95	165	0.41647	0.41647\\
96	165	0.41753	0.41753\\
97	165	0.419155	0.419155\\
98	165	0.41983	0.41983\\
99	165	0.421715	0.421715\\
100	165	0.4239	0.4239\\
101	165	0.425745	0.425745\\
102	165	0.42916	0.42916\\
103	165	0.4312	0.4312\\
104	165	0.43492	0.43492\\
105	165	0.4362	0.4362\\
106	165	0.4391	0.4391\\
107	165	0.441155	0.441155\\
108	165	0.440925	0.440925\\
109	165	0.440895	0.440895\\
110	165	0.439325	0.439325\\
111	165	0.437035	0.437035\\
112	165	0.4354	0.4354\\
113	165	0.432945	0.432945\\
114	165	0.42915	0.42915\\
115	165	0.42654	0.42654\\
116	165	0.42228	0.42228\\
117	165	0.41746	0.41746\\
118	165	0.41189	0.41189\\
119	165	0.407945	0.407945\\
120	165	0.40328	0.40328\\
121	165	0.400515	0.400515\\
122	165	0.396085	0.396085\\
123	165	0.392505	0.392505\\
124	165	0.38832	0.38832\\
125	165	0.38423	0.38423\\
126	165	0.3779	0.3779\\
127	165	0.372165	0.372165\\
128	165	0.36844	0.36844\\
129	165	0.360635	0.360635\\
130	165	0.35436	0.35436\\
131	165	0.34686	0.34686\\
132	165	0.3395	0.3395\\
133	165	0.332495	0.332495\\
134	165	0.324375	0.324375\\
135	165	0.316105	0.316105\\
136	165	0.307015	0.307015\\
137	165	0.29882	0.29882\\
138	165	0.288195	0.288195\\
139	165	0.27908	0.27908\\
140	165	0.26885	0.26885\\
141	165	0.258895	0.258895\\
142	165	0.24807	0.24807\\
143	165	0.237855	0.237855\\
144	165	0.22661	0.22661\\
145	165	0.216155	0.216155\\
146	165	0.20446	0.20446\\
147	165	0.194485	0.194485\\
148	165	0.181845	0.181845\\
149	165	0.169475	0.169475\\
150	165	0.157715	0.157715\\
151	165	0.145535	0.145535\\
152	165	0.13327	0.13327\\
153	165	0.120785	0.120785\\
154	165	0.10737	0.10737\\
155	165	0.096335	0.096335\\
156	165	0.084635	0.084635\\
157	165	0.072325	0.072325\\
158	165	0.06188	0.06188\\
159	165	0.051605	0.051605\\
160	165	0.04205	0.04205\\
161	165	0.033525	0.033525\\
162	165	0.026715	0.026715\\
163	165	0.01994	0.01994\\
164	165	0.01513	0.01513\\
165	165	0.011315	0.011315\\
166	165	0.007995	0.007995\\
167	165	0.00569	0.00569\\
168	165	0.00366	0.00366\\
169	165	0.00239	0.00239\\
170	165	0.001505	0.001505\\
171	165	0.00104	0.00104\\
172	165	0.00063	0.00063\\
173	165	0.00035	0.00035\\
174	165	0.00016	0.00016\\
175	165	0.00017	0.00017\\
176	165	0.00011	0.00011\\
177	165	4e-05	4e-05\\
178	165	6e-05	6e-05\\
179	165	6.5e-05	6.5e-05\\
180	165	3.5e-05	3.5e-05\\
181	165	6e-05	6e-05\\
182	165	5e-05	5e-05\\
183	165	8.5e-05	8.5e-05\\
184	165	0.0001	0.0001\\
185	165	0.000125	0.000125\\
186	165	0.000215	0.000215\\
187	165	0.000315	0.000315\\
188	165	0.000635	0.000635\\
189	165	0.000985	0.000985\\
190	165	0.001655	0.001655\\
191	165	0.002405	0.002405\\
192	165	0.004045	0.004045\\
193	165	0.005865	0.005865\\
194	165	0.00817	0.00817\\
195	165	0.01131	0.01131\\
196	165	0.01622	0.01622\\
197	165	0.02123	0.02123\\
198	165	0.027285	0.027285\\
199	165	0.03568	0.03568\\
200	165	0.04398	0.04398\\
201	165	0.05318	0.05318\\
202	165	0.06368	0.06368\\
203	165	0.07479	0.07479\\
204	165	0.086545	0.086545\\
205	165	0.09891	0.09891\\
206	165	0.11161	0.11161\\
207	165	0.124025	0.124025\\
208	165	0.137375	0.137375\\
209	165	0.149895	0.149895\\
210	165	0.162695	0.162695\\
211	165	0.17567	0.17567\\
212	165	0.18716	0.18716\\
213	165	0.199825	0.199825\\
214	165	0.212025	0.212025\\
215	165	0.222135	0.222135\\
216	165	0.23385	0.23385\\
217	165	0.245205	0.245205\\
218	165	0.256555	0.256555\\
219	165	0.267335	0.267335\\
220	165	0.277005	0.277005\\
221	165	0.286285	0.286285\\
222	165	0.295915	0.295915\\
223	165	0.305495	0.305495\\
224	165	0.314125	0.314125\\
225	165	0.323695	0.323695\\
226	165	0.33194	0.33194\\
227	165	0.339925	0.339925\\
228	165	0.34719	0.34719\\
229	165	0.354215	0.354215\\
230	165	0.36145	0.36145\\
231	165	0.367495	0.367495\\
232	165	0.3747	0.3747\\
233	165	0.379225	0.379225\\
234	165	0.385455	0.385455\\
235	165	0.38999	0.38999\\
236	165	0.39497	0.39497\\
237	165	0.3985	0.3985\\
238	165	0.40227	0.40227\\
239	165	0.40589	0.40589\\
240	165	0.40875	0.40875\\
241	165	0.411735	0.411735\\
242	165	0.416755	0.416755\\
243	165	0.4226	0.4226\\
244	165	0.42641	0.42641\\
245	165	0.43126	0.43126\\
246	165	0.434985	0.434985\\
247	165	0.437295	0.437295\\
248	165	0.440405	0.440405\\
249	165	0.44215	0.44215\\
250	165	0.44345	0.44345\\
251	165	0.444615	0.444615\\
252	165	0.44607	0.44607\\
253	165	0.445245	0.445245\\
254	165	0.445375	0.445375\\
255	165	0.44432	0.44432\\
256	165	0.44114	0.44114\\
257	165	0.439515	0.439515\\
258	165	0.43675	0.43675\\
259	165	0.43363	0.43363\\
260	165	0.431705	0.431705\\
261	165	0.429545	0.429545\\
262	165	0.42804	0.42804\\
263	165	0.42613	0.42613\\
264	165	0.424085	0.424085\\
265	165	0.4231	0.4231\\
266	165	0.42324	0.42324\\
267	165	0.421375	0.421375\\
268	165	0.421735	0.421735\\
269	165	0.421435	0.421435\\
270	165	0.422595	0.422595\\
271	165	0.42201	0.42201\\
272	165	0.42329	0.42329\\
273	165	0.423105	0.423105\\
274	165	0.42586	0.42586\\
275	165	0.426135	0.426135\\
276	165	0.42713	0.42713\\
277	165	0.428325	0.428325\\
278	165	0.4281	0.4281\\
279	165	0.431655	0.431655\\
280	165	0.433735	0.433735\\
281	165	0.436555	0.436555\\
282	165	0.438365	0.438365\\
283	165	0.44132	0.44132\\
284	165	0.445635	0.445635\\
285	165	0.448935	0.448935\\
286	165	0.45379	0.45379\\
287	165	0.456885	0.456885\\
288	165	0.45853	0.45853\\
289	165	0.46015	0.46015\\
290	165	0.459765	0.459765\\
291	165	0.4601	0.4601\\
292	165	0.45568	0.45568\\
293	165	0.45069	0.45069\\
294	165	0.446905	0.446905\\
295	165	0.44133	0.44133\\
296	165	0.433655	0.433655\\
297	165	0.42244	0.42244\\
298	165	0.41172	0.41172\\
299	165	0.39989	0.39989\\
300	165	0.38632	0.38632\\
301	165	0.37365	0.37365\\
302	165	0.361255	0.361255\\
303	165	0.34647	0.34647\\
304	165	0.333815	0.333815\\
305	165	0.319305	0.319305\\
306	165	0.30426	0.30426\\
307	165	0.292405	0.292405\\
308	165	0.279335	0.279335\\
309	165	0.26474	0.26474\\
310	165	0.253365	0.253365\\
311	165	0.24145	0.24145\\
312	165	0.23159	0.23159\\
313	165	0.21865	0.21865\\
314	165	0.20883	0.20883\\
315	165	0.20004	0.20004\\
316	165	0.19071	0.19071\\
317	165	0.18208	0.18208\\
318	165	0.17317	0.17317\\
319	165	0.165415	0.165415\\
320	165	0.158385	0.158385\\
321	165	0.15167	0.15167\\
322	165	0.143775	0.143775\\
323	165	0.139445	0.139445\\
324	165	0.13366	0.13366\\
325	165	0.128245	0.128245\\
326	165	0.12246	0.12246\\
327	165	0.118085	0.118085\\
328	165	0.113065	0.113065\\
329	165	0.10818	0.10818\\
330	165	0.10458	0.10458\\
331	165	0.10143	0.10143\\
332	165	0.097205	0.097205\\
333	165	0.093805	0.093805\\
334	165	0.091185	0.091185\\
335	165	0.087365	0.087365\\
336	165	0.084885	0.084885\\
337	165	0.083515	0.083515\\
338	165	0.080515	0.080515\\
339	165	0.077905	0.077905\\
340	165	0.0757	0.0757\\
341	165	0.074245	0.074245\\
342	165	0.071645	0.071645\\
343	165	0.07025	0.07025\\
344	165	0.068155	0.068155\\
345	165	0.06709	0.06709\\
346	165	0.0651	0.0651\\
347	165	0.063735	0.063735\\
348	165	0.06288	0.06288\\
349	165	0.06269	0.06269\\
350	165	0.06141	0.06141\\
351	165	0.0609	0.0609\\
352	165	0.06062	0.06062\\
353	165	0.059505	0.059505\\
354	165	0.05874	0.05874\\
355	165	0.05914	0.05914\\
356	165	0.05759	0.05759\\
357	165	0.05803	0.05803\\
358	165	0.057755	0.057755\\
359	165	0.057715	0.057715\\
360	165	0.05786	0.05786\\
0	180	1.5e-05	1.5e-05\\
1	180	5e-05	5e-05\\
2	180	3.5e-05	3.5e-05\\
3	180	5e-05	5e-05\\
4	180	4.5e-05	4.5e-05\\
5	180	6e-05	6e-05\\
6	180	0.000105	0.000105\\
7	180	0.000115	0.000115\\
8	180	0.000225	0.000225\\
9	180	0.000285	0.000285\\
10	180	0.000405	0.000405\\
11	180	0.000465	0.000465\\
12	180	0.00078	0.00078\\
13	180	0.00103	0.00103\\
14	180	0.00175	0.00175\\
15	180	0.00209	0.00209\\
16	180	0.002715	0.002715\\
17	180	0.003835	0.003835\\
18	180	0.00492	0.00492\\
19	180	0.00636	0.00636\\
20	180	0.008205	0.008205\\
21	180	0.00997	0.00997\\
22	180	0.01281	0.01281\\
23	180	0.01587	0.01587\\
24	180	0.01832	0.01832\\
25	180	0.022205	0.022205\\
26	180	0.02539	0.02539\\
27	180	0.02976	0.02976\\
28	180	0.03409	0.03409\\
29	180	0.039175	0.039175\\
30	180	0.043855	0.043855\\
31	180	0.048835	0.048835\\
32	180	0.05447	0.05447\\
33	180	0.06074	0.06074\\
34	180	0.06614	0.06614\\
35	180	0.07267	0.07267\\
36	180	0.078655	0.078655\\
37	180	0.084945	0.084945\\
38	180	0.0913	0.0913\\
39	180	0.09896	0.09896\\
40	180	0.105645	0.105645\\
41	180	0.1131	0.1131\\
42	180	0.118865	0.118865\\
43	180	0.126585	0.126585\\
44	180	0.134285	0.134285\\
45	180	0.141795	0.141795\\
46	180	0.14884	0.14884\\
47	180	0.156005	0.156005\\
48	180	0.163615	0.163615\\
49	180	0.171465	0.171465\\
50	180	0.178355	0.178355\\
51	180	0.186515	0.186515\\
52	180	0.1936	0.1936\\
53	180	0.201285	0.201285\\
54	180	0.208075	0.208075\\
55	180	0.215515	0.215515\\
56	180	0.223195	0.223195\\
57	180	0.230225	0.230225\\
58	180	0.23766	0.23766\\
59	180	0.245355	0.245355\\
60	180	0.253475	0.253475\\
61	180	0.259775	0.259775\\
62	180	0.26761	0.26761\\
63	180	0.274185	0.274185\\
64	180	0.28209	0.28209\\
65	180	0.28983	0.28983\\
66	180	0.29671	0.29671\\
67	180	0.30467	0.30467\\
68	180	0.311495	0.311495\\
69	180	0.31805	0.31805\\
70	180	0.325685	0.325685\\
71	180	0.333255	0.333255\\
72	180	0.33959	0.33959\\
73	180	0.34674	0.34674\\
74	180	0.354455	0.354455\\
75	180	0.35996	0.35996\\
76	180	0.367635	0.367635\\
77	180	0.375345	0.375345\\
78	180	0.381725	0.381725\\
79	180	0.38824	0.38824\\
80	180	0.395335	0.395335\\
81	180	0.403085	0.403085\\
82	180	0.409315	0.409315\\
83	180	0.4167	0.4167\\
84	180	0.42273	0.42273\\
85	180	0.4291	0.4291\\
86	180	0.43657	0.43657\\
87	180	0.442355	0.442355\\
88	180	0.44973	0.44973\\
89	180	0.456215	0.456215\\
90	180	0.46108	0.46108\\
91	180	0.46717	0.46717\\
92	180	0.47314	0.47314\\
93	180	0.477045	0.477045\\
94	180	0.480505	0.480505\\
95	180	0.480375	0.480375\\
96	180	0.479895	0.479895\\
97	180	0.477955	0.477955\\
98	180	0.474425	0.474425\\
99	180	0.470175	0.470175\\
100	180	0.4633	0.4633\\
101	180	0.45782	0.45782\\
102	180	0.4499	0.4499\\
103	180	0.44321	0.44321\\
104	180	0.435645	0.435645\\
105	180	0.428345	0.428345\\
106	180	0.42027	0.42027\\
107	180	0.413785	0.413785\\
108	180	0.405605	0.405605\\
109	180	0.39825	0.39825\\
110	180	0.3916	0.3916\\
111	180	0.383945	0.383945\\
112	180	0.37605	0.37605\\
113	180	0.368125	0.368125\\
114	180	0.359715	0.359715\\
115	180	0.35256	0.35256\\
116	180	0.345205	0.345205\\
117	180	0.33598	0.33598\\
118	180	0.32934	0.32934\\
119	180	0.320235	0.320235\\
120	180	0.311505	0.311505\\
121	180	0.30517	0.30517\\
122	180	0.295815	0.295815\\
123	180	0.28791	0.28791\\
124	180	0.280105	0.280105\\
125	180	0.27181	0.27181\\
126	180	0.263495	0.263495\\
127	180	0.254875	0.254875\\
128	180	0.245915	0.245915\\
129	180	0.23771	0.23771\\
130	180	0.228155	0.228155\\
131	180	0.22147	0.22147\\
132	180	0.211945	0.211945\\
133	180	0.203165	0.203165\\
134	180	0.19382	0.19382\\
135	180	0.18651	0.18651\\
136	180	0.17897	0.17897\\
137	180	0.170095	0.170095\\
138	180	0.160025	0.160025\\
139	180	0.153465	0.153465\\
140	180	0.142895	0.142895\\
141	180	0.13505	0.13505\\
142	180	0.127285	0.127285\\
143	180	0.117515	0.117515\\
144	180	0.11016	0.11016\\
145	180	0.102075	0.102075\\
146	180	0.093765	0.093765\\
147	180	0.085455	0.085455\\
148	180	0.07817	0.07817\\
149	180	0.071225	0.071225\\
150	180	0.06403	0.06403\\
151	180	0.05731	0.05731\\
152	180	0.050475	0.050475\\
153	180	0.044805	0.044805\\
154	180	0.03873	0.03873\\
155	180	0.033355	0.033355\\
156	180	0.028805	0.028805\\
157	180	0.023615	0.023615\\
158	180	0.01999	0.01999\\
159	180	0.015795	0.015795\\
160	180	0.01273	0.01273\\
161	180	0.010245	0.010245\\
162	180	0.00801	0.00801\\
163	180	0.006245	0.006245\\
164	180	0.00445	0.00445\\
165	180	0.00337	0.00337\\
166	180	0.00244	0.00244\\
167	180	0.001795	0.001795\\
168	180	0.001255	0.001255\\
169	180	0.00084	0.00084\\
170	180	0.000615	0.000615\\
171	180	0.00043	0.00043\\
172	180	0.00025	0.00025\\
173	180	0.0002	0.0002\\
174	180	0.00013	0.00013\\
175	180	5e-05	5e-05\\
176	180	5.5e-05	5.5e-05\\
177	180	0.000105	0.000105\\
178	180	3e-05	3e-05\\
179	180	3.5e-05	3.5e-05\\
180	180	3.5e-05	3.5e-05\\
181	180	4e-05	4e-05\\
182	180	1.5e-05	1.5e-05\\
183	180	6e-05	6e-05\\
184	180	4.5e-05	4.5e-05\\
185	180	8e-05	8e-05\\
186	180	0.000115	0.000115\\
187	180	0.00011	0.00011\\
188	180	0.000185	0.000185\\
189	180	0.00036	0.00036\\
190	180	0.000355	0.000355\\
191	180	0.000465	0.000465\\
192	180	0.00073	0.00073\\
193	180	0.00116	0.00116\\
194	180	0.00146	0.00146\\
195	180	0.00216	0.00216\\
196	180	0.003025	0.003025\\
197	180	0.00387	0.00387\\
198	180	0.005215	0.005215\\
199	180	0.00644	0.00644\\
200	180	0.008195	0.008195\\
201	180	0.0103	0.0103\\
202	180	0.01272	0.01272\\
203	180	0.015555	0.015555\\
204	180	0.01884	0.01884\\
205	180	0.0218	0.0218\\
206	180	0.025905	0.025905\\
207	180	0.030245	0.030245\\
208	180	0.034025	0.034025\\
209	180	0.039425	0.039425\\
210	180	0.044155	0.044155\\
211	180	0.0495	0.0495\\
212	180	0.05472	0.05472\\
213	180	0.06067	0.06067\\
214	180	0.06571	0.06571\\
215	180	0.072195	0.072195\\
216	180	0.078915	0.078915\\
217	180	0.08534	0.08534\\
218	180	0.091415	0.091415\\
219	180	0.09868	0.09868\\
220	180	0.105335	0.105335\\
221	180	0.11295	0.11295\\
222	180	0.11985	0.11985\\
223	180	0.12759	0.12759\\
224	180	0.13401	0.13401\\
225	180	0.142105	0.142105\\
226	180	0.14944	0.14944\\
227	180	0.15684	0.15684\\
228	180	0.16358	0.16358\\
229	180	0.17174	0.17174\\
230	180	0.1786	0.1786\\
231	180	0.18675	0.18675\\
232	180	0.193	0.193\\
233	180	0.2005	0.2005\\
234	180	0.208025	0.208025\\
235	180	0.2161	0.2161\\
236	180	0.22346	0.22346\\
237	180	0.230375	0.230375\\
238	180	0.237025	0.237025\\
239	180	0.244925	0.244925\\
240	180	0.252645	0.252645\\
241	180	0.260135	0.260135\\
242	180	0.26655	0.26655\\
243	180	0.27485	0.27485\\
244	180	0.28254	0.28254\\
245	180	0.289335	0.289335\\
246	180	0.296245	0.296245\\
247	180	0.303935	0.303935\\
248	180	0.310435	0.310435\\
249	180	0.31798	0.31798\\
250	180	0.32432	0.32432\\
251	180	0.332665	0.332665\\
252	180	0.340145	0.340145\\
253	180	0.346865	0.346865\\
254	180	0.354565	0.354565\\
255	180	0.361445	0.361445\\
256	180	0.36809	0.36809\\
257	180	0.374975	0.374975\\
258	180	0.382185	0.382185\\
259	180	0.38946	0.38946\\
260	180	0.395035	0.395035\\
261	180	0.403025	0.403025\\
262	180	0.410105	0.410105\\
263	180	0.41563	0.41563\\
264	180	0.42215	0.42215\\
265	180	0.42967	0.42967\\
266	180	0.43642	0.43642\\
267	180	0.441795	0.441795\\
268	180	0.44995	0.44995\\
269	180	0.455685	0.455685\\
270	180	0.46177	0.46177\\
271	180	0.467005	0.467005\\
272	180	0.47231	0.47231\\
273	180	0.476565	0.476565\\
274	180	0.48068	0.48068\\
275	180	0.48171	0.48171\\
276	180	0.479865	0.479865\\
277	180	0.47774	0.47774\\
278	180	0.47529	0.47529\\
279	180	0.46868	0.46868\\
280	180	0.463215	0.463215\\
281	180	0.457065	0.457065\\
282	180	0.45052	0.45052\\
283	180	0.44359	0.44359\\
284	180	0.4362	0.4362\\
285	180	0.428655	0.428655\\
286	180	0.42093	0.42093\\
287	180	0.41354	0.41354\\
288	180	0.40589	0.40589\\
289	180	0.39909	0.39909\\
290	180	0.391775	0.391775\\
291	180	0.38309	0.38309\\
292	180	0.375765	0.375765\\
293	180	0.367625	0.367625\\
294	180	0.360135	0.360135\\
295	180	0.35194	0.35194\\
296	180	0.344525	0.344525\\
297	180	0.336075	0.336075\\
298	180	0.329285	0.329285\\
299	180	0.320115	0.320115\\
300	180	0.312775	0.312775\\
301	180	0.30409	0.30409\\
302	180	0.295965	0.295965\\
303	180	0.28786	0.28786\\
304	180	0.27977	0.27977\\
305	180	0.27044	0.27044\\
306	180	0.262495	0.262495\\
307	180	0.255405	0.255405\\
308	180	0.246405	0.246405\\
309	180	0.23866	0.23866\\
310	180	0.229755	0.229755\\
311	180	0.220915	0.220915\\
312	180	0.212645	0.212645\\
313	180	0.20368	0.20368\\
314	180	0.19477	0.19477\\
315	180	0.18543	0.18543\\
316	180	0.177135	0.177135\\
317	180	0.168515	0.168515\\
318	180	0.160715	0.160715\\
319	180	0.15121	0.15121\\
320	180	0.14358	0.14358\\
321	180	0.133915	0.133915\\
322	180	0.12659	0.12659\\
323	180	0.117695	0.117695\\
324	180	0.110245	0.110245\\
325	180	0.101905	0.101905\\
326	180	0.094055	0.094055\\
327	180	0.086365	0.086365\\
328	180	0.07815	0.07815\\
329	180	0.070985	0.070985\\
330	180	0.06413	0.06413\\
331	180	0.0573	0.0573\\
332	180	0.05102	0.05102\\
333	180	0.044475	0.044475\\
334	180	0.038735	0.038735\\
335	180	0.033165	0.033165\\
336	180	0.02853	0.02853\\
337	180	0.023485	0.023485\\
338	180	0.01953	0.01953\\
339	180	0.01591	0.01591\\
340	180	0.01308	0.01308\\
341	180	0.010095	0.010095\\
342	180	0.00827	0.00827\\
343	180	0.006095	0.006095\\
344	180	0.00467	0.00467\\
345	180	0.00319	0.00319\\
346	180	0.00238	0.00238\\
347	180	0.00184	0.00184\\
348	180	0.001155	0.001155\\
349	180	0.000755	0.000755\\
350	180	0.000635	0.000635\\
351	180	0.000435	0.000435\\
352	180	0.00026	0.00026\\
353	180	0.00019	0.00019\\
354	180	0.00014	0.00014\\
355	180	0.0001	0.0001\\
356	180	3.5e-05	3.5e-05\\
357	180	4.5e-05	4.5e-05\\
358	180	5.5e-05	5.5e-05\\
359	180	4.5e-05	4.5e-05\\
360	180	4e-05	4e-05\\
};
\end{axis}
\end{tikzpicture}%

==> New_2D_Azi50deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
point meta min=5e-05,
point meta max=0.43,
xmin=0,
xmax=360,
xtick={  0,  90, 180, 270, 360},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ (deg)}$},
ymin=0,
ymax=180,
ytick={  0,  45,  90, 135, 180},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ (deg)}$},
zmode=log,
zmin=1e-05,
zmax=1,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={BER},
view={37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.009,0.244)}, height=0.574*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=13]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.09352	0.09352\\
1	0	0.085155	0.085155\\
2	0	0.078155	0.078155\\
3	0	0.0705	0.0705\\
4	0	0.06382	0.06382\\
5	0	0.057115	0.057115\\
6	0	0.05162	0.05162\\
7	0	0.046565	0.046565\\
8	0	0.04116	0.04116\\
9	0	0.035985	0.035985\\
10	0	0.032665	0.032665\\
11	0	0.028405	0.028405\\
12	0	0.02511	0.02511\\
13	0	0.021385	0.021385\\
14	0	0.018855	0.018855\\
15	0	0.0164	0.0164\\
16	0	0.014	0.014\\
17	0	0.01163	0.01163\\
18	0	0.009835	0.009835\\
19	0	0.008465	0.008465\\
20	0	0.00685	0.00685\\
21	0	0.005795	0.005795\\
22	0	0.004865	0.004865\\
23	0	0.00413	0.00413\\
24	0	0.003535	0.003535\\
25	0	0.002605	0.002605\\
26	0	0.002135	0.002135\\
27	0	0.00186	0.00186\\
28	0	0.001425	0.001425\\
29	0	0.0013	0.0013\\
30	0	0.00096	0.00096\\
31	0	0.000845	0.000845\\
32	0	0.000665	0.000665\\
33	0	0.000435	0.000435\\
34	0	0.00042	0.00042\\
35	0	0.000215	0.000215\\
36	0	0.00024	0.00024\\
37	0	0.000145	0.000145\\
38	0	0.00015	0.00015\\
39	0	0.000145	0.000145\\
40	0	0.000125	0.000125\\
41	0	7e-05	7e-05\\
42	0	0.000115	0.000115\\
43	0	6.5e-05	6.5e-05\\
44	0	5.5e-05	5.5e-05\\
45	0	6e-05	6e-05\\
46	0	8.5e-05	8.5e-05\\
47	0	3e-05	3e-05\\
48	0	4e-05	4e-05\\
49	0	4.5e-05	4.5e-05\\
50	0	3.5e-05	3.5e-05\\
51	0	2.5e-05	2.5e-05\\
52	0	3e-05	3e-05\\
53	0	4.5e-05	4.5e-05\\
54	0	4e-05	4e-05\\
55	0	3.5e-05	3.5e-05\\
56	0	4.5e-05	4.5e-05\\
57	0	4.5e-05	4.5e-05\\
58	0	3.5e-05	3.5e-05\\
59	0	5e-05	5e-05\\
60	0	8.5e-05	8.5e-05\\
61	0	5.5e-05	5.5e-05\\
62	0	0.000135	0.000135\\
63	0	9.5e-05	9.5e-05\\
64	0	0.00011	0.00011\\
65	0	0.00012	0.00012\\
66	0	0.000135	0.000135\\
67	0	0.0002	0.0002\\
68	0	0.00021	0.00021\\
69	0	0.00031	0.00031\\
70	0	0.000305	0.000305\\
71	0	0.00046	0.00046\\
72	0	0.000555	0.000555\\
73	0	0.000475	0.000475\\
74	0	0.00072	0.00072\\
75	0	0.00084	0.00084\\
76	0	0.00107	0.00107\\
77	0	0.00123	0.00123\\
78	0	0.00153	0.00153\\
79	0	0.001955	0.001955\\
80	0	0.002275	0.002275\\
81	0	0.002745	0.002745\\
82	0	0.003385	0.003385\\
83	0	0.003905	0.003905\\
84	0	0.004725	0.004725\\
85	0	0.00523	0.00523\\
86	0	0.00607	0.00607\\
87	0	0.006935	0.006935\\
88	0	0.008175	0.008175\\
89	0	0.00932	0.00932\\
90	0	0.011035	0.011035\\
91	0	0.01292	0.01292\\
92	0	0.014305	0.014305\\
93	0	0.016375	0.016375\\
94	0	0.018655	0.018655\\
95	0	0.021585	0.021585\\
96	0	0.02421	0.02421\\
97	0	0.026405	0.026405\\
98	0	0.029665	0.029665\\
99	0	0.03287	0.03287\\
100	0	0.037255	0.037255\\
101	0	0.040135	0.040135\\
102	0	0.04466	0.04466\\
103	0	0.048885	0.048885\\
104	0	0.05368	0.05368\\
105	0	0.058885	0.058885\\
106	0	0.062745	0.062745\\
107	0	0.069215	0.069215\\
108	0	0.074325	0.074325\\
109	0	0.08069	0.08069\\
110	0	0.087105	0.087105\\
111	0	0.093405	0.093405\\
112	0	0.10142	0.10142\\
113	0	0.10696	0.10696\\
114	0	0.114865	0.114865\\
115	0	0.12219	0.12219\\
116	0	0.129895	0.129895\\
117	0	0.138085	0.138085\\
118	0	0.146085	0.146085\\
119	0	0.15489	0.15489\\
120	0	0.164265	0.164265\\
121	0	0.173205	0.173205\\
122	0	0.183075	0.183075\\
123	0	0.192885	0.192885\\
124	0	0.202525	0.202525\\
125	0	0.213305	0.213305\\
126	0	0.22375	0.22375\\
127	0	0.23472	0.23472\\
128	0	0.245465	0.245465\\
129	0	0.25467	0.25467\\
130	0	0.265275	0.265275\\
131	0	0.27694	0.27694\\
132	0	0.28835	0.28835\\
133	0	0.30206	0.30206\\
134	0	0.31277	0.31277\\
135	0	0.323825	0.323825\\
136	0	0.33669	0.33669\\
137	0	0.34825	0.34825\\
138	0	0.35964	0.35964\\
139	0	0.372555	0.372555\\
140	0	0.38221	0.38221\\
141	0	0.39483	0.39483\\
142	0	0.404875	0.404875\\
143	0	0.41518	0.41518\\
144	0	0.42315	0.42315\\
145	0	0.43035	0.43035\\
146	0	0.433015	0.433015\\
147	0	0.43535	0.43535\\
148	0	0.433585	0.433585\\
149	0	0.42908	0.42908\\
150	0	0.423835	0.423835\\
151	0	0.41832	0.41832\\
152	0	0.408255	0.408255\\
153	0	0.39909	0.39909\\
154	0	0.387875	0.387875\\
155	0	0.37713	0.37713\\
156	0	0.366115	0.366115\\
157	0	0.35199	0.35199\\
158	0	0.3415	0.3415\\
159	0	0.32744	0.32744\\
160	0	0.316255	0.316255\\
161	0	0.30341	0.30341\\
162	0	0.28921	0.28921\\
163	0	0.27703	0.27703\\
164	0	0.26456	0.26456\\
165	0	0.251695	0.251695\\
166	0	0.239525	0.239525\\
167	0	0.2271	0.2271\\
168	0	0.215115	0.215115\\
169	0	0.205235	0.205235\\
170	0	0.192345	0.192345\\
171	0	0.180335	0.180335\\
172	0	0.16944	0.16944\\
173	0	0.158725	0.158725\\
174	0	0.14741	0.14741\\
175	0	0.13799	0.13799\\
176	0	0.1281	0.1281\\
177	0	0.119615	0.119615\\
178	0	0.10974	0.10974\\
179	0	0.10172	0.10172\\
180	0	0.09336	0.09336\\
181	0	0.085045	0.085045\\
182	0	0.077715	0.077715\\
183	0	0.07054	0.07054\\
184	0	0.06347	0.06347\\
185	0	0.05713	0.05713\\
186	0	0.051685	0.051685\\
187	0	0.045735	0.045735\\
188	0	0.040915	0.040915\\
189	0	0.03608	0.03608\\
190	0	0.03161	0.03161\\
191	0	0.02849	0.02849\\
192	0	0.024615	0.024615\\
193	0	0.021445	0.021445\\
194	0	0.018355	0.018355\\
195	0	0.01588	0.01588\\
196	0	0.013835	0.013835\\
197	0	0.011995	0.011995\\
198	0	0.009915	0.009915\\
199	0	0.008295	0.008295\\
200	0	0.006995	0.006995\\
201	0	0.00594	0.00594\\
202	0	0.00478	0.00478\\
203	0	0.004185	0.004185\\
204	0	0.0032	0.0032\\
205	0	0.002795	0.002795\\
206	0	0.002145	0.002145\\
207	0	0.001655	0.001655\\
208	0	0.001665	0.001665\\
209	0	0.001135	0.001135\\
210	0	0.000935	0.000935\\
211	0	0.00081	0.00081\\
212	0	0.000575	0.000575\\
213	0	0.000535	0.000535\\
214	0	0.000365	0.000365\\
215	0	0.00033	0.00033\\
216	0	0.00022	0.00022\\
217	0	0.000225	0.000225\\
218	0	0.00017	0.00017\\
219	0	0.000135	0.000135\\
220	0	8e-05	8e-05\\
221	0	7.5e-05	7.5e-05\\
222	0	7.5e-05	7.5e-05\\
223	0	4e-05	4e-05\\
224	0	5.5e-05	5.5e-05\\
225	0	5e-05	5e-05\\
226	0	4e-05	4e-05\\
227	0	2e-05	2e-05\\
228	0	1.5e-05	1.5e-05\\
229	0	2e-05	2e-05\\
230	0	5e-05	5e-05\\
231	0	3e-05	3e-05\\
232	0	3.5e-05	3.5e-05\\
233	0	4e-05	4e-05\\
234	0	2.5e-05	2.5e-05\\
235	0	4e-05	4e-05\\
236	0	4.5e-05	4.5e-05\\
237	0	3.5e-05	3.5e-05\\
238	0	5e-05	5e-05\\
239	0	5e-05	5e-05\\
240	0	5.5e-05	5.5e-05\\
241	0	6.5e-05	6.5e-05\\
242	0	8.5e-05	8.5e-05\\
243	0	9e-05	9e-05\\
244	0	0.00013	0.00013\\
245	0	0.000185	0.000185\\
246	0	0.00016	0.00016\\
247	0	0.00021	0.00021\\
248	0	0.000255	0.000255\\
249	0	0.00031	0.00031\\
250	0	0.00037	0.00037\\
251	0	0.00038	0.00038\\
252	0	0.00054	0.00054\\
253	0	0.000565	0.000565\\
254	0	0.00083	0.00083\\
255	0	0.00086	0.00086\\
256	0	0.001115	0.001115\\
257	0	0.00109	0.00109\\
258	0	0.00142	0.00142\\
259	0	0.001995	0.001995\\
260	0	0.002395	0.002395\\
261	0	0.00264	0.00264\\
262	0	0.00336	0.00336\\
263	0	0.004005	0.004005\\
264	0	0.00444	0.00444\\
265	0	0.00547	0.00547\\
266	0	0.00605	0.00605\\
267	0	0.00748	0.00748\\
268	0	0.00862	0.00862\\
269	0	0.00988	0.00988\\
270	0	0.0109	0.0109\\
271	0	0.012245	0.012245\\
272	0	0.01429	0.01429\\
273	0	0.016515	0.016515\\
274	0	0.018995	0.018995\\
275	0	0.021285	0.021285\\
276	0	0.024235	0.024235\\
277	0	0.026345	0.026345\\
278	0	0.0299	0.0299\\
279	0	0.033805	0.033805\\
280	0	0.03739	0.03739\\
281	0	0.04076	0.04076\\
282	0	0.04402	0.04402\\
283	0	0.047865	0.047865\\
284	0	0.053225	0.053225\\
285	0	0.058455	0.058455\\
286	0	0.06275	0.06275\\
287	0	0.069365	0.069365\\
288	0	0.074005	0.074005\\
289	0	0.07962	0.07962\\
290	0	0.086815	0.086815\\
291	0	0.094745	0.094745\\
292	0	0.09954	0.09954\\
293	0	0.107905	0.107905\\
294	0	0.11581	0.11581\\
295	0	0.121815	0.121815\\
296	0	0.129785	0.129785\\
297	0	0.13844	0.13844\\
298	0	0.147065	0.147065\\
299	0	0.156085	0.156085\\
300	0	0.164945	0.164945\\
301	0	0.173765	0.173765\\
302	0	0.1834	0.1834\\
303	0	0.19357	0.19357\\
304	0	0.202265	0.202265\\
305	0	0.21287	0.21287\\
306	0	0.223935	0.223935\\
307	0	0.23428	0.23428\\
308	0	0.24414	0.24414\\
309	0	0.255695	0.255695\\
310	0	0.26656	0.26656\\
311	0	0.277595	0.277595\\
312	0	0.288955	0.288955\\
313	0	0.30027	0.30027\\
314	0	0.312505	0.312505\\
315	0	0.32349	0.32349\\
316	0	0.337205	0.337205\\
317	0	0.348615	0.348615\\
318	0	0.35913	0.35913\\
319	0	0.372745	0.372745\\
320	0	0.383355	0.383355\\
321	0	0.39481	0.39481\\
322	0	0.40536	0.40536\\
323	0	0.414275	0.414275\\
324	0	0.42378	0.42378\\
325	0	0.430835	0.430835\\
326	0	0.43489	0.43489\\
327	0	0.434245	0.434245\\
328	0	0.433205	0.433205\\
329	0	0.430305	0.430305\\
330	0	0.423845	0.423845\\
331	0	0.41656	0.41656\\
332	0	0.408955	0.408955\\
333	0	0.399535	0.399535\\
334	0	0.388445	0.388445\\
335	0	0.376125	0.376125\\
336	0	0.36544	0.36544\\
337	0	0.352055	0.352055\\
338	0	0.34227	0.34227\\
339	0	0.328755	0.328755\\
340	0	0.316955	0.316955\\
341	0	0.30232	0.30232\\
342	0	0.288685	0.288685\\
343	0	0.27692	0.27692\\
344	0	0.264725	0.264725\\
345	0	0.252775	0.252775\\
346	0	0.23936	0.23936\\
347	0	0.226355	0.226355\\
348	0	0.215325	0.215325\\
349	0	0.203565	0.203565\\
350	0	0.19205	0.19205\\
351	0	0.181545	0.181545\\
352	0	0.170015	0.170015\\
353	0	0.157235	0.157235\\
354	0	0.14816	0.14816\\
355	0	0.13758	0.13758\\
356	0	0.128435	0.128435\\
357	0	0.11848	0.11848\\
358	0	0.10914	0.10914\\
359	0	0.10058	0.10058\\
360	0	0.09306	0.09306\\
0	15	0.06941	0.06941\\
1	15	0.0628	0.0628\\
2	15	0.058105	0.058105\\
3	15	0.05231	0.05231\\
4	15	0.04712	0.04712\\
5	15	0.04159	0.04159\\
6	15	0.037635	0.037635\\
7	15	0.03263	0.03263\\
8	15	0.02873	0.02873\\
9	15	0.026065	0.026065\\
10	15	0.02279	0.02279\\
11	15	0.019555	0.019555\\
12	15	0.017445	0.017445\\
13	15	0.01509	0.01509\\
14	15	0.013385	0.013385\\
15	15	0.01165	0.01165\\
16	15	0.00941	0.00941\\
17	15	0.00827	0.00827\\
18	15	0.00718	0.00718\\
19	15	0.0062	0.0062\\
20	15	0.004975	0.004975\\
21	15	0.00415	0.00415\\
22	15	0.003315	0.003315\\
23	15	0.00271	0.00271\\
24	15	0.00215	0.00215\\
25	15	0.001815	0.001815\\
26	15	0.00142	0.00142\\
27	15	0.001275	0.001275\\
28	15	0.001015	0.001015\\
29	15	0.000815	0.000815\\
30	15	0.000645	0.000645\\
31	15	0.000505	0.000505\\
32	15	0.00039	0.00039\\
33	15	0.000235	0.000235\\
34	15	0.00025	0.00025\\
35	15	0.000195	0.000195\\
36	15	0.000155	0.000155\\
37	15	0.000125	0.000125\\
38	15	0.0001	0.0001\\
39	15	7e-05	7e-05\\
40	15	5.5e-05	5.5e-05\\
41	15	3e-05	3e-05\\
42	15	3e-05	3e-05\\
43	15	4.5e-05	4.5e-05\\
44	15	3e-05	3e-05\\
45	15	3.5e-05	3.5e-05\\
46	15	3e-05	3e-05\\
47	15	2e-05	2e-05\\
48	15	5e-06	5e-06\\
49	15	2e-05	2e-05\\
50	15	3.5e-05	3.5e-05\\
51	15	3e-05	3e-05\\
52	15	6e-05	6e-05\\
53	15	6e-05	6e-05\\
54	15	6.5e-05	6.5e-05\\
55	15	9e-05	9e-05\\
56	15	0.000105	0.000105\\
57	15	0.000225	0.000225\\
58	15	0.000285	0.000285\\
59	15	0.00037	0.00037\\
60	15	0.00056	0.00056\\
61	15	0.000815	0.000815\\
62	15	0.001185	0.001185\\
63	15	0.00162	0.00162\\
64	15	0.00213	0.00213\\
65	15	0.00301	0.00301\\
66	15	0.00412	0.00412\\
67	15	0.005375	0.005375\\
68	15	0.007305	0.007305\\
69	15	0.00969	0.00969\\
70	15	0.012715	0.012715\\
71	15	0.014945	0.014945\\
72	15	0.0195	0.0195\\
73	15	0.024495	0.024495\\
74	15	0.029085	0.029085\\
75	15	0.034675	0.034675\\
76	15	0.042495	0.042495\\
77	15	0.04995	0.04995\\
78	15	0.058165	0.058165\\
79	15	0.066665	0.066665\\
80	15	0.076905	0.076905\\
81	15	0.088785	0.088785\\
82	15	0.099575	0.099575\\
83	15	0.11148	0.11148\\
84	15	0.12466	0.12466\\
85	15	0.13682	0.13682\\
86	15	0.15245	0.15245\\
87	15	0.16541	0.16541\\
88	15	0.18027	0.18027\\
89	15	0.19622	0.19622\\
90	15	0.210585	0.210585\\
91	15	0.22582	0.22582\\
92	15	0.239775	0.239775\\
93	15	0.255665	0.255665\\
94	15	0.2707	0.2707\\
95	15	0.286045	0.286045\\
96	15	0.30039	0.30039\\
97	15	0.31412	0.31412\\
98	15	0.327255	0.327255\\
99	15	0.33958	0.33958\\
100	15	0.349045	0.349045\\
101	15	0.35935	0.35935\\
102	15	0.368685	0.368685\\
103	15	0.374265	0.374265\\
104	15	0.381655	0.381655\\
105	15	0.382755	0.382755\\
106	15	0.385455	0.385455\\
107	15	0.386135	0.386135\\
108	15	0.38487	0.38487\\
109	15	0.381645	0.381645\\
110	15	0.37519	0.37519\\
111	15	0.370175	0.370175\\
112	15	0.36399	0.36399\\
113	15	0.355065	0.355065\\
114	15	0.346895	0.346895\\
115	15	0.34099	0.34099\\
116	15	0.331795	0.331795\\
117	15	0.32382	0.32382\\
118	15	0.31738	0.31738\\
119	15	0.308725	0.308725\\
120	15	0.300835	0.300835\\
121	15	0.294595	0.294595\\
122	15	0.2885	0.2885\\
123	15	0.281465	0.281465\\
124	15	0.276485	0.276485\\
125	15	0.269555	0.269555\\
126	15	0.266205	0.266205\\
127	15	0.26043	0.26043\\
128	15	0.256645	0.256645\\
129	15	0.252325	0.252325\\
130	15	0.24926	0.24926\\
131	15	0.246305	0.246305\\
132	15	0.24254	0.24254\\
133	15	0.23998	0.23998\\
134	15	0.23822	0.23822\\
135	15	0.236445	0.236445\\
136	15	0.234495	0.234495\\
137	15	0.232695	0.232695\\
138	15	0.23318	0.23318\\
139	15	0.231445	0.231445\\
140	15	0.23152	0.23152\\
141	15	0.231345	0.231345\\
142	15	0.23117	0.23117\\
143	15	0.233035	0.233035\\
144	15	0.232425	0.232425\\
145	15	0.23444	0.23444\\
146	15	0.234415	0.234415\\
147	15	0.235965	0.235965\\
148	15	0.23774	0.23774\\
149	15	0.240335	0.240335\\
150	15	0.24296	0.24296\\
151	15	0.2454	0.2454\\
152	15	0.248145	0.248145\\
153	15	0.25107	0.25107\\
154	15	0.255265	0.255265\\
155	15	0.25951	0.25951\\
156	15	0.26302	0.26302\\
157	15	0.267225	0.267225\\
158	15	0.27234	0.27234\\
159	15	0.277385	0.277385\\
160	15	0.28246	0.28246\\
161	15	0.290005	0.290005\\
162	15	0.294445	0.294445\\
163	15	0.3013	0.3013\\
164	15	0.308685	0.308685\\
165	15	0.317185	0.317185\\
166	15	0.32203	0.32203\\
167	15	0.33175	0.33175\\
168	15	0.340335	0.340335\\
169	15	0.34872	0.34872\\
170	15	0.357895	0.357895\\
171	15	0.366895	0.366895\\
172	15	0.378995	0.378995\\
173	15	0.388235	0.388235\\
174	15	0.397615	0.397615\\
175	15	0.40812	0.40812\\
176	15	0.417835	0.417835\\
177	15	0.429655	0.429655\\
178	15	0.43863	0.43863\\
179	15	0.44929	0.44929\\
180	15	0.45972	0.45972\\
181	15	0.4663	0.4663\\
182	15	0.472575	0.472575\\
183	15	0.47198	0.47198\\
184	15	0.47379	0.47379\\
185	15	0.469655	0.469655\\
186	15	0.462775	0.462775\\
187	15	0.45521	0.45521\\
188	15	0.446315	0.446315\\
189	15	0.438035	0.438035\\
190	15	0.427485	0.427485\\
191	15	0.42001	0.42001\\
192	15	0.409725	0.409725\\
193	15	0.402595	0.402595\\
194	15	0.393145	0.393145\\
195	15	0.384545	0.384545\\
196	15	0.374445	0.374445\\
197	15	0.3683	0.3683\\
198	15	0.36104	0.36104\\
199	15	0.35226	0.35226\\
200	15	0.344125	0.344125\\
201	15	0.33628	0.33628\\
202	15	0.329235	0.329235\\
203	15	0.321975	0.321975\\
204	15	0.31594	0.31594\\
205	15	0.30679	0.30679\\
206	15	0.302675	0.302675\\
207	15	0.296545	0.296545\\
208	15	0.290955	0.290955\\
209	15	0.284985	0.284985\\
210	15	0.276845	0.276845\\
211	15	0.271185	0.271185\\
212	15	0.26688	0.26688\\
213	15	0.26048	0.26048\\
214	15	0.2564	0.2564\\
215	15	0.25112	0.25112\\
216	15	0.244895	0.244895\\
217	15	0.24175	0.24175\\
218	15	0.23757	0.23757\\
219	15	0.23389	0.23389\\
220	15	0.228835	0.228835\\
221	15	0.225445	0.225445\\
222	15	0.221825	0.221825\\
223	15	0.21681	0.21681\\
224	15	0.213915	0.213915\\
225	15	0.209945	0.209945\\
226	15	0.20772	0.20772\\
227	15	0.20505	0.20505\\
228	15	0.201435	0.201435\\
229	15	0.20098	0.20098\\
230	15	0.196505	0.196505\\
231	15	0.1954	0.1954\\
232	15	0.192825	0.192825\\
233	15	0.19119	0.19119\\
234	15	0.189175	0.189175\\
235	15	0.18757	0.18757\\
236	15	0.185355	0.185355\\
237	15	0.18636	0.18636\\
238	15	0.18407	0.18407\\
239	15	0.18422	0.18422\\
240	15	0.184425	0.184425\\
241	15	0.185175	0.185175\\
242	15	0.184495	0.184495\\
243	15	0.185375	0.185375\\
244	15	0.18543	0.18543\\
245	15	0.1873	0.1873\\
246	15	0.18879	0.18879\\
247	15	0.192025	0.192025\\
248	15	0.19141	0.19141\\
249	15	0.19573	0.19573\\
250	15	0.198945	0.198945\\
251	15	0.2006	0.2006\\
252	15	0.20607	0.20607\\
253	15	0.20813	0.20813\\
254	15	0.213935	0.213935\\
255	15	0.218505	0.218505\\
256	15	0.223055	0.223055\\
257	15	0.23002	0.23002\\
258	15	0.23537	0.23537\\
259	15	0.24199	0.24199\\
260	15	0.249455	0.249455\\
261	15	0.25563	0.25563\\
262	15	0.263155	0.263155\\
263	15	0.27072	0.27072\\
264	15	0.27795	0.27795\\
265	15	0.284475	0.284475\\
266	15	0.29203	0.29203\\
267	15	0.300065	0.300065\\
268	15	0.307375	0.307375\\
269	15	0.313265	0.313265\\
270	15	0.32085	0.32085\\
271	15	0.329215	0.329215\\
272	15	0.33609	0.33609\\
273	15	0.34042	0.34042\\
274	15	0.34678	0.34678\\
275	15	0.35237	0.35237\\
276	15	0.355965	0.355965\\
277	15	0.36153	0.36153\\
278	15	0.365005	0.365005\\
279	15	0.369095	0.369095\\
280	15	0.373825	0.373825\\
281	15	0.37774	0.37774\\
282	15	0.377825	0.377825\\
283	15	0.381915	0.381915\\
284	15	0.385825	0.385825\\
285	15	0.38577	0.38577\\
286	15	0.38982	0.38982\\
287	15	0.39344	0.39344\\
288	15	0.394785	0.394785\\
289	15	0.396495	0.396495\\
290	15	0.397605	0.397605\\
291	15	0.39997	0.39997\\
292	15	0.40243	0.40243\\
293	15	0.405165	0.405165\\
294	15	0.404985	0.404985\\
295	15	0.408645	0.408645\\
296	15	0.40908	0.40908\\
297	15	0.411645	0.411645\\
298	15	0.41299	0.41299\\
299	15	0.413215	0.413215\\
300	15	0.415375	0.415375\\
301	15	0.418375	0.418375\\
302	15	0.419025	0.419025\\
303	15	0.419175	0.419175\\
304	15	0.42145	0.42145\\
305	15	0.423025	0.423025\\
306	15	0.423835	0.423835\\
307	15	0.422945	0.422945\\
308	15	0.424325	0.424325\\
309	15	0.42485	0.42485\\
310	15	0.425805	0.425805\\
311	15	0.42477	0.42477\\
312	15	0.424755	0.424755\\
313	15	0.42261	0.42261\\
314	15	0.42186	0.42186\\
315	15	0.417635	0.417635\\
316	15	0.41556	0.41556\\
317	15	0.409825	0.409825\\
318	15	0.40582	0.40582\\
319	15	0.400535	0.400535\\
320	15	0.39618	0.39618\\
321	15	0.388395	0.388395\\
322	15	0.382255	0.382255\\
323	15	0.375535	0.375535\\
324	15	0.367425	0.367425\\
325	15	0.361875	0.361875\\
326	15	0.354675	0.354675\\
327	15	0.345415	0.345415\\
328	15	0.338035	0.338035\\
329	15	0.33082	0.33082\\
330	15	0.32296	0.32296\\
331	15	0.314125	0.314125\\
332	15	0.305255	0.305255\\
333	15	0.29744	0.29744\\
334	15	0.28959	0.28959\\
335	15	0.28018	0.28018\\
336	15	0.272	0.272\\
337	15	0.263195	0.263195\\
338	15	0.252955	0.252955\\
339	15	0.24507	0.24507\\
340	15	0.234555	0.234555\\
341	15	0.22865	0.22865\\
342	15	0.218375	0.218375\\
343	15	0.20887	0.20887\\
344	15	0.20134	0.20134\\
345	15	0.191115	0.191115\\
346	15	0.18181	0.18181\\
347	15	0.174655	0.174655\\
348	15	0.165645	0.165645\\
349	15	0.155645	0.155645\\
350	15	0.14799	0.14799\\
351	15	0.138	0.138\\
352	15	0.130735	0.130735\\
353	15	0.122125	0.122125\\
354	15	0.112675	0.112675\\
355	15	0.105165	0.105165\\
356	15	0.098065	0.098065\\
357	15	0.091165	0.091165\\
358	15	0.08398	0.08398\\
359	15	0.07671	0.07671\\
360	15	0.069365	0.069365\\
0	30	0.06402	0.06402\\
1	30	0.057405	0.057405\\
2	30	0.05147	0.05147\\
3	30	0.046155	0.046155\\
4	30	0.04228	0.04228\\
5	30	0.03706	0.03706\\
6	30	0.032815	0.032815\\
7	30	0.02872	0.02872\\
8	30	0.0256	0.0256\\
9	30	0.021905	0.021905\\
10	30	0.019635	0.019635\\
11	30	0.017215	0.017215\\
12	30	0.01519	0.01519\\
13	30	0.01324	0.01324\\
14	30	0.011015	0.011015\\
15	30	0.00966	0.00966\\
16	30	0.007865	0.007865\\
17	30	0.00692	0.00692\\
18	30	0.00597	0.00597\\
19	30	0.00512	0.00512\\
20	30	0.00411	0.00411\\
21	30	0.00355	0.00355\\
22	30	0.002745	0.002745\\
23	30	0.002385	0.002385\\
24	30	0.001995	0.001995\\
25	30	0.00152	0.00152\\
26	30	0.001145	0.001145\\
27	30	0.001005	0.001005\\
28	30	0.000745	0.000745\\
29	30	0.00069	0.00069\\
30	30	0.00056	0.00056\\
31	30	0.00044	0.00044\\
32	30	0.000295	0.000295\\
33	30	0.000225	0.000225\\
34	30	0.00014	0.00014\\
35	30	0.000195	0.000195\\
36	30	9e-05	9e-05\\
37	30	0.00011	0.00011\\
38	30	9.5e-05	9.5e-05\\
39	30	7.5e-05	7.5e-05\\
40	30	3.5e-05	3.5e-05\\
41	30	3.5e-05	3.5e-05\\
42	30	5e-05	5e-05\\
43	30	5.5e-05	5.5e-05\\
44	30	4e-05	4e-05\\
45	30	6.5e-05	6.5e-05\\
46	30	2.5e-05	2.5e-05\\
47	30	3e-05	3e-05\\
48	30	3.5e-05	3.5e-05\\
49	30	2e-05	2e-05\\
50	30	3.5e-05	3.5e-05\\
51	30	4.5e-05	4.5e-05\\
52	30	8.5e-05	8.5e-05\\
53	30	5e-05	5e-05\\
54	30	7.5e-05	7.5e-05\\
55	30	0.00013	0.00013\\
56	30	9e-05	9e-05\\
57	30	0.0002	0.0002\\
58	30	0.0003	0.0003\\
59	30	0.000495	0.000495\\
60	30	0.000625	0.000625\\
61	30	0.000825	0.000825\\
62	30	0.00127	0.00127\\
63	30	0.001955	0.001955\\
64	30	0.00245	0.00245\\
65	30	0.00359	0.00359\\
66	30	0.0049	0.0049\\
67	30	0.00654	0.00654\\
68	30	0.008635	0.008635\\
69	30	0.01111	0.01111\\
70	30	0.0147	0.0147\\
71	30	0.018645	0.018645\\
72	30	0.0236	0.0236\\
73	30	0.029225	0.029225\\
74	30	0.03544	0.03544\\
75	30	0.042225	0.042225\\
76	30	0.049825	0.049825\\
77	30	0.060085	0.060085\\
78	30	0.069575	0.069575\\
79	30	0.081195	0.081195\\
80	30	0.092165	0.092165\\
81	30	0.104225	0.104225\\
82	30	0.117135	0.117135\\
83	30	0.13269	0.13269\\
84	30	0.14623	0.14623\\
85	30	0.16086	0.16086\\
86	30	0.177145	0.177145\\
87	30	0.191295	0.191295\\
88	30	0.20755	0.20755\\
89	30	0.222105	0.222105\\
90	30	0.237725	0.237725\\
91	30	0.25278	0.25278\\
92	30	0.26804	0.26804\\
93	30	0.281155	0.281155\\
94	30	0.295765	0.295765\\
95	30	0.310325	0.310325\\
96	30	0.32172	0.32172\\
97	30	0.3341	0.3341\\
98	30	0.344005	0.344005\\
99	30	0.354315	0.354315\\
100	30	0.36159	0.36159\\
101	30	0.368945	0.368945\\
102	30	0.37616	0.37616\\
103	30	0.381055	0.381055\\
104	30	0.38469	0.38469\\
105	30	0.38628	0.38628\\
106	30	0.384425	0.384425\\
107	30	0.378715	0.378715\\
108	30	0.37527	0.37527\\
109	30	0.36929	0.36929\\
110	30	0.36212	0.36212\\
111	30	0.35576	0.35576\\
112	30	0.348435	0.348435\\
113	30	0.33898	0.33898\\
114	30	0.33333	0.33333\\
115	30	0.3241	0.3241\\
116	30	0.319015	0.319015\\
117	30	0.31112	0.31112\\
118	30	0.304405	0.304405\\
119	30	0.2966	0.2966\\
120	30	0.29065	0.29065\\
121	30	0.2848	0.2848\\
122	30	0.279465	0.279465\\
123	30	0.274485	0.274485\\
124	30	0.266845	0.266845\\
125	30	0.263095	0.263095\\
126	30	0.25779	0.25779\\
127	30	0.2537	0.2537\\
128	30	0.24982	0.24982\\
129	30	0.246135	0.246135\\
130	30	0.243195	0.243195\\
131	30	0.23992	0.23992\\
132	30	0.23716	0.23716\\
133	30	0.235345	0.235345\\
134	30	0.23264	0.23264\\
135	30	0.23188	0.23188\\
136	30	0.23053	0.23053\\
137	30	0.22796	0.22796\\
138	30	0.22727	0.22727\\
139	30	0.22687	0.22687\\
140	30	0.226315	0.226315\\
141	30	0.22716	0.22716\\
142	30	0.22645	0.22645\\
143	30	0.22767	0.22767\\
144	30	0.228505	0.228505\\
145	30	0.23031	0.23031\\
146	30	0.231765	0.231765\\
147	30	0.23341	0.23341\\
148	30	0.235625	0.235625\\
149	30	0.238235	0.238235\\
150	30	0.23983	0.23983\\
151	30	0.242925	0.242925\\
152	30	0.245845	0.245845\\
153	30	0.25068	0.25068\\
154	30	0.25258	0.25258\\
155	30	0.25843	0.25843\\
156	30	0.263415	0.263415\\
157	30	0.26847	0.26847\\
158	30	0.272255	0.272255\\
159	30	0.27817	0.27817\\
160	30	0.2832	0.2832\\
161	30	0.290635	0.290635\\
162	30	0.29769	0.29769\\
163	30	0.30328	0.30328\\
164	30	0.31116	0.31116\\
165	30	0.319005	0.319005\\
166	30	0.3261	0.3261\\
167	30	0.33545	0.33545\\
168	30	0.34401	0.34401\\
169	30	0.35474	0.35474\\
170	30	0.36379	0.36379\\
171	30	0.373625	0.373625\\
172	30	0.38237	0.38237\\
173	30	0.39198	0.39198\\
174	30	0.40151	0.40151\\
175	30	0.41122	0.41122\\
176	30	0.420775	0.420775\\
177	30	0.427475	0.427475\\
178	30	0.435265	0.435265\\
179	30	0.44012	0.44012\\
180	30	0.443775	0.443775\\
181	30	0.44492	0.44492\\
182	30	0.444365	0.444365\\
183	30	0.44352	0.44352\\
184	30	0.43932	0.43932\\
185	30	0.43562	0.43562\\
186	30	0.4283	0.4283\\
187	30	0.42292	0.42292\\
188	30	0.416085	0.416085\\
189	30	0.40834	0.40834\\
190	30	0.398915	0.398915\\
191	30	0.39238	0.39238\\
192	30	0.38488	0.38488\\
193	30	0.37744	0.37744\\
194	30	0.367725	0.367725\\
195	30	0.361025	0.361025\\
196	30	0.35421	0.35421\\
197	30	0.34667	0.34667\\
198	30	0.338205	0.338205\\
199	30	0.330455	0.330455\\
200	30	0.32156	0.32156\\
201	30	0.317255	0.317255\\
202	30	0.30973	0.30973\\
203	30	0.3035	0.3035\\
204	30	0.29764	0.29764\\
205	30	0.289475	0.289475\\
206	30	0.28206	0.28206\\
207	30	0.277465	0.277465\\
208	30	0.27118	0.27118\\
209	30	0.26501	0.26501\\
210	30	0.25931	0.25931\\
211	30	0.254185	0.254185\\
212	30	0.24821	0.24821\\
213	30	0.244095	0.244095\\
214	30	0.238805	0.238805\\
215	30	0.232145	0.232145\\
216	30	0.22735	0.22735\\
217	30	0.22302	0.22302\\
218	30	0.21891	0.21891\\
219	30	0.215325	0.215325\\
220	30	0.21073	0.21073\\
221	30	0.20632	0.20632\\
222	30	0.20286	0.20286\\
223	30	0.19797	0.19797\\
224	30	0.194395	0.194395\\
225	30	0.192035	0.192035\\
226	30	0.18889	0.18889\\
227	30	0.18521	0.18521\\
228	30	0.18181	0.18181\\
229	30	0.18	0.18\\
230	30	0.177425	0.177425\\
231	30	0.17477	0.17477\\
232	30	0.17329	0.17329\\
233	30	0.17127	0.17127\\
234	30	0.16881	0.16881\\
235	30	0.16716	0.16716\\
236	30	0.16503	0.16503\\
237	30	0.164675	0.164675\\
238	30	0.163465	0.163465\\
239	30	0.16314	0.16314\\
240	30	0.16257	0.16257\\
241	30	0.162745	0.162745\\
242	30	0.16314	0.16314\\
243	30	0.163725	0.163725\\
244	30	0.16482	0.16482\\
245	30	0.16498	0.16498\\
246	30	0.167895	0.167895\\
247	30	0.169295	0.169295\\
248	30	0.170335	0.170335\\
249	30	0.17442	0.17442\\
250	30	0.177135	0.177135\\
251	30	0.179495	0.179495\\
252	30	0.183875	0.183875\\
253	30	0.188335	0.188335\\
254	30	0.19398	0.19398\\
255	30	0.198715	0.198715\\
256	30	0.20446	0.20446\\
257	30	0.210365	0.210365\\
258	30	0.21602	0.21602\\
259	30	0.223225	0.223225\\
260	30	0.23038	0.23038\\
261	30	0.2373	0.2373\\
262	30	0.24618	0.24618\\
263	30	0.25393	0.25393\\
264	30	0.261955	0.261955\\
265	30	0.27069	0.27069\\
266	30	0.278655	0.278655\\
267	30	0.286905	0.286905\\
268	30	0.29402	0.29402\\
269	30	0.3013	0.3013\\
270	30	0.309585	0.309585\\
271	30	0.317135	0.317135\\
272	30	0.32225	0.32225\\
273	30	0.329635	0.329635\\
274	30	0.334775	0.334775\\
275	30	0.34024	0.34024\\
276	30	0.34539	0.34539\\
277	30	0.34942	0.34942\\
278	30	0.355785	0.355785\\
279	30	0.358915	0.358915\\
280	30	0.363495	0.363495\\
281	30	0.367675	0.367675\\
282	30	0.36936	0.36936\\
283	30	0.373955	0.373955\\
284	30	0.375925	0.375925\\
285	30	0.37941	0.37941\\
286	30	0.38205	0.38205\\
287	30	0.385465	0.385465\\
288	30	0.38796	0.38796\\
289	30	0.3898	0.3898\\
290	30	0.39363	0.39363\\
291	30	0.396025	0.396025\\
292	30	0.39754	0.39754\\
293	30	0.39937	0.39937\\
294	30	0.402415	0.402415\\
295	30	0.40577	0.40577\\
296	30	0.407225	0.407225\\
297	30	0.40708	0.40708\\
298	30	0.410695	0.410695\\
299	30	0.411765	0.411765\\
300	30	0.41328	0.41328\\
301	30	0.414965	0.414965\\
302	30	0.416635	0.416635\\
303	30	0.41588	0.41588\\
304	30	0.418675	0.418675\\
305	30	0.420705	0.420705\\
306	30	0.421895	0.421895\\
307	30	0.42255	0.42255\\
308	30	0.42171	0.42171\\
309	30	0.42406	0.42406\\
310	30	0.4237	0.4237\\
311	30	0.423605	0.423605\\
312	30	0.42339	0.42339\\
313	30	0.422145	0.422145\\
314	30	0.41921	0.41921\\
315	30	0.415905	0.415905\\
316	30	0.413595	0.413595\\
317	30	0.41213	0.41213\\
318	30	0.403425	0.403425\\
319	30	0.400705	0.400705\\
320	30	0.395	0.395\\
321	30	0.387465	0.387465\\
322	30	0.38345	0.38345\\
323	30	0.37654	0.37654\\
324	30	0.367995	0.367995\\
325	30	0.360395	0.360395\\
326	30	0.35387	0.35387\\
327	30	0.344795	0.344795\\
328	30	0.33784	0.33784\\
329	30	0.33037	0.33037\\
330	30	0.32078	0.32078\\
331	30	0.31243	0.31243\\
332	30	0.30429	0.30429\\
333	30	0.295445	0.295445\\
334	30	0.28654	0.28654\\
335	30	0.27882	0.27882\\
336	30	0.269085	0.269085\\
337	30	0.261905	0.261905\\
338	30	0.25357	0.25357\\
339	30	0.242835	0.242835\\
340	30	0.23383	0.23383\\
341	30	0.22518	0.22518\\
342	30	0.21515	0.21515\\
343	30	0.2073	0.2073\\
344	30	0.19791	0.19791\\
345	30	0.1873	0.1873\\
346	30	0.178495	0.178495\\
347	30	0.17035	0.17035\\
348	30	0.160245	0.160245\\
349	30	0.152915	0.152915\\
350	30	0.143645	0.143645\\
351	30	0.133985	0.133985\\
352	30	0.125775	0.125775\\
353	30	0.11579	0.11579\\
354	30	0.108725	0.108725\\
355	30	0.100315	0.100315\\
356	30	0.091205	0.091205\\
357	30	0.085135	0.085135\\
358	30	0.07852	0.07852\\
359	30	0.069825	0.069825\\
360	30	0.0647	0.0647\\
0	45	0.060915	0.060915\\
1	45	0.054535	0.054535\\
2	45	0.049185	0.049185\\
3	45	0.04365	0.04365\\
4	45	0.03953	0.03953\\
5	45	0.034845	0.034845\\
6	45	0.031125	0.031125\\
7	45	0.027665	0.027665\\
8	45	0.02402	0.02402\\
9	45	0.02139	0.02139\\
10	45	0.018155	0.018155\\
11	45	0.016085	0.016085\\
12	45	0.01448	0.01448\\
13	45	0.01231	0.01231\\
14	45	0.010515	0.010515\\
15	45	0.008755	0.008755\\
16	45	0.007625	0.007625\\
17	45	0.00657	0.00657\\
18	45	0.005645	0.005645\\
19	45	0.00482	0.00482\\
20	45	0.00401	0.00401\\
21	45	0.00341	0.00341\\
22	45	0.002795	0.002795\\
23	45	0.002315	0.002315\\
24	45	0.00176	0.00176\\
25	45	0.001435	0.001435\\
26	45	0.00134	0.00134\\
27	45	0.00097	0.00097\\
28	45	0.00084	0.00084\\
29	45	0.000595	0.000595\\
30	45	0.00047	0.00047\\
31	45	0.00039	0.00039\\
32	45	0.00031	0.00031\\
33	45	0.000265	0.000265\\
34	45	0.00018	0.00018\\
35	45	0.00017	0.00017\\
36	45	0.000105	0.000105\\
37	45	0.00013	0.00013\\
38	45	7.5e-05	7.5e-05\\
39	45	7.5e-05	7.5e-05\\
40	45	4.5e-05	4.5e-05\\
41	45	5.5e-05	5.5e-05\\
42	45	3.5e-05	3.5e-05\\
43	45	3e-05	3e-05\\
44	45	2e-05	2e-05\\
45	45	5.5e-05	5.5e-05\\
46	45	1.5e-05	1.5e-05\\
47	45	3.5e-05	3.5e-05\\
48	45	3.5e-05	3.5e-05\\
49	45	2e-05	2e-05\\
50	45	2e-05	2e-05\\
51	45	5.5e-05	5.5e-05\\
52	45	2.5e-05	2.5e-05\\
53	45	7.5e-05	7.5e-05\\
54	45	5e-05	5e-05\\
55	45	0.0001	0.0001\\
56	45	0.000165	0.000165\\
57	45	0.00021	0.00021\\
58	45	0.000365	0.000365\\
59	45	0.00044	0.00044\\
60	45	0.00058	0.00058\\
61	45	0.000925	0.000925\\
62	45	0.001235	0.001235\\
63	45	0.00181	0.00181\\
64	45	0.00249	0.00249\\
65	45	0.00318	0.00318\\
66	45	0.004835	0.004835\\
67	45	0.00638	0.00638\\
68	45	0.008415	0.008415\\
69	45	0.01084	0.01084\\
70	45	0.014125	0.014125\\
71	45	0.01825	0.01825\\
72	45	0.022545	0.022545\\
73	45	0.02744	0.02744\\
74	45	0.033805	0.033805\\
75	45	0.03956	0.03956\\
76	45	0.04841	0.04841\\
77	45	0.056485	0.056485\\
78	45	0.065475	0.065475\\
79	45	0.075625	0.075625\\
80	45	0.087005	0.087005\\
81	45	0.09942	0.09942\\
82	45	0.112365	0.112365\\
83	45	0.12367	0.12367\\
84	45	0.13891	0.13891\\
85	45	0.15252	0.15252\\
86	45	0.1665	0.1665\\
87	45	0.181505	0.181505\\
88	45	0.197245	0.197245\\
89	45	0.211675	0.211675\\
90	45	0.22648	0.22648\\
91	45	0.24222	0.24222\\
92	45	0.25552	0.25552\\
93	45	0.27065	0.27065\\
94	45	0.28411	0.28411\\
95	45	0.29741	0.29741\\
96	45	0.31025	0.31025\\
97	45	0.32237	0.32237\\
98	45	0.33282	0.33282\\
99	45	0.3443	0.3443\\
100	45	0.34987	0.34987\\
101	45	0.35985	0.35985\\
102	45	0.368875	0.368875\\
103	45	0.37465	0.37465\\
104	45	0.38031	0.38031\\
105	45	0.382325	0.382325\\
106	45	0.382785	0.382785\\
107	45	0.381495	0.381495\\
108	45	0.37929	0.37929\\
109	45	0.376475	0.376475\\
110	45	0.36918	0.36918\\
111	45	0.364515	0.364515\\
112	45	0.35632	0.35632\\
113	45	0.351155	0.351155\\
114	45	0.34396	0.34396\\
115	45	0.33414	0.33414\\
116	45	0.328925	0.328925\\
117	45	0.32099	0.32099\\
118	45	0.315025	0.315025\\
119	45	0.308165	0.308165\\
120	45	0.30137	0.30137\\
121	45	0.297585	0.297585\\
122	45	0.28979	0.28979\\
123	45	0.28542	0.28542\\
124	45	0.27942	0.27942\\
125	45	0.274365	0.274365\\
126	45	0.270255	0.270255\\
127	45	0.265395	0.265395\\
128	45	0.2619	0.2619\\
129	45	0.25736	0.25736\\
130	45	0.255045	0.255045\\
131	45	0.251175	0.251175\\
132	45	0.24999	0.24999\\
133	45	0.246945	0.246945\\
134	45	0.246075	0.246075\\
135	45	0.242365	0.242365\\
136	45	0.24158	0.24158\\
137	45	0.23947	0.23947\\
138	45	0.240065	0.240065\\
139	45	0.23808	0.23808\\
140	45	0.239145	0.239145\\
141	45	0.23812	0.23812\\
142	45	0.238525	0.238525\\
143	45	0.23858	0.23858\\
144	45	0.23985	0.23985\\
145	45	0.24014	0.24014\\
146	45	0.242395	0.242395\\
147	45	0.24296	0.24296\\
148	45	0.24522	0.24522\\
149	45	0.248685	0.248685\\
150	45	0.24982	0.24982\\
151	45	0.25273	0.25273\\
152	45	0.25666	0.25666\\
153	45	0.25941	0.25941\\
154	45	0.26264	0.26264\\
155	45	0.266155	0.266155\\
156	45	0.27107	0.27107\\
157	45	0.27491	0.27491\\
158	45	0.27914	0.27914\\
159	45	0.285135	0.285135\\
160	45	0.289675	0.289675\\
161	45	0.29542	0.29542\\
162	45	0.30413	0.30413\\
163	45	0.311535	0.311535\\
164	45	0.31701	0.31701\\
165	45	0.32437	0.32437\\
166	45	0.332605	0.332605\\
167	45	0.33897	0.33897\\
168	45	0.347935	0.347935\\
169	45	0.355115	0.355115\\
170	45	0.36474	0.36474\\
171	45	0.37178	0.37178\\
172	45	0.38172	0.38172\\
173	45	0.388205	0.388205\\
174	45	0.395005	0.395005\\
175	45	0.4035	0.4035\\
176	45	0.40918	0.40918\\
177	45	0.41619	0.41619\\
178	45	0.41883	0.41883\\
179	45	0.42275	0.42275\\
180	45	0.424295	0.424295\\
181	45	0.425205	0.425205\\
182	45	0.42597	0.42597\\
183	45	0.42488	0.42488\\
184	45	0.41781	0.41781\\
185	45	0.415205	0.415205\\
186	45	0.40877	0.40877\\
187	45	0.4046	0.4046\\
188	45	0.396935	0.396935\\
189	45	0.39151	0.39151\\
190	45	0.38466	0.38466\\
191	45	0.379895	0.379895\\
192	45	0.371585	0.371585\\
193	45	0.36556	0.36556\\
194	45	0.359115	0.359115\\
195	45	0.35113	0.35113\\
196	45	0.343665	0.343665\\
197	45	0.336525	0.336525\\
198	45	0.329475	0.329475\\
199	45	0.325865	0.325865\\
200	45	0.31818	0.31818\\
201	45	0.31144	0.31144\\
202	45	0.30491	0.30491\\
203	45	0.29885	0.29885\\
204	45	0.292085	0.292085\\
205	45	0.286795	0.286795\\
206	45	0.279955	0.279955\\
207	45	0.27421	0.27421\\
208	45	0.269695	0.269695\\
209	45	0.26341	0.26341\\
210	45	0.25689	0.25689\\
211	45	0.2515	0.2515\\
212	45	0.247315	0.247315\\
213	45	0.24158	0.24158\\
214	45	0.236395	0.236395\\
215	45	0.231835	0.231835\\
216	45	0.22713	0.22713\\
217	45	0.222455	0.222455\\
218	45	0.21902	0.21902\\
219	45	0.21405	0.21405\\
220	45	0.21026	0.21026\\
221	45	0.204895	0.204895\\
222	45	0.202065	0.202065\\
223	45	0.19779	0.19779\\
224	45	0.19471	0.19471\\
225	45	0.19105	0.19105\\
226	45	0.18648	0.18648\\
227	45	0.18426	0.18426\\
228	45	0.181685	0.181685\\
229	45	0.179225	0.179225\\
230	45	0.177045	0.177045\\
231	45	0.17404	0.17404\\
232	45	0.172035	0.172035\\
233	45	0.17012	0.17012\\
234	45	0.16792	0.16792\\
235	45	0.16658	0.16658\\
236	45	0.16495	0.16495\\
237	45	0.16342	0.16342\\
238	45	0.162525	0.162525\\
239	45	0.161995	0.161995\\
240	45	0.16157	0.16157\\
241	45	0.162245	0.162245\\
242	45	0.16015	0.16015\\
243	45	0.160715	0.160715\\
244	45	0.16122	0.16122\\
245	45	0.164005	0.164005\\
246	45	0.16332	0.16332\\
247	45	0.16508	0.16508\\
248	45	0.166465	0.166465\\
249	45	0.169835	0.169835\\
250	45	0.171465	0.171465\\
251	45	0.17507	0.17507\\
252	45	0.178445	0.178445\\
253	45	0.18044	0.18044\\
254	45	0.18449	0.18449\\
255	45	0.190825	0.190825\\
256	45	0.19381	0.19381\\
257	45	0.20083	0.20083\\
258	45	0.20657	0.20657\\
259	45	0.21314	0.21314\\
260	45	0.21861	0.21861\\
261	45	0.22517	0.22517\\
262	45	0.231955	0.231955\\
263	45	0.2376	0.2376\\
264	45	0.24586	0.24586\\
265	45	0.253865	0.253865\\
266	45	0.260125	0.260125\\
267	45	0.26746	0.26746\\
268	45	0.27478	0.27478\\
269	45	0.2813	0.2813\\
270	45	0.287585	0.287585\\
271	45	0.294165	0.294165\\
272	45	0.30046	0.30046\\
273	45	0.30565	0.30565\\
274	45	0.31245	0.31245\\
275	45	0.31749	0.31749\\
276	45	0.320975	0.320975\\
277	45	0.32652	0.32652\\
278	45	0.331925	0.331925\\
279	45	0.336755	0.336755\\
280	45	0.339185	0.339185\\
281	45	0.34252	0.34252\\
282	45	0.347045	0.347045\\
283	45	0.34999	0.34999\\
284	45	0.353455	0.353455\\
285	45	0.358215	0.358215\\
286	45	0.36147	0.36147\\
287	45	0.362995	0.362995\\
288	45	0.366845	0.366845\\
289	45	0.36989	0.36989\\
290	45	0.37234	0.37234\\
291	45	0.375735	0.375735\\
292	45	0.37812	0.37812\\
293	45	0.38067	0.38067\\
294	45	0.383795	0.383795\\
295	45	0.386605	0.386605\\
296	45	0.38911	0.38911\\
297	45	0.390515	0.390515\\
298	45	0.393325	0.393325\\
299	45	0.396175	0.396175\\
300	45	0.398095	0.398095\\
301	45	0.3991	0.3991\\
302	45	0.40088	0.40088\\
303	45	0.404205	0.404205\\
304	45	0.40493	0.40493\\
305	45	0.40555	0.40555\\
306	45	0.40826	0.40826\\
307	45	0.40911	0.40911\\
308	45	0.410095	0.410095\\
309	45	0.4098	0.4098\\
310	45	0.40927	0.40927\\
311	45	0.40924	0.40924\\
312	45	0.40733	0.40733\\
313	45	0.40773	0.40773\\
314	45	0.405545	0.405545\\
315	45	0.402615	0.402615\\
316	45	0.3996	0.3996\\
317	45	0.3973	0.3973\\
318	45	0.393505	0.393505\\
319	45	0.38902	0.38902\\
320	45	0.383855	0.383855\\
321	45	0.377925	0.377925\\
322	45	0.37229	0.37229\\
323	45	0.365265	0.365265\\
324	45	0.35772	0.35772\\
325	45	0.351025	0.351025\\
326	45	0.34495	0.34495\\
327	45	0.33679	0.33679\\
328	45	0.32725	0.32725\\
329	45	0.320125	0.320125\\
330	45	0.31233	0.31233\\
331	45	0.304785	0.304785\\
332	45	0.295285	0.295285\\
333	45	0.286155	0.286155\\
334	45	0.27942	0.27942\\
335	45	0.27236	0.27236\\
336	45	0.262845	0.262845\\
337	45	0.25509	0.25509\\
338	45	0.244905	0.244905\\
339	45	0.234975	0.234975\\
340	45	0.22783	0.22783\\
341	45	0.22027	0.22027\\
342	45	0.209085	0.209085\\
343	45	0.20039	0.20039\\
344	45	0.191935	0.191935\\
345	45	0.182545	0.182545\\
346	45	0.174075	0.174075\\
347	45	0.16502	0.16502\\
348	45	0.157	0.157\\
349	45	0.1476	0.1476\\
350	45	0.13762	0.13762\\
351	45	0.129745	0.129745\\
352	45	0.120675	0.120675\\
353	45	0.112615	0.112615\\
354	45	0.104015	0.104015\\
355	45	0.095445	0.095445\\
356	45	0.0879	0.0879\\
357	45	0.080375	0.080375\\
358	45	0.073635	0.073635\\
359	45	0.067335	0.067335\\
360	45	0.06077	0.06077\\
0	60	0.05786	0.05786\\
1	60	0.051545	0.051545\\
2	60	0.046475	0.046475\\
3	60	0.041635	0.041635\\
4	60	0.03705	0.03705\\
5	60	0.0332	0.0332\\
6	60	0.029535	0.029535\\
7	60	0.025465	0.025465\\
8	60	0.022515	0.022515\\
9	60	0.019785	0.019785\\
10	60	0.017245	0.017245\\
11	60	0.0152	0.0152\\
12	60	0.012775	0.012775\\
13	60	0.0113	0.0113\\
14	60	0.009465	0.009465\\
15	60	0.00839	0.00839\\
16	60	0.007095	0.007095\\
17	60	0.005885	0.005885\\
18	60	0.00478	0.00478\\
19	60	0.004265	0.004265\\
20	60	0.00366	0.00366\\
21	60	0.00296	0.00296\\
22	60	0.002365	0.002365\\
23	60	0.00196	0.00196\\
24	60	0.001785	0.001785\\
25	60	0.00136	0.00136\\
26	60	0.00108	0.00108\\
27	60	0.000775	0.000775\\
28	60	0.0007	0.0007\\
29	60	0.00052	0.00052\\
30	60	0.000405	0.000405\\
31	60	0.00039	0.00039\\
32	60	0.000325	0.000325\\
33	60	0.00022	0.00022\\
34	60	0.00023	0.00023\\
35	60	0.000135	0.000135\\
36	60	0.000105	0.000105\\
37	60	4.5e-05	4.5e-05\\
38	60	5e-05	5e-05\\
39	60	7.5e-05	7.5e-05\\
40	60	6.5e-05	6.5e-05\\
41	60	2e-05	2e-05\\
42	60	1.5e-05	1.5e-05\\
43	60	5.5e-05	5.5e-05\\
44	60	5e-05	5e-05\\
45	60	2e-05	2e-05\\
46	60	3e-05	3e-05\\
47	60	2.5e-05	2.5e-05\\
48	60	2e-05	2e-05\\
49	60	4.5e-05	4.5e-05\\
50	60	5e-05	5e-05\\
51	60	5.5e-05	5.5e-05\\
52	60	2e-05	2e-05\\
53	60	5e-05	5e-05\\
54	60	7.5e-05	7.5e-05\\
55	60	0.000105	0.000105\\
56	60	0.000145	0.000145\\
57	60	0.000175	0.000175\\
58	60	0.000285	0.000285\\
59	60	0.0004	0.0004\\
60	60	0.000545	0.000545\\
61	60	0.000655	0.000655\\
62	60	0.000955	0.000955\\
63	60	0.001325	0.001325\\
64	60	0.00195	0.00195\\
65	60	0.002735	0.002735\\
66	60	0.003825	0.003825\\
67	60	0.00488	0.00488\\
68	60	0.006455	0.006455\\
69	60	0.008575	0.008575\\
70	60	0.010915	0.010915\\
71	60	0.01375	0.01375\\
72	60	0.01769	0.01769\\
73	60	0.021665	0.021665\\
74	60	0.026575	0.026575\\
75	60	0.03195	0.03195\\
76	60	0.039315	0.039315\\
77	60	0.04563	0.04563\\
78	60	0.053405	0.053405\\
79	60	0.062625	0.062625\\
80	60	0.07222	0.07222\\
81	60	0.082	0.082\\
82	60	0.09345	0.09345\\
83	60	0.10595	0.10595\\
84	60	0.11628	0.11628\\
85	60	0.130215	0.130215\\
86	60	0.14282	0.14282\\
87	60	0.15764	0.15764\\
88	60	0.171145	0.171145\\
89	60	0.18607	0.18607\\
90	60	0.199225	0.199225\\
91	60	0.215225	0.215225\\
92	60	0.229575	0.229575\\
93	60	0.243715	0.243715\\
94	60	0.257645	0.257645\\
95	60	0.27275	0.27275\\
96	60	0.28709	0.28709\\
97	60	0.30037	0.30037\\
98	60	0.313075	0.313075\\
99	60	0.32614	0.32614\\
100	60	0.33924	0.33924\\
101	60	0.35009	0.35009\\
102	60	0.361005	0.361005\\
103	60	0.37089	0.37089\\
104	60	0.37903	0.37903\\
105	60	0.385775	0.385775\\
106	60	0.390185	0.390185\\
107	60	0.395475	0.395475\\
108	60	0.39638	0.39638\\
109	60	0.39679	0.39679\\
110	60	0.39677	0.39677\\
111	60	0.39036	0.39036\\
112	60	0.387965	0.387965\\
113	60	0.382745	0.382745\\
114	60	0.377785	0.377785\\
115	60	0.372525	0.372525\\
116	60	0.36555	0.36555\\
117	60	0.35992	0.35992\\
118	60	0.35114	0.35114\\
119	60	0.34622	0.34622\\
120	60	0.338855	0.338855\\
121	60	0.332425	0.332425\\
122	60	0.326405	0.326405\\
123	60	0.319535	0.319535\\
124	60	0.31346	0.31346\\
125	60	0.30806	0.30806\\
126	60	0.3036	0.3036\\
127	60	0.296605	0.296605\\
128	60	0.2931	0.2931\\
129	60	0.28909	0.28909\\
130	60	0.28516	0.28516\\
131	60	0.282745	0.282745\\
132	60	0.27703	0.27703\\
133	60	0.276145	0.276145\\
134	60	0.272325	0.272325\\
135	60	0.270605	0.270605\\
136	60	0.26843	0.26843\\
137	60	0.265115	0.265115\\
138	60	0.26595	0.26595\\
139	60	0.264035	0.264035\\
140	60	0.26329	0.26329\\
141	60	0.26405	0.26405\\
142	60	0.263245	0.263245\\
143	60	0.263485	0.263485\\
144	60	0.263905	0.263905\\
145	60	0.265445	0.265445\\
146	60	0.2651	0.2651\\
147	60	0.267685	0.267685\\
148	60	0.268895	0.268895\\
149	60	0.27019	0.27019\\
150	60	0.27398	0.27398\\
151	60	0.27599	0.27599\\
152	60	0.277845	0.277845\\
153	60	0.2824	0.2824\\
154	60	0.285655	0.285655\\
155	60	0.288875	0.288875\\
156	60	0.29235	0.29235\\
157	60	0.29797	0.29797\\
158	60	0.30077	0.30077\\
159	60	0.306095	0.306095\\
160	60	0.310495	0.310495\\
161	60	0.31481	0.31481\\
162	60	0.31992	0.31992\\
163	60	0.32519	0.32519\\
164	60	0.33045	0.33045\\
165	60	0.33615	0.33615\\
166	60	0.342055	0.342055\\
167	60	0.34865	0.34865\\
168	60	0.354375	0.354375\\
169	60	0.359335	0.359335\\
170	60	0.36565	0.36565\\
171	60	0.37167	0.37167\\
172	60	0.37732	0.37732\\
173	60	0.381975	0.381975\\
174	60	0.385585	0.385585\\
175	60	0.391325	0.391325\\
176	60	0.395885	0.395885\\
177	60	0.399315	0.399315\\
178	60	0.400385	0.400385\\
179	60	0.40115	0.40115\\
180	60	0.402495	0.402495\\
181	60	0.40155	0.40155\\
182	60	0.40086	0.40086\\
183	60	0.401205	0.401205\\
184	60	0.39699	0.39699\\
185	60	0.392915	0.392915\\
186	60	0.389205	0.389205\\
187	60	0.384025	0.384025\\
188	60	0.380615	0.380615\\
189	60	0.37385	0.37385\\
190	60	0.369605	0.369605\\
191	60	0.365365	0.365365\\
192	60	0.358655	0.358655\\
193	60	0.35207	0.35207\\
194	60	0.34685	0.34685\\
195	60	0.34282	0.34282\\
196	60	0.33622	0.33622\\
197	60	0.32946	0.32946\\
198	60	0.32346	0.32346\\
199	60	0.3183	0.3183\\
200	60	0.311115	0.311115\\
201	60	0.304985	0.304985\\
202	60	0.29874	0.29874\\
203	60	0.291635	0.291635\\
204	60	0.288315	0.288315\\
205	60	0.281515	0.281515\\
206	60	0.275815	0.275815\\
207	60	0.27175	0.27175\\
208	60	0.26639	0.26639\\
209	60	0.25912	0.25912\\
210	60	0.255245	0.255245\\
211	60	0.24922	0.24922\\
212	60	0.24565	0.24565\\
213	60	0.24012	0.24012\\
214	60	0.234675	0.234675\\
215	60	0.23114	0.23114\\
216	60	0.22535	0.22535\\
217	60	0.22025	0.22025\\
218	60	0.215805	0.215805\\
219	60	0.21177	0.21177\\
220	60	0.20778	0.20778\\
221	60	0.20394	0.20394\\
222	60	0.200345	0.200345\\
223	60	0.19628	0.19628\\
224	60	0.191035	0.191035\\
225	60	0.1879	0.1879\\
226	60	0.185195	0.185195\\
227	60	0.18105	0.18105\\
228	60	0.17807	0.17807\\
229	60	0.17569	0.17569\\
230	60	0.17311	0.17311\\
231	60	0.17028	0.17028\\
232	60	0.167265	0.167265\\
233	60	0.165635	0.165635\\
234	60	0.164485	0.164485\\
235	60	0.160775	0.160775\\
236	60	0.160395	0.160395\\
237	60	0.157975	0.157975\\
238	60	0.15694	0.15694\\
239	60	0.15486	0.15486\\
240	60	0.15549	0.15549\\
241	60	0.153945	0.153945\\
242	60	0.15199	0.15199\\
243	60	0.15274	0.15274\\
244	60	0.154155	0.154155\\
245	60	0.15396	0.15396\\
246	60	0.154615	0.154615\\
247	60	0.155765	0.155765\\
248	60	0.156855	0.156855\\
249	60	0.158955	0.158955\\
250	60	0.16059	0.16059\\
251	60	0.163195	0.163195\\
252	60	0.164955	0.164955\\
253	60	0.16801	0.16801\\
254	60	0.170675	0.170675\\
255	60	0.1743	0.1743\\
256	60	0.178875	0.178875\\
257	60	0.181185	0.181185\\
258	60	0.186055	0.186055\\
259	60	0.19259	0.19259\\
260	60	0.195845	0.195845\\
261	60	0.20171	0.20171\\
262	60	0.209375	0.209375\\
263	60	0.2137	0.2137\\
264	60	0.2203	0.2203\\
265	60	0.225785	0.225785\\
266	60	0.232975	0.232975\\
267	60	0.238315	0.238315\\
268	60	0.245495	0.245495\\
269	60	0.2505	0.2505\\
270	60	0.25784	0.25784\\
271	60	0.262555	0.262555\\
272	60	0.270135	0.270135\\
273	60	0.274555	0.274555\\
274	60	0.28128	0.28128\\
275	60	0.286695	0.286695\\
276	60	0.29244	0.29244\\
277	60	0.299065	0.299065\\
278	60	0.30424	0.30424\\
279	60	0.30951	0.30951\\
280	60	0.31308	0.31308\\
281	60	0.31589	0.31589\\
282	60	0.322045	0.322045\\
283	60	0.32621	0.32621\\
284	60	0.32915	0.32915\\
285	60	0.333055	0.333055\\
286	60	0.338115	0.338115\\
287	60	0.342035	0.342035\\
288	60	0.34534	0.34534\\
289	60	0.348705	0.348705\\
290	60	0.35181	0.35181\\
291	60	0.35594	0.35594\\
292	60	0.358305	0.358305\\
293	60	0.3619	0.3619\\
294	60	0.36533	0.36533\\
295	60	0.369285	0.369285\\
296	60	0.37154	0.37154\\
297	60	0.373245	0.373245\\
298	60	0.377285	0.377285\\
299	60	0.37868	0.37868\\
300	60	0.38159	0.38159\\
301	60	0.38479	0.38479\\
302	60	0.386435	0.386435\\
303	60	0.38707	0.38707\\
304	60	0.38883	0.38883\\
305	60	0.39058	0.39058\\
306	60	0.39373	0.39373\\
307	60	0.393805	0.393805\\
308	60	0.394735	0.394735\\
309	60	0.39348	0.39348\\
310	60	0.393535	0.393535\\
311	60	0.39211	0.39211\\
312	60	0.39171	0.39171\\
313	60	0.389305	0.389305\\
314	60	0.385585	0.385585\\
315	60	0.38215	0.38215\\
316	60	0.38023	0.38023\\
317	60	0.37636	0.37636\\
318	60	0.37097	0.37097\\
319	60	0.365385	0.365385\\
320	60	0.361125	0.361125\\
321	60	0.35622	0.35622\\
322	60	0.35024	0.35024\\
323	60	0.343525	0.343525\\
324	60	0.337985	0.337985\\
325	60	0.33056	0.33056\\
326	60	0.32486	0.32486\\
327	60	0.317995	0.317995\\
328	60	0.310605	0.310605\\
329	60	0.303805	0.303805\\
330	60	0.295485	0.295485\\
331	60	0.28873	0.28873\\
332	60	0.280605	0.280605\\
333	60	0.27376	0.27376\\
334	60	0.265765	0.265765\\
335	60	0.25817	0.25817\\
336	60	0.250125	0.250125\\
337	60	0.240795	0.240795\\
338	60	0.232835	0.232835\\
339	60	0.225565	0.225565\\
340	60	0.216845	0.216845\\
341	60	0.20791	0.20791\\
342	60	0.200225	0.200225\\
343	60	0.191155	0.191155\\
344	60	0.18424	0.18424\\
345	60	0.17396	0.17396\\
346	60	0.16502	0.16502\\
347	60	0.157215	0.157215\\
348	60	0.14827	0.14827\\
349	60	0.13953	0.13953\\
350	60	0.13092	0.13092\\
351	60	0.12343	0.12343\\
352	60	0.11375	0.11375\\
353	60	0.105715	0.105715\\
354	60	0.09819	0.09819\\
355	60	0.09193	0.09193\\
356	60	0.08301	0.08301\\
357	60	0.07607	0.07607\\
358	60	0.070075	0.070075\\
359	60	0.06379	0.06379\\
360	60	0.05745	0.05745\\
0	75	0.054385	0.054385\\
1	75	0.04794	0.04794\\
2	75	0.043215	0.043215\\
3	75	0.03828	0.03828\\
4	75	0.03403	0.03403\\
5	75	0.030525	0.030525\\
6	75	0.027035	0.027035\\
7	75	0.02356	0.02356\\
8	75	0.020535	0.020535\\
9	75	0.01813	0.01813\\
10	75	0.01565	0.01565\\
11	75	0.013395	0.013395\\
12	75	0.01127	0.01127\\
13	75	0.00994	0.00994\\
14	75	0.008435	0.008435\\
15	75	0.00733	0.00733\\
16	75	0.006245	0.006245\\
17	75	0.005265	0.005265\\
18	75	0.00438	0.00438\\
19	75	0.00363	0.00363\\
20	75	0.003015	0.003015\\
21	75	0.00255	0.00255\\
22	75	0.002025	0.002025\\
23	75	0.001685	0.001685\\
24	75	0.00129	0.00129\\
25	75	0.001185	0.001185\\
26	75	0.000945	0.000945\\
27	75	0.000685	0.000685\\
28	75	0.000635	0.000635\\
29	75	0.0005	0.0005\\
30	75	0.00039	0.00039\\
31	75	0.000345	0.000345\\
32	75	0.00024	0.00024\\
33	75	0.000195	0.000195\\
34	75	0.000145	0.000145\\
35	75	0.00016	0.00016\\
36	75	9.5e-05	9.5e-05\\
37	75	6e-05	6e-05\\
38	75	8e-05	8e-05\\
39	75	6e-05	6e-05\\
40	75	3.5e-05	3.5e-05\\
41	75	6e-05	6e-05\\
42	75	1.5e-05	1.5e-05\\
43	75	2e-05	2e-05\\
44	75	4e-05	4e-05\\
45	75	1.5e-05	1.5e-05\\
46	75	3e-05	3e-05\\
47	75	4.5e-05	4.5e-05\\
48	75	3.5e-05	3.5e-05\\
49	75	2.5e-05	2.5e-05\\
50	75	3e-05	3e-05\\
51	75	4e-05	4e-05\\
52	75	3e-05	3e-05\\
53	75	5e-05	5e-05\\
54	75	6e-05	6e-05\\
55	75	0.00013	0.00013\\
56	75	0.000125	0.000125\\
57	75	0.000145	0.000145\\
58	75	0.000245	0.000245\\
59	75	0.000275	0.000275\\
60	75	0.00042	0.00042\\
61	75	0.00059	0.00059\\
62	75	0.000865	0.000865\\
63	75	0.00094	0.00094\\
64	75	0.001455	0.001455\\
65	75	0.00196	0.00196\\
66	75	0.002605	0.002605\\
67	75	0.00367	0.00367\\
68	75	0.004815	0.004815\\
69	75	0.00594	0.00594\\
70	75	0.00842	0.00842\\
71	75	0.010155	0.010155\\
72	75	0.01269	0.01269\\
73	75	0.015795	0.015795\\
74	75	0.019375	0.019375\\
75	75	0.02355	0.02355\\
76	75	0.028565	0.028565\\
77	75	0.033905	0.033905\\
78	75	0.04001	0.04001\\
79	75	0.04659	0.04659\\
80	75	0.054415	0.054415\\
81	75	0.06299	0.06299\\
82	75	0.071595	0.071595\\
83	75	0.081045	0.081045\\
84	75	0.091375	0.091375\\
85	75	0.101955	0.101955\\
86	75	0.114385	0.114385\\
87	75	0.126475	0.126475\\
88	75	0.13945	0.13945\\
89	75	0.154465	0.154465\\
90	75	0.16657	0.16657\\
91	75	0.18163	0.18163\\
92	75	0.19627	0.19627\\
93	75	0.21135	0.21135\\
94	75	0.225905	0.225905\\
95	75	0.243525	0.243525\\
96	75	0.25838	0.25838\\
97	75	0.27667	0.27667\\
98	75	0.292195	0.292195\\
99	75	0.309795	0.309795\\
100	75	0.325445	0.325445\\
101	75	0.34069	0.34069\\
102	75	0.35666	0.35666\\
103	75	0.37235	0.37235\\
104	75	0.38774	0.38774\\
105	75	0.401895	0.401895\\
106	75	0.416285	0.416285\\
107	75	0.42952	0.42952\\
108	75	0.43654	0.43654\\
109	75	0.446975	0.446975\\
110	75	0.45372	0.45372\\
111	75	0.455525	0.455525\\
112	75	0.45377	0.45377\\
113	75	0.44606	0.44606\\
114	75	0.43701	0.43701\\
115	75	0.427365	0.427365\\
116	75	0.41889	0.41889\\
117	75	0.40805	0.40805\\
118	75	0.39817	0.39817\\
119	75	0.389775	0.389775\\
120	75	0.380825	0.380825\\
121	75	0.37126	0.37126\\
122	75	0.36491	0.36491\\
123	75	0.35665	0.35665\\
124	75	0.347895	0.347895\\
125	75	0.343915	0.343915\\
126	75	0.336315	0.336315\\
127	75	0.329785	0.329785\\
128	75	0.32553	0.32553\\
129	75	0.31989	0.31989\\
130	75	0.31535	0.31535\\
131	75	0.31067	0.31067\\
132	75	0.304945	0.304945\\
133	75	0.301165	0.301165\\
134	75	0.298955	0.298955\\
135	75	0.29587	0.29587\\
136	75	0.293375	0.293375\\
137	75	0.290195	0.290195\\
138	75	0.28737	0.28737\\
139	75	0.28642	0.28642\\
140	75	0.285045	0.285045\\
141	75	0.283515	0.283515\\
142	75	0.282015	0.282015\\
143	75	0.282555	0.282555\\
144	75	0.280875	0.280875\\
145	75	0.28103	0.28103\\
146	75	0.281385	0.281385\\
147	75	0.281945	0.281945\\
148	75	0.281685	0.281685\\
149	75	0.282485	0.282485\\
150	75	0.28316	0.28316\\
151	75	0.285265	0.285265\\
152	75	0.286915	0.286915\\
153	75	0.288875	0.288875\\
154	75	0.292785	0.292785\\
155	75	0.292775	0.292775\\
156	75	0.296575	0.296575\\
157	75	0.298745	0.298745\\
158	75	0.303765	0.303765\\
159	75	0.30684	0.30684\\
160	75	0.311305	0.311305\\
161	75	0.313925	0.313925\\
162	75	0.31841	0.31841\\
163	75	0.3218	0.3218\\
164	75	0.327455	0.327455\\
165	75	0.33071	0.33071\\
166	75	0.33536	0.33536\\
167	75	0.34048	0.34048\\
168	75	0.34463	0.34463\\
169	75	0.348755	0.348755\\
170	75	0.3537	0.3537\\
171	75	0.35795	0.35795\\
172	75	0.36112	0.36112\\
173	75	0.36406	0.36406\\
174	75	0.368885	0.368885\\
175	75	0.3723	0.3723\\
176	75	0.37552	0.37552\\
177	75	0.377905	0.377905\\
178	75	0.379985	0.379985\\
179	75	0.382135	0.382135\\
180	75	0.38377	0.38377\\
181	75	0.38382	0.38382\\
182	75	0.38628	0.38628\\
183	75	0.385235	0.385235\\
184	75	0.384155	0.384155\\
185	75	0.384335	0.384335\\
186	75	0.38202	0.38202\\
187	75	0.38018	0.38018\\
188	75	0.379255	0.379255\\
189	75	0.374795	0.374795\\
190	75	0.371	0.371\\
191	75	0.367055	0.367055\\
192	75	0.36288	0.36288\\
193	75	0.358215	0.358215\\
194	75	0.353905	0.353905\\
195	75	0.3471	0.3471\\
196	75	0.344125	0.344125\\
197	75	0.336655	0.336655\\
198	75	0.331565	0.331565\\
199	75	0.325855	0.325855\\
200	75	0.31924	0.31924\\
201	75	0.315365	0.315365\\
202	75	0.30701	0.30701\\
203	75	0.301245	0.301245\\
204	75	0.29632	0.29632\\
205	75	0.290795	0.290795\\
206	75	0.28527	0.28527\\
207	75	0.27975	0.27975\\
208	75	0.273495	0.273495\\
209	75	0.270085	0.270085\\
210	75	0.262195	0.262195\\
211	75	0.25748	0.25748\\
212	75	0.253445	0.253445\\
213	75	0.248085	0.248085\\
214	75	0.244055	0.244055\\
215	75	0.236265	0.236265\\
216	75	0.232085	0.232085\\
217	75	0.22675	0.22675\\
218	75	0.222705	0.222705\\
219	75	0.21908	0.21908\\
220	75	0.213145	0.213145\\
221	75	0.208445	0.208445\\
222	75	0.204465	0.204465\\
223	75	0.20048	0.20048\\
224	75	0.19626	0.19626\\
225	75	0.19238	0.19238\\
226	75	0.187825	0.187825\\
227	75	0.184615	0.184615\\
228	75	0.18122	0.18122\\
229	75	0.177065	0.177065\\
230	75	0.174805	0.174805\\
231	75	0.169325	0.169325\\
232	75	0.169025	0.169025\\
233	75	0.164085	0.164085\\
234	75	0.160905	0.160905\\
235	75	0.158345	0.158345\\
236	75	0.155095	0.155095\\
237	75	0.1534	0.1534\\
238	75	0.1514	0.1514\\
239	75	0.14911	0.14911\\
240	75	0.14738	0.14738\\
241	75	0.14544	0.14544\\
242	75	0.143525	0.143525\\
243	75	0.14241	0.14241\\
244	75	0.143755	0.143755\\
245	75	0.14208	0.14208\\
246	75	0.141945	0.141945\\
247	75	0.14128	0.14128\\
248	75	0.14014	0.14014\\
249	75	0.141755	0.141755\\
250	75	0.143105	0.143105\\
251	75	0.14384	0.14384\\
252	75	0.14356	0.14356\\
253	75	0.146185	0.146185\\
254	75	0.14651	0.14651\\
255	75	0.15063	0.15063\\
256	75	0.153265	0.153265\\
257	75	0.156605	0.156605\\
258	75	0.160555	0.160555\\
259	75	0.16242	0.16242\\
260	75	0.16622	0.16622\\
261	75	0.17038	0.17038\\
262	75	0.17567	0.17567\\
263	75	0.179755	0.179755\\
264	75	0.18508	0.18508\\
265	75	0.190675	0.190675\\
266	75	0.1963	0.1963\\
267	75	0.20159	0.20159\\
268	75	0.207485	0.207485\\
269	75	0.212845	0.212845\\
270	75	0.218755	0.218755\\
271	75	0.226815	0.226815\\
272	75	0.231685	0.231685\\
273	75	0.23756	0.23756\\
274	75	0.24481	0.24481\\
275	75	0.249755	0.249755\\
276	75	0.25597	0.25597\\
277	75	0.262455	0.262455\\
278	75	0.268095	0.268095\\
279	75	0.274005	0.274005\\
280	75	0.281295	0.281295\\
281	75	0.28729	0.28729\\
282	75	0.29153	0.29153\\
283	75	0.29731	0.29731\\
284	75	0.30347	0.30347\\
285	75	0.307905	0.307905\\
286	75	0.31184	0.31184\\
287	75	0.32032	0.32032\\
288	75	0.32336	0.32336\\
289	75	0.328915	0.328915\\
290	75	0.33294	0.33294\\
291	75	0.339525	0.339525\\
292	75	0.343915	0.343915\\
293	75	0.347865	0.347865\\
294	75	0.352155	0.352155\\
295	75	0.355975	0.355975\\
296	75	0.36062	0.36062\\
297	75	0.36233	0.36233\\
298	75	0.36688	0.36688\\
299	75	0.370415	0.370415\\
300	75	0.372585	0.372585\\
301	75	0.37519	0.37519\\
302	75	0.37714	0.37714\\
303	75	0.379245	0.379245\\
304	75	0.37943	0.37943\\
305	75	0.37993	0.37993\\
306	75	0.38185	0.38185\\
307	75	0.38104	0.38104\\
308	75	0.379425	0.379425\\
309	75	0.378045	0.378045\\
310	75	0.37636	0.37636\\
311	75	0.374945	0.374945\\
312	75	0.371465	0.371465\\
313	75	0.36941	0.36941\\
314	75	0.36729	0.36729\\
315	75	0.361645	0.361645\\
316	75	0.359095	0.359095\\
317	75	0.353345	0.353345\\
318	75	0.350295	0.350295\\
319	75	0.34405	0.34405\\
320	75	0.338615	0.338615\\
321	75	0.333655	0.333655\\
322	75	0.328875	0.328875\\
323	75	0.322785	0.322785\\
324	75	0.316805	0.316805\\
325	75	0.311815	0.311815\\
326	75	0.30491	0.30491\\
327	75	0.29871	0.29871\\
328	75	0.292465	0.292465\\
329	75	0.28689	0.28689\\
330	75	0.279655	0.279655\\
331	75	0.27253	0.27253\\
332	75	0.26559	0.26559\\
333	75	0.258765	0.258765\\
334	75	0.25127	0.25127\\
335	75	0.24349	0.24349\\
336	75	0.236235	0.236235\\
337	75	0.22866	0.22866\\
338	75	0.2214	0.2214\\
339	75	0.21273	0.21273\\
340	75	0.20585	0.20585\\
341	75	0.197385	0.197385\\
342	75	0.189695	0.189695\\
343	75	0.18175	0.18175\\
344	75	0.17405	0.17405\\
345	75	0.165845	0.165845\\
346	75	0.15785	0.15785\\
347	75	0.14921	0.14921\\
348	75	0.14156	0.14156\\
349	75	0.13267	0.13267\\
350	75	0.12558	0.12558\\
351	75	0.11754	0.11754\\
352	75	0.109785	0.109785\\
353	75	0.101735	0.101735\\
354	75	0.093855	0.093855\\
355	75	0.08619	0.08619\\
356	75	0.079305	0.079305\\
357	75	0.072395	0.072395\\
358	75	0.06574	0.06574\\
359	75	0.06004	0.06004\\
360	75	0.05445	0.05445\\
0	90	0.06647	0.06647\\
1	90	0.060045	0.060045\\
2	90	0.053995	0.053995\\
3	90	0.04811	0.04811\\
4	90	0.04322	0.04322\\
5	90	0.037925	0.037925\\
6	90	0.03435	0.03435\\
7	90	0.029515	0.029515\\
8	90	0.02569	0.02569\\
9	90	0.02313	0.02313\\
10	90	0.019675	0.019675\\
11	90	0.01691	0.01691\\
12	90	0.014945	0.014945\\
13	90	0.01293	0.01293\\
14	90	0.01084	0.01084\\
15	90	0.00972	0.00972\\
16	90	0.00812	0.00812\\
17	90	0.00664	0.00664\\
18	90	0.005605	0.005605\\
19	90	0.004965	0.004965\\
20	90	0.003975	0.003975\\
21	90	0.0034	0.0034\\
22	90	0.002595	0.002595\\
23	90	0.00254	0.00254\\
24	90	0.00193	0.00193\\
25	90	0.001405	0.001405\\
26	90	0.00116	0.00116\\
27	90	0.00099	0.00099\\
28	90	0.00069	0.00069\\
29	90	0.000675	0.000675\\
30	90	0.000515	0.000515\\
31	90	0.00046	0.00046\\
32	90	0.000245	0.000245\\
33	90	0.00024	0.00024\\
34	90	0.00021	0.00021\\
35	90	0.000135	0.000135\\
36	90	0.000135	0.000135\\
37	90	7.5e-05	7.5e-05\\
38	90	5e-05	5e-05\\
39	90	5e-05	5e-05\\
40	90	4e-05	4e-05\\
41	90	3e-05	3e-05\\
42	90	1.5e-05	1.5e-05\\
43	90	4.5e-05	4.5e-05\\
44	90	3e-05	3e-05\\
45	90	2e-05	2e-05\\
46	90	2.5e-05	2.5e-05\\
47	90	2e-05	2e-05\\
48	90	1.5e-05	1.5e-05\\
49	90	4e-05	4e-05\\
50	90	5e-05	5e-05\\
51	90	3e-05	3e-05\\
52	90	5e-05	5e-05\\
53	90	6.5e-05	6.5e-05\\
54	90	6e-05	6e-05\\
55	90	0.00013	0.00013\\
56	90	0.000135	0.000135\\
57	90	0.00021	0.00021\\
58	90	0.00017	0.00017\\
59	90	0.00029	0.00029\\
60	90	0.00047	0.00047\\
61	90	0.00059	0.00059\\
62	90	0.000675	0.000675\\
63	90	0.001165	0.001165\\
64	90	0.00147	0.00147\\
65	90	0.002065	0.002065\\
66	90	0.00269	0.00269\\
67	90	0.003755	0.003755\\
68	90	0.004865	0.004865\\
69	90	0.00621	0.00621\\
70	90	0.008245	0.008245\\
71	90	0.01003	0.01003\\
72	90	0.012865	0.012865\\
73	90	0.016075	0.016075\\
74	90	0.01943	0.01943\\
75	90	0.02335	0.02335\\
76	90	0.027985	0.027985\\
77	90	0.03361	0.03361\\
78	90	0.03936	0.03936\\
79	90	0.0451	0.0451\\
80	90	0.05361	0.05361\\
81	90	0.06129	0.06129\\
82	90	0.069245	0.069245\\
83	90	0.078105	0.078105\\
84	90	0.0888	0.0888\\
85	90	0.098995	0.098995\\
86	90	0.109925	0.109925\\
87	90	0.121155	0.121155\\
88	90	0.13392	0.13392\\
89	90	0.146615	0.146615\\
90	90	0.16032	0.16032\\
91	90	0.174725	0.174725\\
92	90	0.18982	0.18982\\
93	90	0.205555	0.205555\\
94	90	0.22058	0.22058\\
95	90	0.23795	0.23795\\
96	90	0.25526	0.25526\\
97	90	0.270735	0.270735\\
98	90	0.288335	0.288335\\
99	90	0.30464	0.30464\\
100	90	0.32446	0.32446\\
101	90	0.34138	0.34138\\
102	90	0.35653	0.35653\\
103	90	0.37453	0.37453\\
104	90	0.39087	0.39087\\
105	90	0.405915	0.405915\\
106	90	0.421345	0.421345\\
107	90	0.433245	0.433245\\
108	90	0.44421	0.44421\\
109	90	0.448965	0.448965\\
110	90	0.44666	0.44666\\
111	90	0.44138	0.44138\\
112	90	0.433565	0.433565\\
113	90	0.425325	0.425325\\
114	90	0.416185	0.416185\\
115	90	0.40573	0.40573\\
116	90	0.395	0.395\\
117	90	0.385535	0.385535\\
118	90	0.37744	0.37744\\
119	90	0.366685	0.366685\\
120	90	0.357705	0.357705\\
121	90	0.34807	0.34807\\
122	90	0.339335	0.339335\\
123	90	0.33292	0.33292\\
124	90	0.325975	0.325975\\
125	90	0.316575	0.316575\\
126	90	0.31065	0.31065\\
127	90	0.304765	0.304765\\
128	90	0.29939	0.29939\\
129	90	0.29349	0.29349\\
130	90	0.28757	0.28757\\
131	90	0.282985	0.282985\\
132	90	0.280305	0.280305\\
133	90	0.275265	0.275265\\
134	90	0.27208	0.27208\\
135	90	0.26904	0.26904\\
136	90	0.26555	0.26555\\
137	90	0.262075	0.262075\\
138	90	0.260725	0.260725\\
139	90	0.259385	0.259385\\
140	90	0.25649	0.25649\\
141	90	0.257045	0.257045\\
142	90	0.25589	0.25589\\
143	90	0.255215	0.255215\\
144	90	0.25409	0.25409\\
145	90	0.254315	0.254315\\
146	90	0.25375	0.25375\\
147	90	0.254015	0.254015\\
148	90	0.254755	0.254755\\
149	90	0.25637	0.25637\\
150	90	0.257525	0.257525\\
151	90	0.25855	0.25855\\
152	90	0.26026	0.26026\\
153	90	0.26147	0.26147\\
154	90	0.2646	0.2646\\
155	90	0.267535	0.267535\\
156	90	0.26799	0.26799\\
157	90	0.27094	0.27094\\
158	90	0.27428	0.27428\\
159	90	0.27607	0.27607\\
160	90	0.28036	0.28036\\
161	90	0.283435	0.283435\\
162	90	0.287865	0.287865\\
163	90	0.29029	0.29029\\
164	90	0.2935	0.2935\\
165	90	0.298845	0.298845\\
166	90	0.303295	0.303295\\
167	90	0.304905	0.304905\\
168	90	0.310615	0.310615\\
169	90	0.314485	0.314485\\
170	90	0.31811	0.31811\\
171	90	0.32283	0.32283\\
172	90	0.32617	0.32617\\
173	90	0.330855	0.330855\\
174	90	0.33581	0.33581\\
175	90	0.339895	0.339895\\
176	90	0.344	0.344\\
177	90	0.348515	0.348515\\
178	90	0.351145	0.351145\\
179	90	0.354785	0.354785\\
180	90	0.357985	0.357985\\
181	90	0.36046	0.36046\\
182	90	0.36289	0.36289\\
183	90	0.366195	0.366195\\
184	90	0.368855	0.368855\\
185	90	0.371615	0.371615\\
186	90	0.372475	0.372475\\
187	90	0.37263	0.37263\\
188	90	0.371435	0.371435\\
189	90	0.370975	0.370975\\
190	90	0.369505	0.369505\\
191	90	0.367365	0.367365\\
192	90	0.363885	0.363885\\
193	90	0.360105	0.360105\\
194	90	0.355985	0.355985\\
195	90	0.35154	0.35154\\
196	90	0.345345	0.345345\\
197	90	0.34074	0.34074\\
198	90	0.33514	0.33514\\
199	90	0.3286	0.3286\\
200	90	0.32291	0.32291\\
201	90	0.317155	0.317155\\
202	90	0.31081	0.31081\\
203	90	0.30328	0.30328\\
204	90	0.29798	0.29798\\
205	90	0.292305	0.292305\\
206	90	0.285115	0.285115\\
207	90	0.2799	0.2799\\
208	90	0.27251	0.27251\\
209	90	0.26793	0.26793\\
210	90	0.26049	0.26049\\
211	90	0.256655	0.256655\\
212	90	0.250795	0.250795\\
213	90	0.24511	0.24511\\
214	90	0.24059	0.24059\\
215	90	0.23466	0.23466\\
216	90	0.229415	0.229415\\
217	90	0.22295	0.22295\\
218	90	0.21912	0.21912\\
219	90	0.2127	0.2127\\
220	90	0.209325	0.209325\\
221	90	0.204245	0.204245\\
222	90	0.199425	0.199425\\
223	90	0.19445	0.19445\\
224	90	0.190435	0.190435\\
225	90	0.185575	0.185575\\
226	90	0.18109	0.18109\\
227	90	0.17767	0.17767\\
228	90	0.17211	0.17211\\
229	90	0.167585	0.167585\\
230	90	0.165055	0.165055\\
231	90	0.16198	0.16198\\
232	90	0.1573	0.1573\\
233	90	0.153765	0.153765\\
234	90	0.1495	0.1495\\
235	90	0.147025	0.147025\\
236	90	0.144185	0.144185\\
237	90	0.140805	0.140805\\
238	90	0.137465	0.137465\\
239	90	0.136075	0.136075\\
240	90	0.132045	0.132045\\
241	90	0.13143	0.13143\\
242	90	0.12929	0.12929\\
243	90	0.12853	0.12853\\
244	90	0.12669	0.12669\\
245	90	0.12485	0.12485\\
246	90	0.12397	0.12397\\
247	90	0.121625	0.121625\\
248	90	0.12158	0.12158\\
249	90	0.12198	0.12198\\
250	90	0.12177	0.12177\\
251	90	0.122455	0.122455\\
252	90	0.1232	0.1232\\
253	90	0.12392	0.12392\\
254	90	0.124985	0.124985\\
255	90	0.126625	0.126625\\
256	90	0.127125	0.127125\\
257	90	0.130185	0.130185\\
258	90	0.13293	0.13293\\
259	90	0.13427	0.13427\\
260	90	0.13808	0.13808\\
261	90	0.1406	0.1406\\
262	90	0.14606	0.14606\\
263	90	0.14985	0.14985\\
264	90	0.15255	0.15255\\
265	90	0.15803	0.15803\\
266	90	0.16428	0.16428\\
267	90	0.167865	0.167865\\
268	90	0.175755	0.175755\\
269	90	0.180265	0.180265\\
270	90	0.186605	0.186605\\
271	90	0.192845	0.192845\\
272	90	0.199095	0.199095\\
273	90	0.205745	0.205745\\
274	90	0.213445	0.213445\\
275	90	0.21921	0.21921\\
276	90	0.22857	0.22857\\
277	90	0.235505	0.235505\\
278	90	0.24248	0.24248\\
279	90	0.250645	0.250645\\
280	90	0.256875	0.256875\\
281	90	0.26463	0.26463\\
282	90	0.2727	0.2727\\
283	90	0.279995	0.279995\\
284	90	0.288095	0.288095\\
285	90	0.293615	0.293615\\
286	90	0.301285	0.301285\\
287	90	0.30761	0.30761\\
288	90	0.315025	0.315025\\
289	90	0.31924	0.31924\\
290	90	0.327285	0.327285\\
291	90	0.331755	0.331755\\
292	90	0.33911	0.33911\\
293	90	0.344495	0.344495\\
294	90	0.348325	0.348325\\
295	90	0.355355	0.355355\\
296	90	0.358515	0.358515\\
297	90	0.363345	0.363345\\
298	90	0.36754	0.36754\\
299	90	0.370435	0.370435\\
300	90	0.371595	0.371595\\
301	90	0.37501	0.37501\\
302	90	0.37769	0.37769\\
303	90	0.3772	0.3772\\
304	90	0.37836	0.37836\\
305	90	0.37783	0.37783\\
306	90	0.376905	0.376905\\
307	90	0.376975	0.376975\\
308	90	0.37607	0.37607\\
309	90	0.3741	0.3741\\
310	90	0.372555	0.372555\\
311	90	0.369155	0.369155\\
312	90	0.365835	0.365835\\
313	90	0.364655	0.364655\\
314	90	0.36026	0.36026\\
315	90	0.356375	0.356375\\
316	90	0.354205	0.354205\\
317	90	0.34912	0.34912\\
318	90	0.34501	0.34501\\
319	90	0.341425	0.341425\\
320	90	0.33731	0.33731\\
321	90	0.33038	0.33038\\
322	90	0.325875	0.325875\\
323	90	0.321595	0.321595\\
324	90	0.31593	0.31593\\
325	90	0.309915	0.309915\\
326	90	0.303605	0.303605\\
327	90	0.298095	0.298095\\
328	90	0.2944	0.2944\\
329	90	0.286905	0.286905\\
330	90	0.28241	0.28241\\
331	90	0.27594	0.27594\\
332	90	0.269415	0.269415\\
333	90	0.264695	0.264695\\
334	90	0.25797	0.25797\\
335	90	0.25196	0.25196\\
336	90	0.243755	0.243755\\
337	90	0.238565	0.238565\\
338	90	0.23142	0.23142\\
339	90	0.22416	0.22416\\
340	90	0.21844	0.21844\\
341	90	0.211055	0.211055\\
342	90	0.203375	0.203375\\
343	90	0.196535	0.196535\\
344	90	0.18831	0.18831\\
345	90	0.180685	0.180685\\
346	90	0.174195	0.174195\\
347	90	0.16508	0.16508\\
348	90	0.15764	0.15764\\
349	90	0.14993	0.14993\\
350	90	0.142575	0.142575\\
351	90	0.13334	0.13334\\
352	90	0.1263	0.1263\\
353	90	0.11705	0.11705\\
354	90	0.109525	0.109525\\
355	90	0.102255	0.102255\\
356	90	0.094065	0.094065\\
357	90	0.087495	0.087495\\
358	90	0.07922	0.07922\\
359	90	0.072205	0.072205\\
360	90	0.06599	0.06599\\
0	105	0.1005	0.1005\\
1	105	0.09354	0.09354\\
2	105	0.085755	0.085755\\
3	105	0.078235	0.078235\\
4	105	0.070785	0.070785\\
5	105	0.064855	0.064855\\
6	105	0.058015	0.058015\\
7	105	0.05201	0.05201\\
8	105	0.04574	0.04574\\
9	105	0.04116	0.04116\\
10	105	0.036295	0.036295\\
11	105	0.03133	0.03133\\
12	105	0.02748	0.02748\\
13	105	0.02374	0.02374\\
14	105	0.020735	0.020735\\
15	105	0.017505	0.017505\\
16	105	0.01501	0.01501\\
17	105	0.01235	0.01235\\
18	105	0.0109	0.0109\\
19	105	0.008725	0.008725\\
20	105	0.007595	0.007595\\
21	105	0.0063	0.0063\\
22	105	0.005245	0.005245\\
23	105	0.0044	0.0044\\
24	105	0.003385	0.003385\\
25	105	0.002685	0.002685\\
26	105	0.002175	0.002175\\
27	105	0.00171	0.00171\\
28	105	0.0014	0.0014\\
29	105	0.00115	0.00115\\
30	105	0.00087	0.00087\\
31	105	0.00067	0.00067\\
32	105	0.00059	0.00059\\
33	105	0.00039	0.00039\\
34	105	0.000355	0.000355\\
35	105	0.00027	0.00027\\
36	105	0.00017	0.00017\\
37	105	0.000155	0.000155\\
38	105	0.000165	0.000165\\
39	105	0.000125	0.000125\\
40	105	8.5e-05	8.5e-05\\
41	105	4.5e-05	4.5e-05\\
42	105	5e-05	5e-05\\
43	105	5.5e-05	5.5e-05\\
44	105	2e-05	2e-05\\
45	105	3e-05	3e-05\\
46	105	4e-05	4e-05\\
47	105	3e-05	3e-05\\
48	105	1.5e-05	1.5e-05\\
49	105	4e-05	4e-05\\
50	105	4e-05	4e-05\\
51	105	5e-05	5e-05\\
52	105	5e-05	5e-05\\
53	105	5e-05	5e-05\\
54	105	7.5e-05	7.5e-05\\
55	105	0.00011	0.00011\\
56	105	0.00014	0.00014\\
57	105	0.0002	0.0002\\
58	105	0.000245	0.000245\\
59	105	0.000365	0.000365\\
60	105	0.000465	0.000465\\
61	105	0.000605	0.000605\\
62	105	0.00091	0.00091\\
63	105	0.001335	0.001335\\
64	105	0.00179	0.00179\\
65	105	0.002565	0.002565\\
66	105	0.0034	0.0034\\
67	105	0.00404	0.00404\\
68	105	0.0058	0.0058\\
69	105	0.00782	0.00782\\
70	105	0.00951	0.00951\\
71	105	0.012465	0.012465\\
72	105	0.015285	0.015285\\
73	105	0.01925	0.01925\\
74	105	0.023525	0.023525\\
75	105	0.028105	0.028105\\
76	105	0.03316	0.03316\\
77	105	0.039715	0.039715\\
78	105	0.046275	0.046275\\
79	105	0.052875	0.052875\\
80	105	0.061725	0.061725\\
81	105	0.06996	0.06996\\
82	105	0.07969	0.07969\\
83	105	0.091105	0.091105\\
84	105	0.100695	0.100695\\
85	105	0.11286	0.11286\\
86	105	0.12474	0.12474\\
87	105	0.138205	0.138205\\
88	105	0.153465	0.153465\\
89	105	0.16612	0.16612\\
90	105	0.180905	0.180905\\
91	105	0.19446	0.19446\\
92	105	0.2123	0.2123\\
93	105	0.22779	0.22779\\
94	105	0.2446	0.2446\\
95	105	0.26	0.26\\
96	105	0.278575	0.278575\\
97	105	0.293885	0.293885\\
98	105	0.309295	0.309295\\
99	105	0.322595	0.322595\\
100	105	0.33716	0.33716\\
101	105	0.348325	0.348325\\
102	105	0.356535	0.356535\\
103	105	0.36336	0.36336\\
104	105	0.36825	0.36825\\
105	105	0.36718	0.36718\\
106	105	0.368225	0.368225\\
107	105	0.36383	0.36383\\
108	105	0.360365	0.360365\\
109	105	0.35365	0.35365\\
110	105	0.34691	0.34691\\
111	105	0.339455	0.339455\\
112	105	0.332935	0.332935\\
113	105	0.32475	0.32475\\
114	105	0.31508	0.31508\\
115	105	0.30787	0.30787\\
116	105	0.300625	0.300625\\
117	105	0.291385	0.291385\\
118	105	0.2826	0.2826\\
119	105	0.27616	0.27616\\
120	105	0.26899	0.26899\\
121	105	0.262645	0.262645\\
122	105	0.2545	0.2545\\
123	105	0.24947	0.24947\\
124	105	0.24258	0.24258\\
125	105	0.23739	0.23739\\
126	105	0.23274	0.23274\\
127	105	0.227965	0.227965\\
128	105	0.222755	0.222755\\
129	105	0.220345	0.220345\\
130	105	0.216105	0.216105\\
131	105	0.21142	0.21142\\
132	105	0.20943	0.20943\\
133	105	0.206775	0.206775\\
134	105	0.204325	0.204325\\
135	105	0.202755	0.202755\\
136	105	0.20205	0.20205\\
137	105	0.19961	0.19961\\
138	105	0.19932	0.19932\\
139	105	0.198585	0.198585\\
140	105	0.19815	0.19815\\
141	105	0.198195	0.198195\\
142	105	0.19772	0.19772\\
143	105	0.19809	0.19809\\
144	105	0.19818	0.19818\\
145	105	0.20096	0.20096\\
146	105	0.201935	0.201935\\
147	105	0.202025	0.202025\\
148	105	0.20384	0.20384\\
149	105	0.205985	0.205985\\
150	105	0.207845	0.207845\\
151	105	0.209415	0.209415\\
152	105	0.2116	0.2116\\
153	105	0.215145	0.215145\\
154	105	0.217575	0.217575\\
155	105	0.21871	0.21871\\
156	105	0.22337	0.22337\\
157	105	0.226675	0.226675\\
158	105	0.229865	0.229865\\
159	105	0.233445	0.233445\\
160	105	0.23781	0.23781\\
161	105	0.241925	0.241925\\
162	105	0.24651	0.24651\\
163	105	0.250715	0.250715\\
164	105	0.25451	0.25451\\
165	105	0.260335	0.260335\\
166	105	0.265765	0.265765\\
167	105	0.2707	0.2707\\
168	105	0.27478	0.27478\\
169	105	0.280585	0.280585\\
170	105	0.28587	0.28587\\
171	105	0.292025	0.292025\\
172	105	0.297045	0.297045\\
173	105	0.303715	0.303715\\
174	105	0.30787	0.30787\\
175	105	0.31393	0.31393\\
176	105	0.321175	0.321175\\
177	105	0.326835	0.326835\\
178	105	0.332315	0.332315\\
179	105	0.33892	0.33892\\
180	105	0.34401	0.34401\\
181	105	0.35092	0.35092\\
182	105	0.35644	0.35644\\
183	105	0.36063	0.36063\\
184	105	0.36605	0.36605\\
185	105	0.37089	0.37089\\
186	105	0.376175	0.376175\\
187	105	0.3814	0.3814\\
188	105	0.385215	0.385215\\
189	105	0.38571	0.38571\\
190	105	0.387935	0.387935\\
191	105	0.386165	0.386165\\
192	105	0.38444	0.38444\\
193	105	0.38229	0.38229\\
194	105	0.378455	0.378455\\
195	105	0.37351	0.37351\\
196	105	0.367125	0.367125\\
197	105	0.360845	0.360845\\
198	105	0.35304	0.35304\\
199	105	0.34556	0.34556\\
200	105	0.33868	0.33868\\
201	105	0.33012	0.33012\\
202	105	0.32209	0.32209\\
203	105	0.313825	0.313825\\
204	105	0.306615	0.306615\\
205	105	0.297515	0.297515\\
206	105	0.289555	0.289555\\
207	105	0.28302	0.28302\\
208	105	0.27643	0.27643\\
209	105	0.267995	0.267995\\
210	105	0.260095	0.260095\\
211	105	0.254805	0.254805\\
212	105	0.246905	0.246905\\
213	105	0.240075	0.240075\\
214	105	0.234045	0.234045\\
215	105	0.22571	0.22571\\
216	105	0.21989	0.21989\\
217	105	0.21368	0.21368\\
218	105	0.206815	0.206815\\
219	105	0.20162	0.20162\\
220	105	0.194365	0.194365\\
221	105	0.189425	0.189425\\
222	105	0.183235	0.183235\\
223	105	0.17708	0.17708\\
224	105	0.173355	0.173355\\
225	105	0.16606	0.16606\\
226	105	0.160495	0.160495\\
227	105	0.155995	0.155995\\
228	105	0.15059	0.15059\\
229	105	0.14679	0.14679\\
230	105	0.141395	0.141395\\
231	105	0.137195	0.137195\\
232	105	0.134515	0.134515\\
233	105	0.128775	0.128775\\
234	105	0.12606	0.12606\\
235	105	0.122195	0.122195\\
236	105	0.11979	0.11979\\
237	105	0.11657	0.11657\\
238	105	0.1131	0.1131\\
239	105	0.1104	0.1104\\
240	105	0.10681	0.10681\\
241	105	0.10524	0.10524\\
242	105	0.104165	0.104165\\
243	105	0.101375	0.101375\\
244	105	0.10081	0.10081\\
245	105	0.099675	0.099675\\
246	105	0.09807	0.09807\\
247	105	0.09721	0.09721\\
248	105	0.09668	0.09668\\
249	105	0.096545	0.096545\\
250	105	0.09601	0.09601\\
251	105	0.095355	0.095355\\
252	105	0.095505	0.095505\\
253	105	0.096015	0.096015\\
254	105	0.096575	0.096575\\
255	105	0.09792	0.09792\\
256	105	0.09816	0.09816\\
257	105	0.100715	0.100715\\
258	105	0.101345	0.101345\\
259	105	0.103815	0.103815\\
260	105	0.106355	0.106355\\
261	105	0.107595	0.107595\\
262	105	0.11162	0.11162\\
263	105	0.113845	0.113845\\
264	105	0.11783	0.11783\\
265	105	0.120915	0.120915\\
266	105	0.12579	0.12579\\
267	105	0.13051	0.13051\\
268	105	0.135455	0.135455\\
269	105	0.14067	0.14067\\
270	105	0.145945	0.145945\\
271	105	0.152495	0.152495\\
272	105	0.158145	0.158145\\
273	105	0.165145	0.165145\\
274	105	0.173445	0.173445\\
275	105	0.18038	0.18038\\
276	105	0.18866	0.18866\\
277	105	0.19617	0.19617\\
278	105	0.204985	0.204985\\
279	105	0.213205	0.213205\\
280	105	0.22414	0.22414\\
281	105	0.232615	0.232615\\
282	105	0.24181	0.24181\\
283	105	0.25139	0.25139\\
284	105	0.26139	0.26139\\
285	105	0.27028	0.27028\\
286	105	0.27904	0.27904\\
287	105	0.28911	0.28911\\
288	105	0.297985	0.297985\\
289	105	0.308705	0.308705\\
290	105	0.315305	0.315305\\
291	105	0.324255	0.324255\\
292	105	0.332875	0.332875\\
293	105	0.339105	0.339105\\
294	105	0.347535	0.347535\\
295	105	0.35415	0.35415\\
296	105	0.360595	0.360595\\
297	105	0.36593	0.36593\\
298	105	0.371185	0.371185\\
299	105	0.3755	0.3755\\
300	105	0.37679	0.37679\\
301	105	0.38117	0.38117\\
302	105	0.382945	0.382945\\
303	105	0.38393	0.38393\\
304	105	0.385635	0.385635\\
305	105	0.386545	0.386545\\
306	105	0.38616	0.38616\\
307	105	0.385335	0.385335\\
308	105	0.383275	0.383275\\
309	105	0.380955	0.380955\\
310	105	0.378525	0.378525\\
311	105	0.37489	0.37489\\
312	105	0.371425	0.371425\\
313	105	0.367445	0.367445\\
314	105	0.363625	0.363625\\
315	105	0.36058	0.36058\\
316	105	0.355645	0.355645\\
317	105	0.35231	0.35231\\
318	105	0.34761	0.34761\\
319	105	0.342145	0.342145\\
320	105	0.33698	0.33698\\
321	105	0.333235	0.333235\\
322	105	0.32776	0.32776\\
323	105	0.323185	0.323185\\
324	105	0.3179	0.3179\\
325	105	0.313695	0.313695\\
326	105	0.30916	0.30916\\
327	105	0.30473	0.30473\\
328	105	0.29997	0.29997\\
329	105	0.295255	0.295255\\
330	105	0.289675	0.289675\\
331	105	0.28483	0.28483\\
332	105	0.27962	0.27962\\
333	105	0.27437	0.27437\\
334	105	0.2709	0.2709\\
335	105	0.264095	0.264095\\
336	105	0.25944	0.25944\\
337	105	0.25481	0.25481\\
338	105	0.24936	0.24936\\
339	105	0.24391	0.24391\\
340	105	0.23885	0.23885\\
341	105	0.23305	0.23305\\
342	105	0.226395	0.226395\\
343	105	0.21984	0.21984\\
344	105	0.214775	0.214775\\
345	105	0.208455	0.208455\\
346	105	0.20281	0.20281\\
347	105	0.19505	0.19505\\
348	105	0.189455	0.189455\\
349	105	0.18267	0.18267\\
350	105	0.17544	0.17544\\
351	105	0.168425	0.168425\\
352	105	0.1609	0.1609\\
353	105	0.154535	0.154535\\
354	105	0.14636	0.14636\\
355	105	0.13861	0.13861\\
356	105	0.13161	0.13161\\
357	105	0.12384	0.12384\\
358	105	0.115535	0.115535\\
359	105	0.10721	0.10721\\
360	105	0.100285	0.100285\\
0	120	0.13575	0.13575\\
1	120	0.128155	0.128155\\
2	120	0.12085	0.12085\\
3	120	0.112535	0.112535\\
4	120	0.104145	0.104145\\
5	120	0.09724	0.09724\\
6	120	0.088205	0.088205\\
7	120	0.08125	0.08125\\
8	120	0.07325	0.07325\\
9	120	0.06695	0.06695\\
10	120	0.05953	0.05953\\
11	120	0.05356	0.05356\\
12	120	0.047815	0.047815\\
13	120	0.04196	0.04196\\
14	120	0.037505	0.037505\\
15	120	0.032455	0.032455\\
16	120	0.028065	0.028065\\
17	120	0.02392	0.02392\\
18	120	0.020695	0.020695\\
19	120	0.017465	0.017465\\
20	120	0.014545	0.014545\\
21	120	0.012395	0.012395\\
22	120	0.00969	0.00969\\
23	120	0.0084	0.0084\\
24	120	0.006785	0.006785\\
25	120	0.005695	0.005695\\
26	120	0.00433	0.00433\\
27	120	0.003565	0.003565\\
28	120	0.002775	0.002775\\
29	120	0.002365	0.002365\\
30	120	0.00157	0.00157\\
31	120	0.00138	0.00138\\
32	120	0.00114	0.00114\\
33	120	0.00088	0.00088\\
34	120	0.000595	0.000595\\
35	120	0.000485	0.000485\\
36	120	0.000285	0.000285\\
37	120	0.00025	0.00025\\
38	120	0.000195	0.000195\\
39	120	0.000135	0.000135\\
40	120	9e-05	9e-05\\
41	120	7.5e-05	7.5e-05\\
42	120	0.00011	0.00011\\
43	120	5e-05	5e-05\\
44	120	3.5e-05	3.5e-05\\
45	120	2.5e-05	2.5e-05\\
46	120	3e-05	3e-05\\
47	120	3.5e-05	3.5e-05\\
48	120	2.5e-05	2.5e-05\\
49	120	4e-05	4e-05\\
50	120	4.5e-05	4.5e-05\\
51	120	4e-05	4e-05\\
52	120	1e-05	1e-05\\
53	120	4.5e-05	4.5e-05\\
54	120	0.00013	0.00013\\
55	120	0.000185	0.000185\\
56	120	0.000135	0.000135\\
57	120	0.000195	0.000195\\
58	120	0.00033	0.00033\\
59	120	0.00048	0.00048\\
60	120	0.000715	0.000715\\
61	120	0.001025	0.001025\\
62	120	0.00158	0.00158\\
63	120	0.002025	0.002025\\
64	120	0.00296	0.00296\\
65	120	0.00445	0.00445\\
66	120	0.00529	0.00529\\
67	120	0.007265	0.007265\\
68	120	0.00956	0.00956\\
69	120	0.0122	0.0122\\
70	120	0.015985	0.015985\\
71	120	0.01968	0.01968\\
72	120	0.02474	0.02474\\
73	120	0.030075	0.030075\\
74	120	0.03647	0.03647\\
75	120	0.042665	0.042665\\
76	120	0.050295	0.050295\\
77	120	0.05925	0.05925\\
78	120	0.067975	0.067975\\
79	120	0.07902	0.07902\\
80	120	0.09043	0.09043\\
81	120	0.101865	0.101865\\
82	120	0.112945	0.112945\\
83	120	0.126275	0.126275\\
84	120	0.140025	0.140025\\
85	120	0.153535	0.153535\\
86	120	0.168465	0.168465\\
87	120	0.18413	0.18413\\
88	120	0.199685	0.199685\\
89	120	0.21493	0.21493\\
90	120	0.231105	0.231105\\
91	120	0.24723	0.24723\\
92	120	0.26263	0.26263\\
93	120	0.277315	0.277315\\
94	120	0.29094	0.29094\\
95	120	0.3042	0.3042\\
96	120	0.31618	0.31618\\
97	120	0.32343	0.32343\\
98	120	0.33078	0.33078\\
99	120	0.334975	0.334975\\
100	120	0.33567	0.33567\\
101	120	0.333755	0.333755\\
102	120	0.331915	0.331915\\
103	120	0.32816	0.32816\\
104	120	0.322495	0.322495\\
105	120	0.31907	0.31907\\
106	120	0.312435	0.312435\\
107	120	0.304095	0.304095\\
108	120	0.29814	0.29814\\
109	120	0.289375	0.289375\\
110	120	0.28205	0.28205\\
111	120	0.27323	0.27323\\
112	120	0.264005	0.264005\\
113	120	0.255565	0.255565\\
114	120	0.247145	0.247145\\
115	120	0.23906	0.23906\\
116	120	0.23138	0.23138\\
117	120	0.22276	0.22276\\
118	120	0.215965	0.215965\\
119	120	0.20839	0.20839\\
120	120	0.202565	0.202565\\
121	120	0.196575	0.196575\\
122	120	0.189735	0.189735\\
123	120	0.18486	0.18486\\
124	120	0.18056	0.18056\\
125	120	0.174665	0.174665\\
126	120	0.17056	0.17056\\
127	120	0.16639	0.16639\\
128	120	0.162905	0.162905\\
129	120	0.159815	0.159815\\
130	120	0.15733	0.15733\\
131	120	0.155785	0.155785\\
132	120	0.153025	0.153025\\
133	120	0.15185	0.15185\\
134	120	0.148955	0.148955\\
135	120	0.14874	0.14874\\
136	120	0.148315	0.148315\\
137	120	0.148785	0.148785\\
138	120	0.145935	0.145935\\
139	120	0.14625	0.14625\\
140	120	0.14675	0.14675\\
141	120	0.14682	0.14682\\
142	120	0.148065	0.148065\\
143	120	0.14912	0.14912\\
144	120	0.149355	0.149355\\
145	120	0.15118	0.15118\\
146	120	0.1529	0.1529\\
147	120	0.15398	0.15398\\
148	120	0.155325	0.155325\\
149	120	0.15942	0.15942\\
150	120	0.16071	0.16071\\
151	120	0.16303	0.16303\\
152	120	0.1655	0.1655\\
153	120	0.168425	0.168425\\
154	120	0.17314	0.17314\\
155	120	0.17601	0.17601\\
156	120	0.180435	0.180435\\
157	120	0.184235	0.184235\\
158	120	0.1882	0.1882\\
159	120	0.192715	0.192715\\
160	120	0.19849	0.19849\\
161	120	0.202835	0.202835\\
162	120	0.207415	0.207415\\
163	120	0.21291	0.21291\\
164	120	0.21881	0.21881\\
165	120	0.223795	0.223795\\
166	120	0.2302	0.2302\\
167	120	0.236745	0.236745\\
168	120	0.243585	0.243585\\
169	120	0.250055	0.250055\\
170	120	0.257185	0.257185\\
171	120	0.26474	0.26474\\
172	120	0.27203	0.27203\\
173	120	0.279075	0.279075\\
174	120	0.285995	0.285995\\
175	120	0.294775	0.294775\\
176	120	0.3025	0.3025\\
177	120	0.310385	0.310385\\
178	120	0.31915	0.31915\\
179	120	0.327585	0.327585\\
180	120	0.338085	0.338085\\
181	120	0.3446	0.3446\\
182	120	0.355305	0.355305\\
183	120	0.364405	0.364405\\
184	120	0.37397	0.37397\\
185	120	0.38219	0.38219\\
186	120	0.38954	0.38954\\
187	120	0.394245	0.394245\\
188	120	0.40224	0.40224\\
189	120	0.40481	0.40481\\
190	120	0.407945	0.407945\\
191	120	0.40805	0.40805\\
192	120	0.405585	0.405585\\
193	120	0.40007	0.40007\\
194	120	0.394765	0.394765\\
195	120	0.388695	0.388695\\
196	120	0.379605	0.379605\\
197	120	0.369125	0.369125\\
198	120	0.356755	0.356755\\
199	120	0.345475	0.345475\\
200	120	0.335435	0.335435\\
201	120	0.32411	0.32411\\
202	120	0.31353	0.31353\\
203	120	0.302745	0.302745\\
204	120	0.292715	0.292715\\
205	120	0.28166	0.28166\\
206	120	0.27259	0.27259\\
207	120	0.2626	0.2626\\
208	120	0.252305	0.252305\\
209	120	0.243985	0.243985\\
210	120	0.2344	0.2344\\
211	120	0.2268	0.2268\\
212	120	0.21796	0.21796\\
213	120	0.20913	0.20913\\
214	120	0.20082	0.20082\\
215	120	0.193565	0.193565\\
216	120	0.185825	0.185825\\
217	120	0.17879	0.17879\\
218	120	0.17193	0.17193\\
219	120	0.166475	0.166475\\
220	120	0.159065	0.159065\\
221	120	0.153665	0.153665\\
222	120	0.14807	0.14807\\
223	120	0.141615	0.141615\\
224	120	0.13668	0.13668\\
225	120	0.131015	0.131015\\
226	120	0.125885	0.125885\\
227	120	0.12104	0.12104\\
228	120	0.11681	0.11681\\
229	120	0.113445	0.113445\\
230	120	0.108965	0.108965\\
231	120	0.104715	0.104715\\
232	120	0.102355	0.102355\\
233	120	0.09869	0.09869\\
234	120	0.09607	0.09607\\
235	120	0.09429	0.09429\\
236	120	0.092205	0.092205\\
237	120	0.089655	0.089655\\
238	120	0.087275	0.087275\\
239	120	0.086665	0.086665\\
240	120	0.08502	0.08502\\
241	120	0.083095	0.083095\\
242	120	0.082645	0.082645\\
243	120	0.081605	0.081605\\
244	120	0.0814	0.0814\\
245	120	0.07945	0.07945\\
246	120	0.07856	0.07856\\
247	120	0.08054	0.08054\\
248	120	0.07934	0.07934\\
249	120	0.079795	0.079795\\
250	120	0.07929	0.07929\\
251	120	0.07981	0.07981\\
252	120	0.08048	0.08048\\
253	120	0.08054	0.08054\\
254	120	0.081095	0.081095\\
255	120	0.0823	0.0823\\
256	120	0.08348	0.08348\\
257	120	0.08575	0.08575\\
258	120	0.086325	0.086325\\
259	120	0.088425	0.088425\\
260	120	0.09012	0.09012\\
261	120	0.09114	0.09114\\
262	120	0.094495	0.094495\\
263	120	0.09752	0.09752\\
264	120	0.09985	0.09985\\
265	120	0.10322	0.10322\\
266	120	0.107105	0.107105\\
267	120	0.109325	0.109325\\
268	120	0.11336	0.11336\\
269	120	0.11878	0.11878\\
270	120	0.122625	0.122625\\
271	120	0.128495	0.128495\\
272	120	0.133105	0.133105\\
273	120	0.139385	0.139385\\
274	120	0.14631	0.14631\\
275	120	0.152695	0.152695\\
276	120	0.1592	0.1592\\
277	120	0.16694	0.16694\\
278	120	0.17596	0.17596\\
279	120	0.18435	0.18435\\
280	120	0.19349	0.19349\\
281	120	0.20222	0.20222\\
282	120	0.212115	0.212115\\
283	120	0.22337	0.22337\\
284	120	0.232115	0.232115\\
285	120	0.24251	0.24251\\
286	120	0.25283	0.25283\\
287	120	0.264275	0.264275\\
288	120	0.27524	0.27524\\
289	120	0.28601	0.28601\\
290	120	0.298655	0.298655\\
291	120	0.30929	0.30929\\
292	120	0.31947	0.31947\\
293	120	0.330965	0.330965\\
294	120	0.341175	0.341175\\
295	120	0.35036	0.35036\\
296	120	0.36039	0.36039\\
297	120	0.368565	0.368565\\
298	120	0.37723	0.37723\\
299	120	0.38376	0.38376\\
300	120	0.38955	0.38955\\
301	120	0.392795	0.392795\\
302	120	0.397145	0.397145\\
303	120	0.39893	0.39893\\
304	120	0.400635	0.400635\\
305	120	0.40062	0.40062\\
306	120	0.39857	0.39857\\
307	120	0.396075	0.396075\\
308	120	0.395085	0.395085\\
309	120	0.39255	0.39255\\
310	120	0.387365	0.387365\\
311	120	0.383895	0.383895\\
312	120	0.377635	0.377635\\
313	120	0.37438	0.37438\\
314	120	0.36866	0.36866\\
315	120	0.36425	0.36425\\
316	120	0.35927	0.35927\\
317	120	0.35514	0.35514\\
318	120	0.349545	0.349545\\
319	120	0.34481	0.34481\\
320	120	0.3412	0.3412\\
321	120	0.33652	0.33652\\
322	120	0.33146	0.33146\\
323	120	0.32689	0.32689\\
324	120	0.32161	0.32161\\
325	120	0.31831	0.31831\\
326	120	0.314045	0.314045\\
327	120	0.310195	0.310195\\
328	120	0.30433	0.30433\\
329	120	0.29993	0.29993\\
330	120	0.29548	0.29548\\
331	120	0.291915	0.291915\\
332	120	0.28722	0.28722\\
333	120	0.282975	0.282975\\
334	120	0.27964	0.27964\\
335	120	0.27287	0.27287\\
336	120	0.27114	0.27114\\
337	120	0.266435	0.266435\\
338	120	0.26248	0.26248\\
339	120	0.2568	0.2568\\
340	120	0.253685	0.253685\\
341	120	0.248395	0.248395\\
342	120	0.24357	0.24357\\
343	120	0.24067	0.24067\\
344	120	0.235575	0.235575\\
345	120	0.22993	0.22993\\
346	120	0.226035	0.226035\\
347	120	0.220515	0.220515\\
348	120	0.215435	0.215435\\
349	120	0.20953	0.20953\\
350	120	0.20532	0.20532\\
351	120	0.197975	0.197975\\
352	120	0.19301	0.19301\\
353	120	0.186345	0.186345\\
354	120	0.17838	0.17838\\
355	120	0.17286	0.17286\\
356	120	0.16528	0.16528\\
357	120	0.158805	0.158805\\
358	120	0.15153	0.15153\\
359	120	0.144425	0.144425\\
360	120	0.1369	0.1369\\
0	135	0.13196	0.13196\\
1	135	0.12533	0.12533\\
2	135	0.1174	0.1174\\
3	135	0.11139	0.11139\\
4	135	0.102955	0.102955\\
5	135	0.09668	0.09668\\
6	135	0.08924	0.08924\\
7	135	0.08254	0.08254\\
8	135	0.075245	0.075245\\
9	135	0.06912	0.06912\\
10	135	0.062445	0.062445\\
11	135	0.056085	0.056085\\
12	135	0.050875	0.050875\\
13	135	0.046065	0.046065\\
14	135	0.040135	0.040135\\
15	135	0.036115	0.036115\\
16	135	0.03096	0.03096\\
17	135	0.026365	0.026365\\
18	135	0.022555	0.022555\\
19	135	0.019535	0.019535\\
20	135	0.016495	0.016495\\
21	135	0.013665	0.013665\\
22	135	0.011695	0.011695\\
23	135	0.00914	0.00914\\
24	135	0.00774	0.00774\\
25	135	0.005815	0.005815\\
26	135	0.005065	0.005065\\
27	135	0.00392	0.00392\\
28	135	0.003185	0.003185\\
29	135	0.00252	0.00252\\
30	135	0.002005	0.002005\\
31	135	0.001465	0.001465\\
32	135	0.00101	0.00101\\
33	135	0.000735	0.000735\\
34	135	0.00051	0.00051\\
35	135	0.00048	0.00048\\
36	135	0.00039	0.00039\\
37	135	0.000265	0.000265\\
38	135	0.000175	0.000175\\
39	135	0.000125	0.000125\\
40	135	0.0001	0.0001\\
41	135	6.5e-05	6.5e-05\\
42	135	3.5e-05	3.5e-05\\
43	135	5.5e-05	5.5e-05\\
44	135	1.5e-05	1.5e-05\\
45	135	2e-05	2e-05\\
46	135	5e-05	5e-05\\
47	135	2.5e-05	2.5e-05\\
48	135	4.5e-05	4.5e-05\\
49	135	5e-05	5e-05\\
50	135	2.5e-05	2.5e-05\\
51	135	6e-05	6e-05\\
52	135	5.5e-05	5.5e-05\\
53	135	6e-05	6e-05\\
54	135	9e-05	9e-05\\
55	135	0.000135	0.000135\\
56	135	0.000205	0.000205\\
57	135	0.000315	0.000315\\
58	135	0.000565	0.000565\\
59	135	0.0007	0.0007\\
60	135	0.000975	0.000975\\
61	135	0.0015	0.0015\\
62	135	0.002235	0.002235\\
63	135	0.00296	0.00296\\
64	135	0.004595	0.004595\\
65	135	0.006295	0.006295\\
66	135	0.00884	0.00884\\
67	135	0.011565	0.011565\\
68	135	0.015205	0.015205\\
69	135	0.0199	0.0199\\
70	135	0.02549	0.02549\\
71	135	0.03164	0.03164\\
72	135	0.039005	0.039005\\
73	135	0.046895	0.046895\\
74	135	0.055905	0.055905\\
75	135	0.06609	0.06609\\
76	135	0.07692	0.07692\\
77	135	0.08885	0.08885\\
78	135	0.100985	0.100985\\
79	135	0.11435	0.11435\\
80	135	0.12745	0.12745\\
81	135	0.14249	0.14249\\
82	135	0.158465	0.158465\\
83	135	0.17329	0.17329\\
84	135	0.18867	0.18867\\
85	135	0.204725	0.204725\\
86	135	0.221235	0.221235\\
87	135	0.23591	0.23591\\
88	135	0.25103	0.25103\\
89	135	0.26262	0.26262\\
90	135	0.27585	0.27585\\
91	135	0.28677	0.28677\\
92	135	0.29602	0.29602\\
93	135	0.30177	0.30177\\
94	135	0.305935	0.305935\\
95	135	0.30851	0.30851\\
96	135	0.309335	0.309335\\
97	135	0.309045	0.309045\\
98	135	0.30759	0.30759\\
99	135	0.304455	0.304455\\
100	135	0.299075	0.299075\\
101	135	0.29458	0.29458\\
102	135	0.28906	0.28906\\
103	135	0.282835	0.282835\\
104	135	0.27407	0.27407\\
105	135	0.265985	0.265985\\
106	135	0.25808	0.25808\\
107	135	0.247765	0.247765\\
108	135	0.239775	0.239775\\
109	135	0.23049	0.23049\\
110	135	0.2232	0.2232\\
111	135	0.213115	0.213115\\
112	135	0.20517	0.20517\\
113	135	0.19736	0.19736\\
114	135	0.19038	0.19038\\
115	135	0.182545	0.182545\\
116	135	0.175505	0.175505\\
117	135	0.16979	0.16979\\
118	135	0.163345	0.163345\\
119	135	0.157565	0.157565\\
120	135	0.151365	0.151365\\
121	135	0.146855	0.146855\\
122	135	0.14253	0.14253\\
123	135	0.13778	0.13778\\
124	135	0.13546	0.13546\\
125	135	0.131245	0.131245\\
126	135	0.12785	0.12785\\
127	135	0.12587	0.12587\\
128	135	0.123095	0.123095\\
129	135	0.121035	0.121035\\
130	135	0.119025	0.119025\\
131	135	0.116975	0.116975\\
132	135	0.117185	0.117185\\
133	135	0.11566	0.11566\\
134	135	0.114825	0.114825\\
135	135	0.11395	0.11395\\
136	135	0.114905	0.114905\\
137	135	0.114805	0.114805\\
138	135	0.11383	0.11383\\
139	135	0.115055	0.115055\\
140	135	0.11552	0.11552\\
141	135	0.11646	0.11646\\
142	135	0.116905	0.116905\\
143	135	0.118175	0.118175\\
144	135	0.12006	0.12006\\
145	135	0.12168	0.12168\\
146	135	0.124145	0.124145\\
147	135	0.12665	0.12665\\
148	135	0.128395	0.128395\\
149	135	0.131565	0.131565\\
150	135	0.13451	0.13451\\
151	135	0.13668	0.13668\\
152	135	0.14027	0.14027\\
153	135	0.143255	0.143255\\
154	135	0.14695	0.14695\\
155	135	0.15141	0.15141\\
156	135	0.1564	0.1564\\
157	135	0.159575	0.159575\\
158	135	0.165445	0.165445\\
159	135	0.170745	0.170745\\
160	135	0.174765	0.174765\\
161	135	0.181465	0.181465\\
162	135	0.185805	0.185805\\
163	135	0.193135	0.193135\\
164	135	0.19787	0.19787\\
165	135	0.205285	0.205285\\
166	135	0.212195	0.212195\\
167	135	0.22122	0.22122\\
168	135	0.226645	0.226645\\
169	135	0.23535	0.23535\\
170	135	0.24312	0.24312\\
171	135	0.250995	0.250995\\
172	135	0.25989	0.25989\\
173	135	0.268015	0.268015\\
174	135	0.27685	0.27685\\
175	135	0.287135	0.287135\\
176	135	0.294905	0.294905\\
177	135	0.30533	0.30533\\
178	135	0.316195	0.316195\\
179	135	0.326695	0.326695\\
180	135	0.33688	0.33688\\
181	135	0.346185	0.346185\\
182	135	0.356245	0.356245\\
183	135	0.366835	0.366835\\
184	135	0.37686	0.37686\\
185	135	0.386415	0.386415\\
186	135	0.39415	0.39415\\
187	135	0.403665	0.403665\\
188	135	0.41168	0.41168\\
189	135	0.41454	0.41454\\
190	135	0.41581	0.41581\\
191	135	0.412295	0.412295\\
192	135	0.406175	0.406175\\
193	135	0.3964	0.3964\\
194	135	0.386975	0.386975\\
195	135	0.37405	0.37405\\
196	135	0.36361	0.36361\\
197	135	0.354325	0.354325\\
198	135	0.34186	0.34186\\
199	135	0.330935	0.330935\\
200	135	0.32123	0.32123\\
201	135	0.309975	0.309975\\
202	135	0.297725	0.297725\\
203	135	0.287915	0.287915\\
204	135	0.27693	0.27693\\
205	135	0.26807	0.26807\\
206	135	0.256975	0.256975\\
207	135	0.248685	0.248685\\
208	135	0.237735	0.237735\\
209	135	0.22885	0.22885\\
210	135	0.220705	0.220705\\
211	135	0.21037	0.21037\\
212	135	0.202895	0.202895\\
213	135	0.194055	0.194055\\
214	135	0.18676	0.18676\\
215	135	0.17879	0.17879\\
216	135	0.1716	0.1716\\
217	135	0.16334	0.16334\\
218	135	0.156405	0.156405\\
219	135	0.14982	0.14982\\
220	135	0.14359	0.14359\\
221	135	0.138015	0.138015\\
222	135	0.131545	0.131545\\
223	135	0.12567	0.12567\\
224	135	0.120875	0.120875\\
225	135	0.116925	0.116925\\
226	135	0.112515	0.112515\\
227	135	0.10738	0.10738\\
228	135	0.104425	0.104425\\
229	135	0.101	0.101\\
230	135	0.0973	0.0973\\
231	135	0.09477	0.09477\\
232	135	0.091765	0.091765\\
233	135	0.090115	0.090115\\
234	135	0.08677	0.08677\\
235	135	0.084915	0.084915\\
236	135	0.08274	0.08274\\
237	135	0.08049	0.08049\\
238	135	0.07945	0.07945\\
239	135	0.077445	0.077445\\
240	135	0.075765	0.075765\\
241	135	0.075985	0.075985\\
242	135	0.07358	0.07358\\
243	135	0.07213	0.07213\\
244	135	0.072385	0.072385\\
245	135	0.070035	0.070035\\
246	135	0.070465	0.070465\\
247	135	0.06974	0.06974\\
248	135	0.06932	0.06932\\
249	135	0.068865	0.068865\\
250	135	0.06844	0.06844\\
251	135	0.06797	0.06797\\
252	135	0.06851	0.06851\\
253	135	0.06875	0.06875\\
254	135	0.068325	0.068325\\
255	135	0.0696	0.0696\\
256	135	0.069105	0.069105\\
257	135	0.06983	0.06983\\
258	135	0.071065	0.071065\\
259	135	0.07186	0.07186\\
260	135	0.073425	0.073425\\
261	135	0.07463	0.07463\\
262	135	0.077125	0.077125\\
263	135	0.07821	0.07821\\
264	135	0.07938	0.07938\\
265	135	0.082525	0.082525\\
266	135	0.083765	0.083765\\
267	135	0.08737	0.08737\\
268	135	0.08988	0.08988\\
269	135	0.09218	0.09218\\
270	135	0.09609	0.09609\\
271	135	0.09948	0.09948\\
272	135	0.10355	0.10355\\
273	135	0.10714	0.10714\\
274	135	0.11293	0.11293\\
275	135	0.118265	0.118265\\
276	135	0.124825	0.124825\\
277	135	0.130385	0.130385\\
278	135	0.136895	0.136895\\
279	135	0.14296	0.14296\\
280	135	0.150655	0.150655\\
281	135	0.15837	0.15837\\
282	135	0.167795	0.167795\\
283	135	0.1771	0.1771\\
284	135	0.18511	0.18511\\
285	135	0.194385	0.194385\\
286	135	0.20702	0.20702\\
287	135	0.21824	0.21824\\
288	135	0.22859	0.22859\\
289	135	0.242635	0.242635\\
290	135	0.255015	0.255015\\
291	135	0.268145	0.268145\\
292	135	0.28057	0.28057\\
293	135	0.29333	0.29333\\
294	135	0.307505	0.307505\\
295	135	0.3203	0.3203\\
296	135	0.331545	0.331545\\
297	135	0.34381	0.34381\\
298	135	0.355445	0.355445\\
299	135	0.366025	0.366025\\
300	135	0.375275	0.375275\\
301	135	0.38255	0.38255\\
302	135	0.387805	0.387805\\
303	135	0.39131	0.39131\\
304	135	0.394195	0.394195\\
305	135	0.394345	0.394345\\
306	135	0.39361	0.39361\\
307	135	0.392545	0.392545\\
308	135	0.389115	0.389115\\
309	135	0.385935	0.385935\\
310	135	0.383575	0.383575\\
311	135	0.3791	0.3791\\
312	135	0.37406	0.37406\\
313	135	0.370465	0.370465\\
314	135	0.365685	0.365685\\
315	135	0.360855	0.360855\\
316	135	0.35549	0.35549\\
317	135	0.350965	0.350965\\
318	135	0.345005	0.345005\\
319	135	0.34033	0.34033\\
320	135	0.3352	0.3352\\
321	135	0.33038	0.33038\\
322	135	0.324925	0.324925\\
323	135	0.3196	0.3196\\
324	135	0.315745	0.315745\\
325	135	0.31062	0.31062\\
326	135	0.30603	0.30603\\
327	135	0.300905	0.300905\\
328	135	0.29628	0.29628\\
329	135	0.29239	0.29239\\
330	135	0.287995	0.287995\\
331	135	0.28343	0.28343\\
332	135	0.27914	0.27914\\
333	135	0.273805	0.273805\\
334	135	0.26911	0.26911\\
335	135	0.264785	0.264785\\
336	135	0.26087	0.26087\\
337	135	0.25691	0.25691\\
338	135	0.251605	0.251605\\
339	135	0.24724	0.24724\\
340	135	0.24249	0.24249\\
341	135	0.237805	0.237805\\
342	135	0.233775	0.233775\\
343	135	0.22994	0.22994\\
344	135	0.22484	0.22484\\
345	135	0.21855	0.21855\\
346	135	0.215325	0.215325\\
347	135	0.21015	0.21015\\
348	135	0.204125	0.204125\\
349	135	0.199745	0.199745\\
350	135	0.195075	0.195075\\
351	135	0.187965	0.187965\\
352	135	0.1827	0.1827\\
353	135	0.17777	0.17777\\
354	135	0.171745	0.171745\\
355	135	0.16547	0.16547\\
356	135	0.157935	0.157935\\
357	135	0.15187	0.15187\\
358	135	0.14528	0.14528\\
359	135	0.13918	0.13918\\
360	135	0.13215	0.13215\\
0	150	0.07388	0.07388\\
1	150	0.069435	0.069435\\
2	150	0.064915	0.064915\\
3	150	0.06048	0.06048\\
4	150	0.05654	0.05654\\
5	150	0.053115	0.053115\\
6	150	0.0491	0.0491\\
7	150	0.0455	0.0455\\
8	150	0.04152	0.04152\\
9	150	0.03748	0.03748\\
10	150	0.03446	0.03446\\
11	150	0.031225	0.031225\\
12	150	0.027645	0.027645\\
13	150	0.02537	0.02537\\
14	150	0.022805	0.022805\\
15	150	0.01938	0.01938\\
16	150	0.01789	0.01789\\
17	150	0.014775	0.014775\\
18	150	0.01286	0.01286\\
19	150	0.010755	0.010755\\
20	150	0.009295	0.009295\\
21	150	0.007875	0.007875\\
22	150	0.0064	0.0064\\
23	150	0.00505	0.00505\\
24	150	0.004675	0.004675\\
25	150	0.003665	0.003665\\
26	150	0.002905	0.002905\\
27	150	0.002275	0.002275\\
28	150	0.001745	0.001745\\
29	150	0.001465	0.001465\\
30	150	0.001135	0.001135\\
31	150	0.00078	0.00078\\
32	150	0.000665	0.000665\\
33	150	0.00048	0.00048\\
34	150	0.000395	0.000395\\
35	150	0.000315	0.000315\\
36	150	0.000195	0.000195\\
37	150	0.000115	0.000115\\
38	150	0.0001	0.0001\\
39	150	9.5e-05	9.5e-05\\
40	150	7.5e-05	7.5e-05\\
41	150	3e-05	3e-05\\
42	150	3.5e-05	3.5e-05\\
43	150	6.5e-05	6.5e-05\\
44	150	5.5e-05	5.5e-05\\
45	150	2.5e-05	2.5e-05\\
46	150	2e-05	2e-05\\
47	150	2.5e-05	2.5e-05\\
48	150	2e-05	2e-05\\
49	150	4.5e-05	4.5e-05\\
50	150	3.5e-05	3.5e-05\\
51	150	4e-05	4e-05\\
52	150	4.5e-05	4.5e-05\\
53	150	7.5e-05	7.5e-05\\
54	150	0.000125	0.000125\\
55	150	0.00025	0.00025\\
56	150	0.000345	0.000345\\
57	150	0.000545	0.000545\\
58	150	0.000905	0.000905\\
59	150	0.00152	0.00152\\
60	150	0.002155	0.002155\\
61	150	0.00341	0.00341\\
62	150	0.005	0.005\\
63	150	0.007025	0.007025\\
64	150	0.009635	0.009635\\
65	150	0.013845	0.013845\\
66	150	0.018305	0.018305\\
67	150	0.024795	0.024795\\
68	150	0.03091	0.03091\\
69	150	0.04009	0.04009\\
70	150	0.05007	0.05007\\
71	150	0.060295	0.060295\\
72	150	0.072305	0.072305\\
73	150	0.08588	0.08588\\
74	150	0.09975	0.09975\\
75	150	0.113155	0.113155\\
76	150	0.1275	0.1275\\
77	150	0.1442	0.1442\\
78	150	0.15739	0.15739\\
79	150	0.173195	0.173195\\
80	150	0.1852	0.1852\\
81	150	0.19927	0.19927\\
82	150	0.2132	0.2132\\
83	150	0.222965	0.222965\\
84	150	0.232475	0.232475\\
85	150	0.24155	0.24155\\
86	150	0.24763	0.24763\\
87	150	0.25167	0.25167\\
88	150	0.25689	0.25689\\
89	150	0.258775	0.258775\\
90	150	0.26069	0.26069\\
91	150	0.26169	0.26169\\
92	150	0.26281	0.26281\\
93	150	0.262655	0.262655\\
94	150	0.25934	0.25934\\
95	150	0.25752	0.25752\\
96	150	0.25419	0.25419\\
97	150	0.25035	0.25035\\
98	150	0.245785	0.245785\\
99	150	0.241025	0.241025\\
100	150	0.236175	0.236175\\
101	150	0.22958	0.22958\\
102	150	0.2237	0.2237\\
103	150	0.217235	0.217235\\
104	150	0.210595	0.210595\\
105	150	0.203425	0.203425\\
106	150	0.197525	0.197525\\
107	150	0.191925	0.191925\\
108	150	0.185805	0.185805\\
109	150	0.179845	0.179845\\
110	150	0.1739	0.1739\\
111	150	0.168405	0.168405\\
112	150	0.16147	0.16147\\
113	150	0.157095	0.157095\\
114	150	0.15183	0.15183\\
115	150	0.14786	0.14786\\
116	150	0.14129	0.14129\\
117	150	0.13767	0.13767\\
118	150	0.133705	0.133705\\
119	150	0.12857	0.12857\\
120	150	0.12558	0.12558\\
121	150	0.121485	0.121485\\
122	150	0.119535	0.119535\\
123	150	0.116065	0.116065\\
124	150	0.112955	0.112955\\
125	150	0.11085	0.11085\\
126	150	0.107805	0.107805\\
127	150	0.10565	0.10565\\
128	150	0.103215	0.103215\\
129	150	0.102795	0.102795\\
130	150	0.10131	0.10131\\
131	150	0.09986	0.09986\\
132	150	0.09881	0.09881\\
133	150	0.09789	0.09789\\
134	150	0.097485	0.097485\\
135	150	0.096955	0.096955\\
136	150	0.097045	0.097045\\
137	150	0.097325	0.097325\\
138	150	0.0978	0.0978\\
139	150	0.09754	0.09754\\
140	150	0.098575	0.098575\\
141	150	0.09968	0.09968\\
142	150	0.10163	0.10163\\
143	150	0.102365	0.102365\\
144	150	0.10306	0.10306\\
145	150	0.10632	0.10632\\
146	150	0.108315	0.108315\\
147	150	0.109395	0.109395\\
148	150	0.11226	0.11226\\
149	150	0.11488	0.11488\\
150	150	0.11853	0.11853\\
151	150	0.12132	0.12132\\
152	150	0.12487	0.12487\\
153	150	0.12998	0.12998\\
154	150	0.13365	0.13365\\
155	150	0.13695	0.13695\\
156	150	0.14225	0.14225\\
157	150	0.14732	0.14732\\
158	150	0.152245	0.152245\\
159	150	0.15892	0.15892\\
160	150	0.164465	0.164465\\
161	150	0.170035	0.170035\\
162	150	0.176385	0.176385\\
163	150	0.18346	0.18346\\
164	150	0.19223	0.19223\\
165	150	0.19941	0.19941\\
166	150	0.207305	0.207305\\
167	150	0.215035	0.215035\\
168	150	0.22442	0.22442\\
169	150	0.233355	0.233355\\
170	150	0.243535	0.243535\\
171	150	0.25251	0.25251\\
172	150	0.26558	0.26558\\
173	150	0.27512	0.27512\\
174	150	0.28513	0.28513\\
175	150	0.296875	0.296875\\
176	150	0.30864	0.30864\\
177	150	0.31848	0.31848\\
178	150	0.329735	0.329735\\
179	150	0.341625	0.341625\\
180	150	0.350745	0.350745\\
181	150	0.361415	0.361415\\
182	150	0.37151	0.37151\\
183	150	0.379985	0.379985\\
184	150	0.38892	0.38892\\
185	150	0.39627	0.39627\\
186	150	0.400145	0.400145\\
187	150	0.401315	0.401315\\
188	150	0.40144	0.40144\\
189	150	0.39947	0.39947\\
190	150	0.3913	0.3913\\
191	150	0.38204	0.38204\\
192	150	0.371325	0.371325\\
193	150	0.359405	0.359405\\
194	150	0.348455	0.348455\\
195	150	0.337705	0.337705\\
196	150	0.32544	0.32544\\
197	150	0.31463	0.31463\\
198	150	0.302655	0.302655\\
199	150	0.290945	0.290945\\
200	150	0.280735	0.280735\\
201	150	0.26978	0.26978\\
202	150	0.25984	0.25984\\
203	150	0.249775	0.249775\\
204	150	0.24083	0.24083\\
205	150	0.23223	0.23223\\
206	150	0.22317	0.22317\\
207	150	0.214845	0.214845\\
208	150	0.2061	0.2061\\
209	150	0.19911	0.19911\\
210	150	0.190495	0.190495\\
211	150	0.183275	0.183275\\
212	150	0.175395	0.175395\\
213	150	0.16836	0.16836\\
214	150	0.16158	0.16158\\
215	150	0.155945	0.155945\\
216	150	0.14921	0.14921\\
217	150	0.14338	0.14338\\
218	150	0.13644	0.13644\\
219	150	0.13228	0.13228\\
220	150	0.1271	0.1271\\
221	150	0.12198	0.12198\\
222	150	0.117405	0.117405\\
223	150	0.11277	0.11277\\
224	150	0.109095	0.109095\\
225	150	0.104405	0.104405\\
226	150	0.10114	0.10114\\
227	150	0.09795	0.09795\\
228	150	0.09493	0.09493\\
229	150	0.09216	0.09216\\
230	150	0.08992	0.08992\\
231	150	0.08716	0.08716\\
232	150	0.08516	0.08516\\
233	150	0.082485	0.082485\\
234	150	0.081645	0.081645\\
235	150	0.079215	0.079215\\
236	150	0.077435	0.077435\\
237	150	0.076295	0.076295\\
238	150	0.074625	0.074625\\
239	150	0.07364	0.07364\\
240	150	0.072645	0.072645\\
241	150	0.071085	0.071085\\
242	150	0.06989	0.06989\\
243	150	0.069515	0.069515\\
244	150	0.068155	0.068155\\
245	150	0.068295	0.068295\\
246	150	0.067065	0.067065\\
247	150	0.06669	0.06669\\
248	150	0.066375	0.066375\\
249	150	0.066665	0.066665\\
250	150	0.06693	0.06693\\
251	150	0.06716	0.06716\\
252	150	0.06742	0.06742\\
253	150	0.06687	0.06687\\
254	150	0.066645	0.066645\\
255	150	0.06801	0.06801\\
256	150	0.068105	0.068105\\
257	150	0.06854	0.06854\\
258	150	0.06984	0.06984\\
259	150	0.07143	0.07143\\
260	150	0.07208	0.07208\\
261	150	0.0733	0.0733\\
262	150	0.0744	0.0744\\
263	150	0.07534	0.07534\\
264	150	0.07854	0.07854\\
265	150	0.078585	0.078585\\
266	150	0.081505	0.081505\\
267	150	0.082625	0.082625\\
268	150	0.085335	0.085335\\
269	150	0.088405	0.088405\\
270	150	0.091175	0.091175\\
271	150	0.093215	0.093215\\
272	150	0.097175	0.097175\\
273	150	0.10047	0.10047\\
274	150	0.103335	0.103335\\
275	150	0.10725	0.10725\\
276	150	0.111265	0.111265\\
277	150	0.116855	0.116855\\
278	150	0.119835	0.119835\\
279	150	0.12492	0.12492\\
280	150	0.13193	0.13193\\
281	150	0.13655	0.13655\\
282	150	0.14061	0.14061\\
283	150	0.148025	0.148025\\
284	150	0.15468	0.15468\\
285	150	0.1629	0.1629\\
286	150	0.17089	0.17089\\
287	150	0.179985	0.179985\\
288	150	0.189455	0.189455\\
289	150	0.19889	0.19889\\
290	150	0.209555	0.209555\\
291	150	0.220805	0.220805\\
292	150	0.23297	0.23297\\
293	150	0.24614	0.24614\\
294	150	0.25863	0.25863\\
295	150	0.27193	0.27193\\
296	150	0.285795	0.285795\\
297	150	0.29719	0.29719\\
298	150	0.30984	0.30984\\
299	150	0.321595	0.321595\\
300	150	0.33108	0.33108\\
301	150	0.339385	0.339385\\
302	150	0.34674	0.34674\\
303	150	0.351535	0.351535\\
304	150	0.35521	0.35521\\
305	150	0.35616	0.35616\\
306	150	0.35862	0.35862\\
307	150	0.355295	0.355295\\
308	150	0.352915	0.352915\\
309	150	0.35015	0.35015\\
310	150	0.348235	0.348235\\
311	150	0.340715	0.340715\\
312	150	0.335045	0.335045\\
313	150	0.330565	0.330565\\
314	150	0.32225	0.32225\\
315	150	0.316425	0.316425\\
316	150	0.30957	0.30957\\
317	150	0.30321	0.30321\\
318	150	0.29511	0.29511\\
319	150	0.28959	0.28959\\
320	150	0.28086	0.28086\\
321	150	0.275665	0.275665\\
322	150	0.268955	0.268955\\
323	150	0.261125	0.261125\\
324	150	0.255475	0.255475\\
325	150	0.249565	0.249565\\
326	150	0.24301	0.24301\\
327	150	0.235295	0.235295\\
328	150	0.230125	0.230125\\
329	150	0.225115	0.225115\\
330	150	0.218385	0.218385\\
331	150	0.213825	0.213825\\
332	150	0.20619	0.20619\\
333	150	0.20151	0.20151\\
334	150	0.19746	0.19746\\
335	150	0.191235	0.191235\\
336	150	0.186675	0.186675\\
337	150	0.18171	0.18171\\
338	150	0.17612	0.17612\\
339	150	0.17277	0.17277\\
340	150	0.16718	0.16718\\
341	150	0.16225	0.16225\\
342	150	0.157655	0.157655\\
343	150	0.1522	0.1522\\
344	150	0.14782	0.14782\\
345	150	0.144095	0.144095\\
346	150	0.13909	0.13909\\
347	150	0.133965	0.133965\\
348	150	0.128955	0.128955\\
349	150	0.124145	0.124145\\
350	150	0.11987	0.11987\\
351	150	0.115005	0.115005\\
352	150	0.110465	0.110465\\
353	150	0.105195	0.105195\\
354	150	0.10134	0.10134\\
355	150	0.096415	0.096415\\
356	150	0.092435	0.092435\\
357	150	0.087475	0.087475\\
358	150	0.08277	0.08277\\
359	150	0.07788	0.07788\\
360	150	0.073595	0.073595\\
0	165	0.05165	0.05165\\
1	165	0.048895	0.048895\\
2	165	0.046845	0.046845\\
3	165	0.0438	0.0438\\
4	165	0.0414	0.0414\\
5	165	0.038685	0.038685\\
6	165	0.03642	0.03642\\
7	165	0.03453	0.03453\\
8	165	0.031255	0.031255\\
9	165	0.02971	0.02971\\
10	165	0.02692	0.02692\\
11	165	0.02487	0.02487\\
12	165	0.02279	0.02279\\
13	165	0.021385	0.021385\\
14	165	0.01969	0.01969\\
15	165	0.01734	0.01734\\
16	165	0.015825	0.015825\\
17	165	0.014215	0.014215\\
18	165	0.012395	0.012395\\
19	165	0.011225	0.011225\\
20	165	0.009905	0.009905\\
21	165	0.00884	0.00884\\
22	165	0.00727	0.00727\\
23	165	0.006305	0.006305\\
24	165	0.00552	0.00552\\
25	165	0.00476	0.00476\\
26	165	0.00386	0.00386\\
27	165	0.003145	0.003145\\
28	165	0.00263	0.00263\\
29	165	0.00211	0.00211\\
30	165	0.00184	0.00184\\
31	165	0.001355	0.001355\\
32	165	0.001115	0.001115\\
33	165	0.000955	0.000955\\
34	165	0.0007	0.0007\\
35	165	0.00053	0.00053\\
36	165	0.000435	0.000435\\
37	165	0.00025	0.00025\\
38	165	0.000235	0.000235\\
39	165	0.00016	0.00016\\
40	165	0.00011	0.00011\\
41	165	0.000115	0.000115\\
42	165	7e-05	7e-05\\
43	165	7e-05	7e-05\\
44	165	3.5e-05	3.5e-05\\
45	165	3.5e-05	3.5e-05\\
46	165	5e-05	5e-05\\
47	165	1e-05	1e-05\\
48	165	3e-05	3e-05\\
49	165	3.5e-05	3.5e-05\\
50	165	3.5e-05	3.5e-05\\
51	165	4e-05	4e-05\\
52	165	8e-05	8e-05\\
53	165	0.0001	0.0001\\
54	165	0.00019	0.00019\\
55	165	0.000285	0.000285\\
56	165	0.00036	0.00036\\
57	165	0.00072	0.00072\\
58	165	0.00125	0.00125\\
59	165	0.001955	0.001955\\
60	165	0.0029	0.0029\\
61	165	0.004585	0.004585\\
62	165	0.00679	0.00679\\
63	165	0.0095	0.0095\\
64	165	0.01222	0.01222\\
65	165	0.01709	0.01709\\
66	165	0.021925	0.021925\\
67	165	0.02754	0.02754\\
68	165	0.03254	0.03254\\
69	165	0.038595	0.038595\\
70	165	0.046105	0.046105\\
71	165	0.051755	0.051755\\
72	165	0.058375	0.058375\\
73	165	0.065105	0.065105\\
74	165	0.07179	0.07179\\
75	165	0.077765	0.077765\\
76	165	0.08318	0.08318\\
77	165	0.088895	0.088895\\
78	165	0.094245	0.094245\\
79	165	0.09945	0.09945\\
80	165	0.10453	0.10453\\
81	165	0.10878	0.10878\\
82	165	0.112575	0.112575\\
83	165	0.11752	0.11752\\
84	165	0.119705	0.119705\\
85	165	0.122445	0.122445\\
86	165	0.1255	0.1255\\
87	165	0.128345	0.128345\\
88	165	0.128475	0.128475\\
89	165	0.129865	0.129865\\
90	165	0.1313	0.1313\\
91	165	0.132375	0.132375\\
92	165	0.133475	0.133475\\
93	165	0.132205	0.132205\\
94	165	0.132965	0.132965\\
95	165	0.132695	0.132695\\
96	165	0.132055	0.132055\\
97	165	0.131375	0.131375\\
98	165	0.13031	0.13031\\
99	165	0.13017	0.13017\\
100	165	0.128515	0.128515\\
101	165	0.12775	0.12775\\
102	165	0.126135	0.126135\\
103	165	0.124255	0.124255\\
104	165	0.1237	0.1237\\
105	165	0.12268	0.12268\\
106	165	0.1204	0.1204\\
107	165	0.11851	0.11851\\
108	165	0.11773	0.11773\\
109	165	0.115785	0.115785\\
110	165	0.114785	0.114785\\
111	165	0.113395	0.113395\\
112	165	0.111705	0.111705\\
113	165	0.1109	0.1109\\
114	165	0.10864	0.10864\\
115	165	0.107385	0.107385\\
116	165	0.105275	0.105275\\
117	165	0.104225	0.104225\\
118	165	0.102755	0.102755\\
119	165	0.101375	0.101375\\
120	165	0.099875	0.099875\\
121	165	0.098675	0.098675\\
122	165	0.09736	0.09736\\
123	165	0.095415	0.095415\\
124	165	0.09506	0.09506\\
125	165	0.09441	0.09441\\
126	165	0.093035	0.093035\\
127	165	0.09187	0.09187\\
128	165	0.090935	0.090935\\
129	165	0.09027	0.09027\\
130	165	0.08938	0.08938\\
131	165	0.088045	0.088045\\
132	165	0.088025	0.088025\\
133	165	0.087295	0.087295\\
134	165	0.086555	0.086555\\
135	165	0.08645	0.08645\\
136	165	0.085995	0.085995\\
137	165	0.0856	0.0856\\
138	165	0.085325	0.085325\\
139	165	0.086265	0.086265\\
140	165	0.08514	0.08514\\
141	165	0.0864	0.0864\\
142	165	0.08704	0.08704\\
143	165	0.08772	0.08772\\
144	165	0.08867	0.08867\\
145	165	0.09014	0.09014\\
146	165	0.09091	0.09091\\
147	165	0.09298	0.09298\\
148	165	0.0961	0.0961\\
149	165	0.098375	0.098375\\
150	165	0.100895	0.100895\\
151	165	0.103185	0.103185\\
152	165	0.10754	0.10754\\
153	165	0.11257	0.11257\\
154	165	0.11698	0.11698\\
155	165	0.122525	0.122525\\
156	165	0.12831	0.12831\\
157	165	0.13585	0.13585\\
158	165	0.143445	0.143445\\
159	165	0.150965	0.150965\\
160	165	0.16053	0.16053\\
161	165	0.17078	0.17078\\
162	165	0.182265	0.182265\\
163	165	0.19316	0.19316\\
164	165	0.206545	0.206545\\
165	165	0.22056	0.22056\\
166	165	0.233135	0.233135\\
167	165	0.247315	0.247315\\
168	165	0.262975	0.262975\\
169	165	0.27681	0.27681\\
170	165	0.292115	0.292115\\
171	165	0.30528	0.30528\\
172	165	0.32015	0.32015\\
173	165	0.334485	0.334485\\
174	165	0.34713	0.34713\\
175	165	0.360875	0.360875\\
176	165	0.371865	0.371865\\
177	165	0.379235	0.379235\\
178	165	0.385885	0.385885\\
179	165	0.387725	0.387725\\
180	165	0.38736	0.38736\\
181	165	0.382755	0.382755\\
182	165	0.37709	0.37709\\
183	165	0.36925	0.36925\\
184	165	0.35938	0.35938\\
185	165	0.3475	0.3475\\
186	165	0.337595	0.337595\\
187	165	0.325795	0.325795\\
188	165	0.31619	0.31619\\
189	165	0.304315	0.304315\\
190	165	0.29424	0.29424\\
191	165	0.283	0.283\\
192	165	0.27142	0.27142\\
193	165	0.26307	0.26307\\
194	165	0.253115	0.253115\\
195	165	0.24506	0.24506\\
196	165	0.236	0.236\\
197	165	0.22886	0.22886\\
198	165	0.22075	0.22075\\
199	165	0.21284	0.21284\\
200	165	0.20659	0.20659\\
201	165	0.198995	0.198995\\
202	165	0.193435	0.193435\\
203	165	0.1858	0.1858\\
204	165	0.180995	0.180995\\
205	165	0.174165	0.174165\\
206	165	0.1694	0.1694\\
207	165	0.163105	0.163105\\
208	165	0.1581	0.1581\\
209	165	0.15375	0.15375\\
210	165	0.14881	0.14881\\
211	165	0.144805	0.144805\\
212	165	0.13982	0.13982\\
213	165	0.135855	0.135855\\
214	165	0.131955	0.131955\\
215	165	0.12897	0.12897\\
216	165	0.125115	0.125115\\
217	165	0.121275	0.121275\\
218	165	0.117805	0.117805\\
219	165	0.11464	0.11464\\
220	165	0.11197	0.11197\\
221	165	0.10911	0.10911\\
222	165	0.106655	0.106655\\
223	165	0.10478	0.10478\\
224	165	0.101695	0.101695\\
225	165	0.09969	0.09969\\
226	165	0.09679	0.09679\\
227	165	0.09481	0.09481\\
228	165	0.092955	0.092955\\
229	165	0.090825	0.090825\\
230	165	0.08885	0.08885\\
231	165	0.087305	0.087305\\
232	165	0.086305	0.086305\\
233	165	0.083775	0.083775\\
234	165	0.08297	0.08297\\
235	165	0.081295	0.081295\\
236	165	0.081185	0.081185\\
237	165	0.07962	0.07962\\
238	165	0.078105	0.078105\\
239	165	0.078365	0.078365\\
240	165	0.077125	0.077125\\
241	165	0.075905	0.075905\\
242	165	0.075355	0.075355\\
243	165	0.07502	0.07502\\
244	165	0.0745	0.0745\\
245	165	0.074055	0.074055\\
246	165	0.074	0.074\\
247	165	0.07428	0.07428\\
248	165	0.07376	0.07376\\
249	165	0.0739	0.0739\\
250	165	0.074185	0.074185\\
251	165	0.074395	0.074395\\
252	165	0.074375	0.074375\\
253	165	0.075325	0.075325\\
254	165	0.075515	0.075515\\
255	165	0.076455	0.076455\\
256	165	0.077515	0.077515\\
257	165	0.078115	0.078115\\
258	165	0.07964	0.07964\\
259	165	0.080805	0.080805\\
260	165	0.081365	0.081365\\
261	165	0.08316	0.08316\\
262	165	0.085575	0.085575\\
263	165	0.086635	0.086635\\
264	165	0.08815	0.08815\\
265	165	0.09058	0.09058\\
266	165	0.092545	0.092545\\
267	165	0.094225	0.094225\\
268	165	0.09768	0.09768\\
269	165	0.099855	0.099855\\
270	165	0.10112	0.10112\\
271	165	0.105235	0.105235\\
272	165	0.107205	0.107205\\
273	165	0.110905	0.110905\\
274	165	0.11289	0.11289\\
275	165	0.116595	0.116595\\
276	165	0.12081	0.12081\\
277	165	0.12405	0.12405\\
278	165	0.12751	0.12751\\
279	165	0.131705	0.131705\\
280	165	0.13626	0.13626\\
281	165	0.140305	0.140305\\
282	165	0.14511	0.14511\\
283	165	0.149865	0.149865\\
284	165	0.15469	0.15469\\
285	165	0.15977	0.15977\\
286	165	0.16611	0.16611\\
287	165	0.170025	0.170025\\
288	165	0.17799	0.17799\\
289	165	0.184765	0.184765\\
290	165	0.191215	0.191215\\
291	165	0.197635	0.197635\\
292	165	0.20613	0.20613\\
293	165	0.21301	0.21301\\
294	165	0.222235	0.222235\\
295	165	0.229555	0.229555\\
296	165	0.235855	0.235855\\
297	165	0.244445	0.244445\\
298	165	0.25283	0.25283\\
299	165	0.260765	0.260765\\
300	165	0.268575	0.268575\\
301	165	0.27483	0.27483\\
302	165	0.28118	0.28118\\
303	165	0.286225	0.286225\\
304	165	0.29185	0.29185\\
305	165	0.29535	0.29535\\
306	165	0.29879	0.29879\\
307	165	0.30054	0.30054\\
308	165	0.300285	0.300285\\
309	165	0.30154	0.30154\\
310	165	0.300385	0.300385\\
311	165	0.297405	0.297405\\
312	165	0.2938	0.2938\\
313	165	0.29205	0.29205\\
314	165	0.288135	0.288135\\
315	165	0.282015	0.282015\\
316	165	0.27799	0.27799\\
317	165	0.27252	0.27252\\
318	165	0.26611	0.26611\\
319	165	0.2609	0.2609\\
320	165	0.25512	0.25512\\
321	165	0.24573	0.24573\\
322	165	0.239765	0.239765\\
323	165	0.233575	0.233575\\
324	165	0.22701	0.22701\\
325	165	0.220815	0.220815\\
326	165	0.2128	0.2128\\
327	165	0.205745	0.205745\\
328	165	0.19939	0.19939\\
329	165	0.193635	0.193635\\
330	165	0.186145	0.186145\\
331	165	0.179895	0.179895\\
332	165	0.17286	0.17286\\
333	165	0.16618	0.16618\\
334	165	0.16188	0.16188\\
335	165	0.154865	0.154865\\
336	165	0.149495	0.149495\\
337	165	0.142525	0.142525\\
338	165	0.137325	0.137325\\
339	165	0.13155	0.13155\\
340	165	0.126985	0.126985\\
341	165	0.120865	0.120865\\
342	165	0.11703	0.11703\\
343	165	0.11229	0.11229\\
344	165	0.107985	0.107985\\
345	165	0.10286	0.10286\\
346	165	0.099805	0.099805\\
347	165	0.095085	0.095085\\
348	165	0.09144	0.09144\\
349	165	0.08731	0.08731\\
350	165	0.08336	0.08336\\
351	165	0.08035	0.08035\\
352	165	0.07653	0.07653\\
353	165	0.07281	0.07281\\
354	165	0.07011	0.07011\\
355	165	0.06655	0.06655\\
356	165	0.06442	0.06442\\
357	165	0.06045	0.06045\\
358	165	0.057675	0.057675\\
359	165	0.05448	0.05448\\
360	165	0.05153	0.05153\\
0	180	0.103385	0.103385\\
1	180	0.09476	0.09476\\
2	180	0.08799	0.08799\\
3	180	0.080845	0.080845\\
4	180	0.074555	0.074555\\
5	180	0.067655	0.067655\\
6	180	0.061165	0.061165\\
7	180	0.05631	0.05631\\
8	180	0.050765	0.050765\\
9	180	0.04554	0.04554\\
10	180	0.04119	0.04119\\
11	180	0.036055	0.036055\\
12	180	0.032395	0.032395\\
13	180	0.028595	0.028595\\
14	180	0.025595	0.025595\\
15	180	0.022025	0.022025\\
16	180	0.019735	0.019735\\
17	180	0.01598	0.01598\\
18	180	0.014295	0.014295\\
19	180	0.012225	0.012225\\
20	180	0.01009	0.01009\\
21	180	0.00863	0.00863\\
22	180	0.007055	0.007055\\
23	180	0.006105	0.006105\\
24	180	0.004825	0.004825\\
25	180	0.00392	0.00392\\
26	180	0.00348	0.00348\\
27	180	0.0026	0.0026\\
28	180	0.002155	0.002155\\
29	180	0.001765	0.001765\\
30	180	0.001385	0.001385\\
31	180	0.00111	0.00111\\
32	180	0.00081	0.00081\\
33	180	0.00078	0.00078\\
34	180	0.000535	0.000535\\
35	180	0.000335	0.000335\\
36	180	0.00034	0.00034\\
37	180	0.00023	0.00023\\
38	180	0.000185	0.000185\\
39	180	0.000125	0.000125\\
40	180	0.000125	0.000125\\
41	180	0.0001	0.0001\\
42	180	0.00013	0.00013\\
43	180	7.5e-05	7.5e-05\\
44	180	5.5e-05	5.5e-05\\
45	180	4.5e-05	4.5e-05\\
46	180	5.5e-05	5.5e-05\\
47	180	6.5e-05	6.5e-05\\
48	180	3e-05	3e-05\\
49	180	3e-05	3e-05\\
50	180	4e-05	4e-05\\
51	180	4.5e-05	4.5e-05\\
52	180	4.5e-05	4.5e-05\\
53	180	5.5e-05	5.5e-05\\
54	180	3e-05	3e-05\\
55	180	5e-05	5e-05\\
56	180	4e-05	4e-05\\
57	180	6.5e-05	6.5e-05\\
58	180	4.5e-05	4.5e-05\\
59	180	6.5e-05	6.5e-05\\
60	180	6.5e-05	6.5e-05\\
61	180	9.5e-05	9.5e-05\\
62	180	0.00011	0.00011\\
63	180	0.000135	0.000135\\
64	180	0.000195	0.000195\\
65	180	0.000215	0.000215\\
66	180	0.00021	0.00021\\
67	180	0.00035	0.00035\\
68	180	0.00039	0.00039\\
69	180	0.00054	0.00054\\
70	180	0.000665	0.000665\\
71	180	0.000865	0.000865\\
72	180	0.00107	0.00107\\
73	180	0.0012	0.0012\\
74	180	0.00158	0.00158\\
75	180	0.001935	0.001935\\
76	180	0.00235	0.00235\\
77	180	0.002825	0.002825\\
78	180	0.003	0.003\\
79	180	0.00395	0.00395\\
80	180	0.00458	0.00458\\
81	180	0.00559	0.00559\\
82	180	0.00623	0.00623\\
83	180	0.007935	0.007935\\
84	180	0.00882	0.00882\\
85	180	0.010505	0.010505\\
86	180	0.01206	0.01206\\
87	180	0.013645	0.013645\\
88	180	0.01551	0.01551\\
89	180	0.017685	0.017685\\
90	180	0.020155	0.020155\\
91	180	0.022145	0.022145\\
92	180	0.025185	0.025185\\
93	180	0.0283	0.0283\\
94	180	0.031265	0.031265\\
95	180	0.034895	0.034895\\
96	180	0.03826	0.03826\\
97	180	0.041975	0.041975\\
98	180	0.045315	0.045315\\
99	180	0.04972	0.04972\\
100	180	0.054255	0.054255\\
101	180	0.058205	0.058205\\
102	180	0.0643	0.0643\\
103	180	0.068115	0.068115\\
104	180	0.073485	0.073485\\
105	180	0.079485	0.079485\\
106	180	0.08619	0.08619\\
107	180	0.090785	0.090785\\
108	180	0.09729	0.09729\\
109	180	0.103165	0.103165\\
110	180	0.11013	0.11013\\
111	180	0.117645	0.117645\\
112	180	0.124285	0.124285\\
113	180	0.13256	0.13256\\
114	180	0.13991	0.13991\\
115	180	0.14799	0.14799\\
116	180	0.156425	0.156425\\
117	180	0.16454	0.16454\\
118	180	0.17281	0.17281\\
119	180	0.182495	0.182495\\
120	180	0.192405	0.192405\\
121	180	0.200565	0.200565\\
122	180	0.21113	0.21113\\
123	180	0.22054	0.22054\\
124	180	0.230665	0.230665\\
125	180	0.239335	0.239335\\
126	180	0.25076	0.25076\\
127	180	0.261305	0.261305\\
128	180	0.272145	0.272145\\
129	180	0.28448	0.28448\\
130	180	0.295785	0.295785\\
131	180	0.306925	0.306925\\
132	180	0.31787	0.31787\\
133	180	0.32985	0.32985\\
134	180	0.34064	0.34064\\
135	180	0.35321	0.35321\\
136	180	0.364335	0.364335\\
137	180	0.37729	0.37729\\
138	180	0.38756	0.38756\\
139	180	0.398835	0.398835\\
140	180	0.41032	0.41032\\
141	180	0.420445	0.420445\\
142	180	0.430115	0.430115\\
143	180	0.438545	0.438545\\
144	180	0.44373	0.44373\\
145	180	0.44734	0.44734\\
146	180	0.447565	0.447565\\
147	180	0.447655	0.447655\\
148	180	0.44297	0.44297\\
149	180	0.43686	0.43686\\
150	180	0.428915	0.428915\\
151	180	0.419385	0.419385\\
152	180	0.40809	0.40809\\
153	180	0.396005	0.396005\\
154	180	0.385165	0.385165\\
155	180	0.372275	0.372275\\
156	180	0.359935	0.359935\\
157	180	0.34782	0.34782\\
158	180	0.335495	0.335495\\
159	180	0.323705	0.323705\\
160	180	0.312585	0.312585\\
161	180	0.29978	0.29978\\
162	180	0.28658	0.28658\\
163	180	0.273015	0.273015\\
164	180	0.262545	0.262545\\
165	180	0.251925	0.251925\\
166	180	0.239925	0.239925\\
167	180	0.22848	0.22848\\
168	180	0.21646	0.21646\\
169	180	0.205265	0.205265\\
170	180	0.19367	0.19367\\
171	180	0.185285	0.185285\\
172	180	0.175385	0.175385\\
173	180	0.165045	0.165045\\
174	180	0.155445	0.155445\\
175	180	0.14501	0.14501\\
176	180	0.13645	0.13645\\
177	180	0.12883	0.12883\\
178	180	0.11796	0.11796\\
179	180	0.110915	0.110915\\
180	180	0.103285	0.103285\\
181	180	0.094115	0.094115\\
182	180	0.087725	0.087725\\
183	180	0.080605	0.080605\\
184	180	0.07358	0.07358\\
185	180	0.06692	0.06692\\
186	180	0.062065	0.062065\\
187	180	0.055945	0.055945\\
188	180	0.05073	0.05073\\
189	180	0.045825	0.045825\\
190	180	0.041925	0.041925\\
191	180	0.03687	0.03687\\
192	180	0.032765	0.032765\\
193	180	0.02833	0.02833\\
194	180	0.025175	0.025175\\
195	180	0.022305	0.022305\\
196	180	0.019225	0.019225\\
197	180	0.01686	0.01686\\
198	180	0.014535	0.014535\\
199	180	0.011745	0.011745\\
200	180	0.010225	0.010225\\
201	180	0.00899	0.00899\\
202	180	0.006945	0.006945\\
203	180	0.00599	0.00599\\
204	180	0.00474	0.00474\\
205	180	0.004055	0.004055\\
206	180	0.00337	0.00337\\
207	180	0.002505	0.002505\\
208	180	0.00223	0.00223\\
209	180	0.0016	0.0016\\
210	180	0.001375	0.001375\\
211	180	0.001115	0.001115\\
212	180	0.00084	0.00084\\
213	180	0.000735	0.000735\\
214	180	0.000535	0.000535\\
215	180	0.000445	0.000445\\
216	180	0.00036	0.00036\\
217	180	0.000225	0.000225\\
218	180	0.00024	0.00024\\
219	180	0.00021	0.00021\\
220	180	0.000145	0.000145\\
221	180	0.0001	0.0001\\
222	180	9.5e-05	9.5e-05\\
223	180	5e-05	5e-05\\
224	180	8.5e-05	8.5e-05\\
225	180	4e-05	4e-05\\
226	180	4.5e-05	4.5e-05\\
227	180	5.5e-05	5.5e-05\\
228	180	4.5e-05	4.5e-05\\
229	180	4e-05	4e-05\\
230	180	3.5e-05	3.5e-05\\
231	180	2e-05	2e-05\\
232	180	3e-05	3e-05\\
233	180	4e-05	4e-05\\
234	180	3e-05	3e-05\\
235	180	6.5e-05	6.5e-05\\
236	180	1.5e-05	1.5e-05\\
237	180	5.5e-05	5.5e-05\\
238	180	4.5e-05	4.5e-05\\
239	180	7.5e-05	7.5e-05\\
240	180	6.5e-05	6.5e-05\\
241	180	7e-05	7e-05\\
242	180	8.5e-05	8.5e-05\\
243	180	0.00014	0.00014\\
244	180	0.00013	0.00013\\
245	180	0.000235	0.000235\\
246	180	0.000305	0.000305\\
247	180	0.0003	0.0003\\
248	180	0.00039	0.00039\\
249	180	0.000535	0.000535\\
250	180	0.000665	0.000665\\
251	180	0.000785	0.000785\\
252	180	0.00106	0.00106\\
253	180	0.001205	0.001205\\
254	180	0.00156	0.00156\\
255	180	0.00187	0.00187\\
256	180	0.00222	0.00222\\
257	180	0.00265	0.00265\\
258	180	0.003155	0.003155\\
259	180	0.004095	0.004095\\
260	180	0.00461	0.00461\\
261	180	0.005725	0.005725\\
262	180	0.00686	0.00686\\
263	180	0.008195	0.008195\\
264	180	0.008895	0.008895\\
265	180	0.00985	0.00985\\
266	180	0.011955	0.011955\\
267	180	0.01409	0.01409\\
268	180	0.015705	0.015705\\
269	180	0.01787	0.01787\\
270	180	0.0202	0.0202\\
271	180	0.022325	0.022325\\
272	180	0.02504	0.02504\\
273	180	0.02781	0.02781\\
274	180	0.031425	0.031425\\
275	180	0.03484	0.03484\\
276	180	0.03814	0.03814\\
277	180	0.04153	0.04153\\
278	180	0.04555	0.04555\\
279	180	0.049445	0.049445\\
280	180	0.054165	0.054165\\
281	180	0.05919	0.05919\\
282	180	0.06433	0.06433\\
283	180	0.068715	0.068715\\
284	180	0.07405	0.07405\\
285	180	0.078725	0.078725\\
286	180	0.08553	0.08553\\
287	180	0.091165	0.091165\\
288	180	0.09755	0.09755\\
289	180	0.10336	0.10336\\
290	180	0.110325	0.110325\\
291	180	0.117595	0.117595\\
292	180	0.124055	0.124055\\
293	180	0.132495	0.132495\\
294	180	0.14029	0.14029\\
295	180	0.14717	0.14717\\
296	180	0.156835	0.156835\\
297	180	0.165255	0.165255\\
298	180	0.173385	0.173385\\
299	180	0.18284	0.18284\\
300	180	0.19257	0.19257\\
301	180	0.20038	0.20038\\
302	180	0.20991	0.20991\\
303	180	0.220705	0.220705\\
304	180	0.229705	0.229705\\
305	180	0.24101	0.24101\\
306	180	0.251855	0.251855\\
307	180	0.26175	0.26175\\
308	180	0.273285	0.273285\\
309	180	0.284685	0.284685\\
310	180	0.295255	0.295255\\
311	180	0.30733	0.30733\\
312	180	0.31834	0.31834\\
313	180	0.329275	0.329275\\
314	180	0.339865	0.339865\\
315	180	0.353295	0.353295\\
316	180	0.36599	0.36599\\
317	180	0.37592	0.37592\\
318	180	0.38758	0.38758\\
319	180	0.399115	0.399115\\
320	180	0.40982	0.40982\\
321	180	0.421185	0.421185\\
322	180	0.43012	0.43012\\
323	180	0.438215	0.438215\\
324	180	0.44403	0.44403\\
325	180	0.44633	0.44633\\
326	180	0.448555	0.448555\\
327	180	0.446315	0.446315\\
328	180	0.442195	0.442195\\
329	180	0.436625	0.436625\\
330	180	0.42768	0.42768\\
331	180	0.417455	0.417455\\
332	180	0.407215	0.407215\\
333	180	0.397055	0.397055\\
334	180	0.385725	0.385725\\
335	180	0.37237	0.37237\\
336	180	0.36152	0.36152\\
337	180	0.34808	0.34808\\
338	180	0.33726	0.33726\\
339	180	0.324325	0.324325\\
340	180	0.311605	0.311605\\
341	180	0.29947	0.29947\\
342	180	0.287955	0.287955\\
343	180	0.27443	0.27443\\
344	180	0.2628	0.2628\\
345	180	0.25187	0.25187\\
346	180	0.239435	0.239435\\
347	180	0.22832	0.22832\\
348	180	0.217865	0.217865\\
349	180	0.205885	0.205885\\
350	180	0.19606	0.19606\\
351	180	0.1855	0.1855\\
352	180	0.174355	0.174355\\
353	180	0.165355	0.165355\\
354	180	0.155745	0.155745\\
355	180	0.145805	0.145805\\
356	180	0.13672	0.13672\\
357	180	0.12774	0.12774\\
358	180	0.118085	0.118085\\
359	180	0.110155	0.110155\\
360	180	0.10254	0.10254\\
};
\end{axis}
\end{tikzpicture}%

==> New_2D_Elev120deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
point meta min=5e-05,
point meta max=0.43,
xmin=0,
xmax=360,
xtick={  0,  90, 180, 270, 360},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ (deg)}$},
ymin=0,
ymax=180,
ytick={  0,  45,  90, 135, 180},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ (deg)}$},
zmode=log,
zmin=1e-05,
zmax=1,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={BER},
view={37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.009,0.244)}, height=0.574*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=181]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.14609	0.14609\\
30	0	0.13508	0.13508\\
60	0	0.138815	0.138815\\
90	0	0.123065	0.123065\\
120	0	0.124625	0.124625\\
150	0	0.119855	0.119855\\
180	0	0.127815	0.127815\\
210	0	0.127645	0.127645\\
240	0	0.11821	0.11821\\
270	0	0.133865	0.133865\\
300	0	0.12269	0.12269\\
330	0	0.12174	0.12174\\
360	0	0.146525	0.146525\\
0	1	0.15204	0.15204\\
30	1	0.1384	0.1384\\
60	1	0.142475	0.142475\\
90	1	0.125885	0.125885\\
120	1	0.129435	0.129435\\
150	1	0.120665	0.120665\\
180	1	0.13016	0.13016\\
210	1	0.130005	0.130005\\
240	1	0.120585	0.120585\\
270	1	0.136	0.136\\
300	1	0.124605	0.124605\\
330	1	0.12287	0.12287\\
360	1	0.152155	0.152155\\
0	2	0.15811	0.15811\\
30	2	0.14104	0.14104\\
60	2	0.146075	0.146075\\
90	2	0.13016	0.13016\\
120	2	0.133505	0.133505\\
150	2	0.120775	0.120775\\
180	2	0.13145	0.13145\\
210	2	0.13266	0.13266\\
240	2	0.1232	0.1232\\
270	2	0.139215	0.139215\\
300	2	0.12742	0.12742\\
330	2	0.12414	0.12414\\
360	2	0.15825	0.15825\\
0	3	0.164065	0.164065\\
30	3	0.14396	0.14396\\
60	3	0.14959	0.14959\\
90	3	0.1331	0.1331\\
120	3	0.13784	0.13784\\
150	3	0.12206	0.12206\\
180	3	0.13309	0.13309\\
210	3	0.135985	0.135985\\
240	3	0.12598	0.12598\\
270	3	0.142045	0.142045\\
300	3	0.129015	0.129015\\
330	3	0.125035	0.125035\\
360	3	0.16442	0.16442\\
0	4	0.17025	0.17025\\
30	4	0.14699	0.14699\\
60	4	0.15211	0.15211\\
90	4	0.136605	0.136605\\
120	4	0.141385	0.141385\\
150	4	0.123015	0.123015\\
180	4	0.1353	0.1353\\
210	4	0.138935	0.138935\\
240	4	0.12856	0.12856\\
270	4	0.14416	0.14416\\
300	4	0.13189	0.13189\\
330	4	0.12672	0.12672\\
360	4	0.17029	0.17029\\
0	5	0.17637	0.17637\\
30	5	0.14915	0.14915\\
60	5	0.15564	0.15564\\
90	5	0.1405	0.1405\\
120	5	0.145805	0.145805\\
150	5	0.12435	0.12435\\
180	5	0.13682	0.13682\\
210	5	0.140965	0.140965\\
240	5	0.13149	0.13149\\
270	5	0.146485	0.146485\\
300	5	0.13441	0.13441\\
330	5	0.12771	0.12771\\
360	5	0.175815	0.175815\\
0	6	0.182065	0.182065\\
30	6	0.15222	0.15222\\
60	6	0.15897	0.15897\\
90	6	0.143695	0.143695\\
120	6	0.150145	0.150145\\
150	6	0.12537	0.12537\\
180	6	0.138955	0.138955\\
210	6	0.143565	0.143565\\
240	6	0.13413	0.13413\\
270	6	0.149665	0.149665\\
300	6	0.136305	0.136305\\
330	6	0.12875	0.12875\\
360	6	0.181985	0.181985\\
0	7	0.18748	0.18748\\
30	7	0.15469	0.15469\\
60	7	0.16179	0.16179\\
90	7	0.147275	0.147275\\
120	7	0.15389	0.15389\\
150	7	0.12626	0.12626\\
180	7	0.14034	0.14034\\
210	7	0.146925	0.146925\\
240	7	0.13732	0.13732\\
270	7	0.151735	0.151735\\
300	7	0.13903	0.13903\\
330	7	0.12982	0.12982\\
360	7	0.188035	0.188035\\
0	8	0.193495	0.193495\\
30	8	0.15718	0.15718\\
60	8	0.16581	0.16581\\
90	8	0.151325	0.151325\\
120	8	0.157945	0.157945\\
150	8	0.12807	0.12807\\
180	8	0.14315	0.14315\\
210	8	0.14921	0.14921\\
240	8	0.1397	0.1397\\
270	8	0.153945	0.153945\\
300	8	0.141605	0.141605\\
330	8	0.13113	0.13113\\
360	8	0.193445	0.193445\\
0	9	0.199025	0.199025\\
30	9	0.160085	0.160085\\
60	9	0.16885	0.16885\\
90	9	0.1551	0.1551\\
120	9	0.16183	0.16183\\
150	9	0.129075	0.129075\\
180	9	0.144905	0.144905\\
210	9	0.15262	0.15262\\
240	9	0.142285	0.142285\\
270	9	0.156755	0.156755\\
300	9	0.144185	0.144185\\
330	9	0.13232	0.13232\\
360	9	0.199735	0.199735\\
0	10	0.20538	0.20538\\
30	10	0.16301	0.16301\\
60	10	0.17186	0.17186\\
90	10	0.158685	0.158685\\
120	10	0.16612	0.16612\\
150	10	0.130565	0.130565\\
180	10	0.14655	0.14655\\
210	10	0.155875	0.155875\\
240	10	0.144115	0.144115\\
270	10	0.15926	0.15926\\
300	10	0.14617	0.14617\\
330	10	0.134395	0.134395\\
360	10	0.20614	0.20614\\
0	11	0.211585	0.211585\\
30	11	0.16506	0.16506\\
60	11	0.175685	0.175685\\
90	11	0.161885	0.161885\\
120	11	0.17035	0.17035\\
150	11	0.132955	0.132955\\
180	11	0.14824	0.14824\\
210	11	0.158205	0.158205\\
240	11	0.146685	0.146685\\
270	11	0.161825	0.161825\\
300	11	0.14925	0.14925\\
330	11	0.135425	0.135425\\
360	11	0.21192	0.21192\\
0	12	0.216455	0.216455\\
30	12	0.168035	0.168035\\
60	12	0.179095	0.179095\\
90	12	0.165215	0.165215\\
120	12	0.17498	0.17498\\
150	12	0.13454	0.13454\\
180	12	0.15015	0.15015\\
210	12	0.161225	0.161225\\
240	12	0.15066	0.15066\\
270	12	0.164065	0.164065\\
300	12	0.15141	0.15141\\
330	12	0.136575	0.136575\\
360	12	0.21747	0.21747\\
0	13	0.22268	0.22268\\
30	13	0.17069	0.17069\\
60	13	0.181575	0.181575\\
90	13	0.1692	0.1692\\
120	13	0.178255	0.178255\\
150	13	0.136645	0.136645\\
180	13	0.152	0.152\\
210	13	0.163555	0.163555\\
240	13	0.152865	0.152865\\
270	13	0.167715	0.167715\\
300	13	0.154265	0.154265\\
330	13	0.137435	0.137435\\
360	13	0.224475	0.224475\\
0	14	0.22862	0.22862\\
30	14	0.173055	0.173055\\
60	14	0.184665	0.184665\\
90	14	0.17308	0.17308\\
120	14	0.1826	0.1826\\
150	14	0.139215	0.139215\\
180	14	0.15374	0.15374\\
210	14	0.16648	0.16648\\
240	14	0.15511	0.15511\\
270	14	0.16949	0.16949\\
300	14	0.15621	0.15621\\
330	14	0.13901	0.13901\\
360	14	0.229135	0.229135\\
0	15	0.23454	0.23454\\
30	15	0.17604	0.17604\\
60	15	0.18823	0.18823\\
90	15	0.175935	0.175935\\
120	15	0.186495	0.186495\\
150	15	0.14137	0.14137\\
180	15	0.15608	0.15608\\
210	15	0.169725	0.169725\\
240	15	0.15831	0.15831\\
270	15	0.172155	0.172155\\
300	15	0.15957	0.15957\\
330	15	0.14072	0.14072\\
360	15	0.23571	0.23571\\
0	16	0.239905	0.239905\\
30	16	0.17863	0.17863\\
60	16	0.19066	0.19066\\
90	16	0.18035	0.18035\\
120	16	0.19051	0.19051\\
150	16	0.14373	0.14373\\
180	16	0.15824	0.15824\\
210	16	0.172145	0.172145\\
240	16	0.161425	0.161425\\
270	16	0.174155	0.174155\\
300	16	0.162065	0.162065\\
330	16	0.142145	0.142145\\
360	16	0.241175	0.241175\\
0	17	0.24541	0.24541\\
30	17	0.18111	0.18111\\
60	17	0.19372	0.19372\\
90	17	0.183405	0.183405\\
120	17	0.193695	0.193695\\
150	17	0.14669	0.14669\\
180	17	0.15949	0.15949\\
210	17	0.17494	0.17494\\
240	17	0.164065	0.164065\\
270	17	0.17689	0.17689\\
300	17	0.164165	0.164165\\
330	17	0.143	0.143\\
360	17	0.247525	0.247525\\
0	18	0.25152	0.25152\\
30	18	0.184475	0.184475\\
60	18	0.19648	0.19648\\
90	18	0.187345	0.187345\\
120	18	0.19826	0.19826\\
150	18	0.149515	0.149515\\
180	18	0.161735	0.161735\\
210	18	0.17846	0.17846\\
240	18	0.166595	0.166595\\
270	18	0.179545	0.179545\\
300	18	0.166775	0.166775\\
330	18	0.14431	0.14431\\
360	18	0.252915	0.252915\\
0	19	0.25705	0.25705\\
30	19	0.186275	0.186275\\
60	19	0.20014	0.20014\\
90	19	0.190175	0.190175\\
120	19	0.202315	0.202315\\
150	19	0.15254	0.15254\\
180	19	0.163765	0.163765\\
210	19	0.180775	0.180775\\
240	19	0.16978	0.16978\\
270	19	0.181995	0.181995\\
300	19	0.170105	0.170105\\
330	19	0.14595	0.14595\\
360	19	0.258975	0.258975\\
0	20	0.2624	0.2624\\
30	20	0.189435	0.189435\\
60	20	0.20287	0.20287\\
90	20	0.19362	0.19362\\
120	20	0.20579	0.20579\\
150	20	0.154265	0.154265\\
180	20	0.165155	0.165155\\
210	20	0.18382	0.18382\\
240	20	0.172245	0.172245\\
270	20	0.18538	0.18538\\
300	20	0.171865	0.171865\\
330	20	0.147065	0.147065\\
360	20	0.265275	0.265275\\
0	21	0.268575	0.268575\\
30	21	0.192045	0.192045\\
60	21	0.205865	0.205865\\
90	21	0.196595	0.196595\\
120	21	0.209985	0.209985\\
150	21	0.157285	0.157285\\
180	21	0.167325	0.167325\\
210	21	0.186455	0.186455\\
240	21	0.17503	0.17503\\
270	21	0.18674	0.18674\\
300	21	0.1744	0.1744\\
330	21	0.14804	0.14804\\
360	21	0.270755	0.270755\\
0	22	0.27495	0.27495\\
30	22	0.194455	0.194455\\
60	22	0.20925	0.20925\\
90	22	0.200535	0.200535\\
120	22	0.21436	0.21436\\
150	22	0.15984	0.15984\\
180	22	0.169255	0.169255\\
210	22	0.188845	0.188845\\
240	22	0.17715	0.17715\\
270	22	0.18943	0.18943\\
300	22	0.1774	0.1774\\
330	22	0.149385	0.149385\\
360	22	0.276565	0.276565\\
0	23	0.280885	0.280885\\
30	23	0.19775	0.19775\\
60	23	0.212305	0.212305\\
90	23	0.20404	0.20404\\
120	23	0.217935	0.217935\\
150	23	0.16109	0.16109\\
180	23	0.170895	0.170895\\
210	23	0.19129	0.19129\\
240	23	0.18083	0.18083\\
270	23	0.19223	0.19223\\
300	23	0.179745	0.179745\\
330	23	0.151105	0.151105\\
360	23	0.282405	0.282405\\
0	24	0.28572	0.28572\\
30	24	0.200205	0.200205\\
60	24	0.21521	0.21521\\
90	24	0.207435	0.207435\\
120	24	0.22129	0.22129\\
150	24	0.16388	0.16388\\
180	24	0.172545	0.172545\\
210	24	0.194565	0.194565\\
240	24	0.18442	0.18442\\
270	24	0.195115	0.195115\\
300	24	0.182235	0.182235\\
330	24	0.15235	0.15235\\
360	24	0.28775	0.28775\\
0	25	0.291035	0.291035\\
30	25	0.20278	0.20278\\
60	25	0.21869	0.21869\\
90	25	0.21114	0.21114\\
120	25	0.22549	0.22549\\
150	25	0.166405	0.166405\\
180	25	0.174365	0.174365\\
210	25	0.197675	0.197675\\
240	25	0.186965	0.186965\\
270	25	0.197335	0.197335\\
300	25	0.184945	0.184945\\
330	25	0.15411	0.15411\\
360	25	0.29406	0.29406\\
0	26	0.297725	0.297725\\
30	26	0.20593	0.20593\\
60	26	0.22104	0.22104\\
90	26	0.21424	0.21424\\
120	26	0.22939	0.22939\\
150	26	0.16741	0.16741\\
180	26	0.17678	0.17678\\
210	26	0.199785	0.199785\\
240	26	0.18932	0.18932\\
270	26	0.19951	0.19951\\
300	26	0.18774	0.18774\\
330	26	0.15563	0.15563\\
360	26	0.299345	0.299345\\
0	27	0.30318	0.30318\\
30	27	0.208835	0.208835\\
60	27	0.224555	0.224555\\
90	27	0.21766	0.21766\\
120	27	0.23358	0.23358\\
150	27	0.16986	0.16986\\
180	27	0.17836	0.17836\\
210	27	0.20299	0.20299\\
240	27	0.19238	0.19238\\
270	27	0.201995	0.201995\\
300	27	0.189535	0.189535\\
330	27	0.1568	0.1568\\
360	27	0.30437	0.30437\\
0	28	0.3086	0.3086\\
30	28	0.21151	0.21151\\
60	28	0.228135	0.228135\\
90	28	0.22142	0.22142\\
120	28	0.23779	0.23779\\
150	28	0.171895	0.171895\\
180	28	0.18062	0.18062\\
210	28	0.206445	0.206445\\
240	28	0.195065	0.195065\\
270	28	0.205015	0.205015\\
300	28	0.19271	0.19271\\
330	28	0.158425	0.158425\\
360	28	0.31075	0.31075\\
0	29	0.314465	0.314465\\
30	29	0.2143	0.2143\\
60	29	0.23097	0.23097\\
90	29	0.224655	0.224655\\
120	29	0.240635	0.240635\\
150	29	0.17291	0.17291\\
180	29	0.18238	0.18238\\
210	29	0.209265	0.209265\\
240	29	0.198545	0.198545\\
270	29	0.208045	0.208045\\
300	29	0.195315	0.195315\\
330	29	0.160485	0.160485\\
360	29	0.31638	0.31638\\
0	30	0.320535	0.320535\\
30	30	0.217085	0.217085\\
60	30	0.233535	0.233535\\
90	30	0.22835	0.22835\\
120	30	0.24555	0.24555\\
150	30	0.175165	0.175165\\
180	30	0.184015	0.184015\\
210	30	0.212545	0.212545\\
240	30	0.202055	0.202055\\
270	30	0.210255	0.210255\\
300	30	0.1977	0.1977\\
330	30	0.16101	0.16101\\
360	30	0.321745	0.321745\\
0	31	0.32587	0.32587\\
30	31	0.22009	0.22009\\
60	31	0.23678	0.23678\\
90	31	0.23155	0.23155\\
120	31	0.249625	0.249625\\
150	31	0.176755	0.176755\\
180	31	0.18596	0.18596\\
210	31	0.215475	0.215475\\
240	31	0.20508	0.20508\\
270	31	0.21274	0.21274\\
300	31	0.199485	0.199485\\
330	31	0.162605	0.162605\\
360	31	0.32655	0.32655\\
0	32	0.331735	0.331735\\
30	32	0.222885	0.222885\\
60	32	0.23871	0.23871\\
90	32	0.235025	0.235025\\
120	32	0.253085	0.253085\\
150	32	0.17865	0.17865\\
180	32	0.187425	0.187425\\
210	32	0.218265	0.218265\\
240	32	0.20731	0.20731\\
270	32	0.216175	0.216175\\
300	32	0.2023	0.2023\\
330	32	0.16427	0.16427\\
360	32	0.3317	0.3317\\
0	33	0.33639	0.33639\\
30	33	0.225995	0.225995\\
60	33	0.24247	0.24247\\
90	33	0.23823	0.23823\\
120	33	0.257845	0.257845\\
150	33	0.180295	0.180295\\
180	33	0.189425	0.189425\\
210	33	0.2219	0.2219\\
240	33	0.21175	0.21175\\
270	33	0.218565	0.218565\\
300	33	0.205035	0.205035\\
330	33	0.165195	0.165195\\
360	33	0.337965	0.337965\\
0	34	0.342	0.342\\
30	34	0.229285	0.229285\\
60	34	0.245815	0.245815\\
90	34	0.24182	0.24182\\
120	34	0.2618	0.2618\\
150	34	0.18236	0.18236\\
180	34	0.190865	0.190865\\
210	34	0.22439	0.22439\\
240	34	0.2141	0.2141\\
270	34	0.221585	0.221585\\
300	34	0.20745	0.20745\\
330	34	0.16695	0.16695\\
360	34	0.343545	0.343545\\
0	35	0.348175	0.348175\\
30	35	0.232445	0.232445\\
60	35	0.24902	0.24902\\
90	35	0.24572	0.24572\\
120	35	0.265415	0.265415\\
150	35	0.18359	0.18359\\
180	35	0.192605	0.192605\\
210	35	0.22765	0.22765\\
240	35	0.217795	0.217795\\
270	35	0.224625	0.224625\\
300	35	0.210155	0.210155\\
330	35	0.168465	0.168465\\
360	35	0.34909	0.34909\\
0	36	0.35401	0.35401\\
30	36	0.23521	0.23521\\
60	36	0.251455	0.251455\\
90	36	0.248735	0.248735\\
120	36	0.26973	0.26973\\
150	36	0.18549	0.18549\\
180	36	0.194935	0.194935\\
210	36	0.23149	0.23149\\
240	36	0.220055	0.220055\\
270	36	0.227735	0.227735\\
300	36	0.213125	0.213125\\
330	36	0.169935	0.169935\\
360	36	0.353945	0.353945\\
0	37	0.358545	0.358545\\
30	37	0.238395	0.238395\\
60	37	0.25492	0.25492\\
90	37	0.253025	0.253025\\
120	37	0.2729	0.2729\\
150	37	0.186915	0.186915\\
180	37	0.19654	0.19654\\
210	37	0.234365	0.234365\\
240	37	0.22432	0.22432\\
270	37	0.23034	0.23034\\
300	37	0.215995	0.215995\\
330	37	0.172155	0.172155\\
360	37	0.35936	0.35936\\
0	38	0.363265	0.363265\\
30	38	0.24132	0.24132\\
60	38	0.25784	0.25784\\
90	38	0.256635	0.256635\\
120	38	0.277	0.277\\
150	38	0.1892	0.1892\\
180	38	0.198505	0.198505\\
210	38	0.2369	0.2369\\
240	38	0.227545	0.227545\\
270	38	0.233225	0.233225\\
300	38	0.21791	0.21791\\
330	38	0.173135	0.173135\\
360	38	0.364525	0.364525\\
0	39	0.369025	0.369025\\
30	39	0.24415	0.24415\\
60	39	0.26139	0.26139\\
90	39	0.25934	0.25934\\
120	39	0.282015	0.282015\\
150	39	0.1907	0.1907\\
180	39	0.200545	0.200545\\
210	39	0.241175	0.241175\\
240	39	0.230945	0.230945\\
270	39	0.23713	0.23713\\
300	39	0.220605	0.220605\\
330	39	0.174965	0.174965\\
360	39	0.37038	0.37038\\
0	40	0.375075	0.375075\\
30	40	0.2473	0.2473\\
60	40	0.26468	0.26468\\
90	40	0.26461	0.26461\\
120	40	0.285645	0.285645\\
150	40	0.19247	0.19247\\
180	40	0.2021	0.2021\\
210	40	0.245325	0.245325\\
240	40	0.234435	0.234435\\
270	40	0.240095	0.240095\\
300	40	0.22356	0.22356\\
330	40	0.177015	0.177015\\
360	40	0.374995	0.374995\\
0	41	0.379615	0.379615\\
30	41	0.25058	0.25058\\
60	41	0.267575	0.267575\\
90	41	0.267435	0.267435\\
120	41	0.28995	0.28995\\
150	41	0.19355	0.19355\\
180	41	0.204225	0.204225\\
210	41	0.248605	0.248605\\
240	41	0.238125	0.238125\\
270	41	0.24369	0.24369\\
300	41	0.225945	0.225945\\
330	41	0.17847	0.17847\\
360	41	0.37911	0.37911\\
0	42	0.385625	0.385625\\
30	42	0.254125	0.254125\\
60	42	0.2708	0.2708\\
90	42	0.271595	0.271595\\
120	42	0.294745	0.294745\\
150	42	0.19569	0.19569\\
180	42	0.20552	0.20552\\
210	42	0.252005	0.252005\\
240	42	0.24227	0.24227\\
270	42	0.24741	0.24741\\
300	42	0.227965	0.227965\\
330	42	0.180415	0.180415\\
360	42	0.384955	0.384955\\
0	43	0.38894	0.38894\\
30	43	0.25746	0.25746\\
60	43	0.273665	0.273665\\
90	43	0.27594	0.27594\\
120	43	0.29901	0.29901\\
150	43	0.197505	0.197505\\
180	43	0.20835	0.20835\\
210	43	0.25694	0.25694\\
240	43	0.24576	0.24576\\
270	43	0.25052	0.25052\\
300	43	0.23172	0.23172\\
330	43	0.181915	0.181915\\
360	43	0.38974	0.38974\\
0	44	0.39513	0.39513\\
30	44	0.26055	0.26055\\
60	44	0.27758	0.27758\\
90	44	0.27969	0.27969\\
120	44	0.30352	0.30352\\
150	44	0.198725	0.198725\\
180	44	0.20901	0.20901\\
210	44	0.260685	0.260685\\
240	44	0.25018	0.25018\\
270	44	0.2545	0.2545\\
300	44	0.234155	0.234155\\
330	44	0.184035	0.184035\\
360	44	0.39552	0.39552\\
0	45	0.40019	0.40019\\
30	45	0.264515	0.264515\\
60	45	0.280845	0.280845\\
90	45	0.284315	0.284315\\
120	45	0.30827	0.30827\\
150	45	0.20143	0.20143\\
180	45	0.21152	0.21152\\
210	45	0.26465	0.26465\\
240	45	0.254245	0.254245\\
270	45	0.25835	0.25835\\
300	45	0.238045	0.238045\\
330	45	0.186135	0.186135\\
360	45	0.40027	0.40027\\
0	46	0.40553	0.40553\\
30	46	0.26693	0.26693\\
60	46	0.284315	0.284315\\
90	46	0.288305	0.288305\\
120	46	0.31353	0.31353\\
150	46	0.202295	0.202295\\
180	46	0.213725	0.213725\\
210	46	0.269805	0.269805\\
240	46	0.25784	0.25784\\
270	46	0.262035	0.262035\\
300	46	0.24045	0.24045\\
330	46	0.188185	0.188185\\
360	46	0.405175	0.405175\\
0	47	0.411595	0.411595\\
30	47	0.271035	0.271035\\
60	47	0.288485	0.288485\\
90	47	0.29264	0.29264\\
120	47	0.318925	0.318925\\
150	47	0.204745	0.204745\\
180	47	0.21574	0.21574\\
210	47	0.27511	0.27511\\
240	47	0.261895	0.261895\\
270	47	0.266365	0.266365\\
300	47	0.243925	0.243925\\
330	47	0.18991	0.18991\\
360	47	0.41099	0.41099\\
0	48	0.417485	0.417485\\
30	48	0.27433	0.27433\\
60	48	0.29247	0.29247\\
90	48	0.298565	0.298565\\
120	48	0.323295	0.323295\\
150	48	0.206655	0.206655\\
180	48	0.21762	0.21762\\
210	48	0.27992	0.27992\\
240	48	0.266955	0.266955\\
270	48	0.270445	0.270445\\
300	48	0.246925	0.246925\\
330	48	0.192375	0.192375\\
360	48	0.416855	0.416855\\
0	49	0.42396	0.42396\\
30	49	0.277905	0.277905\\
60	49	0.29682	0.29682\\
90	49	0.30308	0.30308\\
120	49	0.32841	0.32841\\
150	49	0.207945	0.207945\\
180	49	0.21948	0.21948\\
210	49	0.285585	0.285585\\
240	49	0.271805	0.271805\\
270	49	0.275075	0.275075\\
300	49	0.24903	0.24903\\
330	49	0.194195	0.194195\\
360	49	0.423645	0.423645\\
0	50	0.429295	0.429295\\
30	50	0.28172	0.28172\\
60	50	0.30067	0.30067\\
90	50	0.30777	0.30777\\
120	50	0.334115	0.334115\\
150	50	0.210725	0.210725\\
180	50	0.2216	0.2216\\
210	50	0.289665	0.289665\\
240	50	0.27566	0.27566\\
270	50	0.27934	0.27934\\
300	50	0.25246	0.25246\\
330	50	0.197005	0.197005\\
360	50	0.43035	0.43035\\
0	51	0.436905	0.436905\\
30	51	0.28539	0.28539\\
60	51	0.304495	0.304495\\
90	51	0.313355	0.313355\\
120	51	0.339875	0.339875\\
150	51	0.213025	0.213025\\
180	51	0.22367	0.22367\\
210	51	0.295475	0.295475\\
240	51	0.28158	0.28158\\
270	51	0.28391	0.28391\\
300	51	0.25604	0.25604\\
330	51	0.19875	0.19875\\
360	51	0.437115	0.437115\\
0	52	0.4428	0.4428\\
30	52	0.289685	0.289685\\
60	52	0.30882	0.30882\\
90	52	0.317485	0.317485\\
120	52	0.344855	0.344855\\
150	52	0.21617	0.21617\\
180	52	0.22559	0.22559\\
210	52	0.30129	0.30129\\
240	52	0.28583	0.28583\\
270	52	0.28888	0.28888\\
300	52	0.259685	0.259685\\
330	52	0.20132	0.20132\\
360	52	0.44204	0.44204\\
0	53	0.44754	0.44754\\
30	53	0.293845	0.293845\\
60	53	0.31326	0.31326\\
90	53	0.32331	0.32331\\
120	53	0.350415	0.350415\\
150	53	0.21774	0.21774\\
180	53	0.22838	0.22838\\
210	53	0.306	0.306\\
240	53	0.291245	0.291245\\
270	53	0.29406	0.29406\\
300	53	0.26273	0.26273\\
330	53	0.203055	0.203055\\
360	53	0.446835	0.446835\\
0	54	0.451825	0.451825\\
30	54	0.29843	0.29843\\
60	54	0.31761	0.31761\\
90	54	0.3279	0.3279\\
120	54	0.355415	0.355415\\
150	54	0.22139	0.22139\\
180	54	0.230095	0.230095\\
210	54	0.311075	0.311075\\
240	54	0.296285	0.296285\\
270	54	0.297955	0.297955\\
300	54	0.26677	0.26677\\
330	54	0.206305	0.206305\\
360	54	0.45023	0.45023\\
0	55	0.455115	0.455115\\
30	55	0.302425	0.302425\\
60	55	0.32219	0.32219\\
90	55	0.33372	0.33372\\
120	55	0.360195	0.360195\\
150	55	0.22437	0.22437\\
180	55	0.23312	0.23312\\
210	55	0.31738	0.31738\\
240	55	0.301305	0.301305\\
270	55	0.30337	0.30337\\
300	55	0.269975	0.269975\\
330	55	0.209505	0.209505\\
360	55	0.453185	0.453185\\
0	56	0.45782	0.45782\\
30	56	0.30738	0.30738\\
60	56	0.326285	0.326285\\
90	56	0.33933	0.33933\\
120	56	0.36534	0.36534\\
150	56	0.22705	0.22705\\
180	56	0.235135	0.235135\\
210	56	0.322205	0.322205\\
240	56	0.305165	0.305165\\
270	56	0.306665	0.306665\\
300	56	0.273615	0.273615\\
330	56	0.211665	0.211665\\
360	56	0.45703	0.45703\\
0	57	0.45938	0.45938\\
30	57	0.312455	0.312455\\
60	57	0.33145	0.33145\\
90	57	0.34315	0.34315\\
120	57	0.370805	0.370805\\
150	57	0.231195	0.231195\\
180	57	0.23762	0.23762\\
210	57	0.325775	0.325775\\
240	57	0.310145	0.310145\\
270	57	0.31209	0.31209\\
300	57	0.2775	0.2775\\
330	57	0.215135	0.215135\\
360	57	0.458775	0.458775\\
0	58	0.45681	0.45681\\
30	58	0.316605	0.316605\\
60	58	0.33594	0.33594\\
90	58	0.34755	0.34755\\
120	58	0.37504	0.37504\\
150	58	0.233735	0.233735\\
180	58	0.24095	0.24095\\
210	58	0.3304	0.3304\\
240	58	0.31517	0.31517\\
270	58	0.31674	0.31674\\
300	58	0.281485	0.281485\\
330	58	0.21786	0.21786\\
360	58	0.45718	0.45718\\
0	59	0.4534	0.4534\\
30	59	0.32192	0.32192\\
60	59	0.34065	0.34065\\
90	59	0.351805	0.351805\\
120	59	0.38041	0.38041\\
150	59	0.237455	0.237455\\
180	59	0.24359	0.24359\\
210	59	0.334035	0.334035\\
240	59	0.319605	0.319605\\
270	59	0.32131	0.32131\\
300	59	0.28536	0.28536\\
330	59	0.22121	0.22121\\
360	59	0.45497	0.45497\\
0	60	0.449755	0.449755\\
30	60	0.327265	0.327265\\
60	60	0.34464	0.34464\\
90	60	0.35604	0.35604\\
120	60	0.38419	0.38419\\
150	60	0.241695	0.241695\\
180	60	0.24686	0.24686\\
210	60	0.338305	0.338305\\
240	60	0.32328	0.32328\\
270	60	0.324255	0.324255\\
300	60	0.28852	0.28852\\
330	60	0.2249	0.2249\\
360	60	0.453125	0.453125\\
0	61	0.444925	0.444925\\
30	61	0.331135	0.331135\\
60	61	0.34921	0.34921\\
90	61	0.35914	0.35914\\
120	61	0.388055	0.388055\\
150	61	0.2465	0.2465\\
180	61	0.24945	0.24945\\
210	61	0.34236	0.34236\\
240	61	0.326685	0.326685\\
270	61	0.328515	0.328515\\
300	61	0.292635	0.292635\\
330	61	0.22843	0.22843\\
360	61	0.446455	0.446455\\
0	62	0.438605	0.438605\\
30	62	0.336005	0.336005\\
60	62	0.353895	0.353895\\
90	62	0.362995	0.362995\\
120	62	0.391485	0.391485\\
150	62	0.250215	0.250215\\
180	62	0.251805	0.251805\\
210	62	0.34508	0.34508\\
240	62	0.329825	0.329825\\
270	62	0.33189	0.33189\\
300	62	0.29589	0.29589\\
330	62	0.232625	0.232625\\
360	62	0.439855	0.439855\\
0	63	0.433035	0.433035\\
30	63	0.34092	0.34092\\
60	63	0.357445	0.357445\\
90	63	0.366	0.366\\
120	63	0.393525	0.393525\\
150	63	0.254965	0.254965\\
180	63	0.255475	0.255475\\
210	63	0.34768	0.34768\\
240	63	0.33299	0.33299\\
270	63	0.335085	0.335085\\
300	63	0.300175	0.300175\\
330	63	0.23568	0.23568\\
360	63	0.4308	0.4308\\
0	64	0.42804	0.42804\\
30	64	0.346355	0.346355\\
60	64	0.36204	0.36204\\
90	64	0.368855	0.368855\\
120	64	0.39583	0.39583\\
150	64	0.25982	0.25982\\
180	64	0.25841	0.25841\\
210	64	0.34955	0.34955\\
240	64	0.335465	0.335465\\
270	64	0.338315	0.338315\\
300	64	0.30319	0.30319\\
330	64	0.239125	0.239125\\
360	64	0.42429	0.42429\\
0	65	0.423195	0.423195\\
30	65	0.35027	0.35027\\
60	65	0.366915	0.366915\\
90	65	0.370615	0.370615\\
120	65	0.39684	0.39684\\
150	65	0.26474	0.26474\\
180	65	0.260805	0.260805\\
210	65	0.350475	0.350475\\
240	65	0.33895	0.33895\\
270	65	0.341755	0.341755\\
300	65	0.30653	0.30653\\
330	65	0.24344	0.24344\\
360	65	0.41905	0.41905\\
0	66	0.420425	0.420425\\
30	66	0.35454	0.35454\\
60	66	0.370145	0.370145\\
90	66	0.37222	0.37222\\
120	66	0.397885	0.397885\\
150	66	0.270425	0.270425\\
180	66	0.26333	0.26333\\
210	66	0.35241	0.35241\\
240	66	0.34114	0.34114\\
270	66	0.343175	0.343175\\
300	66	0.309985	0.309985\\
330	66	0.24785	0.24785\\
360	66	0.414555	0.414555\\
0	67	0.4155	0.4155\\
30	67	0.359025	0.359025\\
60	67	0.373125	0.373125\\
90	67	0.373695	0.373695\\
120	67	0.397225	0.397225\\
150	67	0.275765	0.275765\\
180	67	0.265445	0.265445\\
210	67	0.35277	0.35277\\
240	67	0.341745	0.341745\\
270	67	0.34618	0.34618\\
300	67	0.312425	0.312425\\
330	67	0.25174	0.25174\\
360	67	0.41085	0.41085\\
0	68	0.411905	0.411905\\
30	68	0.363265	0.363265\\
60	68	0.376755	0.376755\\
90	68	0.37504	0.37504\\
120	68	0.39594	0.39594\\
150	68	0.282515	0.282515\\
180	68	0.26782	0.26782\\
210	68	0.35048	0.35048\\
240	68	0.343125	0.343125\\
270	68	0.34788	0.34788\\
300	68	0.31665	0.31665\\
330	68	0.25605	0.25605\\
360	68	0.405055	0.405055\\
0	69	0.40721	0.40721\\
30	69	0.367965	0.367965\\
60	69	0.37953	0.37953\\
90	69	0.376265	0.376265\\
120	69	0.393865	0.393865\\
150	69	0.28808	0.28808\\
180	69	0.269425	0.269425\\
210	69	0.35013	0.35013\\
240	69	0.34403	0.34403\\
270	69	0.34954	0.34954\\
300	69	0.31837	0.31837\\
330	69	0.259565	0.259565\\
360	69	0.39816	0.39816\\
0	70	0.401	0.401\\
30	70	0.372105	0.372105\\
60	70	0.38322	0.38322\\
90	70	0.37675	0.37675\\
120	70	0.39097	0.39097\\
150	70	0.29408	0.29408\\
180	70	0.27117	0.27117\\
210	70	0.34652	0.34652\\
240	70	0.34236	0.34236\\
270	70	0.3489	0.3489\\
300	70	0.32117	0.32117\\
330	70	0.26356	0.26356\\
360	70	0.393125	0.393125\\
0	71	0.39443	0.39443\\
30	71	0.374085	0.374085\\
60	71	0.38566	0.38566\\
90	71	0.377685	0.377685\\
120	71	0.38772	0.38772\\
150	71	0.301815	0.301815\\
180	71	0.27342	0.27342\\
210	71	0.343285	0.343285\\
240	71	0.3418	0.3418\\
270	71	0.34878	0.34878\\
300	71	0.323495	0.323495\\
330	71	0.2663	0.2663\\
360	71	0.386955	0.386955\\
0	72	0.388595	0.388595\\
30	72	0.376845	0.376845\\
60	72	0.38729	0.38729\\
90	72	0.37638	0.37638\\
120	72	0.382165	0.382165\\
150	72	0.309045	0.309045\\
180	72	0.274695	0.274695\\
210	72	0.339	0.339\\
240	72	0.341025	0.341025\\
270	72	0.34815	0.34815\\
300	72	0.32506	0.32506\\
330	72	0.269645	0.269645\\
360	72	0.38005	0.38005\\
0	73	0.38191	0.38191\\
30	73	0.378935	0.378935\\
60	73	0.388855	0.388855\\
90	73	0.376455	0.376455\\
120	73	0.37583	0.37583\\
150	73	0.3157	0.3157\\
180	73	0.27651	0.27651\\
210	73	0.33252	0.33252\\
240	73	0.337515	0.337515\\
270	73	0.34673	0.34673\\
300	73	0.326685	0.326685\\
330	73	0.27196	0.27196\\
360	73	0.373785	0.373785\\
0	74	0.3739	0.3739\\
30	74	0.37945	0.37945\\
60	74	0.38965	0.38965\\
90	74	0.37224	0.37224\\
120	74	0.36777	0.36777\\
150	74	0.32363	0.32363\\
180	74	0.27706	0.27706\\
210	74	0.32531	0.32531\\
240	74	0.334435	0.334435\\
270	74	0.3439	0.3439\\
300	74	0.3278	0.3278\\
330	74	0.275235	0.275235\\
360	74	0.366775	0.366775\\
0	75	0.365845	0.365845\\
30	75	0.379705	0.379705\\
60	75	0.388505	0.388505\\
90	75	0.36921	0.36921\\
120	75	0.35952	0.35952\\
150	75	0.333275	0.333275\\
180	75	0.277515	0.277515\\
210	75	0.31772	0.31772\\
240	75	0.32919	0.32919\\
270	75	0.340905	0.340905\\
300	75	0.32962	0.32962\\
330	75	0.278305	0.278305\\
360	75	0.356255	0.356255\\
0	76	0.356975	0.356975\\
30	76	0.37917	0.37917\\
60	76	0.38697	0.38697\\
90	76	0.364135	0.364135\\
120	76	0.351495	0.351495\\
150	76	0.340785	0.340785\\
180	76	0.277415	0.277415\\
210	76	0.309595	0.309595\\
240	76	0.3224	0.3224\\
270	76	0.3358	0.3358\\
300	76	0.327515	0.327515\\
330	76	0.27862	0.27862\\
360	76	0.348315	0.348315\\
0	77	0.34963	0.34963\\
30	77	0.3765	0.3765\\
60	77	0.38325	0.38325\\
90	77	0.356385	0.356385\\
120	77	0.344205	0.344205\\
150	77	0.350055	0.350055\\
180	77	0.276465	0.276465\\
210	77	0.301535	0.301535\\
240	77	0.31632	0.31632\\
270	77	0.32996	0.32996\\
300	77	0.327405	0.327405\\
330	77	0.280625	0.280625\\
360	77	0.33984	0.33984\\
0	78	0.3398	0.3398\\
30	78	0.372785	0.372785\\
60	78	0.378365	0.378365\\
90	78	0.349195	0.349195\\
120	78	0.336605	0.336605\\
150	78	0.36049	0.36049\\
180	78	0.275215	0.275215\\
210	78	0.291	0.291\\
240	78	0.3069	0.3069\\
270	78	0.323665	0.323665\\
300	78	0.325925	0.325925\\
330	78	0.281085	0.281085\\
360	78	0.33109	0.33109\\
0	79	0.329975	0.329975\\
30	79	0.36934	0.36934\\
60	79	0.371525	0.371525\\
90	79	0.33982	0.33982\\
120	79	0.33141	0.33141\\
150	79	0.369735	0.369735\\
180	79	0.272405	0.272405\\
210	79	0.283605	0.283605\\
240	79	0.29881	0.29881\\
270	79	0.31517	0.31517\\
300	79	0.324325	0.324325\\
330	79	0.28026	0.28026\\
360	79	0.321355	0.321355\\
0	80	0.31936	0.31936\\
30	80	0.36544	0.36544\\
60	80	0.363625	0.363625\\
90	80	0.331275	0.331275\\
120	80	0.32487	0.32487\\
150	80	0.38088	0.38088\\
180	80	0.271235	0.271235\\
210	80	0.273905	0.273905\\
240	80	0.290535	0.290535\\
270	80	0.308595	0.308595\\
300	80	0.31984	0.31984\\
330	80	0.280205	0.280205\\
360	80	0.309855	0.309855\\
0	81	0.31001	0.31001\\
30	81	0.358145	0.358145\\
60	81	0.354275	0.354275\\
90	81	0.323575	0.323575\\
120	81	0.317965	0.317965\\
150	81	0.39472	0.39472\\
180	81	0.267825	0.267825\\
210	81	0.26526	0.26526\\
240	81	0.281135	0.281135\\
270	81	0.2988	0.2988\\
300	81	0.31495	0.31495\\
330	81	0.27947	0.27947\\
360	81	0.301295	0.301295\\
0	82	0.29803	0.29803\\
30	82	0.35057	0.35057\\
60	82	0.34651	0.34651\\
90	82	0.31572	0.31572\\
120	82	0.311215	0.311215\\
150	82	0.40622	0.40622\\
180	82	0.264875	0.264875\\
210	82	0.258185	0.258185\\
240	82	0.27287	0.27287\\
270	82	0.29125	0.29125\\
300	82	0.308625	0.308625\\
330	82	0.277635	0.277635\\
360	82	0.289005	0.289005\\
0	83	0.285975	0.285975\\
30	83	0.341615	0.341615\\
60	83	0.33673	0.33673\\
90	83	0.309955	0.309955\\
120	83	0.30416	0.30416\\
150	83	0.419935	0.419935\\
180	83	0.259905	0.259905\\
210	83	0.248895	0.248895\\
240	83	0.264665	0.264665\\
270	83	0.282245	0.282245\\
300	83	0.3006	0.3006\\
330	83	0.27287	0.27287\\
360	83	0.277985	0.277985\\
0	84	0.273995	0.273995\\
30	84	0.33321	0.33321\\
60	84	0.328735	0.328735\\
90	84	0.302985	0.302985\\
120	84	0.29602	0.29602\\
150	84	0.43362	0.43362\\
180	84	0.25275	0.25275\\
210	84	0.24072	0.24072\\
240	84	0.2567	0.2567\\
270	84	0.27391	0.27391\\
300	84	0.293345	0.293345\\
330	84	0.26986	0.26986\\
360	84	0.26644	0.26644\\
0	85	0.260475	0.260475\\
30	85	0.322915	0.322915\\
60	85	0.32104	0.32104\\
90	85	0.296795	0.296795\\
120	85	0.28867	0.28867\\
150	85	0.450485	0.450485\\
180	85	0.24576	0.24576\\
210	85	0.233185	0.233185\\
240	85	0.24793	0.24793\\
270	85	0.266345	0.266345\\
300	85	0.284625	0.284625\\
330	85	0.264025	0.264025\\
360	85	0.25269	0.25269\\
0	86	0.246195	0.246195\\
30	86	0.31344	0.31344\\
60	86	0.31295	0.31295\\
90	86	0.289285	0.289285\\
120	86	0.27946	0.27946\\
150	86	0.46776	0.46776\\
180	86	0.2389	0.2389\\
210	86	0.2249	0.2249\\
240	86	0.24157	0.24157\\
270	86	0.25957	0.25957\\
300	86	0.275825	0.275825\\
330	86	0.25736	0.25736\\
360	86	0.23939	0.23939\\
0	87	0.23296	0.23296\\
30	87	0.30457	0.30457\\
60	87	0.305335	0.305335\\
90	87	0.28242	0.28242\\
120	87	0.26967	0.26967\\
150	87	0.483095	0.483095\\
180	87	0.230635	0.230635\\
210	87	0.21494	0.21494\\
240	87	0.23195	0.23195\\
270	87	0.252315	0.252315\\
300	87	0.265075	0.265075\\
330	87	0.2496	0.2496\\
360	87	0.227565	0.227565\\
0	88	0.21828	0.21828\\
30	88	0.29685	0.29685\\
60	88	0.297975	0.297975\\
90	88	0.273625	0.273625\\
120	88	0.25762	0.25762\\
150	88	0.484855	0.484855\\
180	88	0.221155	0.221155\\
210	88	0.20492	0.20492\\
240	88	0.22312	0.22312\\
270	88	0.243005	0.243005\\
300	88	0.257845	0.257845\\
330	88	0.241355	0.241355\\
360	88	0.21172	0.21172\\
0	89	0.20298	0.20298\\
30	89	0.2883	0.2883\\
60	89	0.28952	0.28952\\
90	89	0.263565	0.263565\\
120	89	0.246645	0.246645\\
150	89	0.47948	0.47948\\
180	89	0.212565	0.212565\\
210	89	0.1934	0.1934\\
240	89	0.21341	0.21341\\
270	89	0.234625	0.234625\\
300	89	0.24888	0.24888\\
330	89	0.2319	0.2319\\
360	89	0.197075	0.197075\\
0	90	0.18665	0.18665\\
30	90	0.28051	0.28051\\
60	90	0.28096	0.28096\\
90	90	0.252335	0.252335\\
120	90	0.233735	0.233735\\
150	90	0.46349	0.46349\\
180	90	0.20219	0.20219\\
210	90	0.18199	0.18199\\
240	90	0.202745	0.202745\\
270	90	0.22562	0.22562\\
300	90	0.239575	0.239575\\
330	90	0.22248	0.22248\\
360	90	0.180955	0.180955\\
0	91	0.170565	0.170565\\
30	91	0.272595	0.272595\\
60	91	0.269545	0.269545\\
90	91	0.24174	0.24174\\
120	91	0.218635	0.218635\\
150	91	0.44508	0.44508\\
180	91	0.19224	0.19224\\
210	91	0.16979	0.16979\\
240	91	0.190075	0.190075\\
270	91	0.21509	0.21509\\
300	91	0.229005	0.229005\\
330	91	0.214195	0.214195\\
360	91	0.165025	0.165025\\
0	92	0.154465	0.154465\\
30	92	0.264055	0.264055\\
60	92	0.25908	0.25908\\
90	92	0.229615	0.229615\\
120	92	0.20345	0.20345\\
150	92	0.423385	0.423385\\
180	92	0.180795	0.180795\\
210	92	0.1557	0.1557\\
240	92	0.17734	0.17734\\
270	92	0.20367	0.20367\\
300	92	0.218455	0.218455\\
330	92	0.203965	0.203965\\
360	92	0.147995	0.147995\\
0	93	0.13723	0.13723\\
30	93	0.253675	0.253675\\
60	93	0.24574	0.24574\\
90	93	0.214645	0.214645\\
120	93	0.1889	0.1889\\
150	93	0.40233	0.40233\\
180	93	0.171265	0.171265\\
210	93	0.141535	0.141535\\
240	93	0.16419	0.16419\\
270	93	0.190635	0.190635\\
300	93	0.207305	0.207305\\
330	93	0.19384	0.19384\\
360	93	0.13321	0.13321\\
0	94	0.12168	0.12168\\
30	94	0.242835	0.242835\\
60	94	0.23141	0.23141\\
90	94	0.19947	0.19947\\
120	94	0.172445	0.172445\\
150	94	0.3783	0.3783\\
180	94	0.160995	0.160995\\
210	94	0.1274	0.1274\\
240	94	0.149365	0.149365\\
270	94	0.176785	0.176785\\
300	94	0.194845	0.194845\\
330	94	0.18452	0.18452\\
360	94	0.117045	0.117045\\
0	95	0.104015	0.104015\\
30	95	0.229335	0.229335\\
60	95	0.217345	0.217345\\
90	95	0.18397	0.18397\\
120	95	0.15546	0.15546\\
150	95	0.352835	0.352835\\
180	95	0.14899	0.14899\\
210	95	0.11188	0.11188\\
240	95	0.134215	0.134215\\
270	95	0.162405	0.162405\\
300	95	0.180345	0.180345\\
330	95	0.17342	0.17342\\
360	95	0.10027	0.10027\\
0	96	0.088665	0.088665\\
30	96	0.21642	0.21642\\
60	96	0.20132	0.20132\\
90	96	0.16572	0.16572\\
120	96	0.138835	0.138835\\
150	96	0.327365	0.327365\\
180	96	0.137645	0.137645\\
210	96	0.09829	0.09829\\
240	96	0.118745	0.118745\\
270	96	0.146325	0.146325\\
300	96	0.16705	0.16705\\
330	96	0.160935	0.160935\\
360	96	0.086185	0.086185\\
0	97	0.074055	0.074055\\
30	97	0.201695	0.201695\\
60	97	0.18289	0.18289\\
90	97	0.149045	0.149045\\
120	97	0.12222	0.12222\\
150	97	0.301325	0.301325\\
180	97	0.125955	0.125955\\
210	97	0.083695	0.083695\\
240	97	0.103705	0.103705\\
270	97	0.130845	0.130845\\
300	97	0.1519	0.1519\\
330	97	0.148855	0.148855\\
360	97	0.0725	0.0725\\
0	98	0.061585	0.061585\\
30	98	0.18334	0.18334\\
60	98	0.164775	0.164775\\
90	98	0.1298	0.1298\\
120	98	0.104305	0.104305\\
150	98	0.27233	0.27233\\
180	98	0.114005	0.114005\\
210	98	0.07014	0.07014\\
240	98	0.087965	0.087965\\
270	98	0.11396	0.11396\\
300	98	0.13538	0.13538\\
330	98	0.13433	0.13433\\
360	98	0.060085	0.060085\\
0	99	0.050195	0.050195\\
30	99	0.16485	0.16485\\
60	99	0.14599	0.14599\\
90	99	0.111	0.111\\
120	99	0.086905	0.086905\\
150	99	0.245585	0.245585\\
180	99	0.1007	0.1007\\
210	99	0.05792	0.05792\\
240	99	0.07328	0.07328\\
270	99	0.098005	0.098005\\
300	99	0.11901	0.11901\\
330	99	0.11922	0.11922\\
360	99	0.048435	0.048435\\
0	100	0.03979	0.03979\\
30	100	0.144965	0.144965\\
60	100	0.123665	0.123665\\
90	100	0.093235	0.093235\\
120	100	0.07205	0.07205\\
150	100	0.21801	0.21801\\
180	100	0.08783	0.08783\\
210	100	0.04695	0.04695\\
240	100	0.05966	0.05966\\
270	100	0.081245	0.081245\\
300	100	0.10114	0.10114\\
330	100	0.10304	0.10304\\
360	100	0.037535	0.037535\\
0	101	0.03052	0.03052\\
30	101	0.125715	0.125715\\
60	101	0.10469	0.10469\\
90	101	0.076715	0.076715\\
120	101	0.057165	0.057165\\
150	101	0.189515	0.189515\\
180	101	0.07422	0.07422\\
210	101	0.03658	0.03658\\
240	101	0.048515	0.048515\\
270	101	0.06584	0.06584\\
300	101	0.084995	0.084995\\
330	101	0.088325	0.088325\\
360	101	0.029255	0.029255\\
0	102	0.02382	0.02382\\
30	102	0.105625	0.105625\\
60	102	0.086135	0.086135\\
90	102	0.061485	0.061485\\
120	102	0.045485	0.045485\\
150	102	0.161895	0.161895\\
180	102	0.061865	0.061865\\
210	102	0.02766	0.02766\\
240	102	0.037585	0.037585\\
270	102	0.052885	0.052885\\
300	102	0.06868	0.06868\\
330	102	0.072925	0.072925\\
360	102	0.02227	0.02227\\
0	103	0.01685	0.01685\\
30	103	0.085435	0.085435\\
60	103	0.068015	0.068015\\
90	103	0.046995	0.046995\\
120	103	0.033915	0.033915\\
150	103	0.133865	0.133865\\
180	103	0.04977	0.04977\\
210	103	0.02134	0.02134\\
240	103	0.02854	0.02854\\
270	103	0.040495	0.040495\\
300	103	0.05356	0.05356\\
330	103	0.05833	0.05833\\
360	103	0.0166	0.0166\\
0	104	0.01207	0.01207\\
30	104	0.06724	0.06724\\
60	104	0.05114	0.05114\\
90	104	0.03489	0.03489\\
120	104	0.025895	0.025895\\
150	104	0.10969	0.10969\\
180	104	0.039135	0.039135\\
210	104	0.015065	0.015065\\
240	104	0.021285	0.021285\\
270	104	0.03026	0.03026\\
300	104	0.040895	0.040895\\
330	104	0.045315	0.045315\\
360	104	0.011845	0.011845\\
0	105	0.009175	0.009175\\
30	105	0.050265	0.050265\\
60	105	0.03813	0.03813\\
90	105	0.025695	0.025695\\
120	105	0.0183	0.0183\\
150	105	0.085255	0.085255\\
180	105	0.028455	0.028455\\
210	105	0.01087	0.01087\\
240	105	0.01525	0.01525\\
270	105	0.02197	0.02197\\
300	105	0.03001	0.03001\\
330	105	0.033465	0.033465\\
360	105	0.008225	0.008225\\
0	106	0.00621	0.00621\\
30	106	0.036065	0.036065\\
60	106	0.02674	0.02674\\
90	106	0.01832	0.01832\\
120	106	0.0128	0.0128\\
150	106	0.06387	0.06387\\
180	106	0.020995	0.020995\\
210	106	0.008035	0.008035\\
240	106	0.01085	0.01085\\
270	106	0.015425	0.015425\\
300	106	0.021845	0.021845\\
330	106	0.02436	0.02436\\
360	106	0.00579	0.00579\\
0	107	0.004095	0.004095\\
30	107	0.02493	0.02493\\
60	107	0.01884	0.01884\\
90	107	0.012105	0.012105\\
120	107	0.008965	0.008965\\
150	107	0.046975	0.046975\\
180	107	0.014825	0.014825\\
210	107	0.005265	0.005265\\
240	107	0.00741	0.00741\\
270	107	0.01024	0.01024\\
300	107	0.014545	0.014545\\
330	107	0.01687	0.01687\\
360	107	0.00377	0.00377\\
0	108	0.00273	0.00273\\
30	108	0.016345	0.016345\\
60	108	0.01217	0.01217\\
90	108	0.00785	0.00785\\
120	108	0.00557	0.00557\\
150	108	0.03228	0.03228\\
180	108	0.0098	0.0098\\
210	108	0.00368	0.00368\\
240	108	0.00481	0.00481\\
270	108	0.006935	0.006935\\
300	108	0.00968	0.00968\\
330	108	0.01176	0.01176\\
360	108	0.00286	0.00286\\
0	109	0.00186	0.00186\\
30	109	0.01057	0.01057\\
60	109	0.007505	0.007505\\
90	109	0.00532	0.00532\\
120	109	0.00383	0.00383\\
150	109	0.02125	0.02125\\
180	109	0.006365	0.006365\\
210	109	0.0023	0.0023\\
240	109	0.003065	0.003065\\
270	109	0.004445	0.004445\\
300	109	0.006125	0.006125\\
330	109	0.00735	0.00735\\
360	109	0.00165	0.00165\\
0	110	0.001185	0.001185\\
30	110	0.006465	0.006465\\
60	110	0.004795	0.004795\\
90	110	0.003055	0.003055\\
120	110	0.00261	0.00261\\
150	110	0.01243	0.01243\\
180	110	0.00406	0.00406\\
210	110	0.001445	0.001445\\
240	110	0.001985	0.001985\\
270	110	0.002615	0.002615\\
300	110	0.00418	0.00418\\
330	110	0.004605	0.004605\\
360	110	0.001025	0.001025\\
0	111	0.00079	0.00079\\
30	111	0.003895	0.003895\\
60	111	0.002655	0.002655\\
90	111	0.001975	0.001975\\
120	111	0.001485	0.001485\\
150	111	0.007595	0.007595\\
180	111	0.00239	0.00239\\
210	111	0.001045	0.001045\\
240	111	0.001315	0.001315\\
270	111	0.00161	0.00161\\
300	111	0.002435	0.002435\\
330	111	0.002675	0.002675\\
360	111	0.00076	0.00076\\
0	112	0.000375	0.000375\\
30	112	0.001885	0.001885\\
60	112	0.001685	0.001685\\
90	112	0.00115	0.00115\\
120	112	0.000775	0.000775\\
150	112	0.003875	0.003875\\
180	112	0.00137	0.00137\\
210	112	0.00063	0.00063\\
240	112	0.000785	0.000785\\
270	112	0.00109	0.00109\\
300	112	0.001485	0.001485\\
330	112	0.00171	0.00171\\
360	112	0.00041	0.00041\\
0	113	0.00032	0.00032\\
30	113	0.00112	0.00112\\
60	113	0.000805	0.000805\\
90	113	0.000665	0.000665\\
120	113	0.00055	0.00055\\
150	113	0.00222	0.00222\\
180	113	0.00077	0.00077\\
210	113	0.00045	0.00045\\
240	113	0.00052	0.00052\\
270	113	0.000635	0.000635\\
300	113	0.000835	0.000835\\
330	113	0.001035	0.001035\\
360	113	0.00021	0.00021\\
0	114	0.000205	0.000205\\
30	114	0.0005	0.0005\\
60	114	0.000465	0.000465\\
90	114	0.00035	0.00035\\
120	114	0.0003	0.0003\\
150	114	0.001055	0.001055\\
180	114	0.00039	0.00039\\
210	114	0.00024	0.00024\\
240	114	0.00023	0.00023\\
270	114	0.000355	0.000355\\
300	114	0.000345	0.000345\\
330	114	0.000495	0.000495\\
360	114	0.00015	0.00015\\
0	115	0.000125	0.000125\\
30	115	0.000275	0.000275\\
60	115	0.000165	0.000165\\
90	115	0.000255	0.000255\\
120	115	0.000205	0.000205\\
150	115	0.0005	0.0005\\
180	115	0.00028	0.00028\\
210	115	0.0001	0.0001\\
240	115	0.00012	0.00012\\
270	115	0.0002	0.0002\\
300	115	0.000275	0.000275\\
330	115	0.000285	0.000285\\
360	115	9e-05	9e-05\\
0	116	0.0001	0.0001\\
30	116	0.000155	0.000155\\
60	116	0.00012	0.00012\\
90	116	0.000115	0.000115\\
120	116	9.5e-05	9.5e-05\\
150	116	0.00018	0.00018\\
180	116	0.00014	0.00014\\
210	116	9.5e-05	9.5e-05\\
240	116	9e-05	9e-05\\
270	116	0.0001	0.0001\\
300	116	0.000145	0.000145\\
330	116	0.000165	0.000165\\
360	116	0.0001	0.0001\\
0	117	7.5e-05	7.5e-05\\
30	117	0.000105	0.000105\\
60	117	8.5e-05	8.5e-05\\
90	117	7.5e-05	7.5e-05\\
120	117	8.5e-05	8.5e-05\\
150	117	7e-05	7e-05\\
180	117	9.5e-05	9.5e-05\\
210	117	4.5e-05	4.5e-05\\
240	117	8.5e-05	8.5e-05\\
270	117	6.5e-05	6.5e-05\\
300	117	7e-05	7e-05\\
330	117	8.5e-05	8.5e-05\\
360	117	4.5e-05	4.5e-05\\
0	118	2.5e-05	2.5e-05\\
30	118	3e-05	3e-05\\
60	118	5e-05	5e-05\\
90	118	5e-05	5e-05\\
120	118	5.5e-05	5.5e-05\\
150	118	8.5e-05	8.5e-05\\
180	118	9.5e-05	9.5e-05\\
210	118	5.5e-05	5.5e-05\\
240	118	6.5e-05	6.5e-05\\
270	118	4.5e-05	4.5e-05\\
300	118	3.5e-05	3.5e-05\\
330	118	6e-05	6e-05\\
360	118	4e-05	4e-05\\
0	119	3e-05	3e-05\\
30	119	5e-05	5e-05\\
60	119	2e-05	2e-05\\
90	119	3.5e-05	3.5e-05\\
120	119	3.5e-05	3.5e-05\\
150	119	3.5e-05	3.5e-05\\
180	119	2.5e-05	2.5e-05\\
210	119	2.5e-05	2.5e-05\\
240	119	3e-05	3e-05\\
270	119	5.5e-05	5.5e-05\\
300	119	6.5e-05	6.5e-05\\
330	119	3.5e-05	3.5e-05\\
360	119	3e-05	3e-05\\
0	120	1.5e-05	1.5e-05\\
30	120	3e-05	3e-05\\
60	120	2e-05	2e-05\\
90	120	2.5e-05	2.5e-05\\
120	120	3e-05	3e-05\\
150	120	5e-06	5e-06\\
180	120	5.5e-05	5.5e-05\\
210	120	2e-05	2e-05\\
240	120	2.5e-05	2.5e-05\\
270	120	2.5e-05	2.5e-05\\
300	120	1e-05	1e-05\\
330	120	5e-06	5e-06\\
360	120	3.5e-05	3.5e-05\\
0	121	3.5e-05	3.5e-05\\
30	121	5e-06	5e-06\\
60	121	1e-05	1e-05\\
90	121	4.5e-05	4.5e-05\\
120	121	1.5e-05	1.5e-05\\
150	121	2.5e-05	2.5e-05\\
180	121	2.5e-05	2.5e-05\\
210	121	2.5e-05	2.5e-05\\
240	121	5e-06	5e-06\\
270	121	2.5e-05	2.5e-05\\
300	121	2.5e-05	2.5e-05\\
330	121	1.5e-05	1.5e-05\\
360	121	2e-05	2e-05\\
0	122	3e-05	3e-05\\
30	122	3e-05	3e-05\\
60	122	2.5e-05	2.5e-05\\
90	122	2e-05	2e-05\\
120	122	2.5e-05	2.5e-05\\
150	122	1.5e-05	1.5e-05\\
180	122	3e-05	3e-05\\
210	122	2.5e-05	2.5e-05\\
240	122	2.5e-05	2.5e-05\\
270	122	5.5e-05	5.5e-05\\
300	122	3.5e-05	3.5e-05\\
330	122	1.5e-05	1.5e-05\\
360	122	3.5e-05	3.5e-05\\
0	123	5e-05	5e-05\\
30	123	3.5e-05	3.5e-05\\
60	123	3.5e-05	3.5e-05\\
90	123	1.5e-05	1.5e-05\\
120	123	4e-05	4e-05\\
150	123	2e-05	2e-05\\
180	123	3.5e-05	3.5e-05\\
210	123	3.5e-05	3.5e-05\\
240	123	3e-05	3e-05\\
270	123	2e-05	2e-05\\
300	123	2.5e-05	2.5e-05\\
330	123	2.5e-05	2.5e-05\\
360	123	3e-05	3e-05\\
0	124	8e-05	8e-05\\
30	124	3.5e-05	3.5e-05\\
60	124	4.5e-05	4.5e-05\\
90	124	5e-05	5e-05\\
120	124	5e-05	5e-05\\
150	124	2e-05	2e-05\\
180	124	2.5e-05	2.5e-05\\
210	124	6e-05	6e-05\\
240	124	4e-05	4e-05\\
270	124	4e-05	4e-05\\
300	124	3e-05	3e-05\\
330	124	2e-05	2e-05\\
360	124	6.5e-05	6.5e-05\\
0	125	0.00014	0.00014\\
30	125	6.5e-05	6.5e-05\\
60	125	8.5e-05	8.5e-05\\
90	125	8e-05	8e-05\\
120	125	5.5e-05	5.5e-05\\
150	125	2.5e-05	2.5e-05\\
180	125	4e-05	4e-05\\
210	125	2.5e-05	2.5e-05\\
240	125	2.5e-05	2.5e-05\\
270	125	4e-05	4e-05\\
300	125	2.5e-05	2.5e-05\\
330	125	1e-05	1e-05\\
360	125	8.5e-05	8.5e-05\\
0	126	0.00018	0.00018\\
30	126	7e-05	7e-05\\
60	126	5e-05	5e-05\\
90	126	6e-05	6e-05\\
120	126	6e-05	6e-05\\
150	126	1.5e-05	1.5e-05\\
180	126	5e-05	5e-05\\
210	126	3e-05	3e-05\\
240	126	5e-06	5e-06\\
270	126	4e-05	4e-05\\
300	126	2.5e-05	2.5e-05\\
330	126	1.5e-05	1.5e-05\\
360	126	0.0001	0.0001\\
0	127	0.00016	0.00016\\
30	127	0.000115	0.000115\\
60	127	0.000115	0.000115\\
90	127	9.5e-05	9.5e-05\\
120	127	9.5e-05	9.5e-05\\
150	127	3.5e-05	3.5e-05\\
180	127	7e-05	7e-05\\
210	127	7e-05	7e-05\\
240	127	3.5e-05	3.5e-05\\
270	127	3e-05	3e-05\\
300	127	3e-05	3e-05\\
330	127	3.5e-05	3.5e-05\\
360	127	0.00021	0.00021\\
0	128	0.000245	0.000245\\
30	128	0.00022	0.00022\\
60	128	0.000155	0.000155\\
90	128	9.5e-05	9.5e-05\\
120	128	0.000175	0.000175\\
150	128	6e-05	6e-05\\
180	128	7e-05	7e-05\\
210	128	5.5e-05	5.5e-05\\
240	128	6.5e-05	6.5e-05\\
270	128	4e-05	4e-05\\
300	128	6e-05	6e-05\\
330	128	3e-05	3e-05\\
360	128	0.000255	0.000255\\
0	129	0.00034	0.00034\\
30	129	0.00027	0.00027\\
60	129	0.00018	0.00018\\
90	129	0.00014	0.00014\\
120	129	0.000255	0.000255\\
150	129	4e-05	4e-05\\
180	129	8e-05	8e-05\\
210	129	5e-05	5e-05\\
240	129	6.5e-05	6.5e-05\\
270	129	0.000105	0.000105\\
300	129	7e-05	7e-05\\
330	129	1e-05	1e-05\\
360	129	0.000395	0.000395\\
0	130	0.00059	0.00059\\
30	130	0.000355	0.000355\\
60	130	0.00025	0.00025\\
90	130	0.000255	0.000255\\
120	130	0.00033	0.00033\\
150	130	6.5e-05	6.5e-05\\
180	130	0.000145	0.000145\\
210	130	7e-05	7e-05\\
240	130	0.0001	0.0001\\
270	130	0.00014	0.00014\\
300	130	6.5e-05	6.5e-05\\
330	130	6e-05	6e-05\\
360	130	0.00054	0.00054\\
0	131	0.00063	0.00063\\
30	131	0.00058	0.00058\\
60	131	0.00043	0.00043\\
90	131	0.000315	0.000315\\
120	131	0.000315	0.000315\\
150	131	0.00016	0.00016\\
180	131	0.000205	0.000205\\
210	131	6.5e-05	6.5e-05\\
240	131	4e-05	4e-05\\
270	131	0.00019	0.00019\\
300	131	0.000105	0.000105\\
330	131	3.5e-05	3.5e-05\\
360	131	0.000795	0.000795\\
0	132	0.00116	0.00116\\
30	132	0.00071	0.00071\\
60	132	0.00062	0.00062\\
90	132	0.00049	0.00049\\
120	132	0.00054	0.00054\\
150	132	0.000215	0.000215\\
180	132	0.00022	0.00022\\
210	132	9e-05	9e-05\\
240	132	0.000115	0.000115\\
270	132	0.000195	0.000195\\
300	132	9e-05	9e-05\\
330	132	3.5e-05	3.5e-05\\
360	132	0.001075	0.001075\\
0	133	0.001635	0.001635\\
30	133	0.00102	0.00102\\
60	133	0.00093	0.00093\\
90	133	0.000695	0.000695\\
120	133	0.000745	0.000745\\
150	133	0.00024	0.00024\\
180	133	0.000235	0.000235\\
210	133	0.00012	0.00012\\
240	133	9e-05	9e-05\\
270	133	0.00026	0.00026\\
300	133	0.000175	0.000175\\
330	133	2.5e-05	2.5e-05\\
360	133	0.001425	0.001425\\
0	134	0.001885	0.001885\\
30	134	0.00155	0.00155\\
60	134	0.00125	0.00125\\
90	134	0.000855	0.000855\\
120	134	0.001045	0.001045\\
150	134	0.00032	0.00032\\
180	134	0.00034	0.00034\\
210	134	0.000155	0.000155\\
240	134	0.000195	0.000195\\
270	134	0.000285	0.000285\\
300	134	0.00026	0.00026\\
330	134	4.5e-05	4.5e-05\\
360	134	0.002155	0.002155\\
0	135	0.003015	0.003015\\
30	135	0.002055	0.002055\\
60	135	0.001605	0.001605\\
90	135	0.001275	0.001275\\
120	135	0.00148	0.00148\\
150	135	0.00056	0.00056\\
180	135	0.000415	0.000415\\
210	135	0.00017	0.00017\\
240	135	0.00027	0.00027\\
270	135	0.000365	0.000365\\
300	135	0.000275	0.000275\\
330	135	4e-05	4e-05\\
360	135	0.002885	0.002885\\
0	136	0.004235	0.004235\\
30	136	0.00256	0.00256\\
60	136	0.00219	0.00219\\
90	136	0.001705	0.001705\\
120	136	0.002	0.002\\
150	136	0.000585	0.000585\\
180	136	0.00048	0.00048\\
210	136	0.00029	0.00029\\
240	136	0.00031	0.00031\\
270	136	0.000505	0.000505\\
300	136	0.00046	0.00046\\
330	136	5e-05	5e-05\\
360	136	0.00394	0.00394\\
0	137	0.005355	0.005355\\
30	137	0.004155	0.004155\\
60	137	0.002865	0.002865\\
90	137	0.002175	0.002175\\
120	137	0.002585	0.002585\\
150	137	0.000825	0.000825\\
180	137	0.000635	0.000635\\
210	137	0.00036	0.00036\\
240	137	0.00038	0.00038\\
270	137	0.000605	0.000605\\
300	137	0.000565	0.000565\\
330	137	6e-05	6e-05\\
360	137	0.005565	0.005565\\
0	138	0.00682	0.00682\\
30	138	0.00551	0.00551\\
60	138	0.004015	0.004015\\
90	138	0.002855	0.002855\\
120	138	0.00339	0.00339\\
150	138	0.00125	0.00125\\
180	138	0.00072	0.00072\\
210	138	0.00039	0.00039\\
240	138	0.00053	0.00053\\
270	138	0.00082	0.00082\\
300	138	0.00062	0.00062\\
330	138	4e-05	4e-05\\
360	138	0.006985	0.006985\\
0	139	0.00891	0.00891\\
30	139	0.006695	0.006695\\
60	139	0.00499	0.00499\\
90	139	0.003755	0.003755\\
120	139	0.00465	0.00465\\
150	139	0.001685	0.001685\\
180	139	0.00082	0.00082\\
210	139	0.000635	0.000635\\
240	139	0.000625	0.000625\\
270	139	0.00112	0.00112\\
300	139	0.001005	0.001005\\
330	139	0.000105	0.000105\\
360	139	0.008965	0.008965\\
0	140	0.012275	0.012275\\
30	140	0.008855	0.008855\\
60	140	0.0067	0.0067\\
90	140	0.0047	0.0047\\
120	140	0.005925	0.005925\\
150	140	0.002	0.002\\
180	140	0.00112	0.00112\\
210	140	0.0006	0.0006\\
240	140	0.00068	0.00068\\
270	140	0.001395	0.001395\\
300	140	0.00112	0.00112\\
330	140	0.000145	0.000145\\
360	140	0.01192	0.01192\\
0	141	0.015705	0.015705\\
30	141	0.01084	0.01084\\
60	141	0.008495	0.008495\\
90	141	0.00643	0.00643\\
120	141	0.00782	0.00782\\
150	141	0.00263	0.00263\\
180	141	0.001445	0.001445\\
210	141	0.000895	0.000895\\
240	141	0.00095	0.00095\\
270	141	0.00165	0.00165\\
300	141	0.001485	0.001485\\
330	141	0.00011	0.00011\\
360	141	0.01563	0.01563\\
0	142	0.019405	0.019405\\
30	142	0.01365	0.01365\\
60	142	0.01035	0.01035\\
90	142	0.008165	0.008165\\
120	142	0.009625	0.009625\\
150	142	0.003235	0.003235\\
180	142	0.00174	0.00174\\
210	142	0.00097	0.00097\\
240	142	0.001245	0.001245\\
270	142	0.002235	0.002235\\
300	142	0.001765	0.001765\\
330	142	0.000165	0.000165\\
360	142	0.019515	0.019515\\
0	143	0.024945	0.024945\\
30	143	0.016755	0.016755\\
60	143	0.012975	0.012975\\
90	143	0.01053	0.01053\\
120	143	0.01205	0.01205\\
150	143	0.00454	0.00454\\
180	143	0.0021	0.0021\\
210	143	0.00114	0.00114\\
240	143	0.001505	0.001505\\
270	143	0.00269	0.00269\\
300	143	0.001965	0.001965\\
330	143	0.000255	0.000255\\
360	143	0.02443	0.02443\\
0	144	0.030085	0.030085\\
30	144	0.020025	0.020025\\
60	144	0.015385	0.015385\\
90	144	0.01259	0.01259\\
120	144	0.01491	0.01491\\
150	144	0.005455	0.005455\\
180	144	0.00272	0.00272\\
210	144	0.001665	0.001665\\
240	144	0.002015	0.002015\\
270	144	0.003445	0.003445\\
300	144	0.00261	0.00261\\
330	144	0.000245	0.000245\\
360	144	0.03001	0.03001\\
0	145	0.03707	0.03707\\
30	145	0.02396	0.02396\\
60	145	0.018985	0.018985\\
90	145	0.014865	0.014865\\
120	145	0.01815	0.01815\\
150	145	0.006895	0.006895\\
180	145	0.00327	0.00327\\
210	145	0.001835	0.001835\\
240	145	0.00235	0.00235\\
270	145	0.004385	0.004385\\
300	145	0.00335	0.00335\\
330	145	0.000205	0.000205\\
360	145	0.03688	0.03688\\
0	146	0.04345	0.04345\\
30	146	0.028175	0.028175\\
60	146	0.022265	0.022265\\
90	146	0.018085	0.018085\\
120	146	0.02245	0.02245\\
150	146	0.0083	0.0083\\
180	146	0.00371	0.00371\\
210	146	0.002375	0.002375\\
240	146	0.00287	0.00287\\
270	146	0.00503	0.00503\\
300	146	0.003905	0.003905\\
330	146	0.00036	0.00036\\
360	146	0.04473	0.04473\\
0	147	0.053755	0.053755\\
30	147	0.0329	0.0329\\
60	147	0.026575	0.026575\\
90	147	0.0216	0.0216\\
120	147	0.026375	0.026375\\
150	147	0.0098	0.0098\\
180	147	0.00431	0.00431\\
210	147	0.002895	0.002895\\
240	147	0.003465	0.003465\\
270	147	0.006165	0.006165\\
300	147	0.00464	0.00464\\
330	147	0.000355	0.000355\\
360	147	0.052735	0.052735\\
0	148	0.062665	0.062665\\
30	148	0.03716	0.03716\\
60	148	0.031065	0.031065\\
90	148	0.024535	0.024535\\
120	148	0.030925	0.030925\\
150	148	0.01212	0.01212\\
180	148	0.00511	0.00511\\
210	148	0.0035	0.0035\\
240	148	0.0041	0.0041\\
270	148	0.007375	0.007375\\
300	148	0.00532	0.00532\\
330	148	0.0004	0.0004\\
360	148	0.06205	0.06205\\
0	149	0.07148	0.07148\\
30	149	0.042765	0.042765\\
60	149	0.035715	0.035715\\
90	149	0.029495	0.029495\\
120	149	0.035915	0.035915\\
150	149	0.013995	0.013995\\
180	149	0.006215	0.006215\\
210	149	0.00414	0.00414\\
240	149	0.004955	0.004955\\
270	149	0.008705	0.008705\\
300	149	0.006625	0.006625\\
330	149	0.0005	0.0005\\
360	149	0.07204	0.07204\\
0	150	0.08328	0.08328\\
30	150	0.047495	0.047495\\
60	150	0.039975	0.039975\\
90	150	0.03408	0.03408\\
120	150	0.041165	0.041165\\
150	150	0.016655	0.016655\\
180	150	0.00693	0.00693\\
210	150	0.004885	0.004885\\
240	150	0.00609	0.00609\\
270	150	0.009985	0.009985\\
300	150	0.00797	0.00797\\
330	150	0.00062	0.00062\\
360	150	0.0823	0.0823\\
0	151	0.094115	0.094115\\
30	151	0.05285	0.05285\\
60	151	0.04505	0.04505\\
90	151	0.03808	0.03808\\
120	151	0.04639	0.04639\\
150	151	0.018635	0.018635\\
180	151	0.008225	0.008225\\
210	151	0.005765	0.005765\\
240	151	0.007275	0.007275\\
270	151	0.012045	0.012045\\
300	151	0.009135	0.009135\\
330	151	0.00068	0.00068\\
360	151	0.094035	0.094035\\
0	152	0.106165	0.106165\\
30	152	0.058445	0.058445\\
60	152	0.05039	0.05039\\
90	152	0.042205	0.042205\\
120	152	0.052215	0.052215\\
150	152	0.021705	0.021705\\
180	152	0.00914	0.00914\\
210	152	0.00708	0.00708\\
240	152	0.00834	0.00834\\
270	152	0.014155	0.014155\\
300	152	0.01042	0.01042\\
330	152	0.00072	0.00072\\
360	152	0.10561	0.10561\\
0	153	0.11781	0.11781\\
30	153	0.063605	0.063605\\
60	153	0.05596	0.05596\\
90	153	0.04739	0.04739\\
120	153	0.05828	0.05828\\
150	153	0.024715	0.024715\\
180	153	0.010305	0.010305\\
210	153	0.00837	0.00837\\
240	153	0.01002	0.01002\\
270	153	0.016	0.016\\
300	153	0.011685	0.011685\\
330	153	0.000955	0.000955\\
360	153	0.115935	0.115935\\
0	154	0.129005	0.129005\\
30	154	0.06891	0.06891\\
60	154	0.061265	0.061265\\
90	154	0.05175	0.05175\\
120	154	0.06541	0.06541\\
150	154	0.0275	0.0275\\
180	154	0.011985	0.011985\\
210	154	0.00969	0.00969\\
240	154	0.011205	0.011205\\
270	154	0.018025	0.018025\\
300	154	0.0136	0.0136\\
330	154	0.001065	0.001065\\
360	154	0.12909	0.12909\\
0	155	0.141625	0.141625\\
30	155	0.075125	0.075125\\
60	155	0.066595	0.066595\\
90	155	0.056875	0.056875\\
120	155	0.07005	0.07005\\
150	155	0.030865	0.030865\\
180	155	0.01395	0.01395\\
210	155	0.01134	0.01134\\
240	155	0.01301	0.01301\\
270	155	0.02068	0.02068\\
300	155	0.015235	0.015235\\
330	155	0.001205	0.001205\\
360	155	0.1409	0.1409\\
0	156	0.153405	0.153405\\
30	156	0.08029	0.08029\\
60	156	0.072035	0.072035\\
90	156	0.06202	0.06202\\
120	156	0.07748	0.07748\\
150	156	0.033385	0.033385\\
180	156	0.014855	0.014855\\
210	156	0.012895	0.012895\\
240	156	0.01477	0.01477\\
270	156	0.02275	0.02275\\
300	156	0.01695	0.01695\\
330	156	0.00147	0.00147\\
360	156	0.151315	0.151315\\
0	157	0.16483	0.16483\\
30	157	0.085635	0.085635\\
60	157	0.077065	0.077065\\
90	157	0.06707	0.06707\\
120	157	0.083555	0.083555\\
150	157	0.036715	0.036715\\
180	157	0.016045	0.016045\\
210	157	0.01451	0.01451\\
240	157	0.01655	0.01655\\
270	157	0.02538	0.02538\\
300	157	0.018835	0.018835\\
330	157	0.001645	0.001645\\
360	157	0.163735	0.163735\\
0	158	0.17694	0.17694\\
30	158	0.09107	0.09107\\
60	158	0.082595	0.082595\\
90	158	0.0719	0.0719\\
120	158	0.089895	0.089895\\
150	158	0.039795	0.039795\\
180	158	0.01786	0.01786\\
210	158	0.01646	0.01646\\
240	158	0.018575	0.018575\\
270	158	0.02849	0.02849\\
300	158	0.02124	0.02124\\
330	158	0.001615	0.001615\\
360	158	0.17462	0.17462\\
0	159	0.18796	0.18796\\
30	159	0.09659	0.09659\\
60	159	0.087835	0.087835\\
90	159	0.076865	0.076865\\
120	159	0.09662	0.09662\\
150	159	0.043705	0.043705\\
180	159	0.019205	0.019205\\
210	159	0.018455	0.018455\\
240	159	0.02083	0.02083\\
270	159	0.03129	0.03129\\
300	159	0.02303	0.02303\\
330	159	0.00204	0.00204\\
360	159	0.18572	0.18572\\
0	160	0.198615	0.198615\\
30	160	0.102115	0.102115\\
60	160	0.092935	0.092935\\
90	160	0.081005	0.081005\\
120	160	0.10237	0.10237\\
150	160	0.04632	0.04632\\
180	160	0.020965	0.020965\\
210	160	0.021055	0.021055\\
240	160	0.02314	0.02314\\
270	160	0.033565	0.033565\\
300	160	0.02517	0.02517\\
330	160	0.002215	0.002215\\
360	160	0.19687	0.19687\\
0	161	0.20875	0.20875\\
30	161	0.10665	0.10665\\
60	161	0.0982	0.0982\\
90	161	0.086405	0.086405\\
120	161	0.109255	0.109255\\
150	161	0.04969	0.04969\\
180	161	0.022735	0.022735\\
210	161	0.0233	0.0233\\
240	161	0.02475	0.02475\\
270	161	0.036495	0.036495\\
300	161	0.02721	0.02721\\
330	161	0.00226	0.00226\\
360	161	0.208395	0.208395\\
0	162	0.22131	0.22131\\
30	162	0.112005	0.112005\\
60	162	0.10296	0.10296\\
90	162	0.090995	0.090995\\
120	162	0.11524	0.11524\\
150	162	0.052825	0.052825\\
180	162	0.02461	0.02461\\
210	162	0.025405	0.025405\\
240	162	0.02787	0.02787\\
270	162	0.0393	0.0393\\
300	162	0.02982	0.02982\\
330	162	0.00283	0.00283\\
360	162	0.21764	0.21764\\
0	163	0.229315	0.229315\\
30	163	0.11594	0.11594\\
60	163	0.108355	0.108355\\
90	163	0.09673	0.09673\\
120	163	0.12073	0.12073\\
150	163	0.056075	0.056075\\
180	163	0.026055	0.026055\\
210	163	0.02846	0.02846\\
240	163	0.03035	0.03035\\
270	163	0.04201	0.04201\\
300	163	0.03251	0.03251\\
330	163	0.00302	0.00302\\
360	163	0.22882	0.22882\\
0	164	0.23855	0.23855\\
30	164	0.1217	0.1217\\
60	164	0.114005	0.114005\\
90	164	0.10083	0.10083\\
120	164	0.126935	0.126935\\
150	164	0.05877	0.05877\\
180	164	0.028635	0.028635\\
210	164	0.030605	0.030605\\
240	164	0.033145	0.033145\\
270	164	0.046185	0.046185\\
300	164	0.03489	0.03489\\
330	164	0.0035	0.0035\\
360	164	0.23722	0.23722\\
0	165	0.248385	0.248385\\
30	165	0.126655	0.126655\\
60	165	0.118795	0.118795\\
90	165	0.105325	0.105325\\
120	165	0.13435	0.13435\\
150	165	0.062475	0.062475\\
180	165	0.029895	0.029895\\
210	165	0.033905	0.033905\\
240	165	0.03559	0.03559\\
270	165	0.049045	0.049045\\
300	165	0.036645	0.036645\\
330	165	0.00381	0.00381\\
360	165	0.247495	0.247495\\
0	166	0.258155	0.258155\\
30	166	0.1305	0.1305\\
60	166	0.12349	0.12349\\
90	166	0.11015	0.11015\\
120	166	0.138695	0.138695\\
150	166	0.065675	0.065675\\
180	166	0.031655	0.031655\\
210	166	0.03615	0.03615\\
240	166	0.038365	0.038365\\
270	166	0.052175	0.052175\\
300	166	0.039465	0.039465\\
330	166	0.004045	0.004045\\
360	166	0.257255	0.257255\\
0	167	0.26669	0.26669\\
30	167	0.135195	0.135195\\
60	167	0.12853	0.12853\\
90	167	0.11518	0.11518\\
120	167	0.144995	0.144995\\
150	167	0.06816	0.06816\\
180	167	0.03373	0.03373\\
210	167	0.039075	0.039075\\
240	167	0.04083	0.04083\\
270	167	0.05549	0.05549\\
300	167	0.041235	0.041235\\
330	167	0.00469	0.00469\\
360	167	0.266185	0.266185\\
0	168	0.27553	0.27553\\
30	168	0.139045	0.139045\\
60	168	0.133325	0.133325\\
90	168	0.119915	0.119915\\
120	168	0.15128	0.15128\\
150	168	0.07121	0.07121\\
180	168	0.03504	0.03504\\
210	168	0.04231	0.04231\\
240	168	0.043705	0.043705\\
270	168	0.058525	0.058525\\
300	168	0.044605	0.044605\\
330	168	0.00478	0.00478\\
360	168	0.274485	0.274485\\
0	169	0.283875	0.283875\\
30	169	0.143975	0.143975\\
60	169	0.13874	0.13874\\
90	169	0.124445	0.124445\\
120	169	0.156455	0.156455\\
150	169	0.07375	0.07375\\
180	169	0.037485	0.037485\\
210	169	0.04566	0.04566\\
240	169	0.04711	0.04711\\
270	169	0.061975	0.061975\\
300	169	0.04683	0.04683\\
330	169	0.00525	0.00525\\
360	169	0.283935	0.283935\\
0	170	0.2906	0.2906\\
30	170	0.147715	0.147715\\
60	170	0.14328	0.14328\\
90	170	0.129195	0.129195\\
120	170	0.1625	0.1625\\
150	170	0.076995	0.076995\\
180	170	0.039705	0.039705\\
210	170	0.04855	0.04855\\
240	170	0.049475	0.049475\\
270	170	0.065	0.065\\
300	170	0.04874	0.04874\\
330	170	0.00578	0.00578\\
360	170	0.29211	0.29211\\
0	171	0.29891	0.29891\\
30	171	0.15233	0.15233\\
60	171	0.147375	0.147375\\
90	171	0.133935	0.133935\\
120	171	0.16812	0.16812\\
150	171	0.08029	0.08029\\
180	171	0.04098	0.04098\\
210	171	0.051745	0.051745\\
240	171	0.052585	0.052585\\
270	171	0.068655	0.068655\\
300	171	0.051895	0.051895\\
330	171	0.00593	0.00593\\
360	171	0.300425	0.300425\\
0	172	0.3069	0.3069\\
30	172	0.15601	0.15601\\
60	172	0.15288	0.15288\\
90	172	0.1386	0.1386\\
120	172	0.173835	0.173835\\
150	172	0.08292	0.08292\\
180	172	0.04312	0.04312\\
210	172	0.05452	0.05452\\
240	172	0.05472	0.05472\\
270	172	0.07163	0.07163\\
300	172	0.054735	0.054735\\
330	172	0.00675	0.00675\\
360	172	0.308255	0.308255\\
0	173	0.31383	0.31383\\
30	173	0.16038	0.16038\\
60	173	0.15755	0.15755\\
90	173	0.143435	0.143435\\
120	173	0.178795	0.178795\\
150	173	0.08518	0.08518\\
180	173	0.045145	0.045145\\
210	173	0.0575	0.0575\\
240	173	0.05856	0.05856\\
270	173	0.075525	0.075525\\
300	173	0.056605	0.056605\\
330	173	0.006905	0.006905\\
360	173	0.315545	0.315545\\
0	174	0.32089	0.32089\\
30	174	0.16341	0.16341\\
60	174	0.162265	0.162265\\
90	174	0.14841	0.14841\\
120	174	0.18407	0.18407\\
150	174	0.088395	0.088395\\
180	174	0.04693	0.04693\\
210	174	0.061175	0.061175\\
240	174	0.060695	0.060695\\
270	174	0.078455	0.078455\\
300	174	0.058455	0.058455\\
330	174	0.0077	0.0077\\
360	174	0.323135	0.323135\\
0	175	0.329835	0.329835\\
30	175	0.167045	0.167045\\
60	175	0.16725	0.16725\\
90	175	0.152425	0.152425\\
120	175	0.189715	0.189715\\
150	175	0.090495	0.090495\\
180	175	0.048905	0.048905\\
210	175	0.064315	0.064315\\
240	175	0.064185	0.064185\\
270	175	0.08179	0.08179\\
300	175	0.06107	0.06107\\
330	175	0.008355	0.008355\\
360	175	0.331055	0.331055\\
0	176	0.336995	0.336995\\
30	176	0.17075	0.17075\\
60	176	0.171235	0.171235\\
90	176	0.15664	0.15664\\
120	176	0.19501	0.19501\\
150	176	0.094085	0.094085\\
180	176	0.05073	0.05073\\
210	176	0.06688	0.06688\\
240	176	0.066895	0.066895\\
270	176	0.084905	0.084905\\
300	176	0.06401	0.06401\\
330	176	0.008725	0.008725\\
360	176	0.337605	0.337605\\
0	177	0.34248	0.34248\\
30	177	0.17501	0.17501\\
60	177	0.17584	0.17584\\
90	177	0.162225	0.162225\\
120	177	0.20087	0.20087\\
150	177	0.09599	0.09599\\
180	177	0.052385	0.052385\\
210	177	0.06982	0.06982\\
240	177	0.069485	0.069485\\
270	177	0.08883	0.08883\\
300	177	0.06688	0.06688\\
330	177	0.009255	0.009255\\
360	177	0.34578	0.34578\\
0	178	0.349675	0.349675\\
30	178	0.178305	0.178305\\
60	178	0.18066	0.18066\\
90	178	0.167505	0.167505\\
120	178	0.20569	0.20569\\
150	178	0.098585	0.098585\\
180	178	0.0545	0.0545\\
210	178	0.073255	0.073255\\
240	178	0.072915	0.072915\\
270	178	0.09182	0.09182\\
300	178	0.069655	0.069655\\
330	178	0.00979	0.00979\\
360	178	0.351945	0.351945\\
0	179	0.35626	0.35626\\
30	179	0.18175	0.18175\\
60	179	0.184295	0.184295\\
90	179	0.1715	0.1715\\
120	179	0.21094	0.21094\\
150	179	0.10171	0.10171\\
180	179	0.05691	0.05691\\
210	179	0.07737	0.07737\\
240	179	0.07596	0.07596\\
270	179	0.095005	0.095005\\
300	179	0.071515	0.071515\\
330	179	0.010435	0.010435\\
360	179	0.358905	0.358905\\
0	180	0.36376	0.36376\\
30	180	0.1858	0.1858\\
60	180	0.18935	0.18935\\
90	180	0.17565	0.17565\\
120	180	0.216775	0.216775\\
150	180	0.10402	0.10402\\
180	180	0.058945	0.058945\\
210	180	0.08029	0.08029\\
240	180	0.07915	0.07915\\
270	180	0.098095	0.098095\\
300	180	0.07429	0.07429\\
330	180	0.010975	0.010975\\
360	180	0.364985	0.364985\\
};
\end{axis}
\end{tikzpicture}%

==> New_2D_Elev50deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
point meta min=5e-05,
point meta max=0.43,
xmin=0,
xmax=360,
xtick={  0,  90, 180, 270, 360},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi\text{ (deg)}$},
ymin=0,
ymax=180,
ytick={  0,  45,  90, 135, 180},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{ (deg)}$},
zmode=log,
zmin=1e-05,
zmax=1,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={BER},
view={37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
zminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.009,0.244)}, height=0.574*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=181]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.12031	0.12031\\
30	0	0.123395	0.123395\\
60	0	0.102645	0.102645\\
90	0	0.141985	0.141985\\
120	0	0.13843	0.13843\\
150	0	0.097365	0.097365\\
180	0	0.15763	0.15763\\
210	0	0.14786	0.14786\\
240	0	0.18466	0.18466\\
270	0	0.13714	0.13714\\
300	0	0.14326	0.14326\\
330	0	0.16903	0.16903\\
360	0	0.12473	0.12473\\
0	1	0.112795	0.112795\\
30	1	0.11574	0.11574\\
60	1	0.094135	0.094135\\
90	1	0.133115	0.133115\\
120	1	0.12883	0.12883\\
150	1	0.08826	0.08826\\
180	1	0.14797	0.14797\\
210	1	0.140205	0.140205\\
240	1	0.175205	0.175205\\
270	1	0.129195	0.129195\\
300	1	0.13486	0.13486\\
330	1	0.16234	0.16234\\
360	1	0.116605	0.116605\\
0	2	0.104795	0.104795\\
30	2	0.106665	0.106665\\
60	2	0.08724	0.08724\\
90	2	0.12407	0.12407\\
120	2	0.1215	0.1215\\
150	2	0.07945	0.07945\\
180	2	0.14175	0.14175\\
210	2	0.13267	0.13267\\
240	2	0.16641	0.16641\\
270	2	0.121435	0.121435\\
300	2	0.12768	0.12768\\
330	2	0.153835	0.153835\\
360	2	0.10851	0.10851\\
0	3	0.09585	0.09585\\
30	3	0.09767	0.09767\\
60	3	0.079975	0.079975\\
90	3	0.116575	0.116575\\
120	3	0.113055	0.113055\\
150	3	0.070385	0.070385\\
180	3	0.133005	0.133005\\
210	3	0.124935	0.124935\\
240	3	0.157935	0.157935\\
270	3	0.113475	0.113475\\
300	3	0.12004	0.12004\\
330	3	0.14727	0.14727\\
360	3	0.100675	0.100675\\
0	4	0.089335	0.089335\\
30	4	0.08954	0.08954\\
60	4	0.073605	0.073605\\
90	4	0.108605	0.108605\\
120	4	0.10454	0.10454\\
150	4	0.06264	0.06264\\
180	4	0.124945	0.124945\\
210	4	0.11667	0.11667\\
240	4	0.149645	0.149645\\
270	4	0.106635	0.106635\\
300	4	0.11139	0.11139\\
330	4	0.13928	0.13928\\
360	4	0.093585	0.093585\\
0	5	0.08184	0.08184\\
30	5	0.08155	0.08155\\
60	5	0.065815	0.065815\\
90	5	0.10026	0.10026\\
120	5	0.09645	0.09645\\
150	5	0.055635	0.055635\\
180	5	0.118345	0.118345\\
210	5	0.10887	0.10887\\
240	5	0.14121	0.14121\\
270	5	0.098925	0.098925\\
300	5	0.10414	0.10414\\
330	5	0.132015	0.132015\\
360	5	0.08548	0.08548\\
0	6	0.07442	0.07442\\
30	6	0.074205	0.074205\\
60	6	0.05944	0.05944\\
90	6	0.09275	0.09275\\
120	6	0.088275	0.088275\\
150	6	0.04782	0.04782\\
180	6	0.10875	0.10875\\
210	6	0.101115	0.101115\\
240	6	0.132215	0.132215\\
270	6	0.090525	0.090525\\
300	6	0.096845	0.096845\\
330	6	0.126055	0.126055\\
360	6	0.07751	0.07751\\
0	7	0.067545	0.067545\\
30	7	0.066115	0.066115\\
60	7	0.05312	0.05312\\
90	7	0.08396	0.08396\\
120	7	0.080255	0.080255\\
150	7	0.04124	0.04124\\
180	7	0.10225	0.10225\\
210	7	0.093695	0.093695\\
240	7	0.123485	0.123485\\
270	7	0.083695	0.083695\\
300	7	0.089305	0.089305\\
330	7	0.11807	0.11807\\
360	7	0.070945	0.070945\\
0	8	0.06051	0.06051\\
30	8	0.059805	0.059805\\
60	8	0.04735	0.04735\\
90	8	0.0765	0.0765\\
120	8	0.07394	0.07394\\
150	8	0.035575	0.035575\\
180	8	0.09357	0.09357\\
210	8	0.08559	0.08559\\
240	8	0.115495	0.115495\\
270	8	0.07695	0.07695\\
300	8	0.08198	0.08198\\
330	8	0.11091	0.11091\\
360	8	0.06391	0.06391\\
0	9	0.054405	0.054405\\
30	9	0.0527	0.0527\\
60	9	0.04121	0.04121\\
90	9	0.068765	0.068765\\
120	9	0.06604	0.06604\\
150	9	0.03013	0.03013\\
180	9	0.086695	0.086695\\
210	9	0.078855	0.078855\\
240	9	0.10632	0.10632\\
270	9	0.070075	0.070075\\
300	9	0.0746	0.0746\\
330	9	0.104175	0.104175\\
360	9	0.056915	0.056915\\
0	10	0.04838	0.04838\\
30	10	0.046775	0.046775\\
60	10	0.03663	0.03663\\
90	10	0.06267	0.06267\\
120	10	0.05904	0.05904\\
150	10	0.02445	0.02445\\
180	10	0.079595	0.079595\\
210	10	0.07215	0.07215\\
240	10	0.098895	0.098895\\
270	10	0.06333	0.06333\\
300	10	0.06787	0.06787\\
330	10	0.09698	0.09698\\
360	10	0.050955	0.050955\\
0	11	0.04281	0.04281\\
30	11	0.040745	0.040745\\
60	11	0.03191	0.03191\\
90	11	0.055345	0.055345\\
120	11	0.052375	0.052375\\
150	11	0.021025	0.021025\\
180	11	0.07203	0.07203\\
210	11	0.065465	0.065465\\
240	11	0.090315	0.090315\\
270	11	0.05659	0.05659\\
300	11	0.061115	0.061115\\
330	11	0.089845	0.089845\\
360	11	0.04503	0.04503\\
0	12	0.036705	0.036705\\
30	12	0.03571	0.03571\\
60	12	0.027785	0.027785\\
90	12	0.049135	0.049135\\
120	12	0.04589	0.04589\\
150	12	0.01696	0.01696\\
180	12	0.06539	0.06539\\
210	12	0.0585	0.0585\\
240	12	0.08271	0.08271\\
270	12	0.05039	0.05039\\
300	12	0.055415	0.055415\\
330	12	0.082545	0.082545\\
360	12	0.03989	0.03989\\
0	13	0.032555	0.032555\\
30	13	0.029965	0.029965\\
60	13	0.02334	0.02334\\
90	13	0.043495	0.043495\\
120	13	0.04116	0.04116\\
150	13	0.014005	0.014005\\
180	13	0.058305	0.058305\\
210	13	0.051955	0.051955\\
240	13	0.075125	0.075125\\
270	13	0.044125	0.044125\\
300	13	0.04894	0.04894\\
330	13	0.075255	0.075255\\
360	13	0.034225	0.034225\\
0	14	0.02786	0.02786\\
30	14	0.025625	0.025625\\
60	14	0.019695	0.019695\\
90	14	0.037865	0.037865\\
120	14	0.03523	0.03523\\
150	14	0.01131	0.01131\\
180	14	0.05235	0.05235\\
210	14	0.046445	0.046445\\
240	14	0.066785	0.066785\\
270	14	0.03862	0.03862\\
300	14	0.043195	0.043195\\
330	14	0.06941	0.06941\\
360	14	0.02948	0.02948\\
0	15	0.02323	0.02323\\
30	15	0.021865	0.021865\\
60	15	0.0169	0.0169\\
90	15	0.033755	0.033755\\
120	15	0.029855	0.029855\\
150	15	0.008815	0.008815\\
180	15	0.046475	0.046475\\
210	15	0.041225	0.041225\\
240	15	0.05956	0.05956\\
270	15	0.033795	0.033795\\
300	15	0.037605	0.037605\\
330	15	0.06339	0.06339\\
360	15	0.024705	0.024705\\
0	16	0.01989	0.01989\\
30	16	0.01876	0.01876\\
60	16	0.014555	0.014555\\
90	16	0.02852	0.02852\\
120	16	0.02575	0.02575\\
150	16	0.006865	0.006865\\
180	16	0.040355	0.040355\\
210	16	0.03606	0.03606\\
240	16	0.052525	0.052525\\
270	16	0.029505	0.029505\\
300	16	0.03287	0.03287\\
330	16	0.056755	0.056755\\
360	16	0.021485	0.021485\\
0	17	0.016825	0.016825\\
30	17	0.015665	0.015665\\
60	17	0.011415	0.011415\\
90	17	0.02419	0.02419\\
120	17	0.021545	0.021545\\
150	17	0.005575	0.005575\\
180	17	0.034935	0.034935\\
210	17	0.031305	0.031305\\
240	17	0.046025	0.046025\\
270	17	0.025195	0.025195\\
300	17	0.028015	0.028015\\
330	17	0.051215	0.051215\\
360	17	0.01767	0.01767\\
0	18	0.01377	0.01377\\
30	18	0.01277	0.01277\\
60	18	0.009855	0.009855\\
90	18	0.02054	0.02054\\
120	18	0.017515	0.017515\\
150	18	0.00427	0.00427\\
180	18	0.029915	0.029915\\
210	18	0.026725	0.026725\\
240	18	0.040445	0.040445\\
270	18	0.021835	0.021835\\
300	18	0.023945	0.023945\\
330	18	0.045425	0.045425\\
360	18	0.014555	0.014555\\
0	19	0.011695	0.011695\\
30	19	0.010975	0.010975\\
60	19	0.0081	0.0081\\
90	19	0.0169	0.0169\\
120	19	0.015405	0.015405\\
150	19	0.00348	0.00348\\
180	19	0.025615	0.025615\\
210	19	0.022545	0.022545\\
240	19	0.035265	0.035265\\
270	19	0.018295	0.018295\\
300	19	0.02057	0.02057\\
330	19	0.03962	0.03962\\
360	19	0.011725	0.011725\\
0	20	0.009855	0.009855\\
30	20	0.008565	0.008565\\
60	20	0.006695	0.006695\\
90	20	0.01368	0.01368\\
120	20	0.01251	0.01251\\
150	20	0.002355	0.002355\\
180	20	0.022145	0.022145\\
210	20	0.019285	0.019285\\
240	20	0.0297	0.0297\\
270	20	0.01492	0.01492\\
300	20	0.01675	0.01675\\
330	20	0.034225	0.034225\\
360	20	0.009775	0.009775\\
0	21	0.00753	0.00753\\
30	21	0.006735	0.006735\\
60	21	0.00529	0.00529\\
90	21	0.01129	0.01129\\
120	21	0.0097	0.0097\\
150	21	0.001905	0.001905\\
180	21	0.017995	0.017995\\
210	21	0.015805	0.015805\\
240	21	0.025485	0.025485\\
270	21	0.01249	0.01249\\
300	21	0.014645	0.014645\\
330	21	0.029365	0.029365\\
360	21	0.0081	0.0081\\
0	22	0.006245	0.006245\\
30	22	0.00563	0.00563\\
60	22	0.004095	0.004095\\
90	22	0.0092	0.0092\\
120	22	0.008305	0.008305\\
150	22	0.00157	0.00157\\
180	22	0.01522	0.01522\\
210	22	0.01339	0.01339\\
240	22	0.020545	0.020545\\
270	22	0.010095	0.010095\\
300	22	0.011225	0.011225\\
330	22	0.024915	0.024915\\
360	22	0.0061	0.0061\\
0	23	0.004855	0.004855\\
30	23	0.004505	0.004505\\
60	23	0.00336	0.00336\\
90	23	0.007375	0.007375\\
120	23	0.00659	0.00659\\
150	23	0.000985	0.000985\\
180	23	0.01242	0.01242\\
210	23	0.01031	0.01031\\
240	23	0.017435	0.017435\\
270	23	0.008235	0.008235\\
300	23	0.009415	0.009415\\
330	23	0.021325	0.021325\\
360	23	0.00496	0.00496\\
0	24	0.003825	0.003825\\
30	24	0.00337	0.00337\\
60	24	0.00265	0.00265\\
90	24	0.005895	0.005895\\
120	24	0.00493	0.00493\\
150	24	0.00083	0.00083\\
180	24	0.01017	0.01017\\
210	24	0.008995	0.008995\\
240	24	0.01377	0.01377\\
270	24	0.006535	0.006535\\
300	24	0.00759	0.00759\\
330	24	0.018025	0.018025\\
360	24	0.004045	0.004045\\
0	25	0.00306	0.00306\\
30	25	0.002805	0.002805\\
60	25	0.00203	0.00203\\
90	25	0.0048	0.0048\\
120	25	0.00398	0.00398\\
150	25	0.00064	0.00064\\
180	25	0.00834	0.00834\\
210	25	0.006945	0.006945\\
240	25	0.01148	0.01148\\
270	25	0.0052	0.0052\\
300	25	0.006365	0.006365\\
330	25	0.015175	0.015175\\
360	25	0.0032	0.0032\\
0	26	0.00229	0.00229\\
30	26	0.00217	0.00217\\
60	26	0.00158	0.00158\\
90	26	0.00378	0.00378\\
120	26	0.003055	0.003055\\
150	26	0.000475	0.000475\\
180	26	0.006285	0.006285\\
210	26	0.0058	0.0058\\
240	26	0.00924	0.00924\\
270	26	0.004045	0.004045\\
300	26	0.004905	0.004905\\
330	26	0.012425	0.012425\\
360	26	0.002585	0.002585\\
0	27	0.001695	0.001695\\
30	27	0.00177	0.00177\\
60	27	0.0012	0.0012\\
90	27	0.002655	0.002655\\
120	27	0.002445	0.002445\\
150	27	0.00049	0.00049\\
180	27	0.005255	0.005255\\
210	27	0.0044	0.0044\\
240	27	0.00718	0.00718\\
270	27	0.003445	0.003445\\
300	27	0.00394	0.00394\\
330	27	0.009715	0.009715\\
360	27	0.00189	0.00189\\
0	28	0.00142	0.00142\\
30	28	0.001415	0.001415\\
60	28	0.001065	0.001065\\
90	28	0.002375	0.002375\\
120	28	0.00195	0.00195\\
150	28	0.00027	0.00027\\
180	28	0.00413	0.00413\\
210	28	0.003355	0.003355\\
240	28	0.005665	0.005665\\
270	28	0.00248	0.00248\\
300	28	0.002905	0.002905\\
330	28	0.00814	0.00814\\
360	28	0.00153	0.00153\\
0	29	0.00109	0.00109\\
30	29	0.001105	0.001105\\
60	29	0.00084	0.00084\\
90	29	0.001625	0.001625\\
120	29	0.00133	0.00133\\
150	29	0.000305	0.000305\\
180	29	0.003335	0.003335\\
210	29	0.00259	0.00259\\
240	29	0.00435	0.00435\\
270	29	0.001975	0.001975\\
300	29	0.00207	0.00207\\
330	29	0.006505	0.006505\\
360	29	0.001145	0.001145\\
0	30	0.00081	0.00081\\
30	30	0.000735	0.000735\\
60	30	0.000485	0.000485\\
90	30	0.001245	0.001245\\
120	30	0.00106	0.00106\\
150	30	0.000135	0.000135\\
180	30	0.002445	0.002445\\
210	30	0.002055	0.002055\\
240	30	0.003365	0.003365\\
270	30	0.001535	0.001535\\
300	30	0.001645	0.001645\\
330	30	0.00497	0.00497\\
360	30	0.000845	0.000845\\
0	31	0.000585	0.000585\\
30	31	0.000555	0.000555\\
60	31	0.000535	0.000535\\
90	31	0.001005	0.001005\\
120	31	0.00082	0.00082\\
150	31	0.00012	0.00012\\
180	31	0.00186	0.00186\\
210	31	0.001665	0.001665\\
240	31	0.00265	0.00265\\
270	31	0.00117	0.00117\\
300	31	0.00141	0.00141\\
330	31	0.00392	0.00392\\
360	31	0.0007	0.0007\\
0	32	0.000515	0.000515\\
30	32	0.000415	0.000415\\
60	32	0.000355	0.000355\\
90	32	0.00078	0.00078\\
120	32	0.00062	0.00062\\
150	32	0.00011	0.00011\\
180	32	0.00144	0.00144\\
210	32	0.001135	0.001135\\
240	32	0.001845	0.001845\\
270	32	0.000935	0.000935\\
300	32	0.00107	0.00107\\
330	32	0.00271	0.00271\\
360	32	0.000475	0.000475\\
0	33	0.000335	0.000335\\
30	33	0.000385	0.000385\\
60	33	0.000315	0.000315\\
90	33	0.000575	0.000575\\
120	33	0.000445	0.000445\\
150	33	7e-05	7e-05\\
180	33	0.001025	0.001025\\
210	33	0.00081	0.00081\\
240	33	0.001375	0.001375\\
270	33	0.00066	0.00066\\
300	33	0.000785	0.000785\\
330	33	0.00195	0.00195\\
360	33	0.000395	0.000395\\
0	34	0.00023	0.00023\\
30	34	0.000355	0.000355\\
60	34	0.000315	0.000315\\
90	34	0.00045	0.00045\\
120	34	0.000455	0.000455\\
150	34	5.5e-05	5.5e-05\\
180	34	0.00082	0.00082\\
210	34	0.000805	0.000805\\
240	34	0.001055	0.001055\\
270	34	0.000425	0.000425\\
300	34	0.00062	0.00062\\
330	34	0.001645	0.001645\\
360	34	0.00036	0.00036\\
0	35	0.00024	0.00024\\
30	35	0.000195	0.000195\\
60	35	0.000195	0.000195\\
90	35	0.000295	0.000295\\
120	35	0.00034	0.00034\\
150	35	6.5e-05	6.5e-05\\
180	35	0.00055	0.00055\\
210	35	0.00051	0.00051\\
240	35	0.00072	0.00072\\
270	35	0.00043	0.00043\\
300	35	0.000445	0.000445\\
330	35	0.001145	0.001145\\
360	35	0.000175	0.000175\\
0	36	0.00016	0.00016\\
30	36	0.000175	0.000175\\
60	36	0.000145	0.000145\\
90	36	0.000325	0.000325\\
120	36	0.00019	0.00019\\
150	36	7e-05	7e-05\\
180	36	0.0004	0.0004\\
210	36	0.00042	0.00042\\
240	36	0.00049	0.00049\\
270	36	0.00035	0.00035\\
300	36	0.00036	0.00036\\
330	36	0.00086	0.00086\\
360	36	0.000195	0.000195\\
0	37	0.000145	0.000145\\
30	37	0.00016	0.00016\\
60	37	0.00011	0.00011\\
90	37	0.000185	0.000185\\
120	37	0.00018	0.00018\\
150	37	2.5e-05	2.5e-05\\
180	37	0.00036	0.00036\\
210	37	0.000335	0.000335\\
240	37	0.00045	0.00045\\
270	37	0.00032	0.00032\\
300	37	0.00027	0.00027\\
330	37	0.0006	0.0006\\
360	37	0.000175	0.000175\\
0	38	0.00011	0.00011\\
30	38	8e-05	8e-05\\
60	38	0.00014	0.00014\\
90	38	0.00019	0.00019\\
120	38	0.00012	0.00012\\
150	38	6e-05	6e-05\\
180	38	0.000255	0.000255\\
210	38	0.000225	0.000225\\
240	38	0.000355	0.000355\\
270	38	0.00018	0.00018\\
300	38	0.000125	0.000125\\
330	38	0.000405	0.000405\\
360	38	9.5e-05	9.5e-05\\
0	39	9e-05	9e-05\\
30	39	0.00011	0.00011\\
60	39	8e-05	8e-05\\
90	39	0.00013	0.00013\\
120	39	0.000125	0.000125\\
150	39	4e-05	4e-05\\
180	39	0.00021	0.00021\\
210	39	0.00018	0.00018\\
240	39	0.00023	0.00023\\
270	39	0.000135	0.000135\\
300	39	0.0002	0.0002\\
330	39	0.000335	0.000335\\
360	39	8e-05	8e-05\\
0	40	5.5e-05	5.5e-05\\
30	40	7e-05	7e-05\\
60	40	7e-05	7e-05\\
90	40	4.5e-05	4.5e-05\\
120	40	7e-05	7e-05\\
150	40	4.5e-05	4.5e-05\\
180	40	0.000115	0.000115\\
210	40	0.000135	0.000135\\
240	40	0.00019	0.00019\\
270	40	0.000115	0.000115\\
300	40	0.00012	0.00012\\
330	40	0.00024	0.00024\\
360	40	8e-05	8e-05\\
0	41	4.5e-05	4.5e-05\\
30	41	3.5e-05	3.5e-05\\
60	41	6.5e-05	6.5e-05\\
90	41	8e-05	8e-05\\
120	41	7.5e-05	7.5e-05\\
150	41	3.5e-05	3.5e-05\\
180	41	0.000155	0.000155\\
210	41	0.000135	0.000135\\
240	41	0.00012	0.00012\\
270	41	0.00011	0.00011\\
300	41	0.00014	0.00014\\
330	41	0.00025	0.00025\\
360	41	6e-05	6e-05\\
0	42	6e-05	6e-05\\
30	42	7.5e-05	7.5e-05\\
60	42	7e-05	7e-05\\
90	42	3.5e-05	3.5e-05\\
120	42	4e-05	4e-05\\
150	42	2.5e-05	2.5e-05\\
180	42	8e-05	8e-05\\
210	42	6.5e-05	6.5e-05\\
240	42	0.000145	0.000145\\
270	42	6.5e-05	6.5e-05\\
300	42	9e-05	9e-05\\
330	42	0.00017	0.00017\\
360	42	7.5e-05	7.5e-05\\
0	43	3.5e-05	3.5e-05\\
30	43	4e-05	4e-05\\
60	43	5e-06	5e-06\\
90	43	5e-05	5e-05\\
120	43	2.5e-05	2.5e-05\\
150	43	3.5e-05	3.5e-05\\
180	43	6.5e-05	6.5e-05\\
210	43	5e-05	5e-05\\
240	43	8e-05	8e-05\\
270	43	7e-05	7e-05\\
300	43	4e-05	4e-05\\
330	43	0.00011	0.00011\\
360	43	3e-05	3e-05\\
0	44	1.5e-05	1.5e-05\\
30	44	3.5e-05	3.5e-05\\
60	44	6e-05	6e-05\\
90	44	3e-05	3e-05\\
120	44	2.5e-05	2.5e-05\\
150	44	1e-05	1e-05\\
180	44	5e-05	5e-05\\
210	44	5e-05	5e-05\\
240	44	7.5e-05	7.5e-05\\
270	44	3.5e-05	3.5e-05\\
300	44	3e-05	3e-05\\
330	44	0.00011	0.00011\\
360	44	4e-05	4e-05\\
0	45	2.5e-05	2.5e-05\\
30	45	4e-05	4e-05\\
60	45	4.5e-05	4.5e-05\\
90	45	2.5e-05	2.5e-05\\
120	45	4e-05	4e-05\\
150	45	4e-05	4e-05\\
180	45	6e-05	6e-05\\
210	45	4.5e-05	4.5e-05\\
240	45	4.5e-05	4.5e-05\\
270	45	2e-05	2e-05\\
300	45	4e-05	4e-05\\
330	45	9.5e-05	9.5e-05\\
360	45	5e-05	5e-05\\
0	46	2e-05	2e-05\\
30	46	5e-05	5e-05\\
60	46	3.5e-05	3.5e-05\\
90	46	2.5e-05	2.5e-05\\
120	46	1.5e-05	1.5e-05\\
150	46	1.5e-05	1.5e-05\\
180	46	3.5e-05	3.5e-05\\
210	46	3.5e-05	3.5e-05\\
240	46	4e-05	4e-05\\
270	46	2e-05	2e-05\\
300	46	2.5e-05	2.5e-05\\
330	46	6e-05	6e-05\\
360	46	4e-05	4e-05\\
0	47	2.5e-05	2.5e-05\\
30	47	4e-05	4e-05\\
60	47	3e-05	3e-05\\
90	47	3e-05	3e-05\\
120	47	5.5e-05	5.5e-05\\
150	47	1.5e-05	1.5e-05\\
180	47	3.5e-05	3.5e-05\\
210	47	3.5e-05	3.5e-05\\
240	47	3.5e-05	3.5e-05\\
270	47	1.5e-05	1.5e-05\\
300	47	4.5e-05	4.5e-05\\
330	47	4e-05	4e-05\\
360	47	1.5e-05	1.5e-05\\
0	48	4.5e-05	4.5e-05\\
30	48	1.5e-05	1.5e-05\\
60	48	5e-05	5e-05\\
90	48	2e-05	2e-05\\
120	48	2e-05	2e-05\\
150	48	2.5e-05	2.5e-05\\
180	48	3.5e-05	3.5e-05\\
210	48	1.5e-05	1.5e-05\\
240	48	2.5e-05	2.5e-05\\
270	48	5e-05	5e-05\\
300	48	4e-05	4e-05\\
330	48	7e-05	7e-05\\
360	48	4e-05	4e-05\\
0	49	4e-05	4e-05\\
30	49	4e-05	4e-05\\
60	49	5e-05	5e-05\\
90	49	4.5e-05	4.5e-05\\
120	49	3e-05	3e-05\\
150	49	3.5e-05	3.5e-05\\
180	49	2.5e-05	2.5e-05\\
210	49	3.5e-05	3.5e-05\\
240	49	2.5e-05	2.5e-05\\
270	49	3.5e-05	3.5e-05\\
300	49	4.5e-05	4.5e-05\\
330	49	1.5e-05	1.5e-05\\
360	49	3.5e-05	3.5e-05\\
0	50	4.5e-05	4.5e-05\\
30	50	5e-05	5e-05\\
60	50	3.5e-05	3.5e-05\\
90	50	5.5e-05	5.5e-05\\
120	50	1.5e-05	1.5e-05\\
150	50	5.5e-05	5.5e-05\\
180	50	1.5e-05	1.5e-05\\
210	50	2.5e-05	2.5e-05\\
240	50	2.5e-05	2.5e-05\\
270	50	3e-05	3e-05\\
300	50	3.5e-05	3.5e-05\\
330	50	4e-05	4e-05\\
360	50	3.5e-05	3.5e-05\\
0	51	3.5e-05	3.5e-05\\
30	51	7e-05	7e-05\\
60	51	1.5e-05	1.5e-05\\
90	51	7.5e-05	7.5e-05\\
120	51	4.5e-05	4.5e-05\\
150	51	4.5e-05	4.5e-05\\
180	51	1.5e-05	1.5e-05\\
210	51	3e-05	3e-05\\
240	51	3.5e-05	3.5e-05\\
270	51	2.5e-05	2.5e-05\\
300	51	4e-05	4e-05\\
330	51	5e-05	5e-05\\
360	51	5e-05	5e-05\\
0	52	6e-05	6e-05\\
30	52	1e-05	1e-05\\
60	52	6.5e-05	6.5e-05\\
90	52	7e-05	7e-05\\
120	52	5e-05	5e-05\\
150	52	9e-05	9e-05\\
180	52	5.5e-05	5.5e-05\\
210	52	4e-05	4e-05\\
240	52	6e-05	6e-05\\
270	52	7e-05	7e-05\\
300	52	7e-05	7e-05\\
330	52	3.5e-05	3.5e-05\\
360	52	4.5e-05	4.5e-05\\
0	53	8e-05	8e-05\\
30	53	5.5e-05	5.5e-05\\
60	53	4e-05	4e-05\\
90	53	9e-05	9e-05\\
120	53	5.5e-05	5.5e-05\\
150	53	9e-05	9e-05\\
180	53	4e-05	4e-05\\
210	53	5e-05	5e-05\\
240	53	5e-05	5e-05\\
270	53	5.5e-05	5.5e-05\\
300	53	2.5e-05	2.5e-05\\
330	53	3e-05	3e-05\\
360	53	6e-05	6e-05\\
0	54	6e-05	6e-05\\
30	54	8e-05	8e-05\\
60	54	6.5e-05	6.5e-05\\
90	54	3e-05	3e-05\\
120	54	7e-05	7e-05\\
150	54	7.5e-05	7.5e-05\\
180	54	4e-05	4e-05\\
210	54	4e-05	4e-05\\
240	54	7e-05	7e-05\\
270	54	8.5e-05	8.5e-05\\
300	54	5e-05	5e-05\\
330	54	6.5e-05	6.5e-05\\
360	54	7.5e-05	7.5e-05\\
0	55	9e-05	9e-05\\
30	55	0.000105	0.000105\\
60	55	6.5e-05	6.5e-05\\
90	55	0.00013	0.00013\\
120	55	5.5e-05	5.5e-05\\
150	55	0.000135	0.000135\\
180	55	6.5e-05	6.5e-05\\
210	55	9.5e-05	9.5e-05\\
240	55	0.00012	0.00012\\
270	55	6e-05	6e-05\\
300	55	5.5e-05	5.5e-05\\
330	55	4e-05	4e-05\\
360	55	7.5e-05	7.5e-05\\
0	56	0.000125	0.000125\\
30	56	7.5e-05	7.5e-05\\
60	56	0.000115	0.000115\\
90	56	9e-05	9e-05\\
120	56	0.00012	0.00012\\
150	56	0.00015	0.00015\\
180	56	5e-05	5e-05\\
210	56	9e-05	9e-05\\
240	56	0.000105	0.000105\\
270	56	0.0001	0.0001\\
300	56	0.0001	0.0001\\
330	56	6.5e-05	6.5e-05\\
360	56	0.00013	0.00013\\
0	57	0.00019	0.00019\\
30	57	0.00015	0.00015\\
60	57	0.0001	0.0001\\
90	57	0.00015	0.00015\\
120	57	0.000125	0.000125\\
150	57	0.000205	0.000205\\
180	57	0.000145	0.000145\\
210	57	0.0001	0.0001\\
240	57	0.000105	0.000105\\
270	57	0.000155	0.000155\\
300	57	0.0001	0.0001\\
330	57	0.000105	0.000105\\
360	57	0.000175	0.000175\\
0	58	0.000305	0.000305\\
30	58	0.000185	0.000185\\
60	58	0.000155	0.000155\\
90	58	0.000165	0.000165\\
120	58	0.000175	0.000175\\
150	58	0.000245	0.000245\\
180	58	0.00016	0.00016\\
210	58	0.000195	0.000195\\
240	58	0.000155	0.000155\\
270	58	0.00012	0.00012\\
300	58	0.00013	0.00013\\
330	58	0.000115	0.000115\\
360	58	0.00023	0.00023\\
0	59	0.000315	0.000315\\
30	59	0.00015	0.00015\\
60	59	0.000195	0.000195\\
90	59	0.000245	0.000245\\
120	59	0.00028	0.00028\\
150	59	0.00027	0.00027\\
180	59	0.00017	0.00017\\
210	59	0.00028	0.00028\\
240	59	0.00024	0.00024\\
270	59	0.000195	0.000195\\
300	59	0.00021	0.00021\\
330	59	0.000175	0.000175\\
360	59	0.000355	0.000355\\
0	60	0.0005	0.0005\\
30	60	0.00026	0.00026\\
60	60	0.000335	0.000335\\
90	60	0.000315	0.000315\\
120	60	0.000305	0.000305\\
150	60	0.000445	0.000445\\
180	60	0.000255	0.000255\\
210	60	0.00034	0.00034\\
240	60	0.0003	0.0003\\
270	60	0.00031	0.00031\\
300	60	0.000235	0.000235\\
330	60	0.00025	0.00025\\
360	60	0.000435	0.000435\\
0	61	0.000555	0.000555\\
30	61	0.000355	0.000355\\
60	61	0.000385	0.000385\\
90	61	0.00037	0.00037\\
120	61	0.000375	0.000375\\
150	61	0.00056	0.00056\\
180	61	0.000255	0.000255\\
210	61	0.000415	0.000415\\
240	61	0.000405	0.000405\\
270	61	0.00046	0.00046\\
300	61	0.00034	0.00034\\
330	61	0.000265	0.000265\\
360	61	0.000605	0.000605\\
0	62	0.000715	0.000715\\
30	62	0.00041	0.00041\\
60	62	0.00045	0.00045\\
90	62	0.000485	0.000485\\
120	62	0.000485	0.000485\\
150	62	0.00072	0.00072\\
180	62	0.000355	0.000355\\
210	62	0.00056	0.00056\\
240	62	0.000545	0.000545\\
270	62	0.000515	0.000515\\
300	62	0.000485	0.000485\\
330	62	0.00045	0.00045\\
360	62	0.000795	0.000795\\
0	63	0.001135	0.001135\\
30	63	0.0005	0.0005\\
60	63	0.000505	0.000505\\
90	63	0.00073	0.00073\\
120	63	0.00067	0.00067\\
150	63	0.00107	0.00107\\
180	63	0.00042	0.00042\\
210	63	0.0008	0.0008\\
240	63	0.000775	0.000775\\
270	63	0.000605	0.000605\\
300	63	0.000685	0.000685\\
330	63	0.00057	0.00057\\
360	63	0.00112	0.00112\\
0	64	0.001335	0.001335\\
30	64	0.000535	0.000535\\
60	64	0.000615	0.000615\\
90	64	0.0008	0.0008\\
120	64	0.000905	0.000905\\
150	64	0.00135	0.00135\\
180	64	0.00047	0.00047\\
210	64	0.000955	0.000955\\
240	64	0.00102	0.00102\\
270	64	0.0008	0.0008\\
300	64	0.000755	0.000755\\
330	64	0.0008	0.0008\\
360	64	0.00121	0.00121\\
0	65	0.0016	0.0016\\
30	65	0.000715	0.000715\\
60	65	0.00097	0.00097\\
90	65	0.00101	0.00101\\
120	65	0.0013	0.0013\\
150	65	0.00179	0.00179\\
180	65	0.000705	0.000705\\
210	65	0.001115	0.001115\\
240	65	0.00104	0.00104\\
270	65	0.001055	0.001055\\
300	65	0.00101	0.00101\\
330	65	0.000945	0.000945\\
360	65	0.00185	0.00185\\
0	66	0.00246	0.00246\\
30	66	0.001015	0.001015\\
60	66	0.001205	0.001205\\
90	66	0.001535	0.001535\\
120	66	0.001555	0.001555\\
150	66	0.002085	0.002085\\
180	66	0.00087	0.00087\\
210	66	0.001505	0.001505\\
240	66	0.0015	0.0015\\
270	66	0.001415	0.001415\\
300	66	0.00122	0.00122\\
330	66	0.00134	0.00134\\
360	66	0.0024	0.0024\\
0	67	0.00321	0.00321\\
30	67	0.00128	0.00128\\
60	67	0.001575	0.001575\\
90	67	0.001725	0.001725\\
120	67	0.002035	0.002035\\
150	67	0.00277	0.00277\\
180	67	0.001115	0.001115\\
210	67	0.0019	0.0019\\
240	67	0.002055	0.002055\\
270	67	0.00156	0.00156\\
300	67	0.00139	0.00139\\
330	67	0.001555	0.001555\\
360	67	0.003205	0.003205\\
0	68	0.004045	0.004045\\
30	68	0.001645	0.001645\\
60	68	0.001915	0.001915\\
90	68	0.002205	0.002205\\
120	68	0.002705	0.002705\\
150	68	0.00353	0.00353\\
180	68	0.00145	0.00145\\
210	68	0.002495	0.002495\\
240	68	0.00258	0.00258\\
270	68	0.00226	0.00226\\
300	68	0.002035	0.002035\\
330	68	0.00195	0.00195\\
360	68	0.00417	0.00417\\
0	69	0.00526	0.00526\\
30	69	0.0021	0.0021\\
60	69	0.00231	0.00231\\
90	69	0.00302	0.00302\\
120	69	0.00313	0.00313\\
150	69	0.004435	0.004435\\
180	69	0.001845	0.001845\\
210	69	0.00314	0.00314\\
240	69	0.00346	0.00346\\
270	69	0.00294	0.00294\\
300	69	0.002615	0.002615\\
330	69	0.002495	0.002495\\
360	69	0.0049	0.0049\\
0	70	0.00645	0.00645\\
30	70	0.002585	0.002585\\
60	70	0.00311	0.00311\\
90	70	0.003485	0.003485\\
120	70	0.004055	0.004055\\
150	70	0.0056	0.0056\\
180	70	0.00223	0.00223\\
210	70	0.004315	0.004315\\
240	70	0.004345	0.004345\\
270	70	0.003425	0.003425\\
300	70	0.00312	0.00312\\
330	70	0.00322	0.00322\\
360	70	0.00645	0.00645\\
0	71	0.00841	0.00841\\
30	71	0.00314	0.00314\\
60	71	0.00363	0.00363\\
90	71	0.00462	0.00462\\
120	71	0.005115	0.005115\\
150	71	0.00758	0.00758\\
180	71	0.002845	0.002845\\
210	71	0.005185	0.005185\\
240	71	0.005255	0.005255\\
270	71	0.00392	0.00392\\
300	71	0.00369	0.00369\\
330	71	0.004025	0.004025\\
360	71	0.008085	0.008085\\
0	72	0.01015	0.01015\\
30	72	0.003985	0.003985\\
60	72	0.004545	0.004545\\
90	72	0.00529	0.00529\\
120	72	0.006215	0.006215\\
150	72	0.009615	0.009615\\
180	72	0.00351	0.00351\\
210	72	0.00643	0.00643\\
240	72	0.006415	0.006415\\
270	72	0.005345	0.005345\\
300	72	0.00464	0.00464\\
330	72	0.00506	0.00506\\
360	72	0.010375	0.010375\\
0	73	0.012335	0.012335\\
30	73	0.00463	0.00463\\
60	73	0.00575	0.00575\\
90	73	0.006585	0.006585\\
120	73	0.00823	0.00823\\
150	73	0.01198	0.01198\\
180	73	0.004565	0.004565\\
210	73	0.008	0.008\\
240	73	0.00806	0.00806\\
270	73	0.006325	0.006325\\
300	73	0.005785	0.005785\\
330	73	0.006275	0.006275\\
360	73	0.012795	0.012795\\
0	74	0.01535	0.01535\\
30	74	0.005805	0.005805\\
60	74	0.006915	0.006915\\
90	74	0.00844	0.00844\\
120	74	0.009385	0.009385\\
150	74	0.01418	0.01418\\
180	74	0.005645	0.005645\\
210	74	0.00946	0.00946\\
240	74	0.00957	0.00957\\
270	74	0.007605	0.007605\\
300	74	0.007	0.007\\
330	74	0.00735	0.00735\\
360	74	0.01541	0.01541\\
0	75	0.018945	0.018945\\
30	75	0.00704	0.00704\\
60	75	0.00796	0.00796\\
90	75	0.009625	0.009625\\
120	75	0.01125	0.01125\\
150	75	0.01782	0.01782\\
180	75	0.00681	0.00681\\
210	75	0.011625	0.011625\\
240	75	0.011525	0.011525\\
270	75	0.00939	0.00939\\
300	75	0.008255	0.008255\\
330	75	0.009205	0.009205\\
360	75	0.01906	0.01906\\
0	76	0.02233	0.02233\\
30	76	0.008485	0.008485\\
60	76	0.010075	0.010075\\
90	76	0.011465	0.011465\\
120	76	0.013855	0.013855\\
150	76	0.02164	0.02164\\
180	76	0.00798	0.00798\\
210	76	0.01353	0.01353\\
240	76	0.013635	0.013635\\
270	76	0.01159	0.01159\\
300	76	0.01041	0.01041\\
330	76	0.010705	0.010705\\
360	76	0.0225	0.0225\\
0	77	0.02652	0.02652\\
30	77	0.010335	0.010335\\
60	77	0.011775	0.011775\\
90	77	0.01394	0.01394\\
120	77	0.016285	0.016285\\
150	77	0.026455	0.026455\\
180	77	0.009475	0.009475\\
210	77	0.01629	0.01629\\
240	77	0.016635	0.016635\\
270	77	0.01355	0.01355\\
300	77	0.01204	0.01204\\
330	77	0.012625	0.012625\\
360	77	0.026645	0.026645\\
0	78	0.031215	0.031215\\
30	78	0.01184	0.01184\\
60	78	0.01384	0.01384\\
90	78	0.016335	0.016335\\
120	78	0.01956	0.01956\\
150	78	0.031995	0.031995\\
180	78	0.0116	0.0116\\
210	78	0.0195	0.0195\\
240	78	0.0187	0.0187\\
270	78	0.015735	0.015735\\
300	78	0.014425	0.014425\\
330	78	0.01528	0.01528\\
360	78	0.03121	0.03121\\
0	79	0.036825	0.036825\\
30	79	0.01482	0.01482\\
60	79	0.0166	0.0166\\
90	79	0.0194	0.0194\\
120	79	0.02263	0.02263\\
150	79	0.03845	0.03845\\
180	79	0.0132	0.0132\\
210	79	0.02242	0.02242\\
240	79	0.022315	0.022315\\
270	79	0.018645	0.018645\\
300	79	0.0166	0.0166\\
330	79	0.017595	0.017595\\
360	79	0.03679	0.03679\\
0	80	0.04269	0.04269\\
30	80	0.017175	0.017175\\
60	80	0.01998	0.01998\\
90	80	0.022305	0.022305\\
120	80	0.02688	0.02688\\
150	80	0.04502	0.04502\\
180	80	0.015765	0.015765\\
210	80	0.02619	0.02619\\
240	80	0.02632	0.02632\\
270	80	0.02139	0.02139\\
300	80	0.01976	0.01976\\
330	80	0.02036	0.02036\\
360	80	0.043595	0.043595\\
0	81	0.049825	0.049825\\
30	81	0.01969	0.01969\\
60	81	0.02276	0.02276\\
90	81	0.026715	0.026715\\
120	81	0.030435	0.030435\\
150	81	0.052835	0.052835\\
180	81	0.01812	0.01812\\
210	81	0.030115	0.030115\\
240	81	0.02939	0.02939\\
270	81	0.025085	0.025085\\
300	81	0.021995	0.021995\\
330	81	0.02384	0.02384\\
360	81	0.05	0.05\\
0	82	0.05728	0.05728\\
30	82	0.02315	0.02315\\
60	82	0.026295	0.026295\\
90	82	0.029905	0.029905\\
120	82	0.035365	0.035365\\
150	82	0.063705	0.063705\\
180	82	0.021055	0.021055\\
210	82	0.03426	0.03426\\
240	82	0.03493	0.03493\\
270	82	0.028785	0.028785\\
300	82	0.02646	0.02646\\
330	82	0.02681	0.02681\\
360	82	0.05814	0.05814\\
0	83	0.06494	0.06494\\
30	83	0.026855	0.026855\\
60	83	0.030375	0.030375\\
90	83	0.034425	0.034425\\
120	83	0.04076	0.04076\\
150	83	0.073745	0.073745\\
180	83	0.024385	0.024385\\
210	83	0.03919	0.03919\\
240	83	0.038965	0.038965\\
270	83	0.033225	0.033225\\
300	83	0.030485	0.030485\\
330	83	0.02991	0.02991\\
360	83	0.065895	0.065895\\
0	84	0.073755	0.073755\\
30	84	0.03077	0.03077\\
60	84	0.035475	0.035475\\
90	84	0.03912	0.03912\\
120	84	0.04742	0.04742\\
150	84	0.08638	0.08638\\
180	84	0.027605	0.027605\\
210	84	0.043945	0.043945\\
240	84	0.045165	0.045165\\
270	84	0.037755	0.037755\\
300	84	0.034445	0.034445\\
330	84	0.033715	0.033715\\
360	84	0.074625	0.074625\\
0	85	0.083125	0.083125\\
30	85	0.034275	0.034275\\
60	85	0.03962	0.03962\\
90	85	0.045735	0.045735\\
120	85	0.053555	0.053555\\
150	85	0.097335	0.097335\\
180	85	0.031525	0.031525\\
210	85	0.04882	0.04882\\
240	85	0.04955	0.04955\\
270	85	0.042675	0.042675\\
300	85	0.03867	0.03867\\
330	85	0.037985	0.037985\\
360	85	0.084565	0.084565\\
0	86	0.09258	0.09258\\
30	86	0.03894	0.03894\\
60	86	0.045	0.045\\
90	86	0.05054	0.05054\\
120	86	0.06013	0.06013\\
150	86	0.11156	0.11156\\
180	86	0.035855	0.035855\\
210	86	0.05556	0.05556\\
240	86	0.05548	0.05548\\
270	86	0.04758	0.04758\\
300	86	0.04316	0.04316\\
330	86	0.041765	0.041765\\
360	86	0.09379	0.09379\\
0	87	0.102935	0.102935\\
30	87	0.04453	0.04453\\
60	87	0.05097	0.05097\\
90	87	0.05551	0.05551\\
120	87	0.06627	0.06627\\
150	87	0.12585	0.12585\\
180	87	0.040035	0.040035\\
210	87	0.060765	0.060765\\
240	87	0.05996	0.05996\\
270	87	0.05382	0.05382\\
300	87	0.0491	0.0491\\
330	87	0.045675	0.045675\\
360	87	0.10382	0.10382\\
0	88	0.11482	0.11482\\
30	88	0.050185	0.050185\\
60	88	0.05682	0.05682\\
90	88	0.063045	0.063045\\
120	88	0.074505	0.074505\\
150	88	0.14193	0.14193\\
180	88	0.045405	0.045405\\
210	88	0.0679	0.0679\\
240	88	0.066735	0.066735\\
270	88	0.05883	0.05883\\
300	88	0.053395	0.053395\\
330	88	0.05042	0.05042\\
360	88	0.11503	0.11503\\
0	89	0.125525	0.125525\\
30	89	0.055945	0.055945\\
60	89	0.06378	0.06378\\
90	89	0.069405	0.069405\\
120	89	0.081745	0.081745\\
150	89	0.158965	0.158965\\
180	89	0.04993	0.04993\\
210	89	0.07405	0.07405\\
240	89	0.0735	0.0735\\
270	89	0.065445	0.065445\\
300	89	0.05902	0.05902\\
330	89	0.055615	0.055615\\
360	89	0.126315	0.126315\\
0	90	0.136185	0.136185\\
30	90	0.06276	0.06276\\
60	90	0.07059	0.07059\\
90	90	0.07717	0.07717\\
120	90	0.089775	0.089775\\
150	90	0.175925	0.175925\\
180	90	0.05489	0.05489\\
210	90	0.08052	0.08052\\
240	90	0.079995	0.079995\\
270	90	0.072095	0.072095\\
300	90	0.06565	0.06565\\
330	90	0.059375	0.059375\\
360	90	0.13788	0.13788\\
0	91	0.14694	0.14694\\
30	91	0.068	0.068\\
60	91	0.07786	0.07786\\
90	91	0.08422	0.08422\\
120	91	0.09827	0.09827\\
150	91	0.19546	0.19546\\
180	91	0.05999	0.05999\\
210	91	0.087795	0.087795\\
240	91	0.08692	0.08692\\
270	91	0.078695	0.078695\\
300	91	0.07115	0.07115\\
330	91	0.064845	0.064845\\
360	91	0.148625	0.148625\\
0	92	0.158945	0.158945\\
30	92	0.076415	0.076415\\
60	92	0.084915	0.084915\\
90	92	0.091785	0.091785\\
120	92	0.107215	0.107215\\
150	92	0.213865	0.213865\\
180	92	0.06494	0.06494\\
210	92	0.096525	0.096525\\
240	92	0.094745	0.094745\\
270	92	0.08495	0.08495\\
300	92	0.07798	0.07798\\
330	92	0.06905	0.06905\\
360	92	0.162435	0.162435\\
0	93	0.170295	0.170295\\
30	93	0.082315	0.082315\\
60	93	0.093885	0.093885\\
90	93	0.09951	0.09951\\
120	93	0.116245	0.116245\\
150	93	0.232265	0.232265\\
180	93	0.070865	0.070865\\
210	93	0.102835	0.102835\\
240	93	0.10143	0.10143\\
270	93	0.0923	0.0923\\
300	93	0.083845	0.083845\\
330	93	0.0739	0.0739\\
360	93	0.174255	0.174255\\
0	94	0.18304	0.18304\\
30	94	0.08992	0.08992\\
60	94	0.101275	0.101275\\
90	94	0.107495	0.107495\\
120	94	0.12632	0.12632\\
150	94	0.25139	0.25139\\
180	94	0.07736	0.07736\\
210	94	0.110335	0.110335\\
240	94	0.108825	0.108825\\
270	94	0.100265	0.100265\\
300	94	0.09122	0.09122\\
330	94	0.07915	0.07915\\
360	94	0.187155	0.187155\\
0	95	0.19506	0.19506\\
30	95	0.097585	0.097585\\
60	95	0.11031	0.11031\\
90	95	0.11528	0.11528\\
120	95	0.13497	0.13497\\
150	95	0.269755	0.269755\\
180	95	0.083645	0.083645\\
210	95	0.11849	0.11849\\
240	95	0.11507	0.11507\\
270	95	0.10733	0.10733\\
300	95	0.098255	0.098255\\
330	95	0.08379	0.08379\\
360	95	0.19671	0.19671\\
0	96	0.20622	0.20622\\
30	96	0.107065	0.107065\\
60	96	0.117735	0.117735\\
90	96	0.12435	0.12435\\
120	96	0.14349	0.14349\\
150	96	0.291425	0.291425\\
180	96	0.088455	0.088455\\
210	96	0.12561	0.12561\\
240	96	0.12406	0.12406\\
270	96	0.11423	0.11423\\
300	96	0.104515	0.104515\\
330	96	0.088765	0.088765\\
360	96	0.21089	0.21089\\
0	97	0.219115	0.219115\\
30	97	0.11487	0.11487\\
60	97	0.12781	0.12781\\
90	97	0.132295	0.132295\\
120	97	0.15334	0.15334\\
150	97	0.30811	0.30811\\
180	97	0.094865	0.094865\\
210	97	0.13449	0.13449\\
240	97	0.13063	0.13063\\
270	97	0.123165	0.123165\\
300	97	0.112295	0.112295\\
330	97	0.09417	0.09417\\
360	97	0.221225	0.221225\\
0	98	0.23101	0.23101\\
30	98	0.1233	0.1233\\
60	98	0.136495	0.136495\\
90	98	0.14131	0.14131\\
120	98	0.16389	0.16389\\
150	98	0.326125	0.326125\\
180	98	0.10111	0.10111\\
210	98	0.141725	0.141725\\
240	98	0.137875	0.137875\\
270	98	0.12959	0.12959\\
300	98	0.119665	0.119665\\
330	98	0.099635	0.099635\\
360	98	0.234795	0.234795\\
0	99	0.24252	0.24252\\
30	99	0.13305	0.13305\\
60	99	0.144515	0.144515\\
90	99	0.14852	0.14852\\
120	99	0.17326	0.17326\\
150	99	0.34395	0.34395\\
180	99	0.107615	0.107615\\
210	99	0.1493	0.1493\\
240	99	0.145395	0.145395\\
270	99	0.13746	0.13746\\
300	99	0.12562	0.12562\\
330	99	0.10373	0.10373\\
360	99	0.245205	0.245205\\
0	100	0.254065	0.254065\\
30	100	0.14039	0.14039\\
60	100	0.15321	0.15321\\
90	100	0.157115	0.157115\\
120	100	0.18232	0.18232\\
150	100	0.35737	0.35737\\
180	100	0.11414	0.11414\\
210	100	0.157365	0.157365\\
240	100	0.15268	0.15268\\
270	100	0.145125	0.145125\\
300	100	0.132795	0.132795\\
330	100	0.1085	0.1085\\
360	100	0.25701	0.25701\\
0	101	0.264105	0.264105\\
30	101	0.148285	0.148285\\
60	101	0.161875	0.161875\\
90	101	0.16497	0.16497\\
120	101	0.193195	0.193195\\
150	101	0.37021	0.37021\\
180	101	0.11971	0.11971\\
210	101	0.164885	0.164885\\
240	101	0.159225	0.159225\\
270	101	0.1526	0.1526\\
300	101	0.140275	0.140275\\
330	101	0.11465	0.11465\\
360	101	0.267845	0.267845\\
0	102	0.276925	0.276925\\
30	102	0.157715	0.157715\\
60	102	0.17243	0.17243\\
90	102	0.17357	0.17357\\
120	102	0.201495	0.201495\\
150	102	0.377945	0.377945\\
180	102	0.1264	0.1264\\
210	102	0.1728	0.1728\\
240	102	0.16647	0.16647\\
270	102	0.161395	0.161395\\
300	102	0.146325	0.146325\\
330	102	0.11941	0.11941\\
360	102	0.279875	0.279875\\
0	103	0.286765	0.286765\\
30	103	0.165165	0.165165\\
60	103	0.181835	0.181835\\
90	103	0.183095	0.183095\\
120	103	0.21037	0.21037\\
150	103	0.383915	0.383915\\
180	103	0.131495	0.131495\\
210	103	0.180645	0.180645\\
240	103	0.174245	0.174245\\
270	103	0.168135	0.168135\\
300	103	0.153155	0.153155\\
330	103	0.1238	0.1238\\
360	103	0.289555	0.289555\\
0	104	0.29692	0.29692\\
30	104	0.174435	0.174435\\
60	104	0.1899	0.1899\\
90	104	0.19028	0.19028\\
120	104	0.220565	0.220565\\
150	104	0.387315	0.387315\\
180	104	0.13707	0.13707\\
210	104	0.188765	0.188765\\
240	104	0.18051	0.18051\\
270	104	0.17528	0.17528\\
300	104	0.16073	0.16073\\
330	104	0.12843	0.12843\\
360	104	0.30082	0.30082\\
0	105	0.30846	0.30846\\
30	105	0.183095	0.183095\\
60	105	0.1974	0.1974\\
90	105	0.199565	0.199565\\
120	105	0.22921	0.22921\\
150	105	0.3882	0.3882\\
180	105	0.14422	0.14422\\
210	105	0.19597	0.19597\\
240	105	0.18773	0.18773\\
270	105	0.182555	0.182555\\
300	105	0.167925	0.167925\\
330	105	0.134005	0.134005\\
360	105	0.310845	0.310845\\
0	106	0.317955	0.317955\\
30	106	0.192735	0.192735\\
60	106	0.20646	0.20646\\
90	106	0.208695	0.208695\\
120	106	0.239085	0.239085\\
150	106	0.38862	0.38862\\
180	106	0.14923	0.14923\\
210	106	0.20322	0.20322\\
240	106	0.19406	0.19406\\
270	106	0.19136	0.19136\\
300	106	0.174795	0.174795\\
330	106	0.138645	0.138645\\
360	106	0.320135	0.320135\\
0	107	0.328645	0.328645\\
30	107	0.199465	0.199465\\
60	107	0.21629	0.21629\\
90	107	0.21611	0.21611\\
120	107	0.247745	0.247745\\
150	107	0.38565	0.38565\\
180	107	0.155515	0.155515\\
210	107	0.21156	0.21156\\
240	107	0.20245	0.20245\\
270	107	0.19858	0.19858\\
300	107	0.18172	0.18172\\
330	107	0.14215	0.14215\\
360	107	0.33008	0.33008\\
0	108	0.337105	0.337105\\
30	108	0.209245	0.209245\\
60	108	0.224495	0.224495\\
90	108	0.225055	0.225055\\
120	108	0.256325	0.256325\\
150	108	0.378145	0.378145\\
180	108	0.16133	0.16133\\
210	108	0.21752	0.21752\\
240	108	0.208005	0.208005\\
270	108	0.20614	0.20614\\
300	108	0.187945	0.187945\\
330	108	0.148075	0.148075\\
360	108	0.33898	0.33898\\
0	109	0.34715	0.34715\\
30	109	0.21703	0.21703\\
60	109	0.23259	0.23259\\
90	109	0.2323	0.2323\\
120	109	0.265165	0.265165\\
150	109	0.371375	0.371375\\
180	109	0.16608	0.16608\\
210	109	0.225355	0.225355\\
240	109	0.215495	0.215495\\
270	109	0.21212	0.21212\\
300	109	0.19378	0.19378\\
330	109	0.152235	0.152235\\
360	109	0.347835	0.347835\\
0	110	0.355445	0.355445\\
30	110	0.22589	0.22589\\
60	110	0.24027	0.24027\\
90	110	0.23964	0.23964\\
120	110	0.273185	0.273185\\
150	110	0.35858	0.35858\\
180	110	0.17185	0.17185\\
210	110	0.23154	0.23154\\
240	110	0.22175	0.22175\\
270	110	0.22037	0.22037\\
300	110	0.201535	0.201535\\
330	110	0.156465	0.156465\\
360	110	0.35599	0.35599\\
0	111	0.36313	0.36313\\
30	111	0.23377	0.23377\\
60	111	0.2496	0.2496\\
90	111	0.248015	0.248015\\
120	111	0.281765	0.281765\\
150	111	0.34845	0.34845\\
180	111	0.177235	0.177235\\
210	111	0.23858	0.23858\\
240	111	0.22738	0.22738\\
270	111	0.226895	0.226895\\
300	111	0.208475	0.208475\\
330	111	0.161725	0.161725\\
360	111	0.365075	0.365075\\
0	112	0.37188	0.37188\\
30	112	0.241035	0.241035\\
60	112	0.256895	0.256895\\
90	112	0.25505	0.25505\\
120	112	0.289505	0.289505\\
150	112	0.332255	0.332255\\
180	112	0.183345	0.183345\\
210	112	0.2454	0.2454\\
240	112	0.23298	0.23298\\
270	112	0.2333	0.2333\\
300	112	0.214275	0.214275\\
330	112	0.165515	0.165515\\
360	112	0.374735	0.374735\\
0	113	0.380475	0.380475\\
30	113	0.250395	0.250395\\
60	113	0.264725	0.264725\\
90	113	0.2638	0.2638\\
120	113	0.298555	0.298555\\
150	113	0.31909	0.31909\\
180	113	0.1885	0.1885\\
210	113	0.25314	0.25314\\
240	113	0.23977	0.23977\\
270	113	0.240175	0.240175\\
300	113	0.221075	0.221075\\
330	113	0.170065	0.170065\\
360	113	0.37884	0.37884\\
0	114	0.38757	0.38757\\
30	114	0.258	0.258\\
60	114	0.273475	0.273475\\
90	114	0.26989	0.26989\\
120	114	0.305055	0.305055\\
150	114	0.30362	0.30362\\
180	114	0.194115	0.194115\\
210	114	0.25927	0.25927\\
240	114	0.24646	0.24646\\
270	114	0.24778	0.24778\\
300	114	0.226815	0.226815\\
330	114	0.17387	0.17387\\
360	114	0.38778	0.38778\\
0	115	0.3954	0.3954\\
30	115	0.267335	0.267335\\
60	115	0.282645	0.282645\\
90	115	0.27857	0.27857\\
120	115	0.31076	0.31076\\
150	115	0.28873	0.28873\\
180	115	0.1991	0.1991\\
210	115	0.26592	0.26592\\
240	115	0.25185	0.25185\\
270	115	0.25391	0.25391\\
300	115	0.23416	0.23416\\
330	115	0.177325	0.177325\\
360	115	0.3942	0.3942\\
0	116	0.40299	0.40299\\
30	116	0.27467	0.27467\\
60	116	0.288215	0.288215\\
90	116	0.28555	0.28555\\
120	116	0.31951	0.31951\\
150	116	0.27324	0.27324\\
180	116	0.203425	0.203425\\
210	116	0.273145	0.273145\\
240	116	0.258465	0.258465\\
270	116	0.26122	0.26122\\
300	116	0.238985	0.238985\\
330	116	0.18268	0.18268\\
360	116	0.400595	0.400595\\
0	117	0.40907	0.40907\\
30	117	0.282225	0.282225\\
60	117	0.297005	0.297005\\
90	117	0.292095	0.292095\\
120	117	0.325865	0.325865\\
150	117	0.260855	0.260855\\
180	117	0.208185	0.208185\\
210	117	0.27887	0.27887\\
240	117	0.26436	0.26436\\
270	117	0.267295	0.267295\\
300	117	0.246275	0.246275\\
330	117	0.186015	0.186015\\
360	117	0.408305	0.408305\\
0	118	0.41394	0.41394\\
30	118	0.289125	0.289125\\
60	118	0.304415	0.304415\\
90	118	0.30033	0.30033\\
120	118	0.33423	0.33423\\
150	118	0.245575	0.245575\\
180	118	0.21363	0.21363\\
210	118	0.28616	0.28616\\
240	118	0.269215	0.269215\\
270	118	0.27303	0.27303\\
300	118	0.25289	0.25289\\
330	118	0.19095	0.19095\\
360	118	0.411215	0.411215\\
0	119	0.42103	0.42103\\
30	119	0.29596	0.29596\\
60	119	0.312045	0.312045\\
90	119	0.306695	0.306695\\
120	119	0.340815	0.340815\\
150	119	0.232265	0.232265\\
180	119	0.21886	0.21886\\
210	119	0.292285	0.292285\\
240	119	0.27558	0.27558\\
270	119	0.280655	0.280655\\
300	119	0.25831	0.25831\\
330	119	0.1948	0.1948\\
360	119	0.41796	0.41796\\
0	120	0.42666	0.42666\\
30	120	0.3031	0.3031\\
60	120	0.319475	0.319475\\
90	120	0.314345	0.314345\\
120	120	0.34628	0.34628\\
150	120	0.218015	0.218015\\
180	120	0.22242	0.22242\\
210	120	0.298535	0.298535\\
240	120	0.28002	0.28002\\
270	120	0.28501	0.28501\\
300	120	0.263865	0.263865\\
330	120	0.199475	0.199475\\
360	120	0.42509	0.42509\\
0	121	0.43451	0.43451\\
30	121	0.31164	0.31164\\
60	121	0.326165	0.326165\\
90	121	0.32185	0.32185\\
120	121	0.354655	0.354655\\
150	121	0.205055	0.205055\\
180	121	0.227845	0.227845\\
210	121	0.30467	0.30467\\
240	121	0.28666	0.28666\\
270	121	0.292525	0.292525\\
300	121	0.27049	0.27049\\
330	121	0.203455	0.203455\\
360	121	0.432355	0.432355\\
0	122	0.44284	0.44284\\
30	122	0.31727	0.31727\\
60	122	0.33521	0.33521\\
90	122	0.32738	0.32738\\
120	122	0.36301	0.36301\\
150	122	0.19207	0.19207\\
180	122	0.231895	0.231895\\
210	122	0.31017	0.31017\\
240	122	0.291035	0.291035\\
270	122	0.298555	0.298555\\
300	122	0.276895	0.276895\\
330	122	0.20725	0.20725\\
360	122	0.441425	0.441425\\
0	123	0.4503	0.4503\\
30	123	0.32647	0.32647\\
60	123	0.341905	0.341905\\
90	123	0.334755	0.334755\\
120	123	0.368305	0.368305\\
150	123	0.1782	0.1782\\
180	123	0.23723	0.23723\\
210	123	0.317445	0.317445\\
240	123	0.29816	0.29816\\
270	123	0.304655	0.304655\\
300	123	0.282115	0.282115\\
330	123	0.210705	0.210705\\
360	123	0.44927	0.44927\\
0	124	0.45357	0.45357\\
30	124	0.33349	0.33349\\
60	124	0.34917	0.34917\\
90	124	0.341935	0.341935\\
120	124	0.37631	0.37631\\
150	124	0.16839	0.16839\\
180	124	0.242495	0.242495\\
210	124	0.32201	0.32201\\
240	124	0.30311	0.30311\\
270	124	0.31171	0.31171\\
300	124	0.288175	0.288175\\
330	124	0.21455	0.21455\\
360	124	0.45584	0.45584\\
0	125	0.45478	0.45478\\
30	125	0.3401	0.3401\\
60	125	0.358895	0.358895\\
90	125	0.34947	0.34947\\
120	125	0.383445	0.383445\\
150	125	0.155665	0.155665\\
180	125	0.24668	0.24668\\
210	125	0.32916	0.32916\\
240	125	0.30911	0.30911\\
270	125	0.316485	0.316485\\
300	125	0.29426	0.29426\\
330	125	0.21843	0.21843\\
360	125	0.45632	0.45632\\
0	126	0.452555	0.452555\\
30	126	0.34991	0.34991\\
60	126	0.36748	0.36748\\
90	126	0.35708	0.35708\\
120	126	0.390755	0.390755\\
150	126	0.14412	0.14412\\
180	126	0.250625	0.250625\\
210	126	0.334865	0.334865\\
240	126	0.314025	0.314025\\
270	126	0.324345	0.324345\\
300	126	0.30134	0.30134\\
330	126	0.22314	0.22314\\
360	126	0.45412	0.45412\\
0	127	0.44798	0.44798\\
30	127	0.356225	0.356225\\
60	127	0.37495	0.37495\\
90	127	0.36347	0.36347\\
120	127	0.39934	0.39934\\
150	127	0.13296	0.13296\\
180	127	0.255175	0.255175\\
210	127	0.34143	0.34143\\
240	127	0.318955	0.318955\\
270	127	0.328385	0.328385\\
300	127	0.30515	0.30515\\
330	127	0.22654	0.22654\\
360	127	0.44821	0.44821\\
0	128	0.441585	0.441585\\
30	128	0.36387	0.36387\\
60	128	0.383605	0.383605\\
90	128	0.37029	0.37029\\
120	128	0.40826	0.40826\\
150	128	0.123895	0.123895\\
180	128	0.25853	0.25853\\
210	128	0.34682	0.34682\\
240	128	0.32492	0.32492\\
270	128	0.33573	0.33573\\
300	128	0.31096	0.31096\\
330	128	0.229245	0.229245\\
360	128	0.440585	0.440585\\
0	129	0.43292	0.43292\\
30	129	0.371815	0.371815\\
60	129	0.39182	0.39182\\
90	129	0.377465	0.377465\\
120	129	0.41685	0.41685\\
150	129	0.113885	0.113885\\
180	129	0.263565	0.263565\\
210	129	0.35228	0.35228\\
240	129	0.33003	0.33003\\
270	129	0.340985	0.340985\\
300	129	0.31754	0.31754\\
330	129	0.23309	0.23309\\
360	129	0.42953	0.42953\\
0	130	0.42331	0.42331\\
30	130	0.3802	0.3802\\
60	130	0.39899	0.39899\\
90	130	0.387415	0.387415\\
120	130	0.425505	0.425505\\
150	130	0.10391	0.10391\\
180	130	0.26908	0.26908\\
210	130	0.35888	0.35888\\
240	130	0.33531	0.33531\\
270	130	0.34698	0.34698\\
300	130	0.32252	0.32252\\
330	130	0.236555	0.236555\\
360	130	0.42163	0.42163\\
0	131	0.415845	0.415845\\
30	131	0.388745	0.388745\\
60	131	0.40731	0.40731\\
90	131	0.39581	0.39581\\
120	131	0.432865	0.432865\\
150	131	0.09448	0.09448\\
180	131	0.27375	0.27375\\
210	131	0.36481	0.36481\\
240	131	0.340875	0.340875\\
270	131	0.352345	0.352345\\
300	131	0.328405	0.328405\\
330	131	0.24033	0.24033\\
360	131	0.417235	0.417235\\
0	132	0.410755	0.410755\\
30	132	0.39556	0.39556\\
60	132	0.41178	0.41178\\
90	132	0.40442	0.40442\\
120	132	0.44103	0.44103\\
150	132	0.085925	0.085925\\
180	132	0.27814	0.27814\\
210	132	0.37025	0.37025\\
240	132	0.34658	0.34658\\
270	132	0.35963	0.35963\\
300	132	0.33418	0.33418\\
330	132	0.243675	0.243675\\
360	132	0.408155	0.408155\\
0	133	0.402525	0.402525\\
30	133	0.404245	0.404245\\
60	133	0.415795	0.415795\\
90	133	0.411645	0.411645\\
120	133	0.44404	0.44404\\
150	133	0.07796	0.07796\\
180	133	0.28264	0.28264\\
210	133	0.375915	0.375915\\
240	133	0.3521	0.3521\\
270	133	0.36599	0.36599\\
300	133	0.339335	0.339335\\
330	133	0.246375	0.246375\\
360	133	0.402205	0.402205\\
0	134	0.397715	0.397715\\
30	134	0.409565	0.409565\\
60	134	0.419005	0.419005\\
90	134	0.420275	0.420275\\
120	134	0.447725	0.447725\\
150	134	0.07072	0.07072\\
180	134	0.286755	0.286755\\
210	134	0.383275	0.383275\\
240	134	0.357335	0.357335\\
270	134	0.37225	0.37225\\
300	134	0.34681	0.34681\\
330	134	0.250645	0.250645\\
360	134	0.396075	0.396075\\
0	135	0.390545	0.390545\\
30	135	0.4144	0.4144\\
60	135	0.42087	0.42087\\
90	135	0.427725	0.427725\\
120	135	0.44857	0.44857\\
150	135	0.06327	0.06327\\
180	135	0.29203	0.29203\\
210	135	0.3871	0.3871\\
240	135	0.36221	0.36221\\
270	135	0.37794	0.37794\\
300	135	0.35199	0.35199\\
330	135	0.25508	0.25508\\
360	135	0.390195	0.390195\\
0	136	0.382005	0.382005\\
30	136	0.41868	0.41868\\
60	136	0.419285	0.419285\\
90	136	0.43487	0.43487\\
120	136	0.446025	0.446025\\
150	136	0.05726	0.05726\\
180	136	0.296275	0.296275\\
210	136	0.39358	0.39358\\
240	136	0.367675	0.367675\\
270	136	0.38418	0.38418\\
300	136	0.35677	0.35677\\
330	136	0.257415	0.257415\\
360	136	0.38344	0.38344\\
0	137	0.373565	0.373565\\
30	137	0.42152	0.42152\\
60	137	0.418085	0.418085\\
90	137	0.441515	0.441515\\
120	137	0.44175	0.44175\\
150	137	0.05107	0.05107\\
180	137	0.301515	0.301515\\
210	137	0.400245	0.400245\\
240	137	0.37391	0.37391\\
270	137	0.388875	0.388875\\
300	137	0.364045	0.364045\\
330	137	0.260595	0.260595\\
360	137	0.37645	0.37645\\
0	138	0.366655	0.366655\\
30	138	0.422505	0.422505\\
60	138	0.414295	0.414295\\
90	138	0.44571	0.44571\\
120	138	0.434155	0.434155\\
150	138	0.04525	0.04525\\
180	138	0.30512	0.30512\\
210	138	0.405425	0.405425\\
240	138	0.379575	0.379575\\
270	138	0.39705	0.39705\\
300	138	0.36825	0.36825\\
330	138	0.26353	0.26353\\
360	138	0.369375	0.369375\\
0	139	0.357945	0.357945\\
30	139	0.421355	0.421355\\
60	139	0.409725	0.409725\\
90	139	0.449055	0.449055\\
120	139	0.42749	0.42749\\
150	139	0.040295	0.040295\\
180	139	0.310535	0.310535\\
210	139	0.411405	0.411405\\
240	139	0.384365	0.384365\\
270	139	0.401545	0.401545\\
300	139	0.375085	0.375085\\
330	139	0.267235	0.267235\\
360	139	0.360205	0.360205\\
0	140	0.349095	0.349095\\
30	140	0.418655	0.418655\\
60	140	0.404205	0.404205\\
90	140	0.447335	0.447335\\
120	140	0.4232	0.4232\\
150	140	0.035485	0.035485\\
180	140	0.314895	0.314895\\
210	140	0.417495	0.417495\\
240	140	0.389715	0.389715\\
270	140	0.408615	0.408615\\
300	140	0.380835	0.380835\\
330	140	0.2704	0.2704\\
360	140	0.35363	0.35363\\
0	141	0.34065	0.34065\\
30	141	0.41654	0.41654\\
60	141	0.4009	0.4009\\
90	141	0.44575	0.44575\\
120	141	0.418965	0.418965\\
150	141	0.030745	0.030745\\
180	141	0.319225	0.319225\\
210	141	0.423765	0.423765\\
240	141	0.39695	0.39695\\
270	141	0.415425	0.415425\\
300	141	0.387575	0.387575\\
330	141	0.27301	0.27301\\
360	141	0.3454	0.3454\\
0	142	0.33001	0.33001\\
30	142	0.40984	0.40984\\
60	142	0.39779	0.39779\\
90	142	0.44027	0.44027\\
120	142	0.416595	0.416595\\
150	142	0.027005	0.027005\\
180	142	0.323645	0.323645\\
210	142	0.430085	0.430085\\
240	142	0.401555	0.401555\\
270	142	0.42123	0.42123\\
300	142	0.393735	0.393735\\
330	142	0.27718	0.27718\\
360	142	0.337275	0.337275\\
0	143	0.32146	0.32146\\
30	143	0.406715	0.406715\\
60	143	0.3941	0.3941\\
90	143	0.43448	0.43448\\
120	143	0.410795	0.410795\\
150	143	0.02315	0.02315\\
180	143	0.32883	0.32883\\
210	143	0.4352	0.4352\\
240	143	0.40801	0.40801\\
270	143	0.42769	0.42769\\
300	143	0.39944	0.39944\\
330	143	0.279985	0.279985\\
360	143	0.326915	0.326915\\
0	144	0.312225	0.312225\\
30	144	0.401625	0.401625\\
60	144	0.391245	0.391245\\
90	144	0.430945	0.430945\\
120	144	0.40634	0.40634\\
150	144	0.02044	0.02044\\
180	144	0.334395	0.334395\\
210	144	0.440865	0.440865\\
240	144	0.41409	0.41409\\
270	144	0.435085	0.435085\\
300	144	0.405675	0.405675\\
330	144	0.282625	0.282625\\
360	144	0.318125	0.318125\\
0	145	0.300995	0.300995\\
30	145	0.397465	0.397465\\
60	145	0.388715	0.388715\\
90	145	0.42897	0.42897\\
120	145	0.400765	0.400765\\
150	145	0.01784	0.01784\\
180	145	0.33837	0.33837\\
210	145	0.44776	0.44776\\
240	145	0.42044	0.42044\\
270	145	0.442395	0.442395\\
300	145	0.41145	0.41145\\
330	145	0.286355	0.286355\\
360	145	0.30745	0.30745\\
0	146	0.2921	0.2921\\
30	146	0.392595	0.392595\\
60	146	0.38403	0.38403\\
90	146	0.428305	0.428305\\
120	146	0.393465	0.393465\\
150	146	0.01521	0.01521\\
180	146	0.34507	0.34507\\
210	146	0.453335	0.453335\\
240	146	0.426435	0.426435\\
270	146	0.4495	0.4495\\
300	146	0.41915	0.41915\\
330	146	0.28965	0.28965\\
360	146	0.295925	0.295925\\
0	147	0.27973	0.27973\\
30	147	0.3903	0.3903\\
60	147	0.37932	0.37932\\
90	147	0.423165	0.423165\\
120	147	0.38798	0.38798\\
150	147	0.01262	0.01262\\
180	147	0.350535	0.350535\\
210	147	0.459565	0.459565\\
240	147	0.433095	0.433095\\
270	147	0.455985	0.455985\\
300	147	0.42537	0.42537\\
330	147	0.292715	0.292715\\
360	147	0.286635	0.286635\\
0	148	0.267935	0.267935\\
30	148	0.383815	0.383815\\
60	148	0.373475	0.373475\\
90	148	0.418805	0.418805\\
120	148	0.381905	0.381905\\
150	148	0.01045	0.01045\\
180	148	0.355805	0.355805\\
210	148	0.464945	0.464945\\
240	148	0.43933	0.43933\\
270	148	0.46303	0.46303\\
300	148	0.43173	0.43173\\
330	148	0.296065	0.296065\\
360	148	0.274635	0.274635\\
0	149	0.25794	0.25794\\
30	149	0.37807	0.37807\\
60	149	0.36676	0.36676\\
90	149	0.414065	0.414065\\
120	149	0.37316	0.37316\\
150	149	0.00917	0.00917\\
180	149	0.360155	0.360155\\
210	149	0.47171	0.47171\\
240	149	0.446	0.446\\
270	149	0.4696	0.4696\\
300	149	0.43856	0.43856\\
330	149	0.299045	0.299045\\
360	149	0.26395	0.26395\\
0	150	0.245895	0.245895\\
30	150	0.370845	0.370845\\
60	150	0.361265	0.361265\\
90	150	0.40801	0.40801\\
120	150	0.363815	0.363815\\
150	150	0.00789	0.00789\\
180	150	0.365985	0.365985\\
210	150	0.47574	0.47574\\
240	150	0.45101	0.45101\\
270	150	0.478175	0.478175\\
300	150	0.446265	0.446265\\
330	150	0.30196	0.30196\\
360	150	0.25182	0.25182\\
0	151	0.23361	0.23361\\
30	151	0.36388	0.36388\\
60	151	0.35245	0.35245\\
90	151	0.400575	0.400575\\
120	151	0.355625	0.355625\\
150	151	0.00651	0.00651\\
180	151	0.370925	0.370925\\
210	151	0.48001	0.48001\\
240	151	0.459345	0.459345\\
270	151	0.485665	0.485665\\
300	151	0.452985	0.452985\\
330	151	0.30485	0.30485\\
360	151	0.24	0.24\\
0	152	0.22158	0.22158\\
30	152	0.357135	0.357135\\
60	152	0.3442	0.3442\\
90	152	0.393135	0.393135\\
120	152	0.34416	0.34416\\
150	152	0.005495	0.005495\\
180	152	0.37756	0.37756\\
210	152	0.484205	0.484205\\
240	152	0.465165	0.465165\\
270	152	0.494555	0.494555\\
300	152	0.45993	0.45993\\
330	152	0.30732	0.30732\\
360	152	0.225735	0.225735\\
0	153	0.208595	0.208595\\
30	153	0.34706	0.34706\\
60	153	0.33682	0.33682\\
90	153	0.38445	0.38445\\
120	153	0.335235	0.335235\\
150	153	0.004675	0.004675\\
180	153	0.382105	0.382105\\
210	153	0.48577	0.48577\\
240	153	0.47216	0.47216\\
270	153	0.499125	0.499125\\
300	153	0.46764	0.46764\\
330	153	0.310035	0.310035\\
360	153	0.212795	0.212795\\
0	154	0.19669	0.19669\\
30	154	0.33878	0.33878\\
60	154	0.32755	0.32755\\
90	154	0.374725	0.374725\\
120	154	0.324315	0.324315\\
150	154	0.00376	0.00376\\
180	154	0.38904	0.38904\\
210	154	0.481905	0.481905\\
240	154	0.47898	0.47898\\
270	154	0.491945	0.491945\\
300	154	0.474845	0.474845\\
330	154	0.31417	0.31417\\
360	154	0.20075	0.20075\\
0	155	0.1836	0.1836\\
30	155	0.3288	0.3288\\
60	155	0.31759	0.31759\\
90	155	0.366195	0.366195\\
120	155	0.31244	0.31244\\
150	155	0.003315	0.003315\\
180	155	0.39468	0.39468\\
210	155	0.483135	0.483135\\
240	155	0.48447	0.48447\\
270	155	0.483435	0.483435\\
300	155	0.481695	0.481695\\
330	155	0.31573	0.31573\\
360	155	0.188435	0.188435\\
0	156	0.16966	0.16966\\
30	156	0.31811	0.31811\\
60	156	0.30683	0.30683\\
90	156	0.3564	0.3564\\
120	156	0.300675	0.300675\\
150	156	0.002845	0.002845\\
180	156	0.4008	0.4008\\
210	156	0.479855	0.479855\\
240	156	0.48897	0.48897\\
270	156	0.476165	0.476165\\
300	156	0.48754	0.48754\\
330	156	0.317935	0.317935\\
360	156	0.173465	0.173465\\
0	157	0.155815	0.155815\\
30	157	0.306835	0.306835\\
60	157	0.297965	0.297965\\
90	157	0.34537	0.34537\\
120	157	0.28976	0.28976\\
150	157	0.002315	0.002315\\
180	157	0.40703	0.40703\\
210	157	0.475265	0.475265\\
240	157	0.488955	0.488955\\
270	157	0.46779	0.46779\\
300	157	0.49114	0.49114\\
330	157	0.32072	0.32072\\
360	157	0.160195	0.160195\\
0	158	0.14384	0.14384\\
30	158	0.296165	0.296165\\
60	158	0.28692	0.28692\\
90	158	0.332795	0.332795\\
120	158	0.276365	0.276365\\
150	158	0.00205	0.00205\\
180	158	0.414095	0.414095\\
210	158	0.469515	0.469515\\
240	158	0.48903	0.48903\\
270	158	0.460395	0.460395\\
300	158	0.48784	0.48784\\
330	158	0.324315	0.324315\\
360	158	0.147685	0.147685\\
0	159	0.131155	0.131155\\
30	159	0.28398	0.28398\\
60	159	0.276555	0.276555\\
90	159	0.32066	0.32066\\
120	159	0.2655	0.2655\\
150	159	0.00185	0.00185\\
180	159	0.419725	0.419725\\
210	159	0.463085	0.463085\\
240	159	0.48551	0.48551\\
270	159	0.452435	0.452435\\
300	159	0.486505	0.486505\\
330	159	0.326015	0.326015\\
360	159	0.133335	0.133335\\
0	160	0.117655	0.117655\\
30	160	0.27236	0.27236\\
60	160	0.265245	0.265245\\
90	160	0.309695	0.309695\\
120	160	0.250875	0.250875\\
150	160	0.001665	0.001665\\
180	160	0.42601	0.42601\\
210	160	0.456055	0.456055\\
240	160	0.48067	0.48067\\
270	160	0.443675	0.443675\\
300	160	0.48476	0.48476\\
330	160	0.32886	0.32886\\
360	160	0.12112	0.12112\\
0	161	0.10561	0.10561\\
30	161	0.2587	0.2587\\
60	161	0.25132	0.25132\\
90	161	0.29773	0.29773\\
120	161	0.23676	0.23676\\
150	161	0.001495	0.001495\\
180	161	0.43168	0.43168\\
210	161	0.449655	0.449655\\
240	161	0.47409	0.47409\\
270	161	0.434675	0.434675\\
300	161	0.48161	0.48161\\
330	161	0.330095	0.330095\\
360	161	0.10768	0.10768\\
0	162	0.09276	0.09276\\
30	162	0.24535	0.24535\\
60	162	0.239615	0.239615\\
90	162	0.283905	0.283905\\
120	162	0.223415	0.223415\\
150	162	0.0013	0.0013\\
180	162	0.43706	0.43706\\
210	162	0.442495	0.442495\\
240	162	0.46575	0.46575\\
270	162	0.425935	0.425935\\
300	162	0.475735	0.475735\\
330	162	0.333055	0.333055\\
360	162	0.094615	0.094615\\
0	163	0.083045	0.083045\\
30	163	0.23283	0.23283\\
60	163	0.227125	0.227125\\
90	163	0.2712	0.2712\\
120	163	0.20981	0.20981\\
150	163	0.001165	0.001165\\
180	163	0.44315	0.44315\\
210	163	0.43424	0.43424\\
240	163	0.459385	0.459385\\
270	163	0.417465	0.417465\\
300	163	0.46879	0.46879\\
330	163	0.333955	0.333955\\
360	163	0.08433	0.08433\\
0	164	0.07277	0.07277\\
30	164	0.21838	0.21838\\
60	164	0.21305	0.21305\\
90	164	0.25816	0.25816\\
120	164	0.19583	0.19583\\
150	164	0.001035	0.001035\\
180	164	0.448175	0.448175\\
210	164	0.42762	0.42762\\
240	164	0.451635	0.451635\\
270	164	0.40934	0.40934\\
300	164	0.46043	0.46043\\
330	164	0.33706	0.33706\\
360	164	0.073635	0.073635\\
0	165	0.062	0.062\\
30	165	0.205175	0.205175\\
60	165	0.20188	0.20188\\
90	165	0.244015	0.244015\\
120	165	0.181955	0.181955\\
150	165	0.00105	0.00105\\
180	165	0.45166	0.45166\\
210	165	0.420095	0.420095\\
240	165	0.444415	0.444415\\
270	165	0.401175	0.401175\\
300	165	0.453625	0.453625\\
330	165	0.33863	0.33863\\
360	165	0.063235	0.063235\\
0	166	0.05225	0.05225\\
30	166	0.191705	0.191705\\
60	166	0.18911	0.18911\\
90	166	0.229995	0.229995\\
120	166	0.16833	0.16833\\
150	166	0.001015	0.001015\\
180	166	0.454675	0.454675\\
210	166	0.41204	0.41204\\
240	166	0.436745	0.436745\\
270	166	0.392735	0.392735\\
300	166	0.444925	0.444925\\
330	166	0.340285	0.340285\\
360	166	0.053505	0.053505\\
0	167	0.04453	0.04453\\
30	167	0.17719	0.17719\\
60	167	0.17686	0.17686\\
90	167	0.21873	0.21873\\
120	167	0.153485	0.153485\\
150	167	0.00087	0.00087\\
180	167	0.457925	0.457925\\
210	167	0.40399	0.40399\\
240	167	0.427915	0.427915\\
270	167	0.382485	0.382485\\
300	167	0.437675	0.437675\\
330	167	0.34299	0.34299\\
360	167	0.04525	0.04525\\
0	168	0.03713	0.03713\\
30	168	0.165675	0.165675\\
60	168	0.16463	0.16463\\
90	168	0.20336	0.20336\\
120	168	0.13946	0.13946\\
150	168	0.000965	0.000965\\
180	168	0.457575	0.457575\\
210	168	0.396875	0.396875\\
240	168	0.421045	0.421045\\
270	168	0.37437	0.37437\\
300	168	0.428905	0.428905\\
330	168	0.344365	0.344365\\
360	168	0.03841	0.03841\\
0	169	0.030645	0.030645\\
30	169	0.15142	0.15142\\
60	169	0.150855	0.150855\\
90	169	0.189425	0.189425\\
120	169	0.127205	0.127205\\
150	169	0.00086	0.00086\\
180	169	0.456525	0.456525\\
210	169	0.386185	0.386185\\
240	169	0.41179	0.41179\\
270	169	0.36564	0.36564\\
300	169	0.420315	0.420315\\
330	169	0.346865	0.346865\\
360	169	0.030925	0.030925\\
0	170	0.025155	0.025155\\
30	170	0.137525	0.137525\\
60	170	0.138515	0.138515\\
90	170	0.176035	0.176035\\
120	170	0.11344	0.11344\\
150	170	0.000815	0.000815\\
180	170	0.45175	0.45175\\
210	170	0.379675	0.379675\\
240	170	0.4033	0.4033\\
270	170	0.35506	0.35506\\
300	170	0.41282	0.41282\\
330	170	0.34733	0.34733\\
360	170	0.02623	0.02623\\
0	171	0.020265	0.020265\\
30	171	0.12425	0.12425\\
60	171	0.126805	0.126805\\
90	171	0.162265	0.162265\\
120	171	0.10135	0.10135\\
150	171	0.000955	0.000955\\
180	171	0.4462	0.4462\\
210	171	0.36938	0.36938\\
240	171	0.394605	0.394605\\
270	171	0.34812	0.34812\\
300	171	0.40467	0.40467\\
330	171	0.34884	0.34884\\
360	171	0.020735	0.020735\\
0	172	0.015485	0.015485\\
30	172	0.11121	0.11121\\
60	172	0.11516	0.11516\\
90	172	0.14991	0.14991\\
120	172	0.090035	0.090035\\
150	172	0.00084	0.00084\\
180	172	0.442165	0.442165\\
210	172	0.36202	0.36202\\
240	172	0.38549	0.38549\\
270	172	0.336535	0.336535\\
300	172	0.39569	0.39569\\
330	172	0.3504	0.3504\\
360	172	0.01685	0.01685\\
0	173	0.012765	0.012765\\
30	173	0.100155	0.100155\\
60	173	0.10386	0.10386\\
90	173	0.13691	0.13691\\
120	173	0.079615	0.079615\\
150	173	0.000875	0.000875\\
180	173	0.43779	0.43779\\
210	173	0.352095	0.352095\\
240	173	0.377835	0.377835\\
270	173	0.328475	0.328475\\
300	173	0.386955	0.386955\\
330	173	0.35074	0.35074\\
360	173	0.01302	0.01302\\
0	174	0.009735	0.009735\\
30	174	0.08877	0.08877\\
60	174	0.09378	0.09378\\
90	174	0.12373	0.12373\\
120	174	0.068325	0.068325\\
150	174	0.00098	0.00098\\
180	174	0.43657	0.43657\\
210	174	0.343435	0.343435\\
240	174	0.36903	0.36903\\
270	174	0.31777	0.31777\\
300	174	0.378495	0.378495\\
330	174	0.351675	0.351675\\
360	174	0.00996	0.00996\\
0	175	0.007735	0.007735\\
30	175	0.07943	0.07943\\
60	175	0.08352	0.08352\\
90	175	0.112405	0.112405\\
120	175	0.059825	0.059825\\
150	175	0.000965	0.000965\\
180	175	0.43285	0.43285\\
210	175	0.33427	0.33427\\
240	175	0.3596	0.3596\\
270	175	0.307885	0.307885\\
300	175	0.368585	0.368585\\
330	175	0.35324	0.35324\\
360	175	0.00743	0.00743\\
0	176	0.00572	0.00572\\
30	176	0.06975	0.06975\\
60	176	0.074635	0.074635\\
90	176	0.100425	0.100425\\
120	176	0.05112	0.05112\\
150	176	0.00101	0.00101\\
180	176	0.42877	0.42877\\
210	176	0.3251	0.3251\\
240	176	0.349515	0.349515\\
270	176	0.297885	0.297885\\
300	176	0.35979	0.35979\\
330	176	0.35361	0.35361\\
360	176	0.006075	0.006075\\
0	177	0.004315	0.004315\\
30	177	0.06006	0.06006\\
60	177	0.06455	0.06455\\
90	177	0.089435	0.089435\\
120	177	0.043615	0.043615\\
150	177	0.001075	0.001075\\
180	177	0.423215	0.423215\\
210	177	0.314795	0.314795\\
240	177	0.33928	0.33928\\
270	177	0.28835	0.28835\\
300	177	0.34989	0.34989\\
330	177	0.35498	0.35498\\
360	177	0.004385	0.004385\\
0	178	0.003455	0.003455\\
30	178	0.05206	0.05206\\
60	178	0.056685	0.056685\\
90	178	0.079265	0.079265\\
120	178	0.03578	0.03578\\
150	178	0.000955	0.000955\\
180	178	0.41752	0.41752\\
210	178	0.30713	0.30713\\
240	178	0.331325	0.331325\\
270	178	0.278075	0.278075\\
300	178	0.341075	0.341075\\
330	178	0.35538	0.35538\\
360	178	0.003315	0.003315\\
0	179	0.002525	0.002525\\
30	179	0.04423	0.04423\\
60	179	0.04963	0.04963\\
90	179	0.068955	0.068955\\
120	179	0.030135	0.030135\\
150	179	0.001195	0.001195\\
180	179	0.41092	0.41092\\
210	179	0.29587	0.29587\\
240	179	0.319195	0.319195\\
270	179	0.26772	0.26772\\
300	179	0.330605	0.330605\\
330	179	0.35598	0.35598\\
360	179	0.002385	0.002385\\
0	180	0.001995	0.001995\\
30	180	0.037535	0.037535\\
60	180	0.04202	0.04202\\
90	180	0.05959	0.05959\\
120	180	0.023985	0.023985\\
150	180	0.001225	0.001225\\
180	180	0.40562	0.40562\\
210	180	0.28502	0.28502\\
240	180	0.308755	0.308755\\
270	180	0.25666	0.25666\\
300	180	0.322455	0.322455\\
330	180	0.356535	0.356535\\
360	180	0.00187	0.00187\\
};
\end{axis}
\end{tikzpicture}%

==> Phase_45deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  90, 180, 270, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=0,
ymax=360,
ytick={  0,  90, 180, 270, 360},
ylabel style={font=\color{white!15!black}},
%ylabel={Phase (deg)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	64.026514715757\\
1	64.021035191267\\
2	64.012687980214\\
3	64.001472270314\\
4	63.987405489081\\
5	63.970511901638\\
6	63.95082251947\\
7	63.928374982796\\
8	63.9032134171\\
9	63.875388264517\\
10	63.844956090902\\
11	63.811979369545\\
12	63.77652624265\\
13	63.738670261798\\
14	63.698490108761\\
15	63.656069298135\\
16	63.611495863373\\
17	63.564862027899\\
18	63.516263863079\\
19	63.46580093488\\
20	63.413575941151\\
21	63.359694341469\\
22	63.304263981578\\
23	63.247394714447\\
24	63.189198019978\\
25	63.129786625433\\
26	63.069274128574\\
27	63.007774625532\\
28	62.945402345326\\
29	62.882271292928\\
30	62.81849490266\\
31	62.754185703642\\
32	62.689454998885\\
33	62.624412559526\\
34	62.559166335544\\
35	62.4938221842\\
36	62.428483617239\\
37	62.363251567797\\
38	62.298224177749\\
39	62.233496606102\\
40	62.16916085884\\
41	62.105305640497\\
42	62.042016227545\\
43	61.979374363522\\
44	61.917458175692\\
45	61.855849994957\\
46	61.796117854441\\
47	61.736814385125\\
48	61.678512062117\\
49	61.621270351309\\
50	61.56514502456\\
51	61.510188208376\\
52	61.456448447957\\
53	61.403970785472\\
54	61.352796851386\\
55	61.302964967622\\
56	61.254510261345\\
57	61.207464788146\\
58	61.161857663412\\
59	61.117715200693\\
60	61.07506105591\\
61	61.033916376265\\
62	60.994299952801\\
63	60.956228375559\\
64	60.91971619038\\
65	60.884776056419\\
66	60.851418903523\\
67	60.819654088671\\
68	60.789489550736\\
69	60.760931962877\\
70	60.733986881929\\
71	60.708658894215\\
72	60.68495175722\\
73	60.662868536649\\
74	60.642411738386\\
75	60.623583434929\\
76	60.606385385886\\
77	60.590819152148\\
78	60.576886203364\\
79	60.564588018359\\
80	60.553926178147\\
81	60.544902451189\\
82	60.537518870571\\
83	60.531777802761\\
84	60.527682007609\\
85	60.525234689284\\
86	60.524439537811\\
87	60.525300760905\\
88	60.527823105812\\
89	60.532011870854\\
90	60.537873409796\\
91	60.545420313968\\
92	60.554652787392\\
93	60.565578220282\\
94	60.578204446145\\
95	60.592539685418\\
96	60.608592477587\\
97	60.62637160181\\
98	60.645885986072\\
99	60.667144605049\\
100	60.690156366855\\
101	60.714929988988\\
102	60.741473863849\\
103	60.769795914299\\
104	60.799903439815\\
105	60.831802953914\\
106	60.865500013573\\
107	60.900999041524\\
108	60.938303142339\\
109	60.97741391336\\
110	61.018331251596\\
111	61.061053157793\\
112	61.105575538974\\
113	61.15189201081\\
114	61.199993701248\\
115	61.249869056868\\
116	61.301503653506\\
117	61.354880012673\\
118	61.409977425351\\
119	61.466771784737\\
120	61.525235429467\\
121	61.585336998869\\
122	61.647041301708\\
123	61.71030919984\\
124	61.775097508101\\
125	61.841358911687\\
126	61.90904190212\\
127	61.978090732818\\
128	62.04844539512\\
129	62.120041615446\\
130	62.192810874162\\
131	62.266680446469\\
132	62.341573465534\\
133	62.417409007834\\
134	62.494102200532\\
135	62.571058856523\\
136	62.649702156588\\
137	62.728424744452\\
138	62.807628589804\\
139	62.887211346482\\
140	62.967067783661\\
141	63.047090026117\\
142	63.127167809028\\
143	63.207188745777\\
144	63.287038607185\\
145	63.366601610516\\
146	63.445760716597\\
147	63.52439793333\\
148	63.602394623934\\
149	63.679631818222\\
150	63.75599052531\\
151	63.831352046154\\
152	63.905598284447\\
153	63.978612054421\\
154	64.050277384261\\
155	64.120479813878\\
156	64.189106685952\\
157	64.256047429215\\
158	64.321193833113\\
159	64.384440313053\\
160	64.445684165587\\
161	64.504825812972\\
162	64.561769036667\\
163	64.616421199406\\
164	64.668693455601\\
165	64.718500949881\\
166	64.765763003664\\
167	64.810403289733\\
168	64.852349994798\\
169	64.891535970126\\
170	64.927898870313\\
171	64.961381280313\\
172	64.991930830869\\
173	65.019500302473\\
174	65.044047718027\\
175	65.065536424322\\
176	65.083935162491\\
177	65.099218127561\\
178	65.111365017206\\
179	65.120361069784\\
180	65.126208183129\\
181	65.128886954636\\
182	65.128404101738\\
183	65.124767145273\\
184	65.117989174126\\
185	65.108088817563\\
186	65.09509020678\\
187	65.079022925548\\
188	65.05992194985\\
189	65.037827576352\\
190	65.012785339586\\
191	64.984845917689\\
192	64.954065026557\\
193	64.920503302292\\
194	64.884226171802\\
195	64.845303711483\\
196	64.803810493884\\
197	64.759825422347\\
198	64.713431553613\\
199	64.664715908461\\
200	64.613769270493\\
201	64.560685973256\\
202	64.505563675952\\
203	64.448503128076\\
204	64.389607923403\\
205	64.328984243847\\
206	64.266740593797\\
207	64.20298752564\\
208	64.137837357293\\
209	64.07140388265\\
210	64.003802075954\\
211	63.935147791219\\
212	63.865557457894\\
213	63.795147774053\\
214	63.724035398501\\
215	63.652336643198\\
216	63.580167167514\\
217	63.507641675836\\
218	63.434873620087\\
219	63.361974908729\\
220	63.289055623822\\
221	63.216223747672\\
222	63.143584900603\\
223	63.071242091273\\
224	62.99929548095\\
225	62.927335861092\\
226	62.856978068114\\
227	62.786792884768\\
228	62.717371972993\\
229	62.648798245057\\
230	62.58115071048\\
231	62.514504366373\\
232	62.448930108652\\
233	62.384494664303\\
234	62.321260544752\\
235	62.25928602021\\
236	62.198625114695\\
237	62.139327621316\\
238	62.08143913721\\
239	62.025001117425\\
240	61.970050946895\\
241	61.916622029557\\
242	61.864743893531\\
243	61.814442311223\\
244	61.765739433132\\
245	61.718653934073\\
246	61.673201170478\\
247	61.629393347439\\
248	61.587239694095\\
249	61.546746645991\\
250	61.50791803303\\
251	61.470755271665\\
252	61.435257559996\\
253	61.401422074488\\
254	61.369244167053\\
255	61.338717561312\\
256	61.309834546897\\
257	61.282586170706\\
258	61.256962424121\\
259	61.232952425223\\
260	61.210544595152\\
261	61.189726827783\\
262	61.170486652001\\
263	61.152811385892\\
264	61.136688282252\\
265	61.122104664867\\
266	61.109048055094\\
267	61.09750628831\\
268	61.087467619861\\
269	61.078920820204\\
270	61.071855258962\\
271	61.066269009778\\
272	61.062143965149\\
273	61.059472513124\\
274	61.058247014285\\
275	61.058460670844\\
276	61.060107539084\\
277	61.063182529821\\
278	61.067681396897\\
279	61.073600713714\\
280	61.080937837881\\
281	61.089690864056\\
282	61.099858565114\\
283	61.111440321791\\
284	61.124436041012\\
285	61.138846063144\\
286	61.154671058447\\
287	61.171911913069\\
288	61.19056960496\\
289	61.210645070145\\
290	61.232139059869\\
291	61.255051989151\\
292	61.279383777396\\
293	61.305133681756\\
294	61.332300123993\\
295	61.36088051171\\
296	61.390871054834\\
297	61.422266578357\\
298	61.455060332386\\
299	61.489243800615\\
300	61.524806508434\\
301	61.561735831907\\
302	61.600016808925\\
303	61.639631953909\\
304	61.680561077415\\
305	61.722781112105\\
306	61.766265946481\\
307	61.81098626785\\
308	61.856909415949\\
309	61.903999248639\\
310	61.952216021057\\
311	62.001516279562\\
312	62.051852771739\\
313	62.103174373665\\
314	62.155426035542\\
315	62.208035965176\\
316	62.262466676899\\
317	62.317141612464\\
318	62.372486449723\\
319	62.428426325471\\
320	62.484882549418\\
321	62.541772698337\\
322	62.599010733057\\
323	62.656507138201\\
324	62.71416908444\\
325	62.771900612814\\
326	62.829602840592\\
327	62.887174187929\\
328	62.944510624461\\
329	63.001505934856\\
330	63.058052002176\\
331	63.114039107808\\
332	63.169356246604\\
333	63.223891455789\\
334	63.277532156061\\
335	63.330165503292\\
336	63.38167874912\\
337	63.431959608703\\
338	63.480896633843\\
339	63.528379589659\\
340	63.574299832984\\
341	63.618550690615\\
342	63.661027835583\\
343	63.701629659592\\
344	63.7402576398\\
345	63.776816698146\\
346	63.811215551453\\
347	63.84336705059\\
348	63.873188507022\\
349	63.900602005119\\
350	63.925534698691\\
351	63.947919090263\\
352	63.967693291684\\
353	63.984801264766\\
354	63.999193040722\\
355	64.010824917285\\
356	64.01965963247\\
357	64.025666514094\\
358	64.02882160423\\
359	64.029107757947\\
360	64.026514715757\\
};
%\addlegendentry{P3}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	301.10504631071\\
1	301.87080279008\\
2	302.6943271488\\
3	303.5805684024\\
4	304.53550292732\\
5	305.56579920031\\
6	306.67889562436\\
7	307.88308189466\\
8	309.18758081149\\
9	310.60262540715\\
10	312.13952330177\\
11	313.81069603643\\
12	315.62967542243\\
13	317.61103141508\\
14	319.77019660381\\
15	322.1231415695\\
16	324.68584460329\\
17	327.47349192913\\
18	330.49934664977\\
19	333.77324545061\\
20	337.29973346656\\
21	341.07594014551\\
22	345.08943302904\\
23	349.31644001108\\
24	353.72094844174\\
25	358.25518849734\\
26	2.8618145591668\\
27	7.4777087700438\\
28	12.038858675294\\
29	16.485406964953\\
30	20.765911960424\\
31	24.840123813255\\
32	28.680037061009\\
33	32.269417269388\\
34	35.602266172007\\
35	38.680751290227\\
36	41.513039324765\\
37	44.111323341123\\
38	46.49018884834\\
39	48.665356208426\\
40	50.652772130652\\
41	52.467992991877\\
42	54.125795371183\\
43	55.639954114545\\
44	57.023138316182\\
45	58.286256281705\\
46	59.441313507875\\
47	60.496442083497\\
48	61.460365594608\\
49	62.340601191273\\
50	63.14385228311\\
51	63.876086741697\\
52	64.54261020342\\
53	65.14813337976\\
54	65.696832959779\\
55	66.192406112007\\
56	66.638118842946\\
57	67.036848605001\\
58	67.391121607939\\
59	67.703145302056\\
60	67.974836486547\\
61	68.207845465039\\
62	68.403576629861\\
63	68.563205812232\\
64	68.687694690259\\
65	68.777802502135\\
66	68.834095269163\\
67	68.856952692517\\
68	68.846572848983\\
69	68.802974774128\\
70	68.725998986038\\
71	68.615305968582\\
72	68.470372599711\\
73	68.290486477151\\
74	68.074738060777\\
75	67.822010517648\\
76	67.530967122297\\
77	67.200036031428\\
78	66.827392219567\\
79	66.410936331496\\
80	65.948270180654\\
81	65.436668603434\\
82	64.873047372529\\
83	64.253926885929\\
84	63.57539139322\\
85	62.833043613884\\
86	62.021954767315\\
87	61.136610304698\\
88	60.170852056107\\
89	59.117818146906\\
90	57.969221393961\\
91	56.717919744907\\
92	55.353952292979\\
93	53.867109953535\\
94	52.246287512506\\
95	50.479529794258\\
96	48.554146207281\\
97	46.456922770757\\
98	44.17446769059\\
99	41.693732162555\\
100	39.002749435493\\
101	36.09162766223\\
102	32.953809428844\\
103	29.587566303353\\
104	25.99762612858\\
105	22.196738156599\\
106	18.206885545215\\
107	14.059793832797\\
108	9.7964068850204\\
109	5.4651460087458\\
110	1.1190265142776\\
111	356.81200741838\\
112	352.59517721796\\
113	348.51342952561\\
114	344.60313269324\\
115	340.89101715278\\
116	337.39421179763\\
117	334.12115558022\\
118	331.07303073034\\
119	328.24538989778\\
120	325.629733827\\
121	323.21489378381\\
122	320.98815566685\\
123	318.93611992278\\
124	317.04532399646\\
125	315.3026681236\\
126	313.69568758019\\
127	312.21271052149\\
128	310.84293397526\\
129	309.57644356743\\
130	308.40419623741\\
131	307.31797995761\\
132	306.31036035973\\
133	305.37462106692\\
134	304.50470225808\\
135	303.69479489679\\
136	302.94095032553\\
137	302.23783039592\\
138	301.58169958536\\
139	300.96894620239\\
140	300.39630958498\\
141	299.86084387009\\
142	299.35988561497\\
143	298.89102494834\\
144	298.45207992364\\
145	298.04107375607\\
146	297.65621464367\\
147	297.29587789589\\
148	296.95859011845\\
149	296.64301522839\\
150	296.34794209837\\
151	296.07227365206\\
152	295.81501725406\\
153	295.57527625758\\
154	295.35224259084\\
155	295.14519027952\\
156	294.95346981699\\
157	294.77650330789\\
158	294.6137803222\\
159	294.4648544088\\
160	294.32934022754\\
161	294.20691126908\\
162	294.09729814124\\
163	294.00028741009\\
164	293.91572099373\\
165	293.84349611644\\
166	293.78356584176\\
167	293.73594021445\\
168	293.70068805424\\
169	293.67793945911\\
170	293.66788909299\\
171	293.67080035283\\
172	293.68701053439\\
173	293.71693714528\\
174	293.76108554957\\
175	293.82005817236\\
176	293.89456554785\\
177	293.98543956299\\
178	294.0936493358\\
179	294.22032027791\\
180	294.36621129151\\
181	294.53391247349\\
182	294.72463741566\\
183	294.94041908541\\
184	295.18362163291\\
185	295.45700181603\\
186	295.76378502107\\
187	296.10775997582\\
188	296.49339760257\\
189	296.92600132012\\
190	297.41189869533\\
191	297.95868798588\\
192	298.575558286\\
193	299.27370939727\\
194	300.06690827093\\
195	300.97223451641\\
196	302.01109044907\\
197	303.21058498319\\
198	304.60545028739\\
199	306.24072164253\\
200	308.17550961592\\
201	310.48831547007\\
202	313.28444508384\\
203	316.70600527437\\
204	320.94421933186\\
205	326.25098614557\\
206	332.93846170637\\
207	341.33688572301\\
208	351.6555618553\\
209	3.7139798992197\\
210	16.700409008677\\
211	29.348620415638\\
212	40.567889522667\\
213	49.886271145181\\
214	57.36381323829\\
215	63.297973730775\\
216	68.019374014842\\
217	71.810675185365\\
218	74.891315428732\\
219	77.425523868149\\
220	79.534976976113\\
221	81.310048488263\\
222	82.818432047537\\
223	84.111398933705\\
224	85.228252235426\\
225	86.199054148319\\
226	87.048972755783\\
227	87.795825037944\\
228	88.455225664195\\
229	89.039502642348\\
230	89.558720105408\\
231	90.021158299443\\
232	90.433677561089\\
233	90.801997084285\\
234	91.130910423432\\
235	91.424453532832\\
236	91.686036831551\\
237	91.918549729405\\
238	92.124443864844\\
239	92.305799726094\\
240	92.464380173572\\
241	92.601673530817\\
242	92.718928276917\\
243	92.817180895516\\
244	92.897278070808\\
245	92.959894139028\\
246	93.005544482117\\
247	93.034595372127\\
248	93.047270627959\\
249	93.043655320361\\
250	93.023696649041\\
251	92.987202010332\\
252	92.933834168929\\
253	92.86310333658\\
254	92.77435583744\\
255	92.666758896165\\
256	92.53928091106\\
257	92.390666357826\\
258	92.219404193035\\
259	92.023688267152\\
260	91.801367782895\\
261	91.549885200854\\
262	91.266198136319\\
263	90.946680616265\\
264	90.586997437575\\
265	90.181943085695\\
266	89.725233435511\\
267	89.209233805904\\
268	88.624600173156\\
269	87.959800372653\\
270	87.200467212176\\
271	86.327320208353\\
272	85.319606463523\\
273	84.146487130687\\
274	82.769074767246\\
275	81.135721240131\\
276	79.176723546836\\
277	76.796460472132\\
278	73.8617054835\\
279	70.184586110281\\
280	65.499362032896\\
281	59.436987566706\\
282	51.519477851321\\
283	41.245338371206\\
284	28.407273948375\\
285	13.662549553492\\
286	358.72926647159\\
287	345.45057804959\\
288	334.69664559672\\
289	326.37574875249\\
290	320.00770835611\\
291	315.09891063928\\
292	311.25903134331\\
293	308.20482567242\\
294	305.73578738495\\
295	303.70993399199\\
296	302.02561658613\\
297	300.60894989757\\
298	299.40534158827\\
299	298.37379481736\\
300	297.48304407345\\
301	296.70890043699\\
302	296.03240075975\\
303	295.43849764595\\
304	294.91511831644\\
305	294.45247876072\\
306	294.04257712706\\
307	293.6788147285\\
308	293.35570913395\\
309	293.0686745549\\
310	292.81385200505\\
311	292.58797669104\\
312	292.38827355109\\
313	292.21237428856\\
314	292.05825097617\\
315	291.92402810642\\
316	291.80879063361\\
317	291.71050518254\\
318	291.62835795304\\
319	291.56139379462\\
320	291.50879293778\\
321	291.46985459891\\
322	291.44398335296\\
323	291.43067779363\\
324	291.42952109834\\
325	291.44017319172\\
326	291.46236426185\\
327	291.49588943147\\
328	291.5406044255\\
329	291.59642210704\\
330	291.66330978018\\
331	291.74128717886\\
332	291.83042507904\\
333	291.93084448645\\
334	292.04271636528\\
335	292.16626188495\\
336	292.30175317221\\
337	292.44951456582\\
338	292.60992438006\\
339	292.78341719225\\
340	292.97048667882\\
341	293.17168903327\\
342	293.38764700948\\
343	293.61905464415\\
344	293.86668272352\\
345	294.13138507219\\
346	294.41410575564\\
347	294.71588730404\\
348	295.03788008218\\
349	295.38135295059\\
350	295.74770538523\\
351	296.13848124826\\
352	296.55538443102\\
353	297.00029662138\\
354	297.4752974827\\
355	297.98268756861\\
356	298.52501433737\\
357	299.10510166962\\
358	299.72608333067\\
359	300.39144085027\\
360	301.10504631071\\
};
%\addlegendentry{P4}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	72.087638362919\\
1	71.371091423467\\
2	70.702100587702\\
3	70.077232663684\\
4	69.493023123051\\
5	68.946350782662\\
6	68.434400830207\\
7	67.954632086803\\
8	67.504748068076\\
9	67.082671429998\\
10	66.686521418136\\
11	66.314593974456\\
12	65.965344191694\\
13	65.637370839798\\
14	65.329402721249\\
15	65.040286641661\\
16	64.768976808842\\
17	64.514525497554\\
18	64.276074838622\\
19	64.052849610147\\
20	63.844150925491\\
21	63.649350727815\\
22	63.467887014426\\
23	63.299259726285\\
24	63.143027249028\\
25	62.998803481905\\
26	62.866255440404\\
27	62.745101367211\\
28	62.635109334728\\
29	62.536096330864\\
30	62.447927828491\\
31	62.370517847944\\
32	62.303829531656\\
33	62.247876260668\\
34	62.20272335473\\
35	62.16849041151\\
36	62.145354356536\\
37	62.133553294634\\
38	62.133391276723\\
39	62.145244123842\\
40	62.169566484859\\
41	62.206900347149\\
42	62.257885273156\\
43	62.323270703427\\
44	62.403930752682\\
45	62.500570150442\\
46	62.61516411482\\
47	62.74844546461\\
48	62.902161967932\\
49	63.078167271982\\
50	63.278623655777\\
51	63.506061249579\\
52	63.763451840102\\
53	64.054301535198\\
54	64.382768042774\\
55	64.753810394397\\
56	65.173381887361\\
57	65.648681244342\\
58	66.188483134282\\
59	66.803578254655\\
60	67.507366710188\\
61	68.316668937996\\
62	69.252849957892\\
63	70.343401813131\\
64	71.624206305638\\
65	73.142822370622\\
66	74.963335070709\\
67	77.173598943255\\
68	79.896127624467\\
69	83.30433807777\\
70	87.645796768791\\
71	93.271279769751\\
72	100.6553468862\\
73	110.35206261731\\
74	122.74486373776\\
75	137.46460598395\\
76	152.92686390752\\
77	167.04383412611\\
78	178.59867156632\\
79	187.52836846063\\
80	194.31557839551\\
81	199.50321816585\\
82	203.5276293451\\
83	206.70471117876\\
84	209.25629972228\\
85	211.33801239936\\
86	213.06023636461\\
87	214.50252597337\\
88	215.723208878\\
89	216.76578162474\\
90	217.66437854292\\
91	218.44194189228\\
92	219.11949100808\\
93	219.71262529603\\
94	220.23379496098\\
95	220.69303590143\\
96	221.09850949846\\
97	221.45690428065\\
98	221.77373841978\\
99	222.05359006673\\
100	222.30027450889\\
101	222.51698165907\\
102	222.70638360754\\
103	222.87071932474\\
104	223.0118617288\\
105	223.13137098868\\
106	223.23053695831\\
107	223.31041292066\\
108	223.37184228788\\
109	223.41547950131\\
110	223.44180606754\\
111	223.45114242634\\
112	223.4436561541\\
113	223.41936684866\\
114	223.37814790574\\
115	223.31972527629\\
116	223.24367317883\\
117	223.14940662566\\
118	223.03617049837\\
119	222.90302477073\\
120	222.74882531443\\
121	222.57219952744\\
122	222.37151577926\\
123	222.14484535603\\
124	221.88991518437\\
125	221.60404908359\\
126	221.28409459244\\
127	220.92633147323\\
128	220.52635671639\\
129	220.07893911711\\
130	219.5778340742\\
131	219.01554588117\\
132	218.38302001782\\
133	217.66924118005\\
134	216.86070308073\\
135	215.94027746315\\
136	214.88835472815\\
137	213.67740595473\\
138	212.27433458587\\
139	210.63595438583\\
140	208.70598533452\\
141	206.41030258136\\
142	203.65041903369\\
143	200.29487458793\\
144	196.16890182174\\
145	191.04512551478\\
146	184.64458620178\\
147	176.67165500703\\
148	166.92568041428\\
149	155.51894040097\\
150	143.09636459034\\
151	130.75489261712\\
152	119.55179847712\\
153	110.05335554662\\
154	102.31332685416\\
155	96.107348523524\\
156	91.137716811329\\
157	87.131619634853\\
158	83.869242453981\\
159	81.182395382518\\
160	78.94473160821\\
161	77.061568657013\\
162	75.461569449764\\
163	74.090492573233\\
164	72.906649164975\\
165	71.877635717922\\
166	70.977984355692\\
167	70.187463488248\\
168	69.48983844827\\
169	68.871958717638\\
170	68.323078708473\\
171	67.834347059362\\
172	67.398418706075\\
173	67.009157300789\\
174	66.661404784742\\
175	66.350801364668\\
176	66.073643681415\\
177	65.826772183018\\
178	65.607481025909\\
179	65.41344550048\\
180	65.243206683883\\
181	65.09394240179\\
182	64.964715223297\\
183	64.854234456456\\
184	64.76138524527\\
185	64.685206314887\\
186	64.624871439956\\
187	64.579673980542\\
188	64.549013962761\\
189	64.532387285241\\
190	64.529376714521\\
191	64.539644397675\\
192	64.562925672534\\
193	64.59902399794\\
194	64.647806860553\\
195	64.709202542751\\
196	64.783197659323\\
197	64.869835390029\\
198	64.969214351575\\
199	65.081488066705\\
200	65.206865000531\\
201	65.345609145307\\
202	65.49804114501\\
203	65.664539960564\\
204	65.845545085663\\
205	66.041559332091\\
206	66.253152212441\\
207	66.480963957419\\
208	66.725710214577\\
209	66.988187485664\\
210	67.269279370838\\
211	67.569963700014\\
212	67.8913206447\\
213	68.234541917973\\
214	68.600941185838\\
215	68.991965830061\\
216	69.40921022075\\
217	69.854430676109\\
218	70.329562306609\\
219	70.836737960523\\
220	71.378309506185\\
221	71.956871701548\\
222	72.575288910838\\
223	73.236724927088\\
224	73.9446761418\\
225	74.70274792891\\
226	75.516098093795\\
227	76.388493374965\\
228	77.325505432086\\
229	78.332915968475\\
230	79.417109983791\\
231	80.585127670899\\
232	81.844713383277\\
233	83.204357355079\\
234	84.673323852945\\
235	86.261656759348\\
236	87.980150110604\\
237	89.84026678141\\
238	91.853983421297\\
239	94.033534315322\\
240	96.391022010515\\
241	98.937860107658\\
242	101.68401648911\\
243	104.63703761099\\
244	107.80086131239\\
245	111.17447113352\\
246	114.75050978164\\
247	118.51404514969\\
248	122.44174869462\\
249	126.50177038068\\
250	130.65454164047\\
251	134.85459023573\\
252	139.05323011552\\
253	143.20176220166\\
254	147.2546766385\\
255	151.17234661177\\
256	154.92284856392\\
257	158.4827705926\\
258	161.83709185688\\
259	164.97836389215\\
260	167.90547798695\\
261	170.62227871021\\
262	173.13621740766\\
263	175.45716370319\\
264	177.59642830036\\
265	179.56600473008\\
266	181.37801077303\\
267	183.04429786135\\
268	184.5761938529\\
269	185.9843469928\\
270	187.27864369998\\
271	188.46879828145\\
272	189.56187021745\\
273	190.56603885932\\
274	191.4881314415\\
275	192.33430388434\\
276	193.1100916241\\
277	193.82046040846\\
278	194.46985522792\\
279	195.06224628453\\
280	195.60117140107\\
281	196.08977460967\\
282	196.53084087662\\
283	196.926827056\\
284	197.2798892429\\
285	197.59190673674\\
286	197.86450283897\\
287	198.09906270547\\
288	198.29674845993\\
289	198.45851175283\\
290	198.58510392536\\
291	198.67708390965\\
292	198.73482396778\\
293	198.75851334192\\
294	198.74815985768\\
295	198.70358949172\\
296	198.62444388327\\
297	198.51017573622\\
298	198.36004202538\\
299	198.17309488461\\
300	197.94817001831\\
301	197.68387243841\\
302	197.37855928933\\
303	197.03031948165\\
304	196.63694981373\\
305	196.19592722162\\
306	195.70437676307\\
307	195.15903491864\\
308	194.55620778864\\
309	193.89172379239\\
310	193.16088055478\\
311	192.35838582222\\
312	191.47829252683\\
313	190.51392857185\\
314	189.45782262589\\
315	188.30133957747\\
316	187.03640356483\\
317	185.65113563029\\
318	184.13481029898\\
319	182.47498657484\\
320	180.6581897448\\
321	178.670032157\\
322	176.49545290674\\
323	174.1191239822\\
324	171.52607887439\\
325	168.70262242175\\
326	165.63757086583\\
327	162.32383915432\\
328	158.76032799263\\
329	154.95396000848\\
330	150.92158060832\\
331	146.69130777438\\
332	142.30284855365\\
333	137.80637354946\\
334	133.25979858522\\
335	128.72472488032\\
336	124.26169472492\\
337	119.9256458167\\
338	115.76238054786\\
339	111.80654091628\\
340	108.0811532889\\
341	104.59845654595\\
342	101.36155119492\\
343	98.366403462071\\
344	95.603842508385\\
345	93.061327354753\\
346	90.724382805037\\
347	88.577689756241\\
348	86.605864352851\\
349	84.793981360154\\
350	83.127900382793\\
351	81.594447620891\\
352	80.181496361009\\
353	78.877979529317\\
354	77.673858900324\\
355	76.560068471209\\
356	75.528444078076\\
357	74.571647322701\\
358	73.683089009875\\
359	72.856855293374\\
360	72.087638362919\\
};
%\addlegendentry{P5}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.15,0.17) ellipse [x radius=0.1, y radius=0.1];
\draw [black, line width=1.0pt] (axis cs:0.55,0.17) ellipse [x radius=0.1, y radius=0.1];
\end{axis}
\end{tikzpicture}%

==> Phase_NoShift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0, 90, 180,270, 360},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Angle }\phi\text{ (deg)}$},
ymin=60,
ymax=240,
ytick={ 60, 105, 150, 195, 240},
ylabel style={font=\color{white!15!black}},
ylabel={Phase (deg)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,1.05)}, anchor=south west, legend columns =3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	64.026514715757\\
1	64.021035191267\\
2	64.012687980214\\
3	64.001472270314\\
4	63.987405489081\\
5	63.970511901638\\
6	63.95082251947\\
7	63.928374982796\\
8	63.9032134171\\
9	63.875388264517\\
10	63.844956090902\\
11	63.811979369545\\
12	63.77652624265\\
13	63.738670261798\\
14	63.698490108761\\
15	63.656069298135\\
16	63.611495863373\\
17	63.564862027899\\
18	63.516263863079\\
19	63.46580093488\\
20	63.413575941151\\
21	63.359694341469\\
22	63.304263981578\\
23	63.247394714447\\
24	63.189198019978\\
25	63.129786625433\\
26	63.069274128574\\
27	63.007774625532\\
28	62.945402345326\\
29	62.882271292928\\
30	62.81849490266\\
31	62.754185703642\\
32	62.689454998885\\
33	62.624412559526\\
34	62.559166335544\\
35	62.4938221842\\
36	62.428483617239\\
37	62.363251567797\\
38	62.298224177749\\
39	62.233496606102\\
40	62.16916085884\\
41	62.105305640497\\
42	62.042016227545\\
43	61.979374363522\\
44	61.917458175692\\
45	61.855849994957\\
46	61.796117854441\\
47	61.736814385125\\
48	61.678512062117\\
49	61.621270351309\\
50	61.56514502456\\
51	61.510188208376\\
52	61.456448447957\\
53	61.403970785472\\
54	61.352796851386\\
55	61.302964967622\\
56	61.254510261345\\
57	61.207464788146\\
58	61.161857663412\\
59	61.117715200693\\
60	61.07506105591\\
61	61.033916376265\\
62	60.994299952801\\
63	60.956228375559\\
64	60.91971619038\\
65	60.884776056419\\
66	60.851418903523\\
67	60.819654088671\\
68	60.789489550736\\
69	60.760931962877\\
70	60.733986881929\\
71	60.708658894215\\
72	60.68495175722\\
73	60.662868536649\\
74	60.642411738386\\
75	60.623583434929\\
76	60.606385385886\\
77	60.590819152148\\
78	60.576886203364\\
79	60.564588018359\\
80	60.553926178147\\
81	60.544902451189\\
82	60.537518870571\\
83	60.531777802761\\
84	60.527682007609\\
85	60.525234689284\\
86	60.524439537811\\
87	60.525300760905\\
88	60.527823105812\\
89	60.532011870854\\
90	60.537873409796\\
91	60.545420313968\\
92	60.554652787392\\
93	60.565578220282\\
94	60.578204446145\\
95	60.592539685418\\
96	60.608592477587\\
97	60.62637160181\\
98	60.645885986072\\
99	60.667144605049\\
100	60.690156366855\\
101	60.714929988988\\
102	60.741473863849\\
103	60.769795914299\\
104	60.799903439815\\
105	60.831802953914\\
106	60.865500013573\\
107	60.900999041524\\
108	60.938303142339\\
109	60.97741391336\\
110	61.018331251596\\
111	61.061053157793\\
112	61.105575538974\\
113	61.15189201081\\
114	61.199993701248\\
115	61.249869056868\\
116	61.301503653506\\
117	61.354880012673\\
118	61.409977425351\\
119	61.466771784737\\
120	61.525235429467\\
121	61.585336998869\\
122	61.647041301708\\
123	61.71030919984\\
124	61.775097508101\\
125	61.841358911687\\
126	61.90904190212\\
127	61.978090732818\\
128	62.04844539512\\
129	62.120041615446\\
130	62.192810874162\\
131	62.266680446469\\
132	62.341573465534\\
133	62.417409007834\\
134	62.494102200532\\
135	62.571058856523\\
136	62.649702156588\\
137	62.728424744452\\
138	62.807628589804\\
139	62.887211346482\\
140	62.967067783661\\
141	63.047090026117\\
142	63.127167809028\\
143	63.207188745777\\
144	63.287038607185\\
145	63.366601610516\\
146	63.445760716597\\
147	63.52439793333\\
148	63.602394623934\\
149	63.679631818222\\
150	63.75599052531\\
151	63.831352046154\\
152	63.905598284447\\
153	63.978612054421\\
154	64.050277384261\\
155	64.120479813878\\
156	64.189106685952\\
157	64.256047429215\\
158	64.321193833113\\
159	64.384440313053\\
160	64.445684165587\\
161	64.504825812972\\
162	64.561769036667\\
163	64.616421199406\\
164	64.668693455601\\
165	64.718500949881\\
166	64.765763003664\\
167	64.810403289733\\
168	64.852349994798\\
169	64.891535970126\\
170	64.927898870313\\
171	64.961381280313\\
172	64.991930830869\\
173	65.019500302473\\
174	65.044047718027\\
175	65.065536424322\\
176	65.083935162491\\
177	65.099218127561\\
178	65.111365017206\\
179	65.120361069784\\
180	65.126208183129\\
181	65.128886954636\\
182	65.128404101738\\
183	65.124767145273\\
184	65.117989174126\\
185	65.108088817563\\
186	65.09509020678\\
187	65.079022925548\\
188	65.05992194985\\
189	65.037827576352\\
190	65.012785339586\\
191	64.984845917689\\
192	64.954065026557\\
193	64.920503302292\\
194	64.884226171802\\
195	64.845303711483\\
196	64.803810493884\\
197	64.759825422347\\
198	64.713431553613\\
199	64.664715908461\\
200	64.613769270493\\
201	64.560685973256\\
202	64.505563675952\\
203	64.448503128076\\
204	64.389607923403\\
205	64.328984243847\\
206	64.266740593797\\
207	64.20298752564\\
208	64.137837357293\\
209	64.07140388265\\
210	64.003802075954\\
211	63.935147791219\\
212	63.865557457894\\
213	63.795147774053\\
214	63.724035398501\\
215	63.652336643198\\
216	63.580167167514\\
217	63.507641675836\\
218	63.434873620087\\
219	63.361974908729\\
220	63.289055623822\\
221	63.216223747672\\
222	63.143584900603\\
223	63.071242091273\\
224	62.99929548095\\
225	62.927335861092\\
226	62.856978068114\\
227	62.786792884768\\
228	62.717371972993\\
229	62.648798245057\\
230	62.58115071048\\
231	62.514504366373\\
232	62.448930108652\\
233	62.384494664303\\
234	62.321260544752\\
235	62.25928602021\\
236	62.198625114695\\
237	62.139327621316\\
238	62.08143913721\\
239	62.025001117425\\
240	61.970050946895\\
241	61.916622029557\\
242	61.864743893531\\
243	61.814442311223\\
244	61.765739433132\\
245	61.718653934073\\
246	61.673201170478\\
247	61.629393347439\\
248	61.587239694095\\
249	61.546746645991\\
250	61.50791803303\\
251	61.470755271665\\
252	61.435257559996\\
253	61.401422074488\\
254	61.369244167053\\
255	61.338717561312\\
256	61.309834546897\\
257	61.282586170706\\
258	61.256962424121\\
259	61.232952425223\\
260	61.210544595152\\
261	61.189726827783\\
262	61.170486652001\\
263	61.152811385892\\
264	61.136688282252\\
265	61.122104664867\\
266	61.109048055094\\
267	61.09750628831\\
268	61.087467619861\\
269	61.078920820204\\
270	61.071855258962\\
271	61.066269009778\\
272	61.062143965149\\
273	61.059472513124\\
274	61.058247014285\\
275	61.058460670844\\
276	61.060107539084\\
277	61.063182529821\\
278	61.067681396897\\
279	61.073600713714\\
280	61.080937837881\\
281	61.089690864056\\
282	61.099858565114\\
283	61.111440321791\\
284	61.124436041012\\
285	61.138846063144\\
286	61.154671058447\\
287	61.171911913069\\
288	61.19056960496\\
289	61.210645070145\\
290	61.232139059869\\
291	61.255051989151\\
292	61.279383777396\\
293	61.305133681756\\
294	61.332300123993\\
295	61.36088051171\\
296	61.390871054834\\
297	61.422266578357\\
298	61.455060332386\\
299	61.489243800615\\
300	61.524806508434\\
301	61.561735831907\\
302	61.600016808925\\
303	61.639631953909\\
304	61.680561077415\\
305	61.722781112105\\
306	61.766265946481\\
307	61.81098626785\\
308	61.856909415949\\
309	61.903999248639\\
310	61.952216021057\\
311	62.001516279562\\
312	62.051852771739\\
313	62.103174373665\\
314	62.155426035542\\
315	62.208035965176\\
316	62.262466676899\\
317	62.317141612464\\
318	62.372486449723\\
319	62.428426325471\\
320	62.484882549418\\
321	62.541772698337\\
322	62.599010733057\\
323	62.656507138201\\
324	62.71416908444\\
325	62.771900612814\\
326	62.829602840592\\
327	62.887174187929\\
328	62.944510624461\\
329	63.001505934856\\
330	63.058052002176\\
331	63.114039107808\\
332	63.169356246604\\
333	63.223891455789\\
334	63.277532156061\\
335	63.330165503292\\
336	63.38167874912\\
337	63.431959608703\\
338	63.480896633843\\
339	63.528379589659\\
340	63.574299832984\\
341	63.618550690615\\
342	63.661027835583\\
343	63.701629659592\\
344	63.7402576398\\
345	63.776816698146\\
346	63.811215551453\\
347	63.84336705059\\
348	63.873188507022\\
349	63.900602005119\\
350	63.925534698691\\
351	63.947919090263\\
352	63.967693291684\\
353	63.984801264766\\
354	63.999193040722\\
355	64.010824917285\\
356	64.01965963247\\
357	64.025666514094\\
358	64.02882160423\\
359	64.029107757947\\
360	64.026514715757\\
};
\addlegendentry{P3}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	73.105045003965\\
1	73.870801455452\\
2	74.694325784081\\
3	75.580567005194\\
4	76.535501495057\\
5	77.565797730251\\
6	78.678894113588\\
7	79.883080340088\\
8	81.187579209884\\
9	82.602623755146\\
10	84.139521595947\\
11	85.810694273381\\
12	87.629673598893\\
13	89.611029528093\\
14	91.770194650946\\
15	94.12313954919\\
16	96.685842515228\\
17	99.473489774756\\
18	102.49934443285\\
19	105.7732431779\\
20	109.29973114837\\
21	113.07593779618\\
22	117.0894306671\\
23	121.31643765895\\
24	125.72094612475\\
25	130.25518624218\\
26	134.86181239186\\
27	139.47770671376\\
28	144.03885674846\\
29	148.48540517999\\
30	152.76591032338\\
31	156.84012232422\\
32	160.6800357151\\
33	164.26941605806\\
34	167.60226508435\\
35	170.68075031412\\
36	173.5130384478\\
37	176.11132255123\\
38	178.49018813421\\
39	180.66535555971\\
40	182.65277153809\\
41	184.46799244728\\
42	186.12579486737\\
43	187.63995364528\\
44	189.02313787608\\
45	190.28625586613\\
46	191.44131311283\\
47	192.49644170555\\
48	193.46036523083\\
49	194.34060083916\\
50	195.14385194051\\
51	195.87608640677\\
52	196.54260987459\\
53	197.14813305569\\
54	197.69683263933\\
55	198.19240579419\\
56	198.63811852694\\
57	199.0368482901\\
58	199.39112129355\\
59	199.70314498767\\
60	199.97483617175\\
61	200.20784514948\\
62	200.40357631325\\
63	200.56320549433\\
64	200.68769437088\\
65	200.77780218112\\
66	200.8340949464\\
67	200.85695236792\\
68	200.84657252248\\
69	200.80297444567\\
70	200.72599865558\\
71	200.61530563611\\
72	200.4703722652\\
73	200.29048614059\\
74	200.07473772213\\
75	199.8220101769\\
76	199.5309667794\\
77	199.20003568632\\
78	198.82739187216\\
79	198.41093598168\\
80	197.94826982828\\
81	197.4366682483\\
82	196.87304701439\\
83	196.25392652446\\
84	195.57539102803\\
85	194.83304324449\\
86	194.02195439311\\
87	193.13660992497\\
88	192.17085166999\\
89	191.11781775336\\
90	189.96922099174\\
91	188.71791933256\\
92	187.35395186878\\
93	185.86710951547\\
94	184.24628705824\\
95	182.47952932108\\
96	180.55414571212\\
97	178.45692225013\\
98	176.17446714064\\
99	173.69373157908\\
100	171.00274881404\\
101	168.09162699825\\
102	164.95380871791\\
103	161.58756554151\\
104	157.99762531273\\
105	154.19673728493\\
106	150.2068846177\\
107	146.05979285153\\
108	141.79640585443\\
109	137.46514493554\\
110	133.1190254071\\
111	128.81200628724\\
112	124.59517607349\\
113	120.5134283783\\
114	116.60313155281\\
115	112.89101602772\\
116	109.39421069493\\
117	106.12115450531\\
118	103.07302968721\\
119	100.24538888909\\
120	97.629732854358\\
121	95.214892847945\\
122	92.988154767852\\
123	90.936119060252\\
124	89.045323169683\\
125	87.302667331611\\
126	85.695686821893\\
127	84.212709795742\\
128	82.842933280873\\
129	81.576442903245\\
130	80.404195602288\\
131	79.317979350473\\
132	78.31035977954\\
133	77.374620512716\\
134	76.504701728959\\
135	75.694794391891\\
136	74.940949844085\\
137	74.237829937224\\
138	73.581699148755\\
139	72.968945787256\\
140	72.396309190764\\
141	71.860843496279\\
142	71.359885261093\\
143	70.89102461397\\
144	70.452079608382\\
145	70.041073459559\\
146	69.656214365572\\
147	69.295877635919\\
148	68.958589876321\\
149	68.643015003854\\
150	68.347941891211\\
151	68.072273462072\\
152	67.815017081057\\
153	67.575276101394\\
154	67.352242451333\\
155	67.145190156552\\
156	66.95346971046\\
157	66.776503217693\\
158	66.613780248257\\
159	66.464854351041\\
160	66.329340185912\\
161	66.206911243545\\
162	66.09729813177\\
163	66.000287416681\\
164	65.915721016384\\
165	65.843496155179\\
166	65.783565896631\\
167	65.735940285509\\
168	65.700688141556\\
169	65.677939562787\\
170	65.667889213146\\
171	65.670800489606\\
172	65.687010687962\\
173	65.716937315858\\
174	65.76108573738\\
175	65.820058377679\\
176	65.894565771003\\
177	65.985439804345\\
178	66.093649595768\\
179	66.220320556987\\
180	66.366211590206\\
181	66.533912792483\\
182	66.72463775567\\
183	66.940419447262\\
184	67.183622017558\\
185	67.457002224578\\
186	67.763785454771\\
187	68.107760436125\\
188	68.493398091139\\
189	68.926001838891\\
190	69.411899246528\\
191	69.95868857211\\
192	70.575558910288\\
193	71.273710063133\\
194	72.066908982508\\
195	72.972235278562\\
196	74.011091267518\\
197	75.210585864652\\
198	76.605451239788\\
199	78.240722675114\\
200	80.175510739387\\
201	82.488316696452\\
202	85.284446425938\\
203	88.706006744147\\
204	92.944220936569\\
205	98.250987879419\\
206	104.9384635343\\
207	113.33688755451\\
208	123.65556351805\\
209	135.71398115286\\
210	148.70040964642\\
211	161.34862039453\\
212	172.56788897076\\
213	181.88627025122\\
214	189.36381216096\\
215	195.29797257454\\
216	200.01937284012\\
217	203.81067402418\\
218	206.89131429658\\
219	209.42552277136\\
220	211.53497591608\\
221	213.31004746381\\
222	214.81843105623\\
223	216.11139797256\\
224	217.22825130131\\
225	218.19905323812\\
226	219.04897186654\\
227	219.79582416693\\
228	220.45522480886\\
229	221.03950180036\\
230	221.55871927462\\
231	222.02115747789\\
232	222.43367674698\\
233	222.80199627598\\
234	223.13090961942\\
235	223.42445273174\\
236	223.6860360321\\
237	223.91854893044\\
238	224.12444306529\\
239	224.30579892497\\
240	224.46437936996\\
241	224.60167272389\\
242	224.7189274659\\
243	224.8171800797\\
244	224.89727724955\\
245	224.95989331173\\
246	225.00554364824\\
247	225.03459453119\\
248	225.04726977952\\
249	225.04365446404\\
250	225.02369578451\\
251	224.98720113729\\
252	224.93383328715\\
253	224.86310244589\\
254	224.77435493772\\
255	224.66675798735\\
256	224.53927999316\\
257	224.39066543092\\
258	224.21940325728\\
259	224.02368732282\\
260	223.80136683034\\
261	223.54988424058\\
262	223.26619716896\\
263	222.94667964265\\
264	222.58699645875\\
265	222.18194210299\\
266	221.72523245058\\
267	221.20923282085\\
268	220.62459919064\\
269	219.95979939607\\
270	219.20046624588\\
271	218.32731925804\\
272	217.31960553661\\
273	216.14648623707\\
274	214.76907392032\\
275	213.13572045829\\
276	211.17672285578\\
277	208.79645990844\\
278	205.86170510013\\
279	202.18458598488\\
280	197.4993622796\\
281	191.43698834949\\
282	183.51947938676\\
283	173.24534088126\\
284	160.40727749506\\
285	145.66255379641\\
286	130.72927070606\\
287	117.45058166859\\
288	106.69664838284\\
289	98.375750764499\\
290	92.007709742353\\
291	87.098911544257\\
292	83.259031882158\\
293	80.204825931019\\
294	77.735787426281\\
295	75.709933862325\\
296	74.025616319852\\
297	72.608949520596\\
298	71.405341120444\\
299	70.373794274105\\
300	69.483043466954\\
301	68.708899776988\\
302	68.032400054145\\
303	67.438496901215\\
304	66.91511753796\\
305	66.452477952999\\
306	66.042576293896\\
307	65.678813873139\\
308	65.355708259181\\
309	65.068673663138\\
310	64.813851098369\\
311	64.587975771268\\
312	64.388272619831\\
313	64.212373347213\\
314	64.05825002596\\
315	63.92402714842\\
316	63.808789668774\\
317	63.710504211737\\
318	63.628356976994\\
319	63.561392813971\\
320	63.508791953085\\
321	63.469853610651\\
322	63.443982361546\\
323	63.430676799398\\
324	63.429520101565\\
325	63.440172192628\\
326	63.462363260591\\
327	63.495888428164\\
328	63.540603420205\\
329	63.596421099768\\
330	63.663308770893\\
331	63.741286167483\\
332	63.83042406546\\
333	63.930843470497\\
334	64.042715346755\\
335	64.166260863603\\
336	64.301752147759\\
337	64.449513537949\\
338	64.609923348393\\
339	64.783416156392\\
340	64.970485638329\\
341	65.17168798766\\
342	65.387645958224\\
343	65.619053586675\\
344	65.866681659216\\
345	66.131384000388\\
346	66.414104675639\\
347	66.715886215073\\
348	67.037878983423\\
349	67.381351841169\\
350	67.7477042642\\
351	68.138480114623\\
352	68.555383283686\\
353	69.000295459193\\
354	69.475296304419\\
355	69.982686372887\\
356	70.52501312278\\
357	71.105100434616\\
358	71.726082073587\\
359	72.391439569323\\
360	73.105045003965\\
};
\addlegendentry{P4}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	73.087639032723\\
1	72.37109207046\\
2	71.702101212602\\
3	71.077233267274\\
4	70.49302370616\\
5	69.946351346148\\
6	69.434401374946\\
7	68.954632613682\\
8	68.504748577985\\
9	68.082671923824\\
10	67.686521896759\\
11	67.314594438745\\
12	66.965344642504\\
13	66.637371277968\\
14	66.329403147601\\
15	66.040287056998\\
16	65.768977213947\\
17	65.514525893185\\
18	65.276075225519\\
19	65.052849989024\\
20	64.844151297039\\
21	64.649351092702\\
22	64.467887373294\\
23	64.299260079751\\
24	64.143027597685\\
25	63.998803826317\\
26	63.866255781112\\
27	63.745101704728\\
28	63.635109669538\\
29	63.536096663426\\
30	63.447928159235\\
31	63.370518177272\\
32	63.30382985994\\
33	63.24787658825\\
34	63.202723681923\\
35	63.168490738597\\
36	63.145354683764\\
37	63.13355362222\\
38	63.133391604848\\
39	63.14524445265\\
40	63.169566814458\\
41	63.206900677604\\
42	63.25788560449\\
43	63.323271035615\\
44	63.403931085648\\
45	63.500570484067\\
46	63.615164448888\\
47	63.748445798859\\
48	63.902162302009\\
49	64.07816760544\\
50	64.278623988053\\
51	64.506061579977\\
52	64.763452167762\\
53	65.05430185906\\
54	65.382768361534\\
55	65.753810706441\\
56	66.173382190687\\
57	66.648681536447\\
58	67.188483412015\\
59	67.80357851401\\
60	68.507366946022\\
61	69.316669143629\\
62	70.252850124535\\
63	71.34340192905\\
64	72.624206354924\\
65	74.142822331335\\
66	75.963334912035\\
67	78.173598621086\\
68	80.896127074462\\
69	84.304337204517\\
70	88.645795429505\\
71	94.271277752762\\
72	101.6553438943\\
73	111.35205829896\\
74	123.74485786883\\
75	138.46459884388\\
76	153.92685642906\\
77	168.04382731295\\
78	179.59866588508\\
79	188.52836389715\\
80	195.31557475094\\
81	200.50321522828\\
82	204.52762694213\\
83	207.70470918137\\
84	210.25629803623\\
85	212.33801095582\\
86	214.0602351128\\
87	215.50252487535\\
88	216.72320790495\\
89	217.76578075447\\
90	218.66437775817\\
91	219.44194117932\\
92	220.11949035596\\
93	220.71262469592\\
94	221.2337944057\\
95	221.69303538508\\
96	222.09850901618\\
97	222.45690382841\\
98	222.77373799422\\
99	223.05358966508\\
100	223.30027412883\\
101	223.51698129867\\
102	223.70638326522\\
103	223.87071899919\\
104	224.01186141897\\
105	224.13137069375\\
106	224.23053667762\\
107	224.31041265374\\
108	224.37184203442\\
109	224.41547926112\\
110	224.44180584058\\
111	224.45114221265\\
112	224.44365595387\\
113	224.41936666214\\
114	224.3781477333\\
115	224.31972511838\\
116	224.24367303601\\
117	224.14940649854\\
118	224.03617038767\\
119	223.90302467725\\
120	223.74882523905\\
121	223.57219947112\\
122	223.37151574307\\
123	223.14484534111\\
124	222.88991519199\\
125	222.60404911508\\
126	222.28409464928\\
127	221.92633155701\\
128	221.52635682883\\
129	221.07893926007\\
130	220.57783424971\\
131	220.01554609144\\
132	219.38302026523\\
133	218.66924146717\\
134	217.86070341038\\
135	216.94027783831\\
136	215.88835515199\\
137	214.67740643055\\
138	213.27433511696\\
139	211.63595497519\\
140	209.70598598439\\
141	207.41030329236\\
142	204.65041980321\\
143	201.29487540726\\
144	197.16890267113\\
145	192.0451263551\\
146	185.64458696211\\
147	177.6716555709\\
148	167.92568061832\\
149	156.51894007538\\
150	144.09636365356\\
151	131.7548911516\\
152	120.55179668576\\
153	111.0533536369\\
154	103.31332496892\\
155	97.107346738165\\
156	92.137715156356\\
157	88.131618116499\\
158	84.869241067094\\
159	82.182394117417\\
160	79.944730454024\\
161	78.061567603186\\
162	76.46156848665\\
163	75.090491692266\\
164	73.906648358654\\
165	72.87763497971\\
166	71.977983679896\\
167	71.187462869906\\
168	70.489837883035\\
169	69.871958201692\\
170	69.323078238443\\
171	68.834346632249\\
172	68.398418319205\\
173	68.00915695176\\
174	67.661404471385\\
175	67.350801085015\\
176	67.07364343367\\
177	66.826771965534\\
178	66.607480837168\\
179	66.413445339076\\
180	66.243206548514\\
181	66.093942291226\\
182	65.964715136387\\
183	65.854234392118\\
184	65.761385202476\\
185	65.685206292661\\
186	65.624871437366\\
187	65.579673996694\\
188	65.549013996798\\
189	65.532387336335\\
190	65.529376781871\\
191	65.539644480503\\
192	65.562925770084\\
193	65.599024109474\\
194	65.647806985348\\
195	65.7092026801\\
196	65.783197808531\\
197	65.869835550411\\
198	65.969214522455\\
199	66.081488247418\\
200	66.206865190418\\
201	66.345609343715\\
202	66.498041351292\\
203	66.664540174078\\
204	66.845545305771\\
205	67.041559558158\\
206	67.253152443839\\
207	67.480964193521\\
208	67.72571045476\\
209	67.988187729308\\
210	68.269279617327\\
211	68.569963948735\\
212	68.891320895042\\
213	69.234542169333\\
214	69.600941437614\\
215	69.991966081658\\
216	70.409210471578\\
217	70.854430925584\\
218	71.329562554154\\
219	71.836738205571\\
220	72.378309748179\\
221	72.956871939939\\
222	73.575289145094\\
223	74.236725156692\\
224	74.944676366252\\
225	75.702748147737\\
226	76.51609830655\\
227	77.388493581215\\
228	78.325505631444\\
229	79.332916160597\\
230	80.417110168383\\
231	81.585127847727\\
232	82.844713552181\\
233	84.204357515984\\
234	85.673324005879\\
235	87.261656904463\\
236	88.980150248194\\
237	90.84026691194\\
238	92.853983545427\\
239	95.033534433933\\
240	97.391022124734\\
241	99.937860218877\\
242	102.68401659899\\
243	105.63703772145\\
244	108.80086142556\\
245	112.17447125168\\
246	115.75050990709\\
247	119.51404528457\\
248	123.44174884077\\
249	127.50177053937\\
250	131.65454181227\\
251	135.85459042037\\
252	140.05323031183\\
253	144.20176240765\\
254	148.25467685152\\
255	152.17234682866\\
256	155.92284878131\\
257	159.48277080707\\
258	162.83709206516\\
259	165.97836409122\\
260	168.90547817416\\
261	171.62227888323\\
262	174.13621756455\\
263	176.45716384233\\
264	178.59642842043\\
265	180.56600482999\\
266	182.37801085192\\
267	184.04429791854\\
268	185.57619388782\\
269	186.98434700502\\
270	188.27864368913\\
271	189.46879824722\\
272	190.56187015962\\
273	191.56603877767\\
274	192.48813133585\\
275	193.33430375452\\
276	194.11009146995\\
277	194.82046022982\\
278	195.46985502463\\
279	196.06224605644\\
280	196.60117114801\\
281	197.08977433145\\
282	197.53084057306\\
283	197.92682672691\\
284	198.27988888804\\
285	198.5919063559\\
286	198.86450243188\\
287	199.09906227186\\
288	199.29674799951\\
289	199.45851126529\\
290	199.58510341036\\
291	199.67708336682\\
292	199.73482339673\\
293	199.75851274223\\
294	199.74815922889\\
295	199.70358883336\\
296	199.62444319481\\
297	199.51017501711\\
298	199.36004127502\\
299	199.17309410238\\
300	198.94816920354\\
301	198.68387159038\\
302	198.3785584073\\
303	198.03031856483\\
304	197.6369488613\\
305	197.19592623273\\
306	196.70437573683\\
307	196.15903385414\\
308	195.55620668497\\
309	194.89172264865\\
310	194.16087937009\\
311	193.35838459575\\
312	192.47829125786\\
313	191.51392725979\\
314	190.45782127035\\
315	189.30133817836\\
316	188.03640212242\\
317	186.65113414541\\
318	185.13480877313\\
319	183.47498501044\\
320	181.65818814539\\
321	179.67003052759\\
322	177.49545125418\\
323	175.1191223155\\
324	172.52607720522\\
325	169.70262076475\\
326	166.63756923895\\
327	163.32383757889\\
328	159.76032649309\\
329	155.95395861172\\
330	151.92157934239\\
331	147.69130666661\\
332	143.30284762845\\
333	138.80637282586\\
334	134.25979807494\\
335	129.72472458647\\
336	125.26169464193\\
337	120.92564593121\\
338	116.76238084055\\
339	112.80654136404\\
340	109.08115386698\\
341	105.59845722978\\
342	102.36155196143\\
343	99.366404290506\\
344	96.603843380701\\
345	94.061328255684\\
346	91.724383721955\\
347	89.577690678903\\
348	87.605865273094\\
349	85.793982271588\\
350	84.127901280502\\
351	82.594448501173\\
352	81.18149722115\\
353	79.8779803674\\
354	78.673859715068\\
355	77.560069261839\\
356	76.528444844218\\
357	75.571648064296\\
358	74.683089727112\\
359	73.856855986632\\
360	73.087639032723\\
};
\addlegendentry{P5}

\end{axis}
\end{tikzpicture}%

==> Sparameters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=1.85,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
xlabel={frequency (GHz)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={S-Parameters (dB)},
ytick={0,-5,-10,-15,-20,-25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,1.05)}, anchor=south west, legend columns =6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-0.17857749018093\\
1.3012	-0.17755295934426\\
1.3024	-0.17653234831368\\
1.3036	-0.17551567567893\\
1.3048	-0.17450295949593\\
1.306	-0.17349421728282\\
1.3072	-0.17248946601333\\
1.3084	-0.17148872212838\\
1.3096	-0.17049200151474\\
1.3108	-0.16949931951473\\
1.312	-0.16851069093255\\
1.3132	-0.16752613001431\\
1.3144	-0.16654565046934\\
1.3156	-0.1655692654628\\
1.3168	-0.16459698760125\\
1.318	-0.16362882896581\\
1.3192	-0.16266480108708\\
1.3204	-0.16170491495467\\
1.3216	-0.16074918103156\\
1.3228	-0.15979760924307\\
1.324	-0.15885020898052\\
1.3252	-0.15790698913028\\
1.3264	-0.15696795802434\\
1.3276	-0.15603312350695\\
1.3288	-0.15510249289333\\
1.33	-0.15417607299711\\
1.3312	-0.1532538701317\\
1.3324	-0.15233589010792\\
1.3336	-0.15142213824465\\
1.3348	-0.15051261937994\\
1.336	-0.14960733786729\\
1.3372	-0.14870629759378\\
1.3384	-0.14780950197364\\
1.3396	-0.14691695395173\\
1.3408	-0.14602865603931\\
1.342	-0.1451446102741\\
1.3432	-0.14426481828193\\
1.3444	-0.14338928122885\\
1.3456	-0.14251799986782\\
1.3468	-0.14165097453785\\
1.348	-0.14078820513297\\
1.3492	-0.13992969118313\\
1.3504	-0.1390754318054\\
1.3516	-0.13822542571963\\
1.3528	-0.13737967124772\\
1.354	-0.13653816638076\\
1.3552	-0.13570090869492\\
1.3564	-0.13486789542706\\
1.3576	-0.13403912347179\\
1.3588	-0.13321458934737\\
1.36	-0.13239428927346\\
1.3612	-0.13157821907195\\
1.3624	-0.13076637434121\\
1.3636	-0.129958750259\\
1.3648	-0.12915534177047\\
1.366	-0.12835614347189\\
1.3672	-0.1275611497051\\
1.3684	-0.12677035448253\\
1.3696	-0.12598375157121\\
1.3708	-0.12520133445301\\
1.372	-0.12442309633677\\
1.3732	-0.12364903019024\\
1.3744	-0.12287912871591\\
1.3756	-0.12211338437649\\
1.3768	-0.12135178939142\\
1.378	-0.12059433574824\\
1.3792	-0.11984101524706\\
1.3804	-0.11909181942292\\
1.3816	-0.11834673960922\\
1.3828	-0.11760576694971\\
1.384	-0.11686889239089\\
1.3852	-0.11613610667856\\
1.3864	-0.11540740036875\\
1.3876	-0.11468276385447\\
1.3888	-0.11396218734546\\
1.39	-0.11324566088503\\
1.3912	-0.11253317436034\\
1.3924	-0.11182471748142\\
1.3936	-0.11112027984983\\
1.3948	-0.11041985089384\\
1.396	-0.10972341990174\\
1.3972	-0.10903097604043\\
1.3984	-0.10834250835096\\
1.3996	-0.10765800574901\\
1.4008	-0.10697745702371\\
1.402	-0.10630085086618\\
1.4032	-0.10562817585363\\
1.4044	-0.10495942045671\\
1.4056	-0.10429457306178\\
1.4068	-0.10363362195064\\
1.408	-0.10297655534075\\
1.4092	-0.10232336132122\\
1.4104	-0.10167402795304\\
1.4116	-0.10102854318477\\
1.4128	-0.10038689492989\\
1.414	-0.099749070999741\\
1.4152	-0.099115059171886\\
1.4164	-0.09848484715264\\
1.4176	-0.097858422607034\\
1.4188	-0.097235773145025\\
1.42	-0.096616886309129\\
1.4212	-0.096001749645309\\
1.4224	-0.095390350636968\\
1.4236	-0.094782676718967\\
1.4248	-0.094178715324315\\
1.426	-0.093578453838509\\
1.4272	-0.092981879634896\\
1.4284	-0.092388980057293\\
1.4296	-0.091799742439065\\
1.4308	-0.091214154102409\\
1.432	-0.090632202349907\\
1.4332	-0.090053874482086\\
1.4344	-0.089479157790748\\
1.4356	-0.088908039572294\\
1.4368	-0.088340507131999\\
1.438	-0.087776547752314\\
1.4392	-0.087216148748995\\
1.4404	-0.086659297433996\\
1.4416	-0.086105981145891\\
1.4428	-0.085556187213091\\
1.444	-0.085009903013892\\
1.4452	-0.084467115909791\\
1.4464	-0.083927813326418\\
1.4476	-0.083391982678668\\
1.4488	-0.082859611430869\\
1.45	-0.082330687067977\\
1.4512	-0.081805197104102\\
1.4524	-0.081283129099204\\
1.4536	-0.080764470646596\\
1.4548	-0.080249209365554\\
1.456	-0.079737332931939\\
1.4572	-0.079228829059597\\
1.4584	-0.078723685503837\\
1.4596	-0.078221890072338\\
1.4608	-0.077723430620479\\
1.462	-0.077228295048841\\
1.4632	-0.076736471325809\\
1.4644	-0.076247947459384\\
1.4656	-0.075762711522184\\
1.4668	-0.075280751640559\\
1.468	-0.074802056013393\\
1.4692	-0.074326612884725\\
1.4704	-0.073854410579692\\
1.4716	-0.073385437474568\\
1.4728	-0.072919682026104\\
1.474	-0.072457132752983\\
1.4752	-0.071997778244869\\
1.4764	-0.071541607174856\\
1.4776	-0.07108860827217\\
1.4788	-0.070638770362197\\
1.48	-0.070192082331376\\
1.4812	-0.0697485331594\\
1.4824	-0.069308111904105\\
1.4836	-0.068870807695944\\
1.4848	-0.068436609765098\\
1.486	-0.068005507418624\\
1.4872	-0.067577490055608\\
1.4884	-0.067152547164976\\
1.4896	-0.066730668320408\\
1.4908	-0.066311843199796\\
1.492	-0.065896061567328\\
1.4932	-0.06548331328548\\
1.4944	-0.06507358832041\\
1.4956	-0.064666876730257\\
1.4968	-0.064263168679334\\
1.498	-0.063862454428453\\
1.4992	-0.063464724353587\\
1.5004	-0.063069968934659\\
1.5016	-0.062678178753606\\
1.5028	-0.06228934451144\\
1.504	-0.061903457013954\\
1.5052	-0.061520507187414\\
1.5064	-0.061140486071984\\
1.5076	-0.060763384820336\\
1.5088	-0.060389194717305\\
1.51	-0.060017907156255\\
1.5112	-0.059649513664563\\
1.5124	-0.059284005891862\\
1.5136	-0.058921375616021\\
1.5148	-0.058561614745499\\
1.516	-0.058204715323621\\
1.5172	-0.057850669524273\\
1.5184	-0.057499469665246\\
1.5196	-0.057151108201884\\
1.5208	-0.056805577729236\\
1.522	-0.056462870992329\\
1.5232	-0.056122980879828\\
1.5244	-0.055785900436298\\
1.5256	-0.055451622855473\\
1.5268	-0.055120141491097\\
1.528	-0.054791449854549\\
1.5292	-0.054465541620795\\
1.5304	-0.054142410634824\\
1.5316	-0.053822050906523\\
1.5328	-0.053504456624352\\
1.534	-0.053189622151082\\
1.5352	-0.052877542033335\\
1.5364	-0.052568211001501\\
1.5376	-0.052261623981298\\
1.5388	-0.051957776086873\\
1.54	-0.051656662637637\\
1.5412	-0.051358279154954\\
1.5424	-0.051062621373207\\
1.5436	-0.050769685241297\\
1.5448	-0.050479466929876\\
1.546	-0.050191962840843\\
1.5472	-0.049907169609895\\
1.5484	-0.049625084115055\\
1.5496	-0.049345703483837\\
1.5508	-0.049069025106018\\
1.552	-0.048795046633527\\
1.5532	-0.048523766000154\\
1.5544	-0.048255181420202\\
1.5556	-0.04798929141028\\
1.5568	-0.047726094791085\\
1.558	-0.047465590707386\\
1.5592	-0.047207778634976\\
1.5604	-0.046952658400932\\
1.5616	-0.046700230194157\\
1.5628	-0.046450494583052\\
1.564	-0.046203452536929\\
1.5652	-0.045959105440823\\
1.5664	-0.045717455121904\\
1.5676	-0.045478503868598\\
1.5688	-0.045242254458831\\
1.57	-0.045008710186462\\
1.5712	-0.044777874893571\\
1.5724	-0.044549753003372\\
1.5736	-0.044324349556777\\
1.5748	-0.044101670255081\\
1.576	-0.043881721504205\\
1.5772	-0.043664510464712\\
1.5784	-0.043450045107976\\
1.5796	-0.043238334279003\\
1.5808	-0.043029387763869\\
1.582	-0.042823216368421\\
1.5832	-0.042619832003326\\
1.5844	-0.042419247781053\\
1.5856	-0.042221478124582\\
1.5868	-0.042026538888885\\
1.588	-0.041834447499042\\
1.5892	-0.041645223104746\\
1.5904	-0.041458886756521\\
1.5916	-0.041275461603872\\
1.5928	-0.041094973123041\\
1.594	-0.040917449371872\\
1.5952	-0.040742921284964\\
1.5964	-0.040571423007788\\
1.5976	-0.040402992279851\\
1.5988	-0.040237670874127\\
1.6	-0.040075505102507\\
1.6012	-0.039916546395289\\
1.6024	-0.039760851971385\\
1.6036	-0.039608485611519\\
1.6048	-0.039459518552334\\
1.606	-0.03931403052268\\
1.6072	-0.039172110946157\\
1.6084	-0.039033860339162\\
1.6096	-0.03889939193791\\
1.6108	-0.038768833593617\\
1.612	-0.038642329984801\\
1.6132	-0.038520045198997\\
1.6144	-0.038402165750073\\
1.6156	-0.03828890410294\\
1.6168	-0.038180502793341\\
1.618	-0.038077239237666\\
1.6192	-0.037979431342313\\
1.6204	-0.037887444031859\\
1.6216	-0.037801696822617\\
1.6228	-0.037722672569545\\
1.624	-0.037650927504812\\
1.6252	-0.037587102659175\\
1.6264	-0.03753193669982\\
1.6276	-0.037486280117861\\
1.6288	-0.037451110529929\\
1.63	-0.03742754859221\\
1.6312	-0.037416873619431\\
1.6324	-0.037420537403545\\
1.6336	-0.037440173875522\\
1.6348	-0.037477601086492\\
1.636	-0.037534810458635\\
1.6372	-0.037613936387461\\
1.6384	-0.037717197211832\\
1.6396	-0.037846796687237\\
1.6408	-0.038004774168807\\
1.642	-0.03819279301794\\
1.6432	-0.03841186214235\\
1.6444	-0.038661997209217\\
1.6456	-0.038941847519335\\
1.6468	-0.039248341167432\\
1.648	-0.039576429853036\\
1.6492	-0.039919034382425\\
1.6504	-0.040267286620962\\
1.6516	-0.040611119413302\\
1.6528	-0.04094017195346\\
1.654	-0.041244876005078\\
1.6552	-0.041517509810705\\
1.6564	-0.041752992980021\\
1.6576	-0.041949261528688\\
1.6588	-0.042107181861519\\
1.66	-0.042230083978927\\
1.6612	-0.042323070568789\\
1.6624	-0.042392272015925\\
1.6636	-0.042444180715314\\
1.6648	-0.042485139611074\\
1.666	-0.042521005103208\\
1.6672	-0.042556966981391\\
1.6684	-0.042597489903107\\
1.6696	-0.042646337545981\\
1.6708	-0.04270664563196\\
1.672	-0.042781018349649\\
1.6732	-0.042871631059722\\
1.6744	-0.042980329051317\\
1.6756	-0.043108717121726\\
1.6768	-0.043258238063867\\
1.678	-0.04343024014128\\
1.6792	-0.043626034711582\\
1.6804	-0.043846945652193\\
1.6816	-0.044094352384917\\
1.6828	-0.044369728256745\\
1.684	-0.044674675909143\\
1.6852	-0.045010961126\\
1.6864	-0.045380546519861\\
1.6876	-0.04578562631977\\
1.6888	-0.046228663467549\\
1.69	-0.046712430218408\\
1.6912	-0.047240053477256\\
1.6924	-0.047815066185134\\
1.6936	-0.048441466203363\\
1.6948	-0.049123784328475\\
1.696	-0.049867163312989\\
1.6972	-0.050677450070703\\
1.6984	-0.051561303615857\\
1.6996	-0.052526321728374\\
1.7008	-0.053581189856024\\
1.702	-0.05473585635697\\
1.7032	-0.056001738841246\\
1.7044	-0.057391967059479\\
1.7056	-0.058921668450797\\
1.7068	-0.060608302988851\\
1.708	-0.062472054156597\\
1.7092	-0.064536282397197\\
1.7104	-0.066828045661845\\
1.7116	-0.069378687771837\\
1.7128	-0.072224487724326\\
1.714	-0.075407349403834\\
1.7152	-0.078975487680096\\
1.7164	-0.082984027890655\\
1.7176	-0.087495372849229\\
1.7188	-0.09257909307029\\
1.72	-0.098310946821677\\
1.7212	-0.1047704207509\\
1.7224	-0.11203588939107\\
1.7236	-0.12017613814777\\
1.7248	-0.1292366589577\\
1.726	-0.139219023547\\
1.7272	-0.15005220648792\\
1.7284	-0.16155669851861\\
1.7296	-0.17340648761575\\
1.7308	-0.18510079515281\\
1.732	-0.19596505225879\\
1.7332	-0.20520341079178\\
1.7344	-0.21201457641525\\
1.7356	-0.2157544984776\\
1.7368	-0.21609424917084\\
1.738	-0.2131062899166\\
1.7392	-0.20723842052527\\
1.7404	-0.1991897339652\\
1.7416	-0.18974672124944\\
1.7428	-0.17964171424821\\
1.744	-0.16946767494412\\
1.7452	-0.15965037092909\\
1.7464	-0.1504602122067\\
1.7476	-0.14204309804261\\
1.7488	-0.13445516806644\\
1.75	-0.12769339677016\\
1.7512	-0.12171920110574\\
1.7524	-0.11647512636501\\
1.7536	-0.11189586082027\\
1.7548	-0.10791506210646\\
1.756	-0.10446929496705\\
1.7572	-0.10150007728831\\
1.7584	-0.098954742562358\\
1.7596	-0.096786596598037\\
1.7608	-0.094954678619519\\
1.762	-0.093423321420327\\
1.7632	-0.092161628685821\\
1.7644	-0.09114293829139\\
1.7656	-0.090344309408972\\
1.7668	-0.089746052271265\\
1.768	-0.089331308137587\\
1.7692	-0.089085680524863\\
1.7704	-0.088996915264613\\
1.7716	-0.089054625244367\\
1.7728	-0.089250055048575\\
1.774	-0.089575880671729\\
1.7752	-0.090026039753717\\
1.7764	-0.090595588217035\\
1.7776	-0.0912805796692\\
1.7788	-0.092077964416899\\
1.78	-0.092985505392117\\
1.7812	-0.094001708701891\\
1.7824	-0.09512576687855\\
1.7836	-0.096357513226514\\
1.7848	-0.09769738593966\\
1.786	-0.099146400903646\\
1.7872	-0.10070613230607\\
1.7884	-0.1023787003587\\
1.7896	-0.10416676559495\\
1.7908	-0.10607352934661\\
1.792	-0.10810274013005\\
1.7932	-0.11025870578793\\
1.7944	-0.11254631134006\\
1.7956	-0.11497104259983\\
1.7968	-0.11753901571351\\
1.798	-0.12025701288072\\
1.7992	-0.12313252461805\\
1.8004	-0.12617379903782\\
1.8016	-0.12938989873111\\
1.8028	-0.13279076597351\\
1.804	-0.13638729711504\\
1.8052	-0.14019142717751\\
1.8064	-0.14421622586585\\
1.8076	-0.14847600641156\\
1.8088	-0.15298644891042\\
1.81	-0.15776474010102\\
1.8112	-0.16282973186373\\
1.8124	-0.16820212111105\\
1.8136	-0.17390465420286\\
1.8148	-0.17996235956845\\
1.816	-0.18640281286948\\
1.8172	-0.19325643981801\\
1.8184	-0.20055686269719\\
1.8196	-0.20834129775659\\
1.8208	-0.21665101200971\\
1.822	-0.22553184960408\\
1.8232	-0.23503483993099\\
1.8244	-0.24521690207768\\
1.8256	-0.25614166320795\\
1.8268	-0.26788041212411\\
1.828	-0.2805132137891\\
1.8292	-0.2941302161962\\
1.8304	-0.30883318795339\\
1.8316	-0.32473733367343\\
1.8328	-0.3419734452132\\
1.834	-0.36069046062083\\
1.8352	-0.38105852015728\\
1.8364	-0.40327263105768\\
1.8376	-0.42755708124263\\
1.8388	-0.45417077892234\\
1.84	-0.48341374256221\\
1.8412	-0.51563502751304\\
1.8424	-0.55124245652308\\
1.8436	-0.59071462785904\\
1.8448	-0.6346158158214\\
1.846	-0.68361456642532\\
1.8472	-0.73850704316495\\
1.8484	-0.80024651823475\\
1.8496	-0.86998086743803\\
1.8508	-0.94910056077229\\
1.852	-1.039300514945\\
1.8532	-1.1426603897378\\
1.8544	-1.2617496152491\\
1.8556	-1.3997658522187\\
1.8568	-1.5607190484404\\
1.858	-1.749678285294\\
1.8592	-1.9731060607281\\
1.8604	-2.2393159770385\\
1.8607	-2.3137526957675\\
1.8616	-2.5591076081039\\
1.8628	-2.9466616550888\\
1.864	-3.4208297822308\\
1.8652	-4.0070497400253\\
1.8664	-4.7403113833383\\
1.8676	-5.6700265659754\\
1.8688	-6.8686668583556\\
1.87	-8.4486055135326\\
1.8712	-10.59849945815\\
1.8718	-11.985901980901\\
1.8724	-13.666682384484\\
1.8736	-18.25005853724\\
1.8748	-22.095925650151\\
1.875	-21.752259104909\\
1.8757	-18.904020552939\\
1.876	-17.551310373172\\
1.8772	-13.213628915304\\
1.8784	-10.307765356025\\
1.8796	-8.2563382085844\\
1.8808	-6.7400618649857\\
1.882	-5.5843440969865\\
1.8832	-4.6842071638016\\
1.8844	-3.971533961613\\
1.8856	-3.3996992632237\\
1.8868	-2.9355880748369\\
1.888	-2.5550566382908\\
1.8892	-2.2401563358514\\
1.8904	-1.9773396910188\\
1.8916	-1.7562529726645\\
1.8928	-1.5688941682533\\
1.894	-1.4088321881646\\
1.8952	-1.2707888765325\\
1.8964	-1.1524488150082\\
1.8976	-1.0493885090307\\
1.8988	-0.95928165794017\\
1.9	-0.8801318803239\\
1.9012	-0.81028552423886\\
1.9024	-0.7483777431\\
1.9036	-0.69327803836382\\
1.9048	-0.64404538437256\\
1.906	-0.59989241422211\\
1.9072	-0.56015696506162\\
1.9084	-0.52427941910347\\
1.9096	-0.49178458202486\\
1.9108	-0.46226711828057\\
1.912	-0.4353797852538\\
1.9132	-0.41082388008059\\
1.9144	-0.38834144452692\\
1.9156	-0.36770887384142\\
1.9168	-0.34873165252291\\
1.918	-0.33123999917237\\
1.9192	-0.31508524835304\\
1.9204	-0.30013683290915\\
1.9216	-0.28627975792107\\
1.9228	-0.27341247923849\\
1.924	-0.26144511671486\\
1.9252	-0.25029794592541\\
1.9264	-0.23990012308424\\
1.9276	-0.23018860671153\\
1.9288	-0.22110724680883\\
1.93	-0.2126060182483\\
1.9312	-0.20464038003526\\
1.9324	-0.19717074623125\\
1.9336	-0.19016205766945\\
1.9348	-0.18358344600008\\
1.936	-0.17740798257318\\
1.9372	-0.17161250307905\\
1.9384	-0.16617749247338\\
1.9396	-0.16108699928161\\
1.9408	-0.15632851640097\\
1.942	-0.15189270475171\\
1.9432	-0.14777272943539\\
1.9444	-0.14396280994665\\
1.9456	-0.14045537168779\\
1.9468	-0.13723606566797\\
1.948	-0.13427640447534\\
1.9492	-0.13152594806937\\
1.9504	-0.12890969433957\\
1.9516	-0.12633538699066\\
1.9528	-0.12370974586338\\
1.954	-0.12096383563139\\
1.9552	-0.11807767596599\\
1.9564	-0.11508353873354\\
1.9576	-0.11204558609306\\
1.9588	-0.10903272257979\\
1.96	-0.10610013865899\\
1.9612	-0.1032832308622\\
1.9624	-0.10059969345233\\
1.9636	-0.098054571290918\\
1.9648	-0.095645155129192\\
1.966	-0.09336461681051\\
1.9672	-0.091204347767104\\
1.9684	-0.089155318147138\\
1.9696	-0.08720879493962\\
1.9708	-0.085356675779847\\
1.972	-0.08359160729064\\
1.9732	-0.081906990483747\\
1.9744	-0.080296932166463\\
1.9756	-0.078756174720601\\
1.9768	-0.077280021158056\\
1.978	-0.07586426367346\\
1.9792	-0.074505119196928\\
1.9804	-0.073199172985193\\
1.9816	-0.071943330075182\\
1.9828	-0.07073477388511\\
1.984	-0.069570931064158\\
1.9852	-0.068449441683536\\
1.9864	-0.067368133934831\\
1.9876	-0.066325002604286\\
1.9888	-0.065318190699194\\
1.99	-0.064345973703317\\
1.9912	-0.063406746026278\\
1.9924	-0.062499009287889\\
1.9936	-0.061621362141093\\
1.9948	-0.060772491389804\\
1.996	-0.059951164200504\\
1.9972	-0.059156221241721\\
1.9984	-0.058386570614005\\
1.9996	-0.057641182456339\\
2.0008	-0.056919084134048\\
2.002	-0.056219355928779\\
2.0032	-0.055541127163846\\
2.0044	-0.054883572708901\\
2.0056	-0.054245909816273\\
2.0068	-0.053627395248709\\
2.008	-0.053027322664021\\
2.0092	-0.052445020227146\\
2.0104	-0.051879848424268\\
2.0116	-0.051331198057043\\
2.0128	-0.050798488397976\\
2.014	-0.050281165490379\\
2.0152	-0.049778700578499\\
2.0164	-0.049290588655131\\
2.0176	-0.048816347115597\\
2.0188	-0.048355514508235\\
2.02	-0.047907649372733\\
2.0212	-0.047472329158482\\
2.0224	-0.047049149216208\\
2.0236	-0.046637721856538\\
2.0248	-0.046237675470151\\
2.026	-0.045848653704395\\
2.0272	-0.045470314692074\\
2.0284	-0.045102330328189\\
2.0296	-0.044744385591136\\
2.0308	-0.044396177904964\\
2.032	-0.04405741653971\\
2.0332	-0.043727822047028\\
2.0344	-0.043407125728738\\
2.0356	-0.043095069135823\\
2.0368	-0.04279140359593\\
2.038	-0.042495889767407\\
2.0392	-0.042208297218092\\
2.0404	-0.041928404027271\\
2.0416	-0.041655996409263\\
2.0428	-0.041390868357338\\
2.044	-0.041132821306596\\
2.0452	-0.0408816638147\\
2.0464	-0.040637211259366\\
2.0476	-0.040399285551566\\
2.0488	-0.040167714863582\\
2.05	-0.03994233337094\\
2.0512	-0.039722981007533\\
2.0524	-0.039509503233116\\
2.0536	-0.03930175081246\\
2.0548	-0.039099579605616\\
2.056	-0.038902850368539\\
2.0572	-0.038711428563684\\
2.0584	-0.038525184179879\\
2.0596	-0.038343991561117\\
2.0608	-0.038167729243768\\
2.062	-0.037996279801754\\
2.0632	-0.037829529699359\\
2.0644	-0.037667369151271\\
2.0656	-0.037509691989482\\
2.0668	-0.037356395536844\\
2.068	-0.037207380486808\\
2.0692	-0.037062550789291\\
2.0704	-0.0369218135422\\
2.0716	-0.036785078888547\\
2.0728	-0.036652259918883\\
2.074	-0.036523272578809\\
2.0752	-0.036398035581469\\
2.0764	-0.03627647032484\\
2.0776	-0.036158500813596\\
2.0788	-0.036044053585579\\
2.08	-0.035933057642593\\
2.0812	-0.035825444385572\\
2.0824	-0.03572114755393\\
2.0836	-0.035620103169146\\
2.0848	-0.03552224948243\\
2.086	-0.035427526926508\\
2.0872	-0.035335878071574\\
2.0884	-0.035247247585261\\
2.0896	-0.03516158219687\\
2.0908	-0.035078830665754\\
2.092	-0.034998943754028\\
2.0932	-0.034921874203698\\
2.0944	-0.034847576718347\\
2.0956	-0.034776007949507\\
2.0968	-0.034707126488028\\
2.098	-0.034640892860561\\
2.0992	-0.034577269531564\\
2.1004	-0.034516220911086\\
2.1016	-0.034457713368746\\
2.1028	-0.034401715254392\\
2.104	-0.034348196925918\\
2.1052	-0.034297130784864\\
2.1064	-0.034248491320546\\
2.1076	-0.034202255163384\\
2.1088	-0.034158401148502\\
2.11	-0.034116910390553\\
2.1112	-0.034077766371007\\
2.1124	-0.034040955039315\\
2.1136	-0.03400646492956\\
2.1148	-0.033974287294365\\
2.116	-0.033944416258356\\
2.1172	-0.033916848993492\\
2.1184	-0.033891585919235\\
2.1196	-0.033868630930834\\
2.1208	-0.03384799165957\\
2.122	-0.033829679769585\\
2.1232	-0.033813711296434\\
2.1244	-0.033800107033514\\
2.1256	-0.033788892973795\\
2.1268	-0.033780100815172\\
2.128	-0.033773768539601\\
2.1292	-0.03376994107795\\
2.1304	-0.03376867107466\\
2.1316	-0.033770019769129\\
2.1328	-0.03377405801398\\
2.134	-0.033780867454403\\
2.1352	-0.033790541897619\\
2.1364	-0.033803188907818\\
2.1376	-0.033818931669058\\
2.1388	-0.033837911168388\\
2.14	-0.03386028876257\\
2.1412	-0.033886249206768\\
2.1424	-0.033916004241701\\
2.1436	-0.033949796858956\\
2.1448	-0.033987906393752\\
2.146	-0.034030654632407\\
2.1472	-0.034078413170188\\
2.1484	-0.034131612318631\\
2.1496	-0.03419075194363\\
2.1508	-0.034256414723761\\
2.152	-0.034329282461325\\
2.1532	-0.034410156269133\\
2.1544	-0.034499981712155\\
2.1556	-0.03459988032959\\
2.1568	-0.034711189436562\\
2.158	-0.034835512757122\\
2.1592	-0.034974785348493\\
2.1604	-0.035131357552992\\
2.1616	-0.03530810452687\\
2.1628	-0.03550857049833\\
2.164	-0.035737160686743\\
2.1652	-0.035999399368151\\
2.1664	-0.036302280827208\\
2.1676	-0.036654752356602\\
2.1688	-0.03706838737009\\
2.17	-0.037558335783023\\
2.1712	-0.038144683968354\\
2.1724	-0.03885442706312\\
2.1736	-0.039724366192486\\
2.1748	-0.040805411639158\\
2.176	-0.042169020080915\\
2.1772	-0.043916814503966\\
2.1784	-0.0461946988676\\
2.1796	-0.049212387286108\\
2.1808	-0.053266062280335\\
2.182	-0.058749044571959\\
2.1832	-0.066094826109012\\
2.1844	-0.075499259869852\\
2.1856	-0.086166743954568\\
2.1868	-0.095254196227333\\
2.188	-0.098462395881401\\
2.1892	-0.093986374014378\\
2.1904	-0.084707361573878\\
2.1916	-0.074706799999347\\
2.1928	-0.066175225715597\\
2.194	-0.05957095416694\\
2.1952	-0.054635927092322\\
2.1964	-0.050972894936678\\
2.1976	-0.048237981095384\\
2.1988	-0.046174011077108\\
2.2	-0.04459786606258\\
2.2012	-0.043380842172861\\
2.2024	-0.042432245638692\\
2.2036	-0.041687551585682\\
2.2048	-0.041100273934123\\
2.206	-0.040636468240791\\
2.2072	-0.040271015031182\\
2.2084	-0.039985088771969\\
2.2096	-0.039764415757692\\
2.2108	-0.039598060289975\\
2.212	-0.039477568165969\\
2.2132	-0.039396354675649\\
2.2144	-0.039349262012959\\
2.2156	-0.039332235564582\\
2.2168	-0.039342084669963\\
2.218	-0.039376304152831\\
2.2192	-0.039432940109051\\
2.2204	-0.039510488315759\\
2.2216	-0.039607816976935\\
2.2228	-0.039724107852239\\
2.224	-0.039858811452586\\
2.2252	-0.040011613152727\\
2.2264	-0.040182407909517\\
2.2276	-0.040371281886432\\
2.2288	-0.040578499737439\\
2.23	-0.040804496641971\\
2.2312	-0.041049874443053\\
2.2324	-0.041315401442827\\
2.2336	-0.041602015573844\\
2.2348	-0.041910830800245\\
2.236	-0.0422431467219\\
2.2372	-0.042600461463072\\
2.2384	-0.042984488031451\\
2.2396	-0.043397174440048\\
2.2408	-0.043840727996469\\
2.242	-0.044317644289494\\
2.2432	-0.044830741544873\\
2.2444	-0.045383201188749\\
2.2456	-0.045978615655896\\
2.2468	-0.046621044719317\\
2.248	-0.047315081911201\\
2.2492	-0.048065932966201\\
2.2504	-0.048879508667014\\
2.2516	-0.049762535033509\\
2.2528	-0.050722684502828\\
2.254	-0.051768732642\\
2.2552	-0.052910746072733\\
2.2564	-0.054160308745747\\
2.2576	-0.055530795579365\\
2.2588	-0.057037704910363\\
2.26	-0.058699064377709\\
2.2612	-0.060535929023387\\
2.2624	-0.062572995894209\\
2.2636	-0.06483936674303\\
2.2648	-0.067369500223465\\
2.266	-0.070204408185714\\
2.2672	-0.073393168635582\\
2.2684	-0.07699485249738\\
2.2696	-0.08108099522074\\
2.2708	-0.085738791372969\\
2.272	-0.091075256274696\\
2.2732	-0.097222691598755\\
2.2744	-0.10434592343364\\
2.2756	-0.11265196855452\\
2.2768	-0.12240305156334\\
2.278	-0.13393427514422\\
2.2792	-0.14767778033053\\
2.2804	-0.16419596983937\\
2.2816	-0.18422733262288\\
2.2828	-0.2087495382163\\
2.284	-0.23906540998903\\
2.2852	-0.27691696302171\\
2.2864	-0.32462758700748\\
2.2876	-0.38525404686513\\
2.2888	-0.46267750622565\\
2.29	-0.56143169222541\\
2.2912	-0.68578299998763\\
2.2924	-0.83711403832235\\
2.2936	-1.008445052986\\
2.2948	-1.1768391554965\\
2.296	-1.3013054418367\\
2.2972	-1.3396397903951\\
2.2984	-1.2796172467579\\
2.2996	-1.1489910384728\\
2.3008	-0.99091955198602\\
2.302	-0.83771526521113\\
2.3032	-0.70448441565433\\
2.3044	-0.59462213703038\\
2.3056	-0.50613512862819\\
2.3068	-0.43538830808083\\
2.308	-0.37875138693529\\
2.3092	-0.33314583784186\\
2.3104	-0.29612819388551\\
2.3116	-0.26581340387311\\
2.3128	-0.24076254994675\\
2.314	-0.21987877842137\\
2.3152	-0.20232299179296\\
2.3164	-0.18744926253363\\
2.3176	-0.17475656746242\\
2.3188	-0.16385307253403\\
2.32	-0.15442975536157\\
2.3212	-0.14624087501554\\
2.3224	-0.13908943843484\\
2.3236	-0.13281631487937\\
2.3248	-0.12729202359304\\
2.326	-0.12241049115789\\
2.3272	-0.11808426975259\\
2.3284	-0.11424084676597\\
2.3296	-0.11081977583134\\
2.3308	-0.10777043084829\\
2.332	-0.1050502361335\\
2.3332	-0.10262326326637\\
2.3344	-0.10045911253294\\
2.3356	-0.09853201698576\\
2.3368	-0.09682012204841\\
2.338	-0.095304904741032\\
2.3392	-0.09397070501178\\
2.3404	-0.092804348071882\\
2.3416	-0.091794841587171\\
2.3428	-0.090933135474047\\
2.344	-0.090211935178937\\
2.3452	-0.089625561902549\\
2.3464	-0.08916985541023\\
2.3476	-0.088842116902746\\
2.3488	-0.088641090816785\\
2.35	-0.08856698501507\\
2.3512	-0.088621527743463\\
2.3524	-0.088808055296054\\
2.3536	-0.089131613922538\\
2.3548	-0.08959904061591\\
2.356	-0.090218962116048\\
2.3572	-0.091001637380174\\
2.3584	-0.0919586124127\\
2.3596	-0.093102319256534\\
2.3608	-0.094446014358954\\
2.362	-0.09600457805598\\
2.3632	-0.097796348233399\\
2.3644	-0.099845447344758\\
2.3656	-0.10218372990413\\
2.3668	-0.10485197451592\\
2.368	-0.10790070784884\\
2.3692	-0.11139134192444\\
2.3704	-0.11539812315391\\
2.3716	-0.12001114131916\\
2.3728	-0.12534056609232\\
2.374	-0.1315223613952\\
2.3752	-0.13872590432419\\
2.3764	-0.14716417372642\\
2.3776	-0.15710748581226\\
2.3788	-0.16890217784992\\
2.38	-0.18299622547814\\
2.3812	-0.19997457271584\\
2.3824	-0.22060796844742\\
2.3836	-0.24592021106738\\
2.3848	-0.27727934678524\\
2.386	-0.31651679620155\\
2.3872	-0.36606972343546\\
2.3884	-0.42911362268462\\
2.3896	-0.50957412795841\\
2.3908	-0.61171793725413\\
2.392	-0.73863850234287\\
2.3932	-0.88844684891719\\
2.3944	-1.0473389595481\\
2.3956	-1.1829661119984\\
2.3968	-1.2506787017259\\
2.398	-1.2220255625108\\
2.3992	-1.1103052217539\\
2.4004	-0.95781384909532\\
2.4016	-0.80346328195309\\
2.4028	-0.66781345908043\\
2.404	-0.55656647895031\\
2.4052	-0.46811946289046\\
2.4064	-0.39853196664196\\
2.4076	-0.343758400193\\
2.4088	-0.30038441168854\\
2.41	-0.26573803877286\\
2.4112	-0.23779291098077\\
2.4124	-0.21502934612248\\
2.4136	-0.19630878387713\\
2.4148	-0.18077450560183\\
2.416	-0.16777729465698\\
2.4172	-0.15682104674817\\
2.4184	-0.14752330554814\\
2.4196	-0.13958664382215\\
2.4208	-0.13277783434622\\
2.422	-0.12691260226552\\
2.4232	-0.12184438791084\\
2.4244	-0.11745600888111\\
2.4256	-0.11365343580332\\
2.4268	-0.11036112531217\\
2.428	-0.10751851523943\\
2.4292	-0.10507740157873\\
2.4304	-0.1029999992\\
2.4316	-0.10125754887531\\
2.4328	-0.099829379314079\\
2.434	-0.098702369998477\\
2.4352	-0.097870792871865\\
2.4364	-0.09733654193007\\
2.4376	-0.097109792856396\\
2.4388	-0.097210173472955\\
2.44	-0.097668573564062\\
2.4412	-0.098529782869731\\
2.4424	-0.099856219854841\\
2.4436	-0.1017330945681\\
2.4448	-0.10427540729478\\
2.446	-0.10763713154532\\
2.4472	-0.11202252423321\\
2.4484	-0.11769813916675\\
2.4496	-0.12500034346412\\
2.4508	-0.13432378328492\\
2.452	-0.1460555311378\\
2.4532	-0.1603818753813\\
2.4544	-0.17685587425381\\
2.4556	-0.19368472420588\\
2.4568	-0.207156367129\\
2.458	-0.21246553250826\\
2.4592	-0.20672584693598\\
2.4604	-0.19158907370632\\
2.4616	-0.17192338964702\\
2.4628	-0.15228670033799\\
2.464	-0.13513522997138\\
2.4652	-0.12114211513147\\
2.4664	-0.11007825254619\\
2.4676	-0.10142377639432\\
2.4688	-0.094650286514516\\
2.47	-0.089314558042786\\
2.4712	-0.085071852322414\\
2.4724	-0.081662414450467\\
2.4736	-0.078892742151991\\
2.4748	-0.076618832216164\\
2.476	-0.074733033870224\\
2.4772	-0.073154271532621\\
2.4784	-0.071820937870198\\
2.4796	-0.070685769394747\\
2.4808	-0.069712152484145\\
2.482	-0.068871449682598\\
2.4832	-0.068141051891272\\
2.4844	-0.067502948264691\\
2.4856	-0.066942667291945\\
2.4868	-0.066448485852245\\
2.488	-0.066010833246303\\
2.4892	-0.065621838261036\\
2.4904	-0.065274982044181\\
2.4916	-0.0649648299091\\
2.4928	-0.064686822502443\\
2.494	-0.064437111976245\\
2.4952	-0.064212432544412\\
2.4964	-0.064009997505429\\
2.4976	-0.063827416783903\\
2.4988	-0.063662630489459\\
2.5	-0.063513855062126\\
};
\addlegendentry{$\text{S}_{\text{11}}$}

\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-14.417252749352\\
1.3012	-14.445476897305\\
1.3024	-14.473747458857\\
1.3036	-14.502064568478\\
1.3048	-14.53042836205\\
1.306	-14.558838976875\\
1.3072	-14.587296551691\\
1.3084	-14.615801226676\\
1.3096	-14.644353143464\\
1.3108	-14.672952445155\\
1.312	-14.701599276328\\
1.3132	-14.730293783048\\
1.3144	-14.759036112884\\
1.3156	-14.787826414915\\
1.3168	-14.816664839745\\
1.318	-14.845551539515\\
1.3192	-14.874486667914\\
1.3204	-14.903470380191\\
1.3216	-14.932502833171\\
1.3228	-14.961584185261\\
1.324	-14.99071459647\\
1.3252	-15.019894228415\\
1.3264	-15.049123244339\\
1.3276	-15.078401809122\\
1.3288	-15.107730089295\\
1.33	-15.137108253053\\
1.3312	-15.166536470267\\
1.3324	-15.196014912502\\
1.3336	-15.225543753024\\
1.3348	-15.255123166821\\
1.336	-15.284753330614\\
1.3372	-15.314434422871\\
1.3384	-15.344166623822\\
1.3396	-15.373950115472\\
1.3408	-15.40378508162\\
1.342	-15.43367170787\\
1.3432	-15.463610181646\\
1.3444	-15.493600692214\\
1.3456	-15.523643430684\\
1.3468	-15.553738590041\\
1.348	-15.583886365153\\
1.3492	-15.614086952784\\
1.3504	-15.644340551616\\
1.3516	-15.674647362267\\
1.3528	-15.705007587299\\
1.354	-15.735421431241\\
1.3552	-15.765889100607\\
1.3564	-15.79641080391\\
1.3576	-15.826986751678\\
1.3588	-15.857617156479\\
1.36	-15.888302232931\\
1.3612	-15.919042197722\\
1.3624	-15.949837269632\\
1.3636	-15.980687669547\\
1.3648	-16.011593620478\\
1.366	-16.042555347584\\
1.3672	-16.073573078188\\
1.3684	-16.104647041796\\
1.3696	-16.135777470116\\
1.3708	-16.166964597083\\
1.372	-16.198208658873\\
1.3732	-16.229509893926\\
1.3744	-16.260868542967\\
1.3756	-16.292284849023\\
1.3768	-16.323759057455\\
1.378	-16.355291415964\\
1.3792	-16.386882174625\\
1.3804	-16.418531585902\\
1.3816	-16.450239904674\\
1.3828	-16.482007388256\\
1.384	-16.513834296419\\
1.3852	-16.54572089142\\
1.3864	-16.577667438021\\
1.3876	-16.609674203511\\
1.3888	-16.641741457729\\
1.39	-16.673869473095\\
1.3912	-16.706058524633\\
1.3924	-16.738308889988\\
1.3936	-16.77062084946\\
1.3948	-16.802994686027\\
1.396	-16.835430685366\\
1.3972	-16.867929135889\\
1.3984	-16.900490328758\\
1.3996	-16.933114557922\\
1.4008	-16.965802120141\\
1.402	-16.998553315008\\
1.4032	-17.031368444987\\
1.4044	-17.06424781543\\
1.4056	-17.097191734619\\
1.4068	-17.130200513782\\
1.408	-17.163274467131\\
1.4092	-17.196413911886\\
1.4104	-17.229619168315\\
1.4116	-17.262890559753\\
1.4128	-17.296228412641\\
1.414	-17.329633056552\\
1.4152	-17.363104824229\\
1.4164	-17.396644051613\\
1.4176	-17.430251077879\\
1.4188	-17.463926245462\\
1.42	-17.497669900104\\
1.4212	-17.531482390874\\
1.4224	-17.565364070214\\
1.4236	-17.599315293966\\
1.4248	-17.633336421411\\
1.426	-17.66742781531\\
1.4272	-17.701589841931\\
1.4284	-17.735822871092\\
1.4296	-17.7701272762\\
1.4308	-17.804503434288\\
1.432	-17.838951726046\\
1.4332	-17.873472535876\\
1.4344	-17.908066251919\\
1.4356	-17.942733266101\\
1.4368	-17.97747397417\\
1.438	-18.012288775746\\
1.4392	-18.047178074353\\
1.4404	-18.08214227747\\
1.4416	-18.117181796566\\
1.4428	-18.152297047158\\
1.444	-18.187488448842\\
1.4452	-18.222756425341\\
1.4464	-18.258101404561\\
1.4476	-18.293523818624\\
1.4488	-18.32902410393\\
1.45	-18.364602701189\\
1.4512	-18.400260055487\\
1.4524	-18.435996616315\\
1.4536	-18.471812837647\\
1.4548	-18.507709177969\\
1.456	-18.543686100332\\
1.4572	-18.579744072423\\
1.4584	-18.615883566597\\
1.4596	-18.652105059947\\
1.4608	-18.688409034349\\
1.462	-18.724795976524\\
1.4632	-18.761266378099\\
1.4644	-18.797820735652\\
1.4656	-18.834459550783\\
1.4668	-18.871183330169\\
1.468	-18.907992585625\\
1.4692	-18.944887834166\\
1.4704	-18.981869598074\\
1.4716	-19.018938404949\\
1.4728	-19.056094787796\\
1.474	-19.093339285067\\
1.4752	-19.130672440743\\
1.4764	-19.168094804399\\
1.4776	-19.205606931275\\
1.4788	-19.243209382335\\
1.48	-19.28090272436\\
1.4812	-19.318687530002\\
1.4824	-19.356564377867\\
1.4836	-19.394533852591\\
1.4848	-19.432596544913\\
1.486	-19.470753051754\\
1.4872	-19.509003976299\\
1.4884	-19.54734992808\\
1.4896	-19.585791523053\\
1.4908	-19.624329383686\\
1.492	-19.662964139042\\
1.4932	-19.701696424874\\
1.4944	-19.740526883699\\
1.4956	-19.779456164905\\
1.4968	-19.818484924832\\
1.498	-19.857613826874\\
1.4992	-19.896843541572\\
1.5004	-19.936174746706\\
1.5016	-19.975608127411\\
1.5028	-20.015144376257\\
1.504	-20.054784193374\\
1.5052	-20.094528286545\\
1.5064	-20.134377371322\\
1.5076	-20.174332171132\\
1.5088	-20.214393417396\\
1.51	-20.254561849635\\
1.5112	-20.294838215601\\
1.5124	-20.335223271389\\
1.5136	-20.375717781566\\
1.5148	-20.416322519293\\
1.516	-20.457038266462\\
1.5172	-20.497865813823\\
1.5184	-20.538805961121\\
1.5196	-20.579859517236\\
1.5208	-20.621027300333\\
1.522	-20.662310137998\\
1.5232	-20.70370886739\\
1.5244	-20.74522433541\\
1.5256	-20.786857398844\\
1.5268	-20.828608924529\\
1.528	-20.870479789529\\
1.5292	-20.912470881302\\
1.5304	-20.95458309788\\
1.5316	-20.996817348046\\
1.5328	-21.039174551533\\
1.534	-21.081655639217\\
1.5352	-21.124261553307\\
1.5364	-21.16699324757\\
1.5376	-21.209851687527\\
1.5388	-21.252837850691\\
1.54	-21.295952726786\\
1.5412	-21.339197317992\\
1.5424	-21.382572639183\\
1.5436	-21.426079718191\\
1.5448	-21.469719596066\\
1.546	-21.513493327351\\
1.5472	-21.557401980374\\
1.5484	-21.601446637543\\
1.5496	-21.645628395652\\
1.5508	-21.689948366217\\
1.552	-21.734407675801\\
1.5532	-21.779007466377\\
1.5544	-21.823748895693\\
1.5556	-21.868633137663\\
1.5568	-21.913661382769\\
1.558	-21.958834838491\\
1.5592	-22.004154729747\\
1.5604	-22.04962229938\\
1.5616	-22.095238808636\\
1.5628	-22.141005537696\\
1.564	-22.18692378623\\
1.5652	-22.232994873978\\
1.5664	-22.279220141368\\
1.5676	-22.325600950172\\
1.5688	-22.372138684204\\
1.57	-22.418834750056\\
1.5712	-22.465690577888\\
1.5724	-22.512707622267\\
1.5736	-22.559887363059\\
1.5748	-22.607231306397\\
1.576	-22.654740985692\\
1.5772	-22.702417962746\\
1.5784	-22.750263828928\\
1.5796	-22.798280206443\\
1.5808	-22.846468749707\\
1.582	-22.894831146818\\
1.5832	-22.943369121156\\
1.5844	-22.992084433115\\
1.5856	-23.040978881972\\
1.5868	-23.09005430793\\
1.588	-23.139312594326\\
1.5892	-23.188755670053\\
1.5904	-23.238385512194\\
1.5916	-23.2882041489\\
1.5928	-23.338213662554\\
1.594	-23.388416193228\\
1.5952	-23.438813942495\\
1.5964	-23.489409177616\\
1.5976	-23.540204236157\\
1.5988	-23.591201531094\\
1.6	-23.64240355645\\
1.6012	-23.693812893548\\
1.6024	-23.745432217932\\
1.6036	-23.79726430707\\
1.6048	-23.849312048902\\
1.606	-23.901578451369\\
1.6072	-23.954066653011\\
1.6084	-24.006779934788\\
1.6096	-24.059721733252\\
1.6108	-24.112895655234\\
1.612	-24.166305494187\\
1.6132	-24.219955248378\\
1.6144	-24.273849141062\\
1.6156	-24.327991642799\\
1.6168	-24.382387496004\\
1.618	-24.437041741764\\
1.6192	-24.491959748827\\
1.6204	-24.54714724446\\
1.6216	-24.602610346575\\
1.6228	-24.658355596006\\
1.624	-24.714389987093\\
1.6252	-24.770720993582\\
1.6264	-24.827356585138\\
1.6276	-24.884305227223\\
1.6288	-24.941575853254\\
1.63	-24.999177792325\\
1.6312	-25.057120627397\\
1.6324	-25.115413946658\\
1.6336	-25.174066933043\\
1.6348	-25.233087711693\\
1.636	-25.292482340179\\
1.6372	-25.3522532798\\
1.6384	-25.41239712898\\
1.6396	-25.47290133905\\
1.6408	-25.533739591771\\
1.642	-25.594865552011\\
1.6432	-25.656204930086\\
1.6444	-25.717646392632\\
1.6456	-25.77903312147\\
1.6468	-25.840158954277\\
1.648	-25.900775786322\\
1.6492	-25.9606207254\\
1.6504	-26.019468893485\\
1.6516	-26.077206692221\\
1.6528	-26.133901635717\\
1.654	-26.189830834228\\
1.6552	-26.245439982446\\
1.6564	-26.301241699623\\
1.6576	-26.357699210761\\
1.6588	-26.415145666081\\
1.66	-26.473760469808\\
1.6612	-26.533591127496\\
1.6624	-26.59459528685\\
1.6636	-26.65668221845\\
1.6648	-26.71974385633\\
1.666	-26.783673952175\\
1.6672	-26.848377827911\\
1.6684	-26.913776001113\\
1.6696	-26.979804367153\\
1.6708	-27.046412734196\\
1.672	-27.113562764887\\
1.6732	-27.181225875854\\
1.6744	-27.249381344864\\
1.6756	-27.318014711233\\
1.6768	-27.387116473565\\
1.678	-27.45668105368\\
1.6792	-27.526705984323\\
1.6804	-27.597191278382\\
1.6816	-27.66813894222\\
1.6828	-27.739552601984\\
1.684	-27.811437217833\\
1.6852	-27.883798866352\\
1.6864	-27.956644575792\\
1.6876	-28.029982202285\\
1.6888	-28.103820337939\\
1.69	-28.178168243793\\
1.6912	-28.253035802279\\
1.6924	-28.32843348502\\
1.6936	-28.404372332755\\
1.6948	-28.480863944818\\
1.696	-28.557920476146\\
1.6972	-28.635554640066\\
1.6984	-28.713779715391\\
1.6996	-28.792609556391\\
1.7008	-28.872058604245\\
1.702	-28.952141898441\\
1.7032	-29.032875086371\\
1.7044	-29.11427442904\\
1.7056	-29.196356800288\\
1.7068	-29.279139676291\\
1.708	-29.362641111231\\
1.7092	-29.446879693942\\
1.7104	-29.531874478954\\
1.7116	-29.617644883669\\
1.7128	-29.704210541384\\
1.714	-29.791591097418\\
1.7152	-29.879805932943\\
1.7164	-29.968873798072\\
1.7176	-30.05881233282\\
1.7188	-30.149637451944\\
1.72	-30.241362568143\\
1.7212	-30.333997628707\\
1.7224	-30.427547945075\\
1.7236	-30.522012805016\\
1.7248	-30.61738387627\\
1.726	-30.713643441688\\
1.7272	-30.81076255262\\
1.7284	-30.90869925155\\
1.7296	-31.007397095844\\
1.7308	-31.106784304969\\
1.732	-31.206773937659\\
1.7332	-31.307265555218\\
1.7344	-31.408148803574\\
1.7356	-31.509309206654\\
1.7368	-31.610636175565\\
1.738	-31.712032806023\\
1.7392	-31.813426523361\\
1.7404	-31.914779170024\\
1.7416	-32.016094886083\\
1.7428	-32.11742425901\\
1.744	-32.218863764215\\
1.7452	-32.320550378972\\
1.7464	-32.422652190163\\
1.7476	-32.525356547255\\
1.7488	-32.628857629685\\
1.75	-32.733345154631\\
1.7512	-32.83899545858\\
1.7524	-32.945965543783\\
1.7536	-33.054390083945\\
1.7548	-33.16438095761\\
1.756	-33.276028661107\\
1.7572	-33.389404916899\\
1.7584	-33.504565877109\\
1.7596	-33.621555463152\\
1.7608	-33.740408532805\\
1.762	-33.861153697258\\
1.7632	-33.983815710817\\
1.7644	-34.108417424069\\
1.7656	-34.234981332413\\
1.7668	-34.363530772654\\
1.768	-34.494090827502\\
1.7692	-34.626688996499\\
1.7704	-34.761355686217\\
1.7716	-34.898124564865\\
1.7728	-35.037032818559\\
1.774	-35.178121339077\\
1.7752	-35.321434866524\\
1.7764	-35.467022104998\\
1.7776	-35.614935825043\\
1.7788	-35.765232963341\\
1.78	-35.917974727515\\
1.7812	-36.073226712\\
1.7824	-36.23105902955\\
1.7836	-36.391546461956\\
1.7848	-36.554768632876\\
1.786	-36.720810205273\\
1.7872	-36.889761105706\\
1.7884	-37.061716777679\\
1.7896	-37.23677846625\\
1.7908	-37.415053536285\\
1.792	-37.596655826934\\
1.7932	-37.781706045214\\
1.7944	-37.970332201954\\
1.7956	-38.162670093772\\
1.7968	-38.358863835254\\
1.798	-38.559066446088\\
1.7992	-38.763440498544\\
1.8004	-38.972158831433\\
1.8016	-39.185405337528\\
1.8028	-39.403375832372\\
1.804	-39.626279013514\\
1.8052	-39.85433752043\\
1.8064	-40.087789106852\\
1.8076	-40.32688793882\\
1.8088	-40.571906033683\\
1.81	-40.823134857407\\
1.8112	-41.080887100054\\
1.8124	-41.345498652115\\
1.8136	-41.617330807729\\
1.8148	-41.896772724559\\
1.816	-42.184244174522\\
1.8172	-42.480198624586\\
1.8184	-42.785126692671\\
1.8196	-43.099560030329\\
1.8208	-43.424075691527\\
1.822	-43.759301055506\\
1.8232	-44.105919381498\\
1.8244	-44.46467608405\\
1.8256	-44.836385829745\\
1.8268	-45.22194056915\\
1.828	-45.62231863132\\
1.8292	-46.038595021539\\
1.8304	-46.471953074761\\
1.8316	-46.923697625329\\
1.8328	-47.3952698545\\
1.834	-47.888263965603\\
1.8352	-48.404445804033\\
1.8364	-48.945773472949\\
1.8376	-49.514419877342\\
1.8388	-50.112796932698\\
1.84	-50.743580865227\\
1.8412	-51.409737566425\\
1.8424	-52.114546306911\\
1.8436	-52.861619258387\\
1.8448	-53.654913331001\\
1.846	-54.498730233913\\
1.8472	-55.397701602904\\
1.8484	-56.356761443791\\
1.8496	-57.38112469026\\
1.8508	-58.476332627019\\
1.852	-59.648521776702\\
1.8532	-60.905275211546\\
1.8544	-62.257812950219\\
1.8556	-63.726013688227\\
1.8568	-65.349105983604\\
1.858	-67.207647980219\\
1.8592	-69.469803566643\\
1.8604	-72.4968353637\\
1.8607	-73.450608807124\\
1.8616	-77.021121417086\\
1.8628	-80.793699246002\\
1.864	-74.961678019412\\
1.8652	-69.746606759499\\
1.8664	-66.038839129985\\
1.8676	-63.212774132089\\
1.8688	-60.97296212895\\
1.87	-59.172027791868\\
1.8712	-57.724372039737\\
1.8718	-57.11274960382\\
1.8724	-56.564233543677\\
1.8736	-55.602544248182\\
1.8748	-54.68089162007\\
1.875	-54.517294900823\\
1.8757	-53.90415243815\\
1.876	-53.62087476736\\
1.8772	-52.393750097988\\
1.8784	-51.124420952617\\
1.8796	-49.926562244016\\
1.8808	-48.842706556753\\
1.882	-47.873935006711\\
1.8832	-47.00812033313\\
1.8844	-46.231424796659\\
1.8856	-45.531448131962\\
1.8868	-44.897658023143\\
1.888	-44.321166303649\\
1.8892	-43.79443498378\\
1.8904	-43.311034752861\\
1.8916	-42.865460578177\\
1.8928	-42.452988589952\\
1.894	-42.069560706068\\
1.8952	-41.711688467862\\
1.8964	-41.376371187731\\
1.8976	-41.061025584354\\
1.8988	-40.763425138862\\
1.9	-40.481647909233\\
1.9012	-40.21403177775\\
1.9024	-39.959136229969\\
1.9036	-39.715709844991\\
1.9048	-39.482662744809\\
1.906	-39.259043313945\\
1.9072	-39.044018560713\\
1.9084	-38.836857548756\\
1.9096	-38.636917383737\\
1.9108	-38.443631299202\\
1.912	-38.256498450955\\
1.9132	-38.075075101688\\
1.9144	-37.898966953049\\
1.9156	-37.72782245294\\
1.9168	-37.561326962588\\
1.918	-37.399197704587\\
1.9192	-37.24117942941\\
1.9204	-37.087040738479\\
1.9216	-36.936570994918\\
1.9228	-36.78957774582\\
1.924	-36.645884577153\\
1.9252	-36.505329325766\\
1.9264	-36.367762581458\\
1.9276	-36.233046423739\\
1.9288	-36.101053350753\\
1.93	-35.971665370698\\
1.9312	-35.84477323869\\
1.9324	-35.720275835285\\
1.9336	-35.598079699174\\
1.9348	-35.478098750163\\
1.936	-35.360254278105\\
1.9372	-35.244475345715\\
1.9384	-35.130699892888\\
1.9396	-35.018877111481\\
1.9408	-34.908972243\\
1.942	-34.80097618438\\
1.9432	-34.694924869487\\
1.9444	-34.590938369119\\
1.9456	-34.489295997222\\
1.9468	-34.390550152795\\
1.948	-34.295521324306\\
1.9492	-34.204395857385\\
1.9504	-34.114311042454\\
1.9516	-34.020548303731\\
1.9528	-33.92293018284\\
1.954	-33.824298849859\\
1.9552	-33.726380182867\\
1.9564	-33.629879269668\\
1.9576	-33.535225830908\\
1.9588	-33.4426664772\\
1.96	-33.352207198545\\
1.9612	-33.263680494604\\
1.9624	-33.176862011823\\
1.9636	-33.091545304721\\
1.9648	-33.007566781214\\
1.966	-32.92480444459\\
1.9672	-32.843168586574\\
1.9684	-32.762592394334\\
1.9696	-32.683024702232\\
1.9708	-32.604424935443\\
1.972	-32.52675973036\\
1.9732	-32.45000071131\\
1.9744	-32.374123030387\\
1.9756	-32.29910440228\\
1.9768	-32.224924458982\\
1.978	-32.151564312025\\
1.9792	-32.079006250443\\
1.9804	-32.007233528461\\
1.9816	-31.936230213234\\
1.9828	-31.865981073298\\
1.984	-31.796471495017\\
1.9852	-31.727687418553\\
1.9864	-31.65961528765\\
1.9876	-31.592242009355\\
1.9888	-31.525554920989\\
1.99	-31.459541762495\\
1.9912	-31.394190652848\\
1.9924	-31.329490069575\\
1.9936	-31.265428830711\\
1.9948	-31.201996078686\\
1.996	-31.139181265774\\
1.9972	-31.076974140825\\
1.9984	-31.015364737072\\
1.9996	-30.954343360844\\
2.0008	-30.893900581067\\
2.002	-30.834027219449\\
2.0032	-30.774714341261\\
2.0044	-30.715953246663\\
2.0056	-30.657735462511\\
2.0068	-30.600052734602\\
2.008	-30.542897020322\\
2.0092	-30.486260481664\\
2.0104	-30.430135478582\\
2.0116	-30.37451456267\\
2.0128	-30.319390471131\\
2.014	-30.264756121022\\
2.0152	-30.210604603762\\
2.0164	-30.156929179883\\
2.0176	-30.10372327401\\
2.0188	-30.050980470058\\
2.02	-29.998694506641\\
2.0212	-29.946859272668\\
2.0224	-29.895468803133\\
2.0236	-29.844517275073\\
2.0248	-29.793999003704\\
2.026	-29.743908438709\\
2.0272	-29.694240160684\\
2.0284	-29.644988877727\\
2.0296	-29.596149422173\\
2.0308	-29.547716747457\\
2.032	-29.499685925106\\
2.0332	-29.452052141863\\
2.0344	-29.404810696914\\
2.0356	-29.357956999248\\
2.0368	-29.311486565109\\
2.038	-29.265395015567\\
2.0392	-29.219678074186\\
2.0404	-29.174331564789\\
2.0416	-29.129351409322\\
2.0428	-29.084733625809\\
2.044	-29.040474326399\\
2.0452	-28.996569715494\\
2.0464	-28.953016087968\\
2.0476	-28.909809827466\\
2.0488	-28.866947404787\\
2.05	-28.824425376335\\
2.0512	-28.78224038266\\
2.0524	-28.740389147069\\
2.0536	-28.698868474306\\
2.0548	-28.657675249315\\
2.056	-28.616806436065\\
2.0572	-28.576259076455\\
2.0584	-28.536030289281\\
2.0596	-28.496117269278\\
2.0608	-28.456517286229\\
2.062	-28.417227684148\\
2.0632	-28.378245880525\\
2.0644	-28.339569365643\\
2.0656	-28.301195701971\\
2.0668	-28.263122523616\\
2.068	-28.225347535857\\
2.0692	-28.187868514743\\
2.0704	-28.150683306768\\
2.0716	-28.113789828623\\
2.0728	-28.077186067017\\
2.074	-28.040870078584\\
2.0752	-28.004839989866\\
2.0764	-27.969093997378\\
2.0776	-27.933630367765\\
2.0788	-27.898447438042\\
2.08	-27.863543615928\\
2.0812	-27.828917380278\\
2.0824	-27.794567281614\\
2.0836	-27.760491942767\\
2.0848	-27.726690059622\\
2.086	-27.693160401986\\
2.0872	-27.659901814582\\
2.0884	-27.62691321817\\
2.0896	-27.594193610807\\
2.0908	-27.561742069261\\
2.092	-27.52955775058\\
2.0932	-27.49763989383\\
2.0944	-27.465987822016\\
2.0956	-27.434600944197\\
2.0968	-27.403478757812\\
2.098	-27.372620851231\\
2.0992	-27.342026906552\\
2.1004	-27.311696702658\\
2.1016	-27.281630118571\\
2.1028	-27.251827137101\\
2.104	-27.222287848853\\
2.1052	-27.193012456588\\
2.1064	-27.164001279997\\
2.1076	-27.135254760918\\
2.1088	-27.106773469028\\
2.11	-27.078558108079\\
2.1112	-27.050609522716\\
2.1124	-27.022928705938\\
2.1136	-26.995516807279\\
2.1148	-26.968375141774\\
2.116	-26.941505199803\\
2.1172	-26.914908657912\\
2.1184	-26.888587390707\\
2.1196	-26.862543483972\\
2.1208	-26.836779249118\\
2.122	-26.81129723916\\
2.1232	-26.786100266382\\
2.1244	-26.761191421912\\
2.1256	-26.736574097442\\
2.1268	-26.712252009385\\
2.128	-26.688229225769\\
2.1292	-26.664510196258\\
2.1304	-26.641099785715\\
2.1316	-26.618003311807\\
2.1328	-26.595226587237\\
2.134	-26.572775967264\\
2.1352	-26.550658403315\\
2.1364	-26.528881503606\\
2.1376	-26.507453601861\\
2.1388	-26.486383835416\\
2.14	-26.465682234238\\
2.1412	-26.445359822648\\
2.1424	-26.425428735918\\
2.1436	-26.405902354308\\
2.1448	-26.386795457626\\
2.146	-26.368124404026\\
2.1472	-26.349907337519\\
2.1484	-26.332164429634\\
2.1496	-26.3149181618\\
2.1508	-26.298193656507\\
2.152	-26.282019067038\\
2.1532	-26.266426037826\\
2.1544	-26.251450250197\\
2.1556	-26.237132071676\\
2.1568	-26.223517331215\\
2.158	-26.210658247829\\
2.1592	-26.198614546328\\
2.1604	-26.187454801139\\
2.1616	-26.177258057574\\
2.1628	-26.168115788647\\
2.164	-26.160134253413\\
2.1652	-26.153437326428\\
2.1664	-26.148169860515\\
2.1676	-26.144501612486\\
2.1688	-26.142631674702\\
2.17	-26.142793155864\\
2.1712	-26.145257421577\\
2.1724	-26.150336291055\\
2.1736	-26.158378672535\\
2.1748	-26.169754112228\\
2.176	-26.184807298398\\
2.1772	-26.203749732223\\
2.1784	-26.226417159104\\
2.1796	-26.251743704595\\
2.1808	-26.276654764965\\
2.182	-26.293856024241\\
2.1832	-26.287957569202\\
2.1844	-26.230957114083\\
2.1856	-26.085164763594\\
2.1868	-25.832204350702\\
2.188	-25.520941676792\\
2.1892	-25.251742257105\\
2.1904	-25.085045858269\\
2.1916	-25.011327191404\\
2.1928	-24.994922250615\\
2.194	-25.006799434049\\
2.1952	-25.030160222887\\
2.1964	-25.056659453806\\
2.1976	-25.082545027372\\
2.1988	-25.106331327989\\
2.2	-25.12759496648\\
2.2012	-25.146386268957\\
2.2024	-25.162949070259\\
2.2036	-25.177590074846\\
2.2048	-25.190620024526\\
2.206	-25.202329138557\\
2.2072	-25.212978721476\\
2.2084	-25.222800183445\\
2.2096	-25.231997241686\\
2.2108	-25.240749277455\\
2.212	-25.249214904866\\
2.2132	-25.257535338623\\
2.2144	-25.265837405768\\
2.2156	-25.274236168762\\
2.2168	-25.282837181988\\
2.218	-25.291738425142\\
2.2192	-25.301031962473\\
2.2204	-25.31080537505\\
2.2216	-25.321143008534\\
2.2228	-25.332127073542\\
2.224	-25.343838630429\\
2.2252	-25.356358485766\\
2.2264	-25.369768023928\\
2.2276	-25.384149994164\\
2.2288	-25.399589271124\\
2.23	-25.416173605067\\
2.2312	-25.433994376801\\
2.2324	-25.453147371676\\
2.2336	-25.47373358675\\
2.2348	-25.495860085419\\
2.236	-25.519640914421\\
2.2372	-25.54519809918\\
2.2384	-25.572662734925\\
2.2396	-25.602176193032\\
2.2408	-25.633891464514\\
2.242	-25.667974665799\\
2.2432	-25.70460673573\\
2.2444	-25.743985357496\\
2.2456	-25.786327144869\\
2.2468	-25.831870138996\\
2.248	-25.880876670288\\
2.2492	-25.933636649791\\
2.2504	-25.990471366212\\
2.2516	-26.051737878696\\
2.2528	-26.117834111774\\
2.254	-26.189204777718\\
2.2552	-26.266348272848\\
2.2564	-26.349824717393\\
2.2576	-26.440265331965\\
2.2588	-26.538383364241\\
2.26	-26.644986790793\\
2.2612	-26.760993009232\\
2.2624	-26.88744568293\\
2.2636	-27.025533764224\\
2.2648	-27.176612428846\\
2.266	-27.342225070185\\
2.2672	-27.524124380971\\
2.2684	-27.724288437741\\
2.2696	-27.944923754415\\
2.2708	-28.18843990069\\
2.272	-28.45736650682\\
2.2732	-28.754157704044\\
2.2744	-29.080780967579\\
2.2756	-29.437898858705\\
2.2768	-29.823295591491\\
2.278	-30.228949536689\\
2.2792	-30.635853862491\\
2.2804	-31.005725141241\\
2.2816	-31.270501393593\\
2.2828	-31.326810277045\\
2.284	-31.052832680556\\
2.2852	-30.360334894843\\
2.2864	-29.250637245987\\
2.2876	-27.813733589614\\
2.2888	-26.172935008077\\
2.29	-24.436889779769\\
2.2912	-22.688000387856\\
2.2924	-20.993424737849\\
2.2936	-19.420268198526\\
2.2948	-18.043838198327\\
2.296	-16.940892224794\\
2.2972	-16.165731304639\\
2.2984	-15.723667545735\\
2.2996	-15.566932281481\\
2.3008	-15.618284410845\\
2.302	-15.800723963114\\
2.3032	-16.054221981764\\
2.3044	-16.338487766229\\
2.3056	-16.629043800063\\
2.3068	-16.912152917085\\
2.308	-17.180757945207\\
2.3092	-17.431741110189\\
2.3104	-17.664216930393\\
2.3116	-17.878512563313\\
2.3128	-18.075573639954\\
2.314	-18.256624476512\\
2.3152	-18.42297775746\\
2.3164	-18.57593120967\\
2.3176	-18.716714525157\\
2.3188	-18.846465030964\\
2.32	-18.966219544843\\
2.3212	-19.076915088646\\
2.3224	-19.179394199048\\
2.3236	-19.274412377984\\
2.3248	-19.362646286794\\
2.326	-19.444701913248\\
2.3272	-19.521122307778\\
2.3284	-19.592394699028\\
2.3296	-19.658956921471\\
2.3308	-19.721203156102\\
2.332	-19.779489021334\\
2.3332	-19.834136068399\\
2.3344	-19.885435741824\\
2.3356	-19.933652865668\\
2.3368	-19.979028713121\\
2.338	-20.021783712378\\
2.3392	-20.062119836498\\
2.3404	-20.100222719767\\
2.3416	-20.136263538186\\
2.3428	-20.170400687281\\
2.344	-20.202781286563\\
2.3452	-20.233542536566\\
2.3464	-20.26281295159\\
2.3476	-20.290713488935\\
2.3488	-20.317358593515\\
2.35	-20.342857175354\\
2.3512	-20.367313536472\\
2.3524	-20.390828263106\\
2.3536	-20.413499099113\\
2.3548	-20.435421816772\\
2.356	-20.456691102059\\
2.3572	-20.477401472969\\
2.3584	-20.497648251612\\
2.3596	-20.517528613799\\
2.3608	-20.537142743902\\
2.362	-20.55659512801\\
2.3632	-20.575996025357\\
2.3644	-20.595463166885\\
2.3656	-20.615123741342\\
2.3668	-20.635116744049\\
2.368	-20.655595782433\\
2.3692	-20.67673245647\\
2.3704	-20.698720462664\\
2.3716	-20.721780608129\\
2.3728	-20.746166967584\\
2.374	-20.772174470045\\
2.3752	-20.800148259989\\
2.3764	-20.830495228746\\
2.3776	-20.863698128981\\
2.3788	-20.900332607758\\
2.38	-20.941087190489\\
2.3812	-20.986785438799\\
2.3824	-21.038407598904\\
2.3836	-21.097104812292\\
2.3848	-21.164189792442\\
2.386	-21.241068483982\\
2.3872	-21.329037180701\\
2.3884	-21.428790186842\\
2.3896	-21.539338866847\\
2.3908	-21.655834090234\\
2.392	-21.765693016828\\
2.3932	-21.843292598188\\
2.3944	-21.847322231921\\
2.3956	-21.732040297095\\
2.3968	-21.48081686246\\
2.398	-21.136260617193\\
2.3992	-20.779963333831\\
2.4004	-20.477883749346\\
2.4016	-20.25384676547\\
2.4028	-20.101198433802\\
2.404	-20.002541161109\\
2.4052	-19.941019609552\\
2.4064	-19.903810404871\\
2.4076	-19.882088482015\\
2.4088	-19.870046252579\\
2.41	-19.863931677643\\
2.4112	-19.861333355748\\
2.4124	-19.860699471405\\
2.4136	-19.861027167049\\
2.4148	-19.861665035126\\
2.416	-19.862187841533\\
2.4172	-19.862316699681\\
2.4184	-19.86186777155\\
2.4196	-19.860718944568\\
2.4208	-19.858787919306\\
2.422	-19.856017604855\\
2.4232	-19.852366236122\\
2.4244	-19.847800566277\\
2.4256	-19.842291073083\\
2.4268	-19.835808486828\\
2.428	-19.828321183052\\
2.4292	-19.819793136424\\
2.4304	-19.810182234639\\
2.4316	-19.799438823948\\
2.4328	-19.787504415284\\
2.434	-19.774310533981\\
2.4352	-19.759777758986\\
2.4364	-19.743815085001\\
2.4376	-19.726319876854\\
2.4388	-19.707178908488\\
2.44	-19.68627135556\\
2.4412	-19.663475256715\\
2.4424	-19.638680078567\\
2.4436	-19.611809976069\\
2.4448	-19.582865774396\\
2.446	-19.551999723384\\
2.4472	-19.519647535122\\
2.4484	-19.486759828971\\
2.4496	-19.455202626962\\
2.4508	-19.428431691339\\
2.452	-19.41256169222\\
2.4532	-19.417839785995\\
2.4544	-19.459981564001\\
2.4556	-19.559280114037\\
2.4568	-19.733064753296\\
2.458	-19.978593971119\\
2.4592	-20.257618938901\\
2.4604	-20.50842669286\\
2.4616	-20.6844437591\\
2.4628	-20.777086489253\\
2.464	-20.804508808823\\
2.4652	-20.790821068854\\
2.4664	-20.755070661582\\
2.4676	-20.709406165393\\
2.4688	-20.660717317093\\
2.47	-20.612596803763\\
2.4712	-20.566752989944\\
2.4724	-20.523873396954\\
2.4736	-20.484115561064\\
2.4748	-20.447375977015\\
2.476	-20.413434055235\\
2.4772	-20.382027474219\\
2.4784	-20.352890366945\\
2.4796	-20.325771563694\\
2.4808	-20.300442261681\\
2.482	-20.276698205882\\
2.4832	-20.254359131805\\
2.4844	-20.233266948655\\
2.4856	-20.213283446386\\
2.4868	-20.194287930274\\
2.488	-20.176174979797\\
2.4892	-20.158852417007\\
2.4904	-20.142239510651\\
2.4916	-20.1262654123\\
2.4928	-20.110867806741\\
2.494	-20.095991753357\\
2.4952	-20.081588694244\\
2.4964	-20.067615606056\\
2.4976	-20.054034274733\\
2.4988	-20.040810674848\\
2.5	-20.027914437769\\
};
\addlegendentry{$\text{S}_{\text{21}}$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-71.701147110925\\
1.3012	-71.678789961948\\
1.3024	-71.656433262469\\
1.3036	-71.634077177011\\
1.3048	-71.611721873766\\
1.306	-71.589367524678\\
1.3072	-71.567014305524\\
1.3084	-71.544662396003\\
1.3096	-71.522311979822\\
1.3108	-71.499963244783\\
1.312	-71.477616382882\\
1.3132	-71.455271590396\\
1.3144	-71.432929067982\\
1.3156	-71.410589020779\\
1.3168	-71.388251658502\\
1.318	-71.365917195554\\
1.3192	-71.343585851127\\
1.3204	-71.321257849313\\
1.3216	-71.298933419214\\
1.3228	-71.276612795059\\
1.324	-71.254296216318\\
1.3252	-71.231983927824\\
1.3264	-71.2096761799\\
1.3276	-71.187373228476\\
1.3288	-71.165075335228\\
1.33	-71.142782767707\\
1.3312	-71.120495799473\\
1.3324	-71.09821471024\\
1.3336	-71.075939786014\\
1.3348	-71.053671319245\\
1.336	-71.031409608972\\
1.3372	-71.009154960986\\
1.3384	-70.98690768798\\
1.3396	-70.964668109717\\
1.3408	-70.942436553197\\
1.342	-70.920213352829\\
1.3432	-70.897998850602\\
1.3444	-70.875793396275\\
1.3456	-70.853597347556\\
1.3468	-70.831411070293\\
1.348	-70.809234938673\\
1.3492	-70.787069335421\\
1.3504	-70.764914652007\\
1.3516	-70.742771288859\\
1.3528	-70.720639655579\\
1.354	-70.698520171167\\
1.3552	-70.676413264257\\
1.3564	-70.654319373343\\
1.3576	-70.632238947031\\
1.3588	-70.610172444284\\
1.36	-70.588120334681\\
1.3612	-70.566083098679\\
1.3624	-70.544061227888\\
1.3636	-70.522055225344\\
1.3648	-70.500065605803\\
1.366	-70.47809289603\\
1.3672	-70.456137635108\\
1.3684	-70.434200374746\\
1.3696	-70.412281679603\\
1.3708	-70.390382127617\\
1.372	-70.368502310349\\
1.3732	-70.346642833326\\
1.3744	-70.32480431641\\
1.3756	-70.302987394166\\
1.3768	-70.28119271624\\
1.378	-70.259420947761\\
1.3792	-70.237672769739\\
1.3804	-70.215948879485\\
1.3816	-70.194249991045\\
1.3828	-70.172576835636\\
1.384	-70.150930162111\\
1.3852	-70.129310737422\\
1.3864	-70.107719347109\\
1.3876	-70.086156795803\\
1.3888	-70.064623907736\\
1.39	-70.043121527276\\
1.3912	-70.021650519474\\
1.3924	-70.000211770634\\
1.3936	-69.978806188888\\
1.3948	-69.957434704808\\
1.396	-69.936098272019\\
1.3972	-69.914797867846\\
1.3984	-69.893534493975\\
1.3996	-69.872309177133\\
1.4008	-69.851122969797\\
1.402	-69.829976950922\\
1.4032	-69.808872226694\\
1.4044	-69.787809931307\\
1.4056	-69.766791227764\\
1.4068	-69.745817308715\\
1.408	-69.724889397306\\
1.4092	-69.704008748073\\
1.4104	-69.683176647856\\
1.4116	-69.662394416747\\
1.4128	-69.641663409074\\
1.414	-69.620985014412\\
1.4152	-69.600360658639\\
1.4164	-69.579791805016\\
1.4176	-69.559279955315\\
1.4188	-69.538826650985\\
1.42	-69.518433474353\\
1.4212	-69.498102049879\\
1.4224	-69.477834045444\\
1.4236	-69.457631173691\\
1.4248	-69.437495193418\\
1.426	-69.417427911009\\
1.4272	-69.397431181933\\
1.4284	-69.377506912291\\
1.4296	-69.357657060413\\
1.4308	-69.337883638533\\
1.432	-69.318188714503\\
1.4332	-69.298574413599\\
1.4344	-69.279042920369\\
1.4356	-69.259596480571\\
1.4368	-69.240237403177\\
1.438	-69.220968062455\\
1.4392	-69.201790900132\\
1.4404	-69.182708427648\\
1.4416	-69.163723228487\\
1.4428	-69.144837960614\\
1.444	-69.126055358996\\
1.4452	-69.107378238236\\
1.4464	-69.088809495309\\
1.4476	-69.070352112403\\
1.4488	-69.05200915989\\
1.45	-69.033783799407\\
1.4512	-69.015679287075\\
1.4524	-68.997698976842\\
1.4536	-68.979846323979\\
1.4548	-68.962124888711\\
1.456	-68.944538340019\\
1.4572	-68.92709045959\\
1.4584	-68.909785145947\\
1.4596	-68.892626418757\\
1.4608	-68.875618423331\\
1.462	-68.858765435315\\
1.4632	-68.842071865602\\
1.4644	-68.825542265454\\
1.4656	-68.809181331862\\
1.4668	-68.79299391315\\
1.468	-68.776985014833\\
1.4692	-68.761159805748\\
1.4704	-68.745523624473\\
1.4716	-68.730081986047\\
1.4728	-68.714840589004\\
1.474	-68.699805322751\\
1.4752	-68.684982275291\\
1.4764	-68.670377741333\\
1.4776	-68.655998230786\\
1.4788	-68.641850477685\\
1.48	-68.627941449547\\
1.4812	-68.61427835721\\
1.4824	-68.600868665158\\
1.4836	-68.587720102383\\
1.4848	-68.574840673795\\
1.486	-68.562238672236\\
1.4872	-68.549922691113\\
1.4884	-68.537901637705\\
1.4896	-68.526184747172\\
1.4908	-68.51478159733\\
1.492	-68.503702124214\\
1.4932	-68.492956638501\\
1.4944	-68.482555842842\\
1.4956	-68.472510850157\\
1.4968	-68.462833202963\\
1.498	-68.453534893805\\
1.4992	-68.444628386854\\
1.5004	-68.436126640766\\
1.5016	-68.428043132871\\
1.5028	-68.420391884807\\
1.504	-68.413187489672\\
1.5052	-68.40644514083\\
1.5064	-68.400180662465\\
1.5076	-68.394410542027\\
1.5088	-68.389151964702\\
1.51	-68.384422850046\\
1.5112	-68.380241890968\\
1.5124	-68.37662859521\\
1.5136	-68.373603329542\\
1.5148	-68.371187366865\\
1.516	-68.369402936453\\
1.5172	-68.36827327759\\
1.5184	-68.367822696862\\
1.5196	-68.368076629409\\
1.5208	-68.369061704463\\
1.522	-68.37080581552\\
1.5232	-68.373338195545\\
1.5244	-68.376689497636\\
1.5256	-68.380891881616\\
1.5268	-68.38597910708\\
1.528	-68.391986633459\\
1.5292	-68.398951727747\\
1.5304	-68.40691358057\\
1.5316	-68.415913431394\\
1.5328	-68.425994703707\\
1.534	-68.437203151142\\
1.5352	-68.449587015585\\
1.5364	-68.463197198455\\
1.5376	-68.478087446467\\
1.5388	-68.494314553333\\
1.54	-68.511938579055\\
1.5412	-68.531023088638\\
1.5424	-68.551635412285\\
1.5436	-68.573846929406\\
1.5448	-68.597733379034\\
1.546	-68.623375199628\\
1.5472	-68.650857901575\\
1.5484	-68.680272476206\\
1.5496	-68.711715845607\\
1.5508	-68.745291358151\\
1.552	-68.781109335328\\
1.5532	-68.819287676303\\
1.5544	-68.859952527535\\
1.5556	-68.903239025934\\
1.5568	-68.949292125307\\
1.558	-68.998267517401\\
1.5592	-69.050332660635\\
1.5604	-69.105667931803\\
1.5616	-69.164467918569\\
1.5628	-69.226942873648\\
1.564	-69.293320355265\\
1.5652	-69.363847082915\\
1.5664	-69.438791042826\\
1.5676	-69.518443884094\\
1.5688	-69.603123654439\\
1.57	-69.693177934397\\
1.5712	-69.788987440907\\
1.5724	-69.890970186354\\
1.5736	-69.999586298019\\
1.5748	-70.115343626638\\
1.576	-70.238804302818\\
1.5772	-70.370592438426\\
1.5784	-70.511403219292\\
1.5796	-70.662013699333\\
1.5808	-70.82329568945\\
1.582	-70.996231244233\\
1.5832	-71.181931395317\\
1.5844	-71.381658976218\\
1.5856	-71.596856649585\\
1.5868	-71.829181613511\\
1.588	-72.080548972357\\
1.5892	-72.353186475072\\
1.5904	-72.649704350461\\
1.5916	-72.973185460251\\
1.5928	-73.327303193874\\
1.594	-73.71647784154\\
1.5952	-74.146087257628\\
1.5964	-74.622755557326\\
1.5976	-75.154756232151\\
1.5988	-75.752586611603\\
1.6	-76.429804489802\\
1.6012	-77.204273931458\\
1.6024	-78.100058268399\\
1.6036	-79.150329346934\\
1.6048	-80.401755655459\\
1.606	-81.920280312242\\
1.6072	-83.793165751997\\
1.6084	-86.0885658303\\
1.6096	-88.541430697925\\
1.6108	-89.495009759806\\
1.612	-87.470223591094\\
1.6132	-84.456386077554\\
1.6144	-81.727766648093\\
1.6156	-79.414868603443\\
1.6168	-77.435106536873\\
1.618	-75.70487689005\\
1.6192	-74.162630970125\\
1.6204	-72.76482928368\\
1.6216	-71.480352985664\\
1.6228	-70.286473562955\\
1.624	-69.166207107142\\
1.6252	-68.106594273332\\
1.6264	-67.097567761968\\
1.6276	-66.131192899532\\
1.6288	-65.201149346955\\
1.63	-64.302372429098\\
1.6312	-63.430803015536\\
1.6324	-62.583213379225\\
1.6336	-61.757087855921\\
1.6348	-60.950544225487\\
1.636	-60.162286142198\\
1.6372	-59.391579564937\\
1.6384	-58.638247480671\\
1.6396	-57.902677535646\\
1.6408	-57.18583661861\\
1.642	-56.489285073378\\
1.6432	-55.815181215998\\
1.6444	-55.16626454834\\
1.6456	-54.545804174016\\
1.6468	-53.957498525416\\
1.648	-53.405315033696\\
1.6492	-52.893265210571\\
1.6504	-52.425122349471\\
1.6516	-52.004104478639\\
1.6528	-51.632560623428\\
1.654	-51.311708192213\\
1.6552	-51.04146787797\\
1.6564	-50.820427629229\\
1.6576	-50.645942208351\\
1.6588	-50.514347597011\\
1.66	-50.421249091579\\
1.6612	-50.361834118682\\
1.6624	-50.331165807883\\
1.6636	-50.324426833125\\
1.6648	-50.337099022023\\
1.666	-50.365077945086\\
1.6672	-50.404730778256\\
1.6684	-50.452910031422\\
1.6696	-50.506936372483\\
1.6708	-50.564562219957\\
1.672	-50.623925280939\\
1.6732	-50.683498611838\\
1.6744	-50.742041519096\\
1.6756	-50.798553857148\\
1.6768	-50.852235018594\\
1.678	-50.902448068863\\
1.6792	-50.948688955337\\
1.6804	-50.990560426345\\
1.6816	-51.027750153297\\
1.6828	-51.060012503374\\
1.684	-51.087153421227\\
1.6852	-51.109017919778\\
1.6864	-51.125479735687\\
1.6876	-51.136432764289\\
1.6888	-51.141783946119\\
1.69	-51.141447329594\\
1.6912	-51.135339080957\\
1.6924	-51.123373253051\\
1.6936	-51.105458159363\\
1.6948	-51.081493229956\\
1.696	-51.051366252215\\
1.6972	-51.014950922981\\
1.6984	-50.972104660707\\
1.6996	-50.922666648003\\
1.7008	-50.866456097842\\
1.702	-50.803270762296\\
1.7032	-50.732885733243\\
1.7044	-50.65505262235\\
1.7056	-50.569499256402\\
1.7068	-50.475930087874\\
1.708	-50.374027605443\\
1.7092	-50.263455142328\\
1.7104	-50.143861631836\\
1.7116	-50.01488906184\\
1.7128	-49.876183648664\\
1.714	-49.727412104622\\
1.7152	-49.568284832172\\
1.7164	-49.39858845888\\
1.7176	-49.218230837672\\
1.7188	-49.027302453454\\
1.72	-48.826159014423\\
1.7212	-48.615530655327\\
1.7224	-48.396663209214\\
1.7236	-48.171495613391\\
1.7248	-47.942873355842\\
1.726	-47.714788920172\\
1.7272	-47.492623940002\\
1.7284	-47.283342238992\\
1.7296	-47.095549270421\\
1.7308	-46.939300696545\\
1.732	-46.825532976548\\
1.7332	-46.765035949702\\
1.7344	-46.767019694467\\
1.7356	-46.837529192385\\
1.7368	-46.978137862662\\
1.738	-47.185367058318\\
1.7392	-47.451062931028\\
1.7404	-47.763609305032\\
1.7416	-48.109573303508\\
1.7428	-48.475317764793\\
1.744	-48.84825196132\\
1.7452	-49.217600266088\\
1.7464	-49.574731007\\
1.7476	-49.913164042625\\
1.7488	-50.22838329986\\
1.75	-50.517554494682\\
1.7512	-50.779214982138\\
1.7524	-51.012974862594\\
1.7536	-51.219249238619\\
1.7548	-51.399029655972\\
1.756	-51.553695998044\\
1.7572	-51.684866487944\\
1.7584	-51.794281676934\\
1.7596	-51.883717582159\\
1.7608	-51.95492303863\\
1.762	-52.009576595304\\
1.7632	-52.049258755299\\
1.7644	-52.075435930092\\
1.7656	-52.089453073806\\
1.7668	-52.092532536623\\
1.768	-52.085777195514\\
1.7692	-52.07017636985\\
1.7704	-52.046613404542\\
1.7716	-52.015874106702\\
1.7728	-51.978655460616\\
1.774	-51.935574229193\\
1.7752	-51.887175187593\\
1.7764	-51.833938835586\\
1.7776	-51.776288507355\\
1.7788	-51.714596847659\\
1.78	-51.649191657138\\
1.7812	-51.580361131312\\
1.7824	-51.508358530984\\
1.7836	-51.433406328812\\
1.7848	-51.355699879658\\
1.786	-51.275410662443\\
1.7872	-51.192689139524\\
1.7884	-51.107667276881\\
1.7896	-51.02046076511\\
1.7908	-50.93117097768\\
1.792	-50.839886699416\\
1.7932	-50.746685654802\\
1.7944	-50.651635862549\\
1.7956	-50.554796840034\\
1.7968	-50.456220678645\\
1.798	-50.355953008817\\
1.7992	-50.254033871576\\
1.8004	-50.150498511746\\
1.8016	-50.04537810654\\
1.8028	-49.938700442127\\
1.804	-49.830490549842\\
1.8052	-49.720771313027\\
1.8064	-49.609564055041\\
1.8076	-49.496889118738\\
1.8088	-49.382766447734\\
1.81	-49.267216179964\\
1.8112	-49.150259264585\\
1.8124	-49.031918113962\\
1.8136	-48.912217303598\\
1.8148	-48.791184334254\\
1.816	-48.66885047231\\
1.8172	-48.545251686767\\
1.8184	-48.420429704099\\
1.8196	-48.294433205772\\
1.8208	-48.167319197642\\
1.822	-48.039154585846\\
1.8232	-47.910018000568\\
1.8244	-47.780001917304\\
1.8256	-47.649215135536\\
1.8268	-47.517785687495\\
1.828	-47.385864265552\\
1.8292	-47.253628276634\\
1.8304	-47.121286657001\\
1.8316	-46.98908561207\\
1.8328	-46.85731548571\\
1.834	-46.72631901392\\
1.8352	-46.596501282211\\
1.8364	-46.468341788702\\
1.8376	-46.34240912142\\
1.8388	-46.219378896128\\
1.84	-46.100055780093\\
1.8412	-45.985400660765\\
1.8424	-45.876564323763\\
1.8436	-45.774929404254\\
1.8448	-45.682162898381\\
1.846	-45.600282200507\\
1.8472	-45.531738503209\\
1.8484	-45.479522484534\\
1.8496	-45.447298489835\\
1.8508	-45.439574739351\\
1.852	-45.461917952267\\
1.8532	-45.521219777042\\
1.8544	-45.626015911211\\
1.8556	-45.786837415313\\
1.8568	-46.016513297412\\
1.858	-46.330180742162\\
1.8592	-46.744327387139\\
1.8604	-47.273053992182\\
1.8607	-47.423800877748\\
1.8616	-47.916880312387\\
1.8628	-48.633347274776\\
1.864	-49.274148844111\\
1.8652	-49.516517501029\\
1.8664	-48.984213593704\\
1.8676	-47.652683746881\\
1.8688	-45.906717828569\\
1.87	-44.133290663872\\
1.8712	-42.53341659635\\
1.8718	-41.821269649082\\
1.8724	-41.168159709184\\
1.8736	-40.016864844407\\
1.8748	-39.010127307149\\
1.875	-38.850526301928\\
1.8757	-38.301555768186\\
1.876	-38.069407936242\\
1.8772	-37.15703714804\\
1.8784	-36.298749288874\\
1.8796	-35.554923040227\\
1.8808	-34.975263344427\\
1.882	-34.5779149696\\
1.8832	-34.353860773857\\
1.8844	-34.279462569828\\
1.8856	-34.326651662229\\
1.8868	-34.468642897968\\
1.888	-34.682328003768\\
1.8892	-34.94882653997\\
1.8904	-35.253194957418\\
1.8916	-35.583836468525\\
1.8928	-35.931868168306\\
1.894	-36.290550130054\\
1.8952	-36.654808455221\\
1.8964	-37.020852511497\\
1.8976	-37.385874645996\\
1.8988	-37.74781768673\\
1.9	-38.105196297872\\
1.9012	-38.456960296164\\
1.9024	-38.802390296903\\
1.9036	-39.141018112664\\
1.9048	-39.472566044548\\
1.906	-39.796900578703\\
1.9072	-40.113997071939\\
1.9084	-40.423912833844\\
1.9096	-40.726766640746\\
1.9108	-41.022723193633\\
1.912	-41.311981393536\\
1.9132	-41.594765582121\\
1.9144	-41.871319103894\\
1.9156	-42.141899706034\\
1.9168	-42.406776414969\\
1.918	-42.666227624847\\
1.9192	-42.920540209263\\
1.9204	-43.170009529602\\
1.9216	-43.414940265242\\
1.9228	-43.655648036175\\
1.924	-43.892461829651\\
1.9252	-44.125727281162\\
1.9264	-44.355810897266\\
1.9276	-44.583105342885\\
1.9288	-44.808035946001\\
1.93	-45.031068591005\\
1.9312	-45.252719163311\\
1.9324	-45.473564642895\\
1.9336	-45.694255766876\\
1.9348	-45.915530786157\\
1.936	-46.138229034698\\
1.9372	-46.363301459037\\
1.9384	-46.591812287274\\
1.9396	-46.824920542127\\
1.9408	-47.063820257374\\
1.942	-47.309601162937\\
1.9432	-47.562963972687\\
1.9444	-47.823689545346\\
1.9456	-48.089770646422\\
1.9468	-48.356348724796\\
1.948	-48.614769213887\\
1.9492	-48.851276245843\\
1.9504	-49.047189434523\\
1.9516	-49.184125778393\\
1.9528	-49.252532532031\\
1.954	-49.258163625625\\
1.9552	-49.220867839631\\
1.9564	-49.165979781264\\
1.9576	-49.115031568132\\
1.9588	-49.081283894221\\
1.96	-49.070055793996\\
1.9612	-49.080998771419\\
1.9624	-49.111041326646\\
1.9636	-49.157640726407\\
1.9648	-49.218218281693\\
1.966	-49.28966250898\\
1.9672	-49.369266689745\\
1.9684	-49.454926554567\\
1.9696	-49.545029149133\\
1.9708	-49.638337023858\\
1.972	-49.7338992279\\
1.9732	-49.830983762482\\
1.9744	-49.929026133497\\
1.9756	-50.027590181292\\
1.9768	-50.126338301176\\
1.978	-50.225008814243\\
1.9792	-50.323398755019\\
1.9804	-50.421350749405\\
1.9816	-50.518742977985\\
1.9828	-50.615481468545\\
1.984	-50.711494150828\\
1.9852	-50.806726248934\\
1.9864	-50.901136693034\\
1.9876	-50.994695311311\\
1.9888	-51.087380621893\\
1.99	-51.179178088446\\
1.9912	-51.270078735838\\
1.9924	-51.360078046798\\
1.9936	-51.449175078929\\
1.9948	-51.537371755344\\
1.996	-51.62467229273\\
1.9972	-51.711082738692\\
1.9984	-51.796610596352\\
1.9996	-51.881264518923\\
2.0008	-51.965054060608\\
2.002	-52.047989473016\\
2.0032	-52.1300815385\\
2.0044	-52.21134143352\\
2.0056	-52.291780616546\\
2.0068	-52.371410736026\\
2.008	-52.450243554854\\
2.0092	-52.528290888403\\
2.0104	-52.605564553768\\
2.0116	-52.682076328273\\
2.0128	-52.757837915652\\
2.014	-52.832860918615\\
2.0152	-52.907156816709\\
2.0164	-52.980736948589\\
2.0176	-53.053612497977\\
2.0188	-53.12579448268\\
2.02	-53.197293746173\\
2.0212	-53.268120951315\\
2.0224	-53.338286575852\\
2.0236	-53.407800909401\\
2.0248	-53.476674051675\\
2.026	-53.544915911738\\
2.0272	-53.612536208108\\
2.0284	-53.679544469574\\
2.0296	-53.745950036585\\
2.0308	-53.811762063129\\
2.032	-53.876989518981\\
2.0332	-53.941641192282\\
2.0344	-54.005725692359\\
2.0356	-54.069251452738\\
2.0368	-54.132226734316\\
2.038	-54.194659628642\\
2.0392	-54.256558061279\\
2.0404	-54.31792979522\\
2.0416	-54.378782434335\\
2.0428	-54.439123426833\\
2.044	-54.498960068715\\
2.0452	-54.558299507217\\
2.0464	-54.617148744216\\
2.0476	-54.67551463961\\
2.0488	-54.73340391464\\
2.05	-54.790823155174\\
2.0512	-54.847778814931\\
2.0524	-54.904277218639\\
2.0536	-54.960324565143\\
2.0548	-55.015926930441\\
2.056	-55.071090270651\\
2.0572	-55.125820424923\\
2.0584	-55.180123118268\\
2.0596	-55.234003964333\\
2.0608	-55.287468468098\\
2.062	-55.340522028509\\
2.0632	-55.393169941049\\
2.0644	-55.445417400233\\
2.0656	-55.497269502047\\
2.0668	-55.548731246316\\
2.068	-55.599807539014\\
2.0692	-55.650503194509\\
2.0704	-55.700822937748\\
2.0716	-55.750771406381\\
2.0728	-55.800353152833\\
2.074	-55.849572646313\\
2.0752	-55.898434274766\\
2.0764	-55.946942346784\\
2.0776	-55.995101093446\\
2.0788	-56.04291467012\\
2.08	-56.090387158215\\
2.0812	-56.137522566872\\
2.0824	-56.184324834625\\
2.0836	-56.230797831001\\
2.0848	-56.276945358088\\
2.086	-56.322771152045\\
2.0872	-56.368278884583\\
2.0884	-56.413472164401\\
2.0896	-56.458354538573\\
2.0908	-56.502929493909\\
2.092	-56.547200458271\\
2.0932	-56.591170801849\\
2.0944	-56.634843838408\\
2.0956	-56.678222826497\\
2.0968	-56.721310970618\\
2.098	-56.764111422371\\
2.0992	-56.806627281559\\
2.1004	-56.848861597261\\
2.1016	-56.89081736888\\
2.1028	-56.932497547151\\
2.104	-56.973905035123\\
2.1052	-57.015042689117\\
2.1064	-57.055913319639\\
2.1076	-57.096519692281\\
2.1088	-57.136864528582\\
2.11	-57.176950506863\\
2.1112	-57.216780263035\\
2.1124	-57.256356391377\\
2.1136	-57.295681445283\\
2.1148	-57.334757937987\\
2.116	-57.373588343248\\
2.1172	-57.412175096012\\
2.1184	-57.450520593043\\
2.1196	-57.488627193521\\
2.1208	-57.526497219602\\
2.122	-57.564132956954\\
2.1232	-57.601536655246\\
2.1244	-57.638710528603\\
2.1256	-57.675656756024\\
2.1268	-57.712377481744\\
2.128	-57.748874815557\\
2.1292	-57.785150833084\\
2.1304	-57.821207575981\\
2.1316	-57.857047052079\\
2.1328	-57.892671235456\\
2.134	-57.928082066425\\
2.1352	-57.963281451423\\
2.1364	-57.998271262796\\
2.1376	-58.033053338462\\
2.1388	-58.067629481422\\
2.14	-58.102001459112\\
2.1412	-58.136171002542\\
2.1424	-58.170139805215\\
2.1436	-58.203909521755\\
2.1448	-58.237481766205\\
2.146	-58.270858109921\\
2.1472	-58.304040078971\\
2.1484	-58.337029150944\\
2.1496	-58.369826751024\\
2.1508	-58.40243424716\\
2.152	-58.434852944115\\
2.1532	-58.46708407611\\
2.1544	-58.499128797702\\
2.1556	-58.530988172419\\
2.1568	-58.56266315854\\
2.158	-58.594154591181\\
2.1592	-58.62546315961\\
2.1604	-58.656589378308\\
2.1616	-58.687533549783\\
2.1628	-58.718295716401\\
2.164	-58.748875597477\\
2.1652	-58.779272506369\\
2.1664	-58.809485240233\\
2.1676	-58.839511932022\\
2.1688	-58.869349849964\\
2.17	-58.898995123484\\
2.1712	-58.928442365692\\
2.1724	-58.957684150724\\
2.1736	-58.986710289656\\
2.1748	-59.015506835686\\
2.176	-59.044054752948\\
2.1772	-59.072328251775\\
2.1784	-59.100293065351\\
2.1796	-59.12790579905\\
2.1808	-59.155117887442\\
2.182	-59.181893674341\\
2.1832	-59.208263735332\\
2.1844	-59.234441882229\\
2.1856	-59.260972885639\\
2.1868	-59.288642428423\\
2.188	-59.317825415016\\
2.1892	-59.347934612091\\
2.1904	-59.377980729854\\
2.1916	-59.407379604473\\
2.1928	-59.436026626719\\
2.194	-59.464029512762\\
2.1952	-59.491529270709\\
2.1964	-59.518640517967\\
2.1976	-59.545444495022\\
2.1988	-59.571996199042\\
2.2	-59.598332507904\\
2.2012	-59.62447832785\\
2.2024	-59.650450740576\\
2.2036	-59.67626169325\\
2.2048	-59.701919726521\\
2.206	-59.727431088521\\
2.2072	-59.752800460135\\
2.2084	-59.778031433239\\
2.2096	-59.803126830391\\
2.2108	-59.82808892155\\
2.212	-59.852919572937\\
2.2132	-59.877620350584\\
2.2144	-59.902192593178\\
2.2156	-59.926637463812\\
2.2168	-59.950955987045\\
2.218	-59.975149075599\\
2.2192	-59.999217549629\\
2.2204	-60.023162150622\\
2.2216	-60.046983551328\\
2.2228	-60.070682362724\\
2.224	-60.094259138725\\
2.2252	-60.117714379137\\
2.2264	-60.141048531199\\
2.2276	-60.164261989982\\
2.2288	-60.1873550978\\
2.23	-60.21032814276\\
2.2312	-60.233181356515\\
2.2324	-60.255914911257\\
2.2336	-60.278528915954\\
2.2348	-60.301023411817\\
2.236	-60.323398366945\\
2.2372	-60.34565367009\\
2.2384	-60.367789123449\\
2.2396	-60.389804434374\\
2.2408	-60.411699205858\\
2.242	-60.433472925628\\
2.2432	-60.455124953643\\
2.2444	-60.476654507747\\
2.2456	-60.498060647184\\
2.2468	-60.519342253624\\
2.248	-60.540498009277\\
2.2492	-60.561526371583\\
2.2504	-60.58242554386\\
2.2516	-60.603193441179\\
2.2528	-60.623827650554\\
2.254	-60.644325384353\\
2.2552	-60.664683425586\\
2.2564	-60.684898063432\\
2.2576	-60.704965016956\\
2.2588	-60.724879344525\\
2.26	-60.744635335777\\
2.2612	-60.764226382263\\
2.2624	-60.783644821848\\
2.2636	-60.802881750724\\
2.2648	-60.821926795234\\
2.266	-60.840767833595\\
2.2672	-60.859390654908\\
2.2684	-60.877778539305\\
2.2696	-60.89591173854\\
2.2708	-60.913766830467\\
2.272	-60.931315913386\\
2.2732	-60.94852559679\\
2.2744	-60.965355733547\\
2.2756	-60.981757825104\\
2.2768	-60.997673017253\\
2.278	-61.013029592934\\
2.2792	-61.027739869346\\
2.2804	-61.04169643928\\
2.2816	-61.054767804843\\
2.2828	-61.06679372843\\
2.284	-61.077581264864\\
2.2852	-61.086903835509\\
2.2864	-61.094508635221\\
2.2876	-61.100143535593\\
2.2888	-61.103625599626\\
2.29	-61.104990969484\\
2.2912	-61.104784644193\\
2.2924	-61.104534196662\\
2.2936	-61.107301259006\\
2.2948	-61.117776625017\\
2.296	-61.140905862576\\
2.2972	-61.17877990331\\
2.2984	-61.228236333024\\
2.2996	-61.282367255717\\
2.3008	-61.334641150601\\
2.302	-61.381457643505\\
2.3032	-61.421970918468\\
2.3044	-61.45682828113\\
2.3056	-61.487153648628\\
2.3068	-61.514040841698\\
2.308	-61.53838366255\\
2.3092	-61.560859467903\\
2.3104	-61.581964282855\\
2.3116	-61.602056292925\\
2.3128	-61.62139333383\\
2.314	-61.640161538824\\
2.3152	-61.658496122042\\
2.3164	-61.676496113663\\
2.3176	-61.694234717381\\
2.3188	-61.711766584761\\
2.32	-61.729132942548\\
2.3212	-61.746365228649\\
2.3224	-61.763487689916\\
2.3236	-61.780519253481\\
2.3248	-61.797474886358\\
2.326	-61.814366591819\\
2.3272	-61.831204145868\\
2.3284	-61.84799564622\\
2.3296	-61.864747924899\\
2.3308	-61.881466860822\\
2.332	-61.89815761846\\
2.3332	-61.914824831406\\
2.3344	-61.931472744603\\
2.3356	-61.948105325314\\
2.3368	-61.964726350362\\
2.338	-61.981339475374\\
2.3392	-61.997948290531\\
2.3404	-62.014556366716\\
2.3416	-62.031167295712\\
2.3428	-62.047784728592\\
2.344	-62.06441241757\\
2.3452	-62.081054268884\\
2.3464	-62.097714418074\\
2.3476	-62.114397345119\\
2.3488	-62.131108056078\\
2.35	-62.14785237116\\
2.3512	-62.164637376805\\
2.3524	-62.181472119979\\
2.3536	-62.198368640215\\
2.3548	-62.215343433157\\
2.356	-62.232419386501\\
2.3572	-62.24962807413\\
2.3584	-62.267011982624\\
2.3596	-62.284625780263\\
2.3608	-62.302535307541\\
2.362	-62.320813041067\\
2.3632	-62.339529945898\\
2.3644	-62.358745897747\\
2.3656	-62.378502907701\\
2.3668	-62.398825116956\\
2.368	-62.419726330991\\
2.3692	-62.441221985216\\
2.3704	-62.463340927339\\
2.3716	-62.486133911917\\
2.3728	-62.509678340225\\
2.374	-62.534080567921\\
2.3752	-62.559477527906\\
2.3764	-62.586039011002\\
2.3776	-62.613971346319\\
2.3788	-62.643522721111\\
2.38	-62.674989959552\\
2.3812	-62.708726038057\\
2.3824	-62.74514658921\\
2.3836	-62.784731493435\\
2.3848	-62.828013147113\\
2.386	-62.875533733475\\
2.3872	-62.927735338432\\
2.3884	-62.984711714254\\
2.3896	-63.045691134873\\
2.3908	-63.108046401067\\
2.392	-63.165641989734\\
2.3932	-63.206805579577\\
2.3944	-63.213895413794\\
2.3956	-63.169002121245\\
2.3968	-63.068004972807\\
2.398	-62.931294206486\\
2.3992	-62.793527838336\\
2.4004	-62.681210167703\\
2.4016	-62.603010426247\\
2.4028	-62.555334094912\\
2.404	-62.530536552482\\
2.4052	-62.521426333203\\
2.4064	-62.522584947413\\
2.4076	-62.530295258002\\
2.4088	-62.542113260716\\
2.41	-62.556461322456\\
2.4112	-62.572328129664\\
2.4124	-62.589066869752\\
2.4136	-62.606264565214\\
2.4148	-62.623658665413\\
2.416	-62.64108393242\\
2.4172	-62.658438500546\\
2.4184	-62.675662054376\\
2.4196	-62.692721701647\\
2.4208	-62.709602770878\\
2.422	-62.726302792003\\
2.4232	-62.742827557456\\
2.4244	-62.759188560534\\
2.4256	-62.775401359607\\
2.4268	-62.791484577194\\
2.428	-62.80745934667\\
2.4292	-62.823349087779\\
2.4304	-62.839179538351\\
2.4316	-62.854979002166\\
2.4328	-62.870778797067\\
2.434	-62.886613906805\\
2.4352	-62.9025238569\\
2.4364	-62.918553850396\\
2.4376	-62.934756213875\\
2.4388	-62.951192215867\\
2.44	-62.96793432345\\
2.4412	-62.985068945232\\
2.4424	-63.002699640188\\
2.4436	-63.020950585869\\
2.4448	-63.039969652665\\
2.446	-63.059929413455\\
2.4472	-63.081022174531\\
2.4484	-63.103440304011\\
2.4496	-63.127323237044\\
2.4508	-63.152633775659\\
2.452	-63.178897265941\\
2.4532	-63.204718526889\\
2.4544	-63.227088868249\\
2.4556	-63.240982583597\\
2.4568	-63.240707758992\\
2.458	-63.224174393223\\
2.4592	-63.19670955696\\
2.4604	-63.168239675704\\
2.4616	-63.146344158513\\
2.4628	-63.133391650301\\
2.464	-63.128342895239\\
2.4652	-63.129136600714\\
2.4664	-63.133892483423\\
2.4676	-63.141221541649\\
2.4688	-63.150182256692\\
2.47	-63.160159255085\\
2.4712	-63.1707557313\\
2.4724	-63.181716518609\\
2.4736	-63.192877239863\\
2.4748	-63.204131714893\\
2.476	-63.215411264625\\
2.4772	-63.226671554976\\
2.4784	-63.237884180638\\
2.4796	-63.249031233582\\
2.4808	-63.260101763653\\
2.482	-63.271089449689\\
2.4832	-63.281991053089\\
2.4844	-63.292805382518\\
2.4856	-63.303532595947\\
2.4868	-63.314173727526\\
2.488	-63.324730365656\\
2.4892	-63.335204433578\\
2.4904	-63.345598039964\\
2.4916	-63.355913377608\\
2.4928	-63.366152655305\\
2.494	-63.376318052738\\
2.4952	-63.386411691321\\
2.4964	-63.396435616113\\
2.4976	-63.406391785409\\
2.4988	-63.416282065601\\
2.5	-63.426108229653\\
};
\addlegendentry{$\text{S}_{\text{31}}$}

\addplot [color=mycolor4, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-58.941228201681\\
1.3012	-58.936333239847\\
1.3024	-58.93143984385\\
1.3036	-58.926547897511\\
1.3048	-58.921657280499\\
1.306	-58.916767868226\\
1.3072	-58.911879531737\\
1.3084	-58.906992137601\\
1.3096	-58.902105547795\\
1.3108	-58.897219619589\\
1.312	-58.892334205424\\
1.3132	-58.887449152794\\
1.3144	-58.88256430411\\
1.3156	-58.877679496578\\
1.3168	-58.872794562064\\
1.318	-58.867909326953\\
1.3192	-58.863023612013\\
1.3204	-58.858137232246\\
1.3216	-58.853249996744\\
1.3228	-58.848361708531\\
1.324	-58.843472164411\\
1.3252	-58.838581154797\\
1.3264	-58.833688463567\\
1.3276	-58.828793867863\\
1.3288	-58.823897137942\\
1.33	-58.818998036982\\
1.3312	-58.814096320904\\
1.3324	-58.809191738184\\
1.3336	-58.804284029642\\
1.3348	-58.799372928262\\
1.336	-58.794458158966\\
1.3372	-58.789539438424\\
1.3384	-58.784616474816\\
1.3396	-58.779688967615\\
1.3408	-58.774756607362\\
1.342	-58.769819075419\\
1.3432	-58.764876043735\\
1.3444	-58.759927174577\\
1.3456	-58.754972120303\\
1.3468	-58.750010523066\\
1.348	-58.74504201456\\
1.3492	-58.740066215728\\
1.3504	-58.735082736482\\
1.3516	-58.73009117541\\
1.3528	-58.725091119442\\
1.354	-58.720082143584\\
1.3552	-58.715063810543\\
1.3564	-58.710035670428\\
1.3576	-58.704997260404\\
1.3588	-58.699948104324\\
1.36	-58.694887712384\\
1.3612	-58.68981558073\\
1.3624	-58.684731191096\\
1.3636	-58.679634010394\\
1.3648	-58.674523490308\\
1.366	-58.669399066887\\
1.3672	-58.664260160094\\
1.3684	-58.65910617337\\
1.3696	-58.653936493189\\
1.3708	-58.648750488581\\
1.372	-58.64354751063\\
1.3732	-58.638326891994\\
1.3744	-58.633087946384\\
1.3756	-58.627829968047\\
1.3768	-58.622552231193\\
1.378	-58.617253989464\\
1.3792	-58.611934475334\\
1.3804	-58.606592899522\\
1.3816	-58.60122845038\\
1.3828	-58.595840293265\\
1.384	-58.590427569872\\
1.3852	-58.58498939757\\
1.3864	-58.579524868723\\
1.3876	-58.574033049964\\
1.3888	-58.568512981463\\
1.39	-58.562963676169\\
1.3912	-58.55738411905\\
1.3924	-58.551773266249\\
1.3936	-58.546130044296\\
1.3948	-58.540453349247\\
1.396	-58.534742045781\\
1.3972	-58.52899496632\\
1.3984	-58.523210910073\\
1.3996	-58.517388642106\\
1.4008	-58.511526892305\\
1.402	-58.505624354377\\
1.4032	-58.499679684807\\
1.4044	-58.493691501736\\
1.4056	-58.487658383873\\
1.4068	-58.481578869305\\
1.408	-58.475451454329\\
1.4092	-58.469274592216\\
1.4104	-58.463046691932\\
1.4116	-58.456766116843\\
1.4128	-58.450431183361\\
1.414	-58.444040159521\\
1.4152	-58.437591263619\\
1.4164	-58.431082662643\\
1.4176	-58.424512470821\\
1.4188	-58.417878747976\\
1.42	-58.411179497961\\
1.4212	-58.404412666937\\
1.4224	-58.397576141691\\
1.4236	-58.390667747784\\
1.4248	-58.383685247759\\
1.426	-58.376626339237\\
1.4272	-58.369488652935\\
1.4284	-58.362269750657\\
1.4296	-58.354967123191\\
1.4308	-58.347578188188\\
1.432	-58.340100287897\\
1.4332	-58.332530686905\\
1.4344	-58.324866569734\\
1.4356	-58.317105038439\\
1.4368	-58.309243110061\\
1.438	-58.301277714017\\
1.4392	-58.293205689446\\
1.4404	-58.285023782395\\
1.4416	-58.276728643005\\
1.4428	-58.268316822528\\
1.444	-58.25978477027\\
1.4452	-58.251128830473\\
1.4464	-58.242345239076\\
1.4476	-58.233430120316\\
1.4488	-58.224379483336\\
1.45	-58.215189218543\\
1.4512	-58.205855093989\\
1.4524	-58.196372751534\\
1.4536	-58.186737702935\\
1.4548	-58.176945325783\\
1.456	-58.166990859344\\
1.4572	-58.156869400212\\
1.4584	-58.146575897892\\
1.4596	-58.136105150198\\
1.4608	-58.125451798486\\
1.462	-58.114610322769\\
1.4632	-58.1035750367\\
1.4644	-58.092340082305\\
1.4656	-58.080899424646\\
1.4668	-58.069246846262\\
1.468	-58.05737594143\\
1.4692	-58.045280110252\\
1.4704	-58.032952552598\\
1.4716	-58.020386261767\\
1.4728	-58.007574018018\\
1.474	-57.994508381883\\
1.4752	-57.981181687242\\
1.4764	-57.967586034234\\
1.4776	-57.953713281863\\
1.4788	-57.939555040454\\
1.48	-57.925102663829\\
1.4812	-57.91034724124\\
1.4824	-57.895279589074\\
1.4836	-57.879890242273\\
1.4848	-57.864169445509\\
1.486	-57.848107144061\\
1.4872	-57.83169297446\\
1.4884	-57.814916254765\\
1.4896	-57.797765974653\\
1.4908	-57.780230785084\\
1.492	-57.762298987773\\
1.4932	-57.743958524226\\
1.4944	-57.725196964545\\
1.4956	-57.706001495837\\
1.4968	-57.686358910294\\
1.498	-57.666255592934\\
1.4992	-57.645677508938\\
1.5004	-57.624610190676\\
1.5016	-57.603038724273\\
1.5028	-57.58094773585\\
1.504	-57.558321377344\\
1.5052	-57.535143311908\\
1.5064	-57.511396698881\\
1.5076	-57.487064178379\\
1.5088	-57.462127855378\\
1.51	-57.43656928341\\
1.5112	-57.410369447763\\
1.5124	-57.383508748205\\
1.5136	-57.35596698128\\
1.5148	-57.327723322043\\
1.516	-57.298756305354\\
1.5172	-57.26904380664\\
1.5184	-57.238563022094\\
1.5196	-57.207290448441\\
1.5208	-57.17520186205\\
1.522	-57.142272297558\\
1.5232	-57.108476025914\\
1.5244	-57.073786531831\\
1.5256	-57.038176490672\\
1.5268	-57.001617744703\\
1.528	-56.964081278755\\
1.5292	-56.925537195264\\
1.5304	-56.885954688641\\
1.5316	-56.84530201901\\
1.5328	-56.803546485288\\
1.534	-56.760654397544\\
1.5352	-56.716591048698\\
1.5364	-56.67132068549\\
1.5376	-56.624806478723\\
1.5388	-56.577010492736\\
1.54	-56.527893654157\\
1.5412	-56.477415719812\\
1.5424	-56.425535243873\\
1.5436	-56.372209544162\\
1.5448	-56.31739466759\\
1.546	-56.26104535473\\
1.5472	-56.203115003509\\
1.5484	-56.143555631905\\
1.5496	-56.082317839764\\
1.5508	-56.019350769569\\
1.552	-55.954602066182\\
1.5532	-55.888017835561\\
1.5544	-55.819542602344\\
1.5556	-55.749119266291\\
1.5568	-55.676689057551\\
1.558	-55.602191490703\\
1.5592	-55.525564317494\\
1.5604	-55.446743478258\\
1.5616	-55.365663051968\\
1.5628	-55.282255204806\\
1.564	-55.196450137273\\
1.5652	-55.108176029719\\
1.5664	-55.017358986256\\
1.5676	-54.923922976982\\
1.5688	-54.827789778475\\
1.57	-54.728878912441\\
1.5712	-54.627107582525\\
1.5724	-54.522390609152\\
1.5736	-54.414640362401\\
1.5748	-54.303766692816\\
1.576	-54.189676860144\\
1.5772	-54.072275459921\\
1.5784	-53.95146434795\\
1.5796	-53.827142562586\\
1.5808	-53.699206244923\\
1.582	-53.567548556856\\
1.5832	-53.432059597155\\
1.5844	-53.29262631563\\
1.5856	-53.149132425568\\
1.5868	-53.001458314691\\
1.588	-52.849480954922\\
1.5892	-52.693073811408\\
1.5904	-52.532106751284\\
1.5916	-52.366445952883\\
1.5928	-52.195953816254\\
1.594	-52.020488876024\\
1.5952	-51.839905717986\\
1.5964	-51.654054901058\\
1.5976	-51.462782886706\\
1.5988	-51.265931978387\\
1.6	-51.063340274213\\
1.6012	-50.854841636757\\
1.6024	-50.640265684858\\
1.6036	-50.419437813419\\
1.6048	-50.192179248601\\
1.606	-49.958307147499\\
1.6072	-49.717634753594\\
1.6084	-49.469971621811\\
1.6096	-49.215123930319\\
1.6108	-48.952894900199\\
1.612	-48.68308534903\\
1.6132	-48.405494410568\\
1.6144	-48.119920460207\\
1.6156	-47.826162295203\\
1.6168	-47.524020630059\\
1.618	-47.213299981472\\
1.6192	-46.893811034473\\
1.6204	-46.565373602258\\
1.6216	-46.22782031767\\
1.6228	-45.881001224824\\
1.624	-45.524789475749\\
1.6252	-45.159088379719\\
1.6264	-44.783840102077\\
1.6276	-44.399036364403\\
1.6288	-44.004731556658\\
1.63	-43.601058730349\\
1.6312	-43.188248991942\\
1.6324	-42.766654844476\\
1.6336	-42.336778011195\\
1.6348	-41.899302185293\\
1.636	-41.455130936606\\
1.6372	-41.005430603075\\
1.6384	-40.551677316396\\
1.6396	-40.095706258627\\
1.6408	-39.639759725444\\
1.642	-39.186528533768\\
1.6432	-38.739178825192\\
1.6444	-38.301353674503\\
1.6456	-37.87713675362\\
1.6468	-37.470964693308\\
1.648	-37.087477149509\\
1.6492	-36.731300313131\\
1.6504	-36.406771296658\\
1.6516	-36.117626274841\\
1.6528	-35.86669074909\\
1.654	-35.655620139105\\
1.6552	-35.484737514101\\
1.6564	-35.353000379389\\
1.6576	-35.258103248959\\
1.6588	-35.196695284318\\
1.66	-35.164671700073\\
1.6612	-35.157489746545\\
1.6624	-35.170465102495\\
1.6636	-35.199018064564\\
1.6648	-35.238855002353\\
1.666	-35.286084336506\\
1.6672	-35.337275419802\\
1.6684	-35.389473010624\\
1.6696	-35.440180654847\\
1.6708	-35.48732471645\\
1.672	-35.529208280929\\
1.6732	-35.56446153938\\
1.6744	-35.591992988594\\
1.6756	-35.610944014551\\
1.6768	-35.620648159567\\
1.678	-35.620595528182\\
1.6792	-35.610402263495\\
1.6804	-35.589784730838\\
1.6816	-35.558537903774\\
1.6828	-35.516517401966\\
1.684	-35.463624642041\\
1.6852	-35.399794604717\\
1.6864	-35.324985777531\\
1.6876	-35.239171892321\\
1.6888	-35.142335134503\\
1.69	-35.03446055435\\
1.6912	-34.915531457716\\
1.6924	-34.78552559496\\
1.6936	-34.644412002687\\
1.6948	-34.492148384172\\
1.696	-34.328678941938\\
1.6972	-34.153932601112\\
1.6984	-33.967821585861\\
1.6996	-33.770240334965\\
1.7008	-33.56106476756\\
1.702	-33.340151938244\\
1.7032	-33.107340153896\\
1.7044	-32.862449665489\\
1.7056	-32.605284100055\\
1.7068	-32.335632865145\\
1.708	-32.053274846264\\
1.7092	-31.757983834199\\
1.7104	-31.449536273458\\
1.7116	-31.127722127417\\
1.7128	-30.792359925325\\
1.714	-30.443317408884\\
1.7152	-30.080539650819\\
1.7164	-29.704087091214\\
1.7176	-29.314186634657\\
1.7188	-28.911299748373\\
1.72	-28.496212311756\\
1.7212	-28.070151581169\\
1.7224	-27.634935619317\\
1.7236	-27.19315909625\\
1.7248	-26.748415152051\\
1.726	-26.305543998154\\
1.7272	-25.870882605195\\
1.7284	-25.452464161572\\
1.7296	-25.060082086531\\
1.7308	-24.705100173809\\
1.732	-24.39987989523\\
1.7332	-24.156742249529\\
1.7344	-23.986513515488\\
1.7356	-23.896906438321\\
1.7368	-23.891168476788\\
1.738	-23.967448078538\\
1.7392	-24.11911633004\\
1.7404	-24.33592799434\\
1.7416	-24.605621638622\\
1.7428	-24.915493713605\\
1.744	-25.253618359407\\
1.7452	-25.609593446279\\
1.7464	-25.974856594547\\
1.7476	-26.342691193861\\
1.7488	-26.708049455692\\
1.75	-27.067292461294\\
1.7512	-27.417912799132\\
1.7524	-27.758276643566\\
1.7536	-28.087402263417\\
1.7548	-28.404779816152\\
1.756	-28.710230621087\\
1.7572	-29.00380092216\\
1.7584	-29.285684040925\\
1.7596	-29.556164875495\\
1.7608	-29.815581353439\\
1.762	-30.064298345082\\
1.7632	-30.302690478013\\
1.7644	-30.531131147187\\
1.7656	-30.749985734239\\
1.7668	-30.959607621259\\
1.768	-31.160336018137\\
1.7692	-31.352494939812\\
1.7704	-31.536392894332\\
1.7716	-31.712322997313\\
1.7728	-31.880563332304\\
1.774	-32.041377444872\\
1.7752	-32.195014902133\\
1.7764	-32.341711877144\\
1.7776	-32.481691734698\\
1.7788	-32.6151656054\\
1.78	-32.74233294102\\
1.7812	-32.863382047657\\
1.7824	-32.978490595236\\
1.7836	-33.087826102916\\
1.7848	-33.191546400572\\
1.786	-33.289800066784\\
1.7872	-33.382726843909\\
1.7884	-33.470458030875\\
1.7896	-33.553116854366\\
1.7908	-33.630818819113\\
1.792	-33.703672037988\\
1.7932	-33.771777542674\\
1.7944	-33.835229575657\\
1.7956	-33.894115864352\\
1.7968	-33.948517878194\\
1.798	-33.998511069541\\
1.7992	-34.044165099305\\
1.8004	-34.085544048236\\
1.8016	-34.122706614844\\
1.8028	-34.155706300988\\
1.804	-34.184591586247\\
1.8052	-34.209406092222\\
1.8064	-34.230188738067\\
1.8076	-34.246973888612\\
1.8088	-34.259791496631\\
1.81	-34.268667240944\\
1.8112	-34.273622662311\\
1.8124	-34.274675299298\\
1.8136	-34.271838826669\\
1.8148	-34.265123199264\\
1.816	-34.254534804818\\
1.8172	-34.240076629804\\
1.8184	-34.221748443188\\
1.8196	-34.199547003875\\
1.8208	-34.173466298833\\
1.822	-34.143497820315\\
1.8232	-34.109630892366\\
1.8244	-34.07185305901\\
1.8256	-34.030150549258\\
1.8268	-33.984508837444\\
1.828	-33.934913321679\\
1.8292	-33.881350148462\\
1.8304	-33.823807218191\\
1.8316	-33.762275414636\\
1.8328	-33.69675011205\\
1.834	-33.62723302697\\
1.8352	-33.553734498817\\
1.8364	-33.476276305173\\
1.8376	-33.394895145544\\
1.8388	-33.309646963321\\
1.84	-33.220612322149\\
1.8412	-33.127903113106\\
1.8424	-33.031670947681\\
1.8436	-32.932117694127\\
1.8448	-32.829508749468\\
1.846	-32.724189816618\\
1.8472	-32.616608189651\\
1.8484	-32.507339858456\\
1.8496	-32.397124149992\\
1.8508	-32.28690815593\\
1.852	-32.177903888028\\
1.8532	-32.071661983824\\
1.8544	-31.970166868\\
1.8556	-31.875959510369\\
1.8568	-31.79229510081\\
1.858	-31.723343481324\\
1.8592	-31.674438493562\\
1.8604	-31.652374761134\\
1.8607	-31.652014240032\\
1.8616	-31.6657278568\\
1.8628	-31.725114979715\\
1.864	-31.843167503285\\
1.8652	-32.033633544861\\
1.8664	-32.308184888556\\
1.8676	-32.667586019375\\
1.8688	-33.080633353006\\
1.87	-33.445080305861\\
1.8712	-33.553132450786\\
1.8718	-33.430233923246\\
1.8724	-33.161085800042\\
1.8736	-32.218718991217\\
1.8748	-30.965778104698\\
1.875	-30.750127911434\\
1.8757	-30.015595336724\\
1.876	-29.717567397029\\
1.8772	-28.677751661633\\
1.8784	-27.925396858255\\
1.8796	-27.463025306573\\
1.8808	-27.257037870748\\
1.882	-27.261725530729\\
1.8832	-27.431629375696\\
1.8844	-27.726917033752\\
1.8856	-28.114970148444\\
1.8868	-28.570154016417\\
1.888	-29.072867557844\\
1.8892	-29.608423454827\\
1.8904	-30.166001746911\\
1.8916	-30.737764020213\\
1.8928	-31.318142260163\\
1.894	-31.903285982809\\
1.8952	-32.490641455246\\
1.8964	-33.078636356921\\
1.8976	-33.66644650254\\
1.8988	-34.253825569283\\
1.9	-34.840982967037\\
1.9012	-35.428498620892\\
1.9024	-36.017266410254\\
1.9036	-36.608460389642\\
1.9048	-37.203519818065\\
1.906	-37.80415057366\\
1.9072	-38.412341848866\\
1.9084	-39.030398221065\\
1.9096	-39.660988379075\\
1.9108	-40.307213057676\\
1.912	-40.972696183744\\
1.9132	-41.661704936193\\
1.9144	-42.379306346859\\
1.9156	-43.131569933281\\
1.9168	-43.925826619354\\
1.918	-44.770990771883\\
1.9192	-45.677935834025\\
1.9204	-46.659860390923\\
1.9216	-47.732421680248\\
1.9228	-48.912949553617\\
1.924	-50.216713605989\\
1.9252	-51.644431674684\\
1.9264	-53.145787347173\\
1.9276	-54.531977121537\\
1.9288	-55.368877181481\\
1.93	-55.166693180637\\
1.9312	-53.970352398249\\
1.9324	-52.293223633083\\
1.9336	-50.535201688847\\
1.9348	-48.858651334638\\
1.936	-47.302637709692\\
1.9372	-45.862545896658\\
1.9384	-44.522141910881\\
1.9396	-43.264509151475\\
1.9408	-42.075440393686\\
1.942	-40.944361854336\\
1.9432	-39.86451222691\\
1.9444	-38.832824388626\\
1.9456	-37.849342275717\\
1.9468	-36.915759597567\\
1.948	-36.033967183147\\
1.9492	-35.210543555084\\
1.9504	-34.472381426229\\
1.9516	-33.870109272501\\
1.9528	-33.447613237203\\
1.954	-33.218588793298\\
1.9552	-33.171167396681\\
1.9564	-33.2789389142\\
1.9576	-33.50910578089\\
1.9588	-33.828607715422\\
1.96	-34.2082667625\\
1.9612	-34.624726679362\\
1.9624	-35.060676383138\\
1.9636	-35.504173168403\\
1.9648	-35.947726343429\\
1.966	-36.387469742927\\
1.9672	-36.822355965281\\
1.9684	-37.252851312096\\
1.9696	-37.678599324498\\
1.9708	-38.096149968508\\
1.972	-38.499727102292\\
1.9732	-38.884953423988\\
1.9744	-39.251018660421\\
1.9756	-39.599647110448\\
1.9768	-39.933273769732\\
1.978	-40.25406118667\\
1.9792	-40.563673006623\\
1.9804	-40.863348646967\\
1.9816	-41.154029266534\\
1.9828	-41.43645823259\\
1.984	-41.711247751608\\
1.9852	-41.97892026195\\
1.9864	-42.239933741558\\
1.9876	-42.494697361322\\
1.9888	-42.743581462025\\
1.99	-42.986924193842\\
1.9912	-43.225036167495\\
1.9924	-43.458203892337\\
1.9936	-43.686692449379\\
1.9948	-43.910747661247\\
1.996	-44.130597914996\\
1.9972	-44.346455732778\\
1.9984	-44.558519150057\\
1.9996	-44.766972940285\\
2.0008	-44.971989712556\\
2.002	-45.173730901203\\
2.0032	-45.372347661588\\
2.0044	-45.567981683248\\
2.0056	-45.760765929554\\
2.0068	-45.950825311543\\
2.008	-46.138277302555\\
2.0092	-46.323232499457\\
2.0104	-46.505795135588\\
2.0116	-46.686063549986\\
2.0128	-46.864130617006\\
2.014	-47.040084139996\\
2.0152	-47.214007212361\\
2.0164	-47.385978549003\\
2.0176	-47.556072790835\\
2.0188	-47.724360784816\\
2.02	-47.890909841709\\
2.0212	-48.055783973561\\
2.0224	-48.219044112702\\
2.0236	-48.380748313899\\
2.0248	-48.540951941152\\
2.026	-48.699707840455\\
2.0272	-48.85706649975\\
2.0284	-49.013076197166\\
2.0296	-49.167783138541\\
2.0308	-49.321231585148\\
2.032	-49.47346397243\\
2.0332	-49.624521020503\\
2.0344	-49.774441837119\\
2.0356	-49.923264013686\\
2.0368	-50.071023714946\\
2.038	-50.217755762794\\
2.0392	-50.363493714742\\
2.0404	-50.508269937439\\
2.0416	-50.652115675659\\
2.0428	-50.795061117109\\
2.044	-50.937135453403\\
2.0452	-51.078366937503\\
2.0464	-51.218782937913\\
2.0476	-51.358409989882\\
2.0488	-51.497273843872\\
2.05	-51.635399511502\\
2.0512	-51.77281130918\\
2.0524	-51.909532899621\\
2.0536	-52.045587331433\\
2.0548	-52.180997076925\\
2.056	-52.315784068322\\
2.0572	-52.449969732517\\
2.0584	-52.583575024503\\
2.0596	-52.716620459638\\
2.0608	-52.849126144842\\
2.062	-52.981111808876\\
2.0632	-53.112596831809\\
2.0644	-53.243600273782\\
2.0656	-53.374140903202\\
2.0668	-53.504237224443\\
2.068	-53.633907505198\\
2.0692	-53.763169803564\\
2.0704	-53.89204199497\\
2.0716	-54.020541799073\\
2.0728	-54.148686806708\\
2.074	-54.276494507022\\
2.0752	-54.403982314895\\
2.0764	-54.53116759877\\
2.0776	-54.658067709024\\
2.0788	-54.784700006985\\
2.08	-54.911081894763\\
2.0812	-55.037230846009\\
2.0824	-55.163164437773\\
2.0836	-55.288900383618\\
2.0848	-55.414456568162\\
2.086	-55.539851083242\\
2.0872	-55.665102265899\\
2.0884	-55.790228738414\\
2.0896	-55.915249450617\\
2.0908	-56.040183724755\\
2.092	-56.165051303194\\
2.0932	-56.289872399268\\
2.0944	-56.414667751631\\
2.0956	-56.539458682497\\
2.0968	-56.664267160182\\
2.098	-56.789115866427\\
2.0992	-56.914028269019\\
2.1004	-57.0390287003\\
2.1016	-57.164142442193\\
2.1028	-57.289395818489\\
2.104	-57.41481629519\\
2.1052	-57.540432589817\\
2.1064	-57.666274790704\\
2.1076	-57.792374487422\\
2.1088	-57.918764913627\\
2.11	-58.045481103786\\
2.1112	-58.172560065437\\
2.1124	-58.300040968854\\
2.1136	-58.427965356237\\
2.1148	-58.556377372869\\
2.116	-58.685324022978\\
2.1172	-58.81485545348\\
2.1184	-58.945025269223\\
2.1196	-59.075890883885\\
2.1208	-59.207513911314\\
2.122	-59.33996060284\\
2.1232	-59.473302336936\\
2.1244	-59.607616168655\\
2.1256	-59.742985447436\\
2.1268	-59.879500513337\\
2.128	-60.017259483418\\
2.1292	-60.156369142034\\
2.1304	-60.296945951212\\
2.1316	-60.439117200154\\
2.1328	-60.583022316415\\
2.134	-60.728814365486\\
2.1352	-60.876661770552\\
2.1364	-61.026750290394\\
2.1376	-61.179285300844\\
2.1388	-61.334494434323\\
2.14	-61.492630643202\\
2.1412	-61.653975766325\\
2.1424	-61.818844694937\\
2.1436	-61.987590254845\\
2.1448	-62.160608947147\\
2.146	-62.3383477211\\
2.1472	-62.521311991088\\
2.1484	-62.710075156435\\
2.1496	-62.905289939282\\
2.1508	-63.107701922912\\
2.152	-63.318165750219\\
2.1532	-63.537664526568\\
2.1544	-63.767333054004\\
2.1556	-64.008485583343\\
2.1568	-64.262648761645\\
2.158	-64.531600280064\\
2.1592	-64.817413198206\\
2.1604	-65.122504644299\\
2.1616	-65.449684769198\\
2.1628	-65.802195833183\\
2.164	-66.183718744623\\
2.1652	-66.598298169758\\
2.1664	-67.050082594428\\
2.1676	-67.542661276435\\
2.1688	-68.077542962681\\
2.17	-68.650848263178\\
2.1712	-69.246446414313\\
2.1724	-69.822773088016\\
2.1736	-70.291669780961\\
2.1748	-70.498987411439\\
2.176	-70.246830611841\\
2.1772	-69.39987764986\\
2.1784	-67.995250639541\\
2.1796	-66.204091252169\\
2.1808	-64.204738668855\\
2.182	-62.120705391374\\
2.1832	-60.0340810387\\
2.1844	-58.025053929418\\
2.1856	-56.211715106095\\
2.1868	-54.766336199087\\
2.188	-53.861268516588\\
2.1892	-53.546312188115\\
2.1904	-53.699390522371\\
2.1916	-54.125979268355\\
2.1928	-54.66845116603\\
2.194	-55.234254982432\\
2.1952	-55.778732336508\\
2.1964	-56.283942205552\\
2.1976	-56.745013999139\\
2.1988	-57.162921162894\\
2.2	-57.540958895418\\
2.2012	-57.883106684146\\
2.2024	-58.193304071729\\
2.2036	-58.475158611294\\
2.2048	-58.731854039442\\
2.206	-58.966147816158\\
2.2072	-59.180405405977\\
2.2084	-59.376646664814\\
2.2096	-59.556593178437\\
2.2108	-59.721711877145\\
2.212	-59.873253325688\\
2.2132	-60.012284499836\\
2.2144	-60.139716463592\\
2.2156	-60.256327573988\\
2.2168	-60.362782872006\\
2.218	-60.459650271064\\
2.2192	-60.547414078863\\
2.2204	-60.626486307737\\
2.2216	-60.697216153382\\
2.2228	-60.759897955861\\
2.224	-60.814777900733\\
2.2252	-60.862059671595\\
2.2264	-60.901909226871\\
2.2276	-60.9344588423\\
2.2288	-60.959810534896\\
2.23	-60.978038963193\\
2.2312	-60.98919388151\\
2.2324	-60.993302211902\\
2.2336	-60.990369785969\\
2.2348	-60.980382799142\\
2.236	-60.963309012131\\
2.2372	-60.939098727588\\
2.2384	-60.907685564392\\
2.2396	-60.868987047171\\
2.2408	-60.822905024477\\
2.242	-60.769325925358\\
2.2432	-60.708120860743\\
2.2444	-60.63914557302\\
2.2456	-60.56224023431\\
2.2468	-60.477229091172\\
2.248	-60.38391995071\\
2.2492	-60.282103500275\\
2.2504	-60.171552450024\\
2.2516	-60.052020484487\\
2.2528	-59.923241005956\\
2.254	-59.784925648794\\
2.2552	-59.636762539665\\
2.2564	-59.478414274091\\
2.2576	-59.309515574585\\
2.2588	-59.129670589804\\
2.26	-58.938449787677\\
2.2612	-58.735386388223\\
2.2624	-58.51997227396\\
2.2636	-58.291653307349\\
2.2648	-58.049823976303\\
2.266	-57.79382128087\\
2.2672	-57.522917768256\\
2.2684	-57.236313621654\\
2.2696	-56.933127714785\\
2.2708	-56.61238756527\\
2.272	-56.273018167087\\
2.2732	-55.913829773939\\
2.2744	-55.533504872645\\
2.2756	-55.130584881088\\
2.2768	-54.703457617602\\
2.278	-54.250347468739\\
2.2792	-53.769311688242\\
2.2804	-53.258248834656\\
2.2816	-52.714929761133\\
2.2828	-52.137069117541\\
2.284	-51.522468231211\\
2.2852	-50.869282147724\\
2.2864	-50.17650013038\\
2.2876	-49.444787216418\\
2.2888	-48.677918881026\\
2.29	-47.885135053693\\
2.2912	-47.084751765274\\
2.2924	-46.309006095073\\
2.2936	-45.608735434201\\
2.2948	-45.053492149389\\
2.296	-44.71975239223\\
2.2972	-44.664173653242\\
2.2984	-44.895535259639\\
2.2996	-45.369852089312\\
2.3008	-46.013597216211\\
2.302	-46.753249760837\\
2.3032	-47.531966096884\\
2.3044	-48.312337057432\\
2.3056	-49.072475471469\\
2.3068	-49.80096652335\\
2.308	-50.492834688208\\
2.3092	-51.146830876427\\
2.3104	-51.763751604443\\
2.3116	-52.345443294287\\
2.3128	-52.89422947886\\
2.314	-53.412589857429\\
2.3152	-53.902986498507\\
2.3164	-54.367774969238\\
2.3176	-54.809163916493\\
2.3188	-55.229201849966\\
2.32	-55.629778790591\\
2.3212	-56.012635649252\\
2.3224	-56.37937723494\\
2.3236	-56.731486559561\\
2.3248	-57.070339131136\\
2.326	-57.397216511\\
2.3272	-57.713318728373\\
2.3284	-58.019775297245\\
2.3296	-58.317654620503\\
2.3308	-58.607971521162\\
2.332	-58.891692517531\\
2.3332	-59.169738249958\\
2.3344	-59.442982148934\\
2.3356	-59.712243969881\\
2.3368	-59.97827615317\\
2.338	-60.24174002385\\
2.3392	-60.503167532176\\
2.3404	-60.762902459459\\
2.3416	-61.021012723116\\
2.3428	-61.277162713472\\
2.344	-61.530431983866\\
2.3452	-61.779065478951\\
2.3464	-62.020143950364\\
2.3476	-62.249177403317\\
2.3488	-62.459659593915\\
2.35	-62.642690918589\\
2.3512	-62.786887613001\\
2.3524	-62.878923317694\\
2.3536	-62.905100736991\\
2.3548	-62.854149077904\\
2.356	-62.720841162733\\
2.3572	-62.509191776105\\
2.3584	-62.23358390041\\
2.3596	-61.916827959435\\
2.3608	-61.585677536684\\
2.362	-61.265581959307\\
2.3632	-60.976563185523\\
2.3644	-60.73122861971\\
2.3656	-60.534861396677\\
2.3668	-60.386864587132\\
2.368	-60.282702923803\\
2.3692	-60.215704480171\\
2.3704	-60.178407325832\\
2.3716	-60.163394547824\\
2.3728	-60.163700702014\\
2.374	-60.172914302626\\
2.3752	-60.185087989693\\
2.3764	-60.194536194346\\
2.3776	-60.195569300596\\
2.3788	-60.182191364522\\
2.38	-60.147777374918\\
2.3812	-60.084746309858\\
2.3824	-59.984259169256\\
2.3836	-59.835999502995\\
2.3848	-59.62814093548\\
2.386	-59.34767250256\\
2.3872	-58.981331338645\\
2.3884	-58.517463657164\\
2.3896	-57.949164957219\\
2.3908	-57.278986397\\
2.392	-56.525212394668\\
2.3932	-55.728831732229\\
2.3944	-54.958016176089\\
2.3956	-54.30295588617\\
2.3968	-53.852848999508\\
2.398	-53.659383023058\\
2.3992	-53.713113504982\\
2.4004	-53.955355691687\\
2.4016	-54.312166852511\\
2.4028	-54.721057875555\\
2.404	-55.139835386517\\
2.4052	-55.544172602771\\
2.4064	-55.922024919793\\
2.4076	-56.26874877051\\
2.4088	-56.583777403682\\
2.41	-56.868602269484\\
2.4112	-57.125625142756\\
2.4124	-57.357536539622\\
2.4136	-57.566996343484\\
2.4148	-57.756482438508\\
2.416	-57.928230187397\\
2.4172	-58.084219386396\\
2.4184	-58.226184713284\\
2.4196	-58.355636618423\\
2.4208	-58.473885718046\\
2.422	-58.582067135029\\
2.4232	-58.681163090099\\
2.4244	-58.772023048864\\
2.4256	-58.855381255811\\
2.4268	-58.931871747959\\
2.428	-59.002041058121\\
2.4292	-59.06635885794\\
2.4304	-59.125226792309\\
2.4316	-59.178985741243\\
2.4328	-59.22792172587\\
2.434	-59.272270661234\\
2.4352	-59.312222158317\\
2.4364	-59.347922602015\\
2.4376	-59.3794777975\\
2.4388	-59.406955613254\\
2.44	-59.430389305669\\
2.4412	-59.449782677499\\
2.4424	-59.465119061805\\
2.4436	-59.476377623769\\
2.4448	-59.483563151224\\
2.446	-59.486760268733\\
2.4472	-59.486231389956\\
2.4484	-59.482592057693\\
2.4496	-59.477120288507\\
2.4508	-59.472287736705\\
2.452	-59.472622848815\\
2.4532	-59.485954394333\\
2.4544	-59.524713221365\\
2.4556	-59.605863194962\\
2.4568	-59.746173096564\\
2.458	-59.949835720301\\
2.4592	-60.194554515461\\
2.4604	-60.434918523606\\
2.4616	-60.628688798716\\
2.4628	-60.759122265646\\
2.464	-60.833035854178\\
2.4652	-60.866590504112\\
2.4664	-60.875027824746\\
2.4676	-60.869306825012\\
2.4688	-60.856349155797\\
2.47	-60.840218979637\\
2.4712	-60.823184426863\\
2.4724	-60.806448744987\\
2.4736	-60.790604115569\\
2.4748	-60.775900246925\\
2.476	-60.7623997182\\
2.4772	-60.750066710933\\
2.4784	-60.738817211009\\
2.4796	-60.728547071205\\
2.4808	-60.719147384306\\
2.482	-60.710512598973\\
2.4832	-60.702544504802\\
2.4844	-60.695153890404\\
2.4856	-60.688260917132\\
2.4868	-60.681794810718\\
2.488	-60.67569321711\\
2.4892	-60.669901419361\\
2.4904	-60.664371525041\\
2.4916	-60.659061682588\\
2.4928	-60.653935355422\\
2.494	-60.648960665607\\
2.4952	-60.644109809391\\
2.4964	-60.63935854182\\
2.4976	-60.634685725155\\
2.4988	-60.630072934764\\
2.5	-60.625504116029\\
};
\addlegendentry{$\text{S}_{\text{41}}$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-58.117465922899\\
1.3012	-58.110577629563\\
1.3024	-58.103666579031\\
1.3036	-58.096732513084\\
1.3048	-58.089775168493\\
1.306	-58.082794276913\\
1.3072	-58.075789564774\\
1.3084	-58.068760753176\\
1.3096	-58.061707557769\\
1.3108	-58.054629688644\\
1.312	-58.047526850212\\
1.3132	-58.040398741082\\
1.3144	-58.033245053941\\
1.3156	-58.026065475423\\
1.3168	-58.018859685981\\
1.318	-58.011627359756\\
1.3192	-58.004368164438\\
1.3204	-57.997081761126\\
1.3216	-57.989767804192\\
1.3228	-57.982425941124\\
1.324	-57.975055812386\\
1.3252	-57.967657051259\\
1.3264	-57.960229283686\\
1.3276	-57.952772128112\\
1.3288	-57.945285195315\\
1.33	-57.937768088241\\
1.3312	-57.930220401832\\
1.3324	-57.922641722843\\
1.3336	-57.915031629665\\
1.3348	-57.90738969214\\
1.336	-57.899715471363\\
1.3372	-57.892008519494\\
1.3384	-57.884268379555\\
1.3396	-57.876494585223\\
1.3408	-57.868686660621\\
1.342	-57.860844120101\\
1.3432	-57.852966468025\\
1.3444	-57.845053198535\\
1.3456	-57.837103795323\\
1.3468	-57.829117731391\\
1.348	-57.821094468807\\
1.3492	-57.813033458455\\
1.3504	-57.804934139775\\
1.3516	-57.796795940504\\
1.3528	-57.788618276404\\
1.354	-57.780400550977\\
1.3552	-57.772142155195\\
1.3564	-57.763842467197\\
1.3576	-57.755500851992\\
1.3588	-57.747116661154\\
1.36	-57.738689232506\\
1.3612	-57.730217889798\\
1.3624	-57.721701942372\\
1.3636	-57.713140684823\\
1.3648	-57.704533396653\\
1.366	-57.695879341909\\
1.3672	-57.687177768816\\
1.3684	-57.6784279094\\
1.3696	-57.669628979103\\
1.3708	-57.660780176378\\
1.372	-57.65188068229\\
1.3732	-57.642929660092\\
1.3744	-57.633926254793\\
1.3756	-57.624869592723\\
1.3768	-57.61575878107\\
1.378	-57.606592907426\\
1.3792	-57.597371039299\\
1.3804	-57.588092223627\\
1.3816	-57.578755486272\\
1.3828	-57.5693598315\\
1.384	-57.559904241458\\
1.3852	-57.550387675619\\
1.3864	-57.540809070218\\
1.3876	-57.53116733769\\
1.3888	-57.521461366063\\
1.39	-57.511690018357\\
1.3912	-57.501852131956\\
1.3924	-57.491946517971\\
1.3936	-57.481971960567\\
1.3948	-57.471927216305\\
1.396	-57.461811013427\\
1.3972	-57.451622051146\\
1.3984	-57.441358998913\\
1.3996	-57.431020495656\\
1.4008	-57.420605149004\\
1.402	-57.410111534485\\
1.4032	-57.399538194712\\
1.4044	-57.388883638524\\
1.4056	-57.378146340126\\
1.4068	-57.367324738202\\
1.408	-57.356417234979\\
1.4092	-57.345422195299\\
1.4104	-57.334337945638\\
1.4116	-57.323162773108\\
1.4128	-57.311894924434\\
1.414	-57.300532604889\\
1.4152	-57.289073977217\\
1.4164	-57.277517160505\\
1.4176	-57.265860229039\\
1.4188	-57.254101211118\\
1.42	-57.242238087833\\
1.4212	-57.23026879182\\
1.4224	-57.218191205965\\
1.4236	-57.206003162083\\
1.4248	-57.193702439547\\
1.426	-57.181286763884\\
1.4272	-57.168753805333\\
1.4284	-57.156101177351\\
1.4296	-57.143326435082\\
1.4308	-57.130427073784\\
1.432	-57.117400527197\\
1.4332	-57.10424416588\\
1.4344	-57.090955295484\\
1.4356	-57.077531154984\\
1.4368	-57.06396891485\\
1.438	-57.050265675173\\
1.4392	-57.036418463722\\
1.4404	-57.022424233966\\
1.4416	-57.008279863003\\
1.4428	-56.993982149461\\
1.444	-56.979527811314\\
1.4452	-56.964913483642\\
1.4464	-56.950135716314\\
1.4476	-56.935190971619\\
1.4488	-56.920075621806\\
1.45	-56.904785946555\\
1.4512	-56.889318130383\\
1.4524	-56.873668259951\\
1.4536	-56.857832321306\\
1.4548	-56.841806197032\\
1.456	-56.825585663311\\
1.4572	-56.809166386896\\
1.4584	-56.792543921994\\
1.4596	-56.775713707051\\
1.4608	-56.758671061434\\
1.462	-56.741411182018\\
1.4632	-56.723929139661\\
1.4644	-56.706219875568\\
1.4656	-56.688278197554\\
1.4668	-56.670098776172\\
1.468	-56.651676140738\\
1.4692	-56.63300467522\\
1.4704	-56.614078614001\\
1.4716	-56.594892037513\\
1.4728	-56.575438867726\\
1.474	-56.555712863501\\
1.4752	-56.535707615794\\
1.4764	-56.515416542711\\
1.4776	-56.494832884396\\
1.4788	-56.473949697766\\
1.48	-56.452759851078\\
1.4812	-56.431256018317\\
1.4824	-56.409430673409\\
1.4836	-56.387276084242\\
1.4848	-56.364784306504\\
1.486	-56.341947177312\\
1.4872	-56.318756308643\\
1.4884	-56.295203080546\\
1.4896	-56.271278634143\\
1.4908	-56.246973864382\\
1.492	-56.222279412584\\
1.4932	-56.19718565871\\
1.4944	-56.171682713411\\
1.4956	-56.145760409782\\
1.4968	-56.119408294867\\
1.498	-56.092615620874\\
1.4992	-56.065371336099\\
1.5004	-56.037664075547\\
1.5016	-56.009482151244\\
1.5028	-55.980813542209\\
1.504	-55.951645884117\\
1.5052	-55.921966458581\\
1.5064	-55.891762182097\\
1.5076	-55.861019594592\\
1.5088	-55.829724847602\\
1.51	-55.797863692023\\
1.5112	-55.765421465466\\
1.5124	-55.732383079149\\
1.5136	-55.698733004356\\
1.5148	-55.664455258413\\
1.516	-55.629533390179\\
1.5172	-55.593950465024\\
1.5184	-55.557689049282\\
1.5196	-55.520731194146\\
1.5208	-55.483058419002\\
1.522	-55.444651694145\\
1.5232	-55.405491422904\\
1.5244	-55.365557423094\\
1.5256	-55.324828907809\\
1.5268	-55.283284465507\\
1.528	-55.240902039368\\
1.5292	-55.19765890589\\
1.5304	-55.153531652686\\
1.5316	-55.108496155455\\
1.5328	-55.06252755409\\
1.534	-55.015600227881\\
1.5352	-54.967687769773\\
1.5364	-54.918762959643\\
1.5376	-54.868797736554\\
1.5388	-54.817763169922\\
1.54	-54.765629429577\\
1.5412	-54.712365754631\\
1.5424	-54.657940421142\\
1.5436	-54.602320708474\\
1.5448	-54.545472864328\\
1.546	-54.487362068364\\
1.5472	-54.427952394357\\
1.5484	-54.36720677081\\
1.5496	-54.305086939964\\
1.5508	-54.24155341512\\
1.552	-54.176565436203\\
1.5532	-54.110080923475\\
1.5544	-54.042056429322\\
1.5556	-53.97244708802\\
1.5568	-53.901206563387\\
1.558	-53.828286994216\\
1.5592	-53.753638937414\\
1.5604	-53.677211308699\\
1.5616	-53.598951320791\\
1.5628	-53.51880441895\\
1.564	-53.436714213773\\
1.5652	-53.3526224111\\
1.5664	-53.266468738944\\
1.5676	-53.178190871296\\
1.5688	-53.087724348685\\
1.57	-52.995002495379\\
1.5712	-52.899956333094\\
1.5724	-52.802514491091\\
1.5736	-52.702603112542\\
1.5748	-52.600145757057\\
1.576	-52.495063299266\\
1.5772	-52.38727382336\\
1.5784	-52.276692513517\\
1.5796	-52.163231540157\\
1.5808	-52.046799941988\\
1.582	-51.92730350384\\
1.5832	-51.80464463033\\
1.5844	-51.678722215433\\
1.5856	-51.549431508111\\
1.5868	-51.416663974216\\
1.588	-51.28030715496\\
1.5892	-51.140244522392\\
1.5904	-50.996355332405\\
1.5916	-50.848514476002\\
1.5928	-50.69659232972\\
1.594	-50.540454606363\\
1.5952	-50.379962207494\\
1.5964	-50.214971079471\\
1.5976	-50.045332075274\\
1.5988	-49.87089082489\\
1.6	-49.691487617648\\
1.6012	-49.506957300737\\
1.6024	-49.317129199042\\
1.6036	-49.121827062682\\
1.6048	-48.920869050024\\
1.606	-48.71406775576\\
1.6072	-48.501230295803\\
1.6084	-48.282158463436\\
1.6096	-48.056648974447\\
1.6108	-47.824493823019\\
1.612	-47.585480775164\\
1.6132	-47.339394032601\\
1.6144	-47.086015107553\\
1.6156	-46.825123958231\\
1.6168	-46.556500446201\\
1.618	-46.279926190835\\
1.6192	-45.995186913192\\
1.6204	-45.702075382535\\
1.6216	-45.400395103988\\
1.6228	-45.089964916261\\
1.624	-44.770624704551\\
1.6252	-44.442242476243\\
1.6264	-44.104723095875\\
1.6276	-43.758019030458\\
1.6288	-43.402143514557\\
1.63	-43.037186602397\\
1.6312	-42.663334623875\\
1.6324	-42.280893589451\\
1.6336	-41.890317074316\\
1.6348	-41.492239022245\\
1.636	-41.087511696669\\
1.6372	-40.677248604696\\
1.6384	-40.262871544328\\
1.6396	-39.846159877476\\
1.6408	-39.429298618544\\
1.642	-39.014919901964\\
1.6432	-38.606129920686\\
1.6444	-38.20651080126\\
1.6456	-37.820084733972\\
1.6468	-37.451227067547\\
1.648	-37.104517417721\\
1.6492	-36.784524513026\\
1.6504	-36.495532104895\\
1.6516	-36.241228608499\\
1.6528	-36.024398555001\\
1.654	-35.846663767678\\
1.6552	-35.708320887\\
1.6564	-35.608307165549\\
1.6576	-35.54430147952\\
1.6588	-35.512940194768\\
1.66	-35.510106961604\\
1.6612	-35.531247520414\\
1.6624	-35.571665462012\\
1.6636	-35.626768290386\\
1.6648	-35.692249124115\\
1.666	-35.764203132225\\
1.6672	-35.839186941485\\
1.6684	-35.914233602802\\
1.6696	-35.986836374823\\
1.6708	-36.054913042357\\
1.672	-36.116759994283\\
1.6732	-36.17100268214\\
1.6744	-36.216546813127\\
1.6756	-36.252532863642\\
1.6768	-36.278295230369\\
1.678	-36.293326487835\\
1.6792	-36.297246695021\\
1.6804	-36.289777396192\\
1.6816	-36.270719817023\\
1.6828	-36.239936710053\\
1.684	-36.197337313763\\
1.6852	-36.142864930851\\
1.6864	-36.076486686661\\
1.6876	-35.998185088078\\
1.6888	-35.907951060785\\
1.69	-35.805778195745\\
1.6912	-35.69165798289\\
1.6924	-35.565575851288\\
1.6936	-35.427507870978\\
1.6948	-35.277418002979\\
1.696	-35.115255811851\\
1.6972	-34.940954580503\\
1.6984	-34.754429791112\\
1.6996	-34.555577960126\\
1.7008	-34.344275841035\\
1.702	-34.120380037427\\
1.7032	-33.883727103052\\
1.7044	-33.634134247693\\
1.7056	-33.371400820989\\
1.7068	-33.095310815327\\
1.708	-32.805636719163\\
1.7092	-32.502145171039\\
1.7104	-32.184605021802\\
1.7116	-31.852798620151\\
1.7128	-31.506537409761\\
1.714	-31.145683282521\\
1.7152	-30.770177590606\\
1.7164	-30.380080296194\\
1.7176	-29.975622436022\\
1.7188	-29.557275873273\\
1.72	-29.125845112951\\
1.7212	-28.682586556906\\
1.7224	-28.229360537599\\
1.7236	-27.768819995026\\
1.7248	-27.304635404525\\
1.726	-26.84174651384\\
1.7272	-26.386615109322\\
1.7284	-25.947427423159\\
1.7296	-25.534161053924\\
1.7308	-25.158398325981\\
1.732	-24.832757689861\\
1.7332	-24.569860959353\\
1.7344	-24.380885156604\\
1.7356	-24.273947987851\\
1.7368	-24.25275412575\\
1.738	-24.315948583912\\
1.7392	-24.457412450706\\
1.7404	-24.667387304202\\
1.7416	-24.93403388162\\
1.7428	-25.244966726137\\
1.744	-25.588442263659\\
1.7452	-25.954084588106\\
1.7464	-26.333194734392\\
1.7476	-26.718763953779\\
1.7488	-27.105316944149\\
1.75	-27.488682337876\\
1.7512	-27.86575212256\\
1.7524	-28.234262340384\\
1.7536	-28.592607786403\\
1.7548	-28.939692238701\\
1.756	-29.274810435242\\
1.7572	-29.597556214127\\
1.7584	-29.907751266726\\
1.7596	-30.205389761631\\
1.7608	-30.490595098651\\
1.762	-30.763585969084\\
1.7632	-31.024649633033\\
1.7644	-31.274120869357\\
1.7656	-31.512365440741\\
1.7668	-31.739767185979\\
1.768	-31.956718040624\\
1.7692	-32.163610423381\\
1.7704	-32.360831528064\\
1.7716	-32.548759141506\\
1.7728	-32.727758673701\\
1.774	-32.89818114158\\
1.7752	-33.060361894545\\
1.7764	-33.214619909536\\
1.7776	-33.36125751679\\
1.7788	-33.500560445501\\
1.78	-33.632798101756\\
1.7812	-33.758224010143\\
1.7824	-33.877076365901\\
1.7836	-33.989578656877\\
1.7848	-34.095940324475\\
1.786	-34.196357440582\\
1.7872	-34.291013383602\\
1.7884	-34.380079501471\\
1.7896	-34.46371575321\\
1.7908	-34.542071323365\\
1.792	-34.615285205824\\
1.7932	-34.683486755087\\
1.7944	-34.746796204246\\
1.7956	-34.805325149816\\
1.7968	-34.859177004178\\
1.798	-34.908447416837\\
1.7992	-34.953224666039\\
1.8004	-34.993590022466\\
1.8016	-35.029618086929\\
1.8028	-35.061377104045\\
1.804	-35.088929253972\\
1.8052	-35.112330924362\\
1.8064	-35.131632964719\\
1.8076	-35.146880925486\\
1.8088	-35.158115284231\\
1.81	-35.165371661477\\
1.8112	-35.16868102889\\
1.8124	-35.168069912773\\
1.8136	-35.163560596113\\
1.8148	-35.15517132284\\
1.816	-35.142916508406\\
1.8172	-35.126806961463\\
1.8184	-35.106850122143\\
1.8196	-35.083050323424\\
1.8208	-35.055409083263\\
1.822	-35.02392543664\\
1.8232	-34.988596318504\\
1.8244	-34.949417010888\\
1.8256	-34.906381670288\\
1.8268	-34.859483954921\\
1.828	-34.808717775902\\
1.8292	-34.754078201835\\
1.8304	-34.695562553279\\
1.8316	-34.633171732159\\
1.8328	-34.566911842237\\
1.834	-34.496796170563\\
1.8352	-34.42284761755\\
1.8364	-34.345101685787\\
1.8376	-34.26361016659\\
1.8388	-34.178445700362\\
1.84	-34.089707434731\\
1.8412	-33.997528066486\\
1.8424	-33.902082634015\\
1.8436	-33.803599532286\\
1.8448	-33.702374360301\\
1.846	-33.598787391882\\
1.8472	-33.493325698468\\
1.8484	-33.386611265017\\
1.8496	-33.279436849656\\
1.8508	-33.172811870948\\
1.852	-33.068021292098\\
1.8532	-32.966701331115\\
1.8544	-32.870936854161\\
1.8556	-32.78338642106\\
1.8568	-32.707441861399\\
1.858	-32.64742919937\\
1.8592	-32.608854811637\\
1.8604	-32.598690321929\\
1.8607	-32.601568663605\\
1.8616	-32.625661034149\\
1.8628	-32.700429855218\\
1.864	-32.835390485961\\
1.8652	-33.043358247486\\
1.8664	-33.333470113302\\
1.8676	-33.700593284297\\
1.8688	-34.101747342728\\
1.87	-34.416211625154\\
1.8712	-34.422227544631\\
1.8718	-34.233704422298\\
1.8724	-33.898440126462\\
1.8736	-32.854832130927\\
1.8748	-31.558041067979\\
1.875	-31.339230546027\\
1.8757	-30.601551130163\\
1.876	-30.305217005431\\
1.8772	-29.282998663965\\
1.8784	-28.556347171819\\
1.8796	-28.121466920712\\
1.8808	-27.942247469394\\
1.882	-27.972024924585\\
1.8832	-28.165058242562\\
1.8844	-28.481569491571\\
1.8856	-28.889175576361\\
1.8868	-29.362565090135\\
1.888	-29.882488766166\\
1.8892	-30.434604452131\\
1.8904	-31.008413523044\\
1.8916	-31.596369830332\\
1.8928	-32.193170317649\\
1.894	-32.795207485542\\
1.8952	-33.400155438159\\
1.8964	-34.00666177414\\
1.8976	-34.614121485837\\
1.8988	-35.222513725124\\
1.9	-35.832286696599\\
1.9012	-36.444279682891\\
1.9024	-37.059674249116\\
1.9036	-37.679969103287\\
1.9048	-38.306975036389\\
1.906	-38.942827959346\\
1.9072	-39.590019405422\\
1.9084	-40.25144505615\\
1.9096	-40.930472907034\\
1.9108	-41.631033549857\\
1.912	-42.357735437122\\
1.9132	-43.11600716172\\
1.9144	-43.912264870612\\
1.9156	-44.754091419957\\
1.9168	-45.650383793843\\
1.918	-46.611349642855\\
1.9192	-47.648045278301\\
1.9204	-48.770678476559\\
1.9216	-49.983749239498\\
1.9228	-51.273469633776\\
1.924	-52.578325662534\\
1.9252	-53.734457413552\\
1.9264	-54.434471050269\\
1.9276	-54.359223049747\\
1.9288	-53.495403669455\\
1.93	-52.150995215128\\
1.9312	-50.639622729925\\
1.9324	-49.132405553774\\
1.9336	-47.694193329769\\
1.9348	-46.339490039828\\
1.936	-45.063382991174\\
1.9372	-43.854927911222\\
1.9384	-42.702429827359\\
1.9396	-41.595437267328\\
1.9408	-40.525523786632\\
1.942	-39.486741924324\\
1.9432	-38.476190023076\\
1.9444	-37.495033575201\\
1.9456	-36.550389811248\\
1.9468	-35.658346216967\\
1.948	-34.846530255024\\
1.9492	-34.149252052269\\
1.9504	-33.590162535059\\
1.9516	-33.173877071194\\
1.9528	-32.901810467118\\
1.954	-32.779127996082\\
1.9552	-32.804422477855\\
1.9564	-32.963400153871\\
1.9576	-33.231796474165\\
1.9588	-33.581761980616\\
1.96	-33.987140272755\\
1.9612	-34.426212437978\\
1.9624	-34.882319016996\\
1.9636	-35.343265663191\\
1.9648	-35.800246322622\\
1.966	-36.246738140578\\
1.9672	-36.677708631767\\
1.9684	-37.089547559428\\
1.9696	-37.480995868595\\
1.9708	-37.854246215482\\
1.972	-38.214161221999\\
1.9732	-38.565334314431\\
1.9744	-38.909911244525\\
1.9756	-39.247866575645\\
1.9768	-39.578337674366\\
1.978	-39.900538402388\\
1.9792	-40.214050070321\\
1.9804	-40.518796658398\\
1.9816	-40.814937971592\\
1.9828	-41.102772636195\\
1.984	-41.382670416369\\
1.9852	-41.655029884679\\
1.9864	-41.920253518378\\
1.9876	-42.17873374619\\
1.9888	-42.430845594676\\
1.99	-42.6769432228\\
1.9912	-42.917358708857\\
1.9924	-43.152402116161\\
1.9936	-43.382362261024\\
1.9948	-43.607507842659\\
1.996	-43.828088734871\\
1.9972	-44.04433732297\\
1.9984	-44.256469819328\\
1.9996	-44.464687521055\\
2.0008	-44.669177991234\\
2.002	-44.87011615599\\
2.0032	-45.067665315966\\
2.0044	-45.261978074487\\
2.0056	-45.453197186684\\
2.0068	-45.64145633483\\
2.008	-45.826880835556\\
2.0092	-46.009588284604\\
2.0104	-46.189689144569\\
2.0116	-46.367287280816\\
2.0128	-46.542480450317\\
2.014	-46.715360747837\\
2.0152	-46.886015013458\\
2.0164	-47.054525205086\\
2.0176	-47.220968739247\\
2.0188	-47.385418803126\\
2.02	-47.547944640553\\
2.0212	-47.708611814329\\
2.0224	-47.867482447083\\
2.0236	-48.024615442605\\
2.0248	-48.180066689425\\
2.026	-48.33388924822\\
2.0272	-48.486133524475\\
2.0284	-48.636847427693\\
2.0296	-48.786076518307\\
2.0308	-48.933864143356\\
2.032	-49.080251561854\\
2.0332	-49.225278060718\\
2.0344	-49.368981062036\\
2.0356	-49.511396222357\\
2.0368	-49.652557524655\\
2.038	-49.792497363533\\
2.0392	-49.931246624193\\
2.0404	-50.06883475564\\
2.0416	-50.20528983856\\
2.0428	-50.340638648251\\
2.044	-50.474906712973\\
2.0452	-50.608118368029\\
2.0464	-50.740296805883\\
2.0476	-50.871464122571\\
2.0488	-51.001641360653\\
2.05	-51.130848548929\\
2.0512	-51.259104739115\\
2.0524	-51.386428039661\\
2.0536	-51.512835646885\\
2.0548	-51.638343873559\\
2.056	-51.762968175097\\
2.0572	-51.886723173451\\
2.0584	-52.009622678846\\
2.0596	-52.131679709427\\
2.0608	-52.252906508933\\
2.062	-52.373314562452\\
2.0632	-52.49291461034\\
2.0644	-52.61171666036\\
2.0656	-52.729729998093\\
2.0668	-52.846963195656\\
2.068	-52.963424118782\\
2.0692	-53.07911993226\\
2.0704	-53.194057103789\\
2.0716	-53.308241406235\\
2.0728	-53.421677918305\\
2.074	-53.534371023639\\
2.0752	-53.646324408314\\
2.0764	-53.757541056736\\
2.0776	-53.868023245909\\
2.0788	-53.977772538043\\
2.08	-54.086789771469\\
2.0812	-54.195075049815\\
2.0824	-54.30262772938\\
2.0836	-54.409446404667\\
2.0848	-54.515528891969\\
2.086	-54.620872210966\\
2.0872	-54.725472564207\\
2.0884	-54.82932531439\\
2.0896	-54.932424959332\\
2.0908	-55.034765104478\\
2.092	-55.136338432831\\
2.0932	-55.237136672124\\
2.0944	-55.337150559079\\
2.0956	-55.436369800539\\
2.0968	-55.534783031276\\
2.098	-55.63237776823\\
2.0992	-55.729140360921\\
2.1004	-55.825055937743\\
2.1016	-55.92010834783\\
2.1028	-56.014280098129\\
2.104	-56.107552285312\\
2.1052	-56.199904522068\\
2.1064	-56.291314857334\\
2.1076	-56.381759689904\\
2.1088	-56.47121367486\\
2.11	-56.559649622149\\
2.1112	-56.64703838661\\
2.1124	-56.733348748623\\
2.1136	-56.818547284504\\
2.1148	-56.902598225634\\
2.116	-56.985463305204\\
2.1172	-57.067101591342\\
2.1184	-57.147469305196\\
2.1196	-57.226519622417\\
2.1208	-57.304202456266\\
2.122	-57.380464220347\\
2.1232	-57.455247568726\\
2.1244	-57.528491110875\\
2.1256	-57.600129098575\\
2.1268	-57.670091081494\\
2.128	-57.738301527722\\
2.1292	-57.804679405027\\
2.1304	-57.869137717976\\
2.1316	-57.931582995386\\
2.1328	-57.991914721735\\
2.134	-58.050024705225\\
2.1352	-58.105796374055\\
2.1364	-58.159103991157\\
2.1376	-58.209811776108\\
2.1388	-58.257772921094\\
2.14	-58.302828485639\\
2.1412	-58.344806152266\\
2.1424	-58.383518822166\\
2.1436	-58.41876302631\\
2.1448	-58.450317123078\\
2.146	-58.477939248165\\
2.1472	-58.501364976238\\
2.1484	-58.520304646075\\
2.1496	-58.534440291663\\
2.1508	-58.543422110362\\
2.152	-58.546864385464\\
2.1532	-58.544340763575\\
2.1544	-58.535378766614\\
2.1556	-58.519453392855\\
2.1568	-58.495979630439\\
2.158	-58.464303668723\\
2.1592	-58.423692546468\\
2.1604	-58.373321919587\\
2.1616	-58.312261563771\\
2.1628	-58.239458148066\\
2.164	-58.153714725619\\
2.1652	-58.053666292327\\
2.1664	-57.937750676458\\
2.1676	-57.804173972381\\
2.1688	-57.650869783073\\
2.17	-57.475451819596\\
2.1712	-57.275160186613\\
2.1724	-57.046803498532\\
2.1736	-56.786702915817\\
2.1748	-56.490652513908\\
2.176	-56.153927764722\\
2.1772	-55.771410088818\\
2.1784	-55.337970885955\\
2.1796	-54.849415316701\\
2.1808	-54.304605928234\\
2.182	-53.709997991029\\
2.1832	-53.088780232582\\
2.1844	-52.497357061669\\
2.1856	-52.047766750193\\
2.1868	-51.915295729785\\
2.188	-52.281689888238\\
2.1892	-53.210177270487\\
2.1904	-54.59105290148\\
2.1916	-56.238738042411\\
2.1928	-58.003226972136\\
2.194	-59.800374617672\\
2.1952	-61.595448797702\\
2.1964	-63.382275025355\\
2.1976	-65.170133020451\\
2.1988	-66.977535845843\\
2.2	-68.830409985205\\
2.2012	-70.763336805563\\
2.2024	-72.823932668786\\
2.2036	-75.082316420737\\
2.2048	-77.651714250017\\
2.206	-80.739230607805\\
2.2072	-84.801644502855\\
2.2084	-91.264514669085\\
2.2096	-111.93061371061\\
2.2108	-92.513916325894\\
2.212	-86.919474033727\\
2.2132	-83.818467598984\\
2.2144	-81.726564187886\\
2.2156	-80.178787250458\\
2.2168	-78.968748121042\\
2.218	-77.986828672216\\
2.2192	-77.167914454523\\
2.2204	-76.470225465683\\
2.2216	-75.865390678882\\
2.2228	-75.333285998564\\
2.224	-74.859132596773\\
2.2252	-74.431763917339\\
2.2264	-74.042539026708\\
2.2276	-73.68463344368\\
2.2288	-73.352560569644\\
2.23	-73.041839422808\\
2.2312	-72.748758238408\\
2.2324	-72.470202659281\\
2.2336	-72.203528514211\\
2.2348	-71.946466040071\\
2.236	-71.697046701273\\
2.2372	-71.453546524109\\
2.2384	-71.214441682817\\
2.2396	-70.978373296893\\
2.2408	-70.744119236236\\
2.242	-70.510571313534\\
2.2432	-70.276716655243\\
2.2444	-70.041622337729\\
2.2456	-69.804422589179\\
2.2468	-69.564308014931\\
2.248	-69.32051642\\
2.2492	-69.072324889293\\
2.2504	-68.819042851065\\
2.2516	-68.560005898225\\
2.2528	-68.294570179157\\
2.254	-68.022107197606\\
2.2552	-67.741998882075\\
2.2564	-67.4536328005\\
2.2576	-67.156397406914\\
2.2588	-66.849677214196\\
2.26	-66.532847791344\\
2.2612	-66.205270485671\\
2.2624	-65.866286770151\\
2.2636	-65.515212114377\\
2.2648	-65.151329274878\\
2.266	-64.77388089759\\
2.2672	-64.382061323716\\
2.2684	-63.975007492296\\
2.2696	-63.551788842553\\
2.2708	-63.111396143201\\
2.272	-62.652729225446\\
2.2732	-62.174583690104\\
2.2744	-61.675636828257\\
2.2756	-61.154433291669\\
2.2768	-60.609371562597\\
2.278	-60.038693153469\\
2.2792	-59.440477973125\\
2.2804	-58.81265187086\\
2.2816	-58.153016774776\\
2.2828	-57.459321385117\\
2.284	-56.729403284351\\
2.2852	-55.961455229638\\
2.2864	-55.154504887654\\
2.2876	-54.3092555254\\
2.2888	-53.429519538343\\
2.29	-52.524570752784\\
2.2912	-51.612753325614\\
2.2924	-50.726322569693\\
2.2936	-49.916119575385\\
2.2948	-49.251684978384\\
2.296	-48.80947861018\\
2.2972	-48.64616123182\\
2.2984	-48.770552347447\\
2.2996	-49.138729883078\\
2.3008	-49.677220082864\\
2.302	-50.312526896466\\
2.3032	-50.98780590062\\
2.3044	-51.665631512025\\
2.3056	-52.324091965603\\
2.3068	-52.951743077986\\
2.308	-53.54357609486\\
2.3092	-54.098304669485\\
2.3104	-54.616683528506\\
2.3116	-55.100512221729\\
2.3128	-55.552061820809\\
2.314	-55.973753521132\\
2.3152	-56.367984430677\\
2.3164	-56.737038309064\\
2.3176	-57.083044770233\\
2.3188	-57.407965693428\\
2.32	-57.713596507194\\
2.3212	-58.001575220706\\
2.3224	-58.273395120791\\
2.3236	-58.53041883396\\
2.3248	-58.773892494989\\
2.326	-59.004959372096\\
2.3272	-59.224672651483\\
2.3284	-59.434007285291\\
2.3296	-59.633870918048\\
2.3308	-59.82511396336\\
2.332	-60.008538925372\\
2.3332	-60.184909059281\\
2.3344	-60.354956446375\\
2.3356	-60.519389520979\\
2.3368	-60.678900023831\\
2.338	-60.834169257677\\
2.3392	-60.985873367987\\
2.3404	-61.134687136315\\
2.3416	-61.281285414543\\
2.3428	-61.426340786812\\
2.344	-61.570515246781\\
2.3452	-61.714442535706\\
2.3464	-61.858696237435\\
2.3476	-62.003736807934\\
2.3488	-62.149828753343\\
2.35	-62.29691813005\\
2.3512	-62.444462627315\\
2.3524	-62.591215855811\\
2.3536	-62.734990317245\\
2.3548	-62.872465708721\\
2.356	-62.999167782354\\
2.3572	-63.109790318856\\
2.3584	-63.199004303893\\
2.3596	-63.262719054319\\
2.3608	-63.299442019278\\
2.362	-63.311128397688\\
2.3632	-63.303014130061\\
2.3644	-63.282437203776\\
2.3656	-63.25720134169\\
2.3668	-63.234182299243\\
2.368	-63.218582988992\\
2.3692	-63.21383555125\\
2.3704	-63.221913340681\\
2.3716	-63.243795330867\\
2.3728	-63.279914387167\\
2.374	-63.330518308569\\
2.3752	-63.395936134736\\
2.3764	-63.476771281001\\
2.3776	-63.574050670851\\
2.3788	-63.689356945665\\
2.38	-63.824965623074\\
2.3812	-63.984002636186\\
2.3824	-64.170627722449\\
2.3836	-64.390227281039\\
2.3848	-64.64954480256\\
2.386	-64.95653237556\\
2.3872	-65.319333075648\\
2.3884	-65.742863778562\\
2.3896	-66.219282642252\\
2.3908	-66.704756752019\\
2.392	-67.07516322934\\
2.3932	-67.090818965428\\
2.3944	-66.505636521029\\
2.3956	-65.357206811325\\
2.3968	-64.005397905265\\
2.398	-62.807693766861\\
2.3992	-61.922588662077\\
2.4004	-61.345515477238\\
2.4016	-61.004134178711\\
2.4028	-60.821163820523\\
2.404	-60.737330104999\\
2.4052	-60.713006928899\\
2.4064	-60.723346827003\\
2.4076	-60.753218303058\\
2.4088	-60.793523536339\\
2.41	-60.838828167991\\
2.4112	-60.885908894109\\
2.4124	-60.932879121373\\
2.4136	-60.97866403849\\
2.4148	-61.022684048939\\
2.416	-61.064662421223\\
2.4172	-61.10450746655\\
2.4184	-61.142239859019\\
2.4196	-61.177947595953\\
2.4208	-61.211758069531\\
2.422	-61.243820846388\\
2.4232	-61.27429721851\\
2.4244	-61.303354081213\\
2.4256	-61.331160608163\\
2.4268	-61.357886760211\\
2.428	-61.383703020272\\
2.4292	-61.408780971504\\
2.4304	-61.433294478899\\
2.4316	-61.457421323708\\
2.4328	-61.481345191792\\
2.434	-61.505257938164\\
2.4352	-61.529362039738\\
2.4364	-61.55387309687\\
2.4376	-61.579022128633\\
2.4388	-61.605057181898\\
2.44	-61.632243356476\\
2.4412	-61.660859582732\\
2.4424	-61.691189089281\\
2.4436	-61.723497941235\\
2.4448	-61.757991355328\\
2.446	-61.79472899628\\
2.4472	-61.8334652484\\
2.4484	-61.873354356462\\
2.4496	-61.912419868431\\
2.4508	-61.946641158327\\
2.452	-61.968516656354\\
2.4532	-61.965243319009\\
2.4544	-61.917741070448\\
2.4556	-61.804143315687\\
2.4568	-61.612775609837\\
2.458	-61.36126734471\\
2.4592	-61.09959116603\\
2.4604	-60.881586548323\\
2.4616	-60.733261165767\\
2.4628	-60.650311549487\\
2.464	-60.614813556809\\
2.4652	-60.608825303172\\
2.4664	-60.619242153446\\
2.4676	-60.637766259918\\
2.4688	-60.659535084827\\
2.47	-60.681843728535\\
2.4712	-60.703262036849\\
2.4724	-60.72308873185\\
2.4736	-60.741030100537\\
2.4748	-60.757015112349\\
2.476	-60.771090234412\\
2.4772	-60.783360058561\\
2.4784	-60.793954117157\\
2.4796	-60.803008652096\\
2.4808	-60.81065691607\\
2.482	-60.817024327939\\
2.4832	-60.822226367422\\
2.4844	-60.826367989492\\
2.4856	-60.829543854424\\
2.4868	-60.831838968365\\
2.488	-60.833329503296\\
2.4892	-60.834083666994\\
2.4904	-60.834162553017\\
2.4916	-60.833620935328\\
2.4928	-60.832507992072\\
2.494	-60.830867954273\\
2.4952	-60.82874068131\\
2.4964	-60.826162168145\\
2.4976	-60.823164990631\\
2.4988	-60.819778695551\\
2.5	-60.816030141924\\
};
\addlegendentry{$\text{S}_{\text{51}}$}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-14.41725813971\\
1.3012	-14.445480136835\\
1.3024	-14.473748523816\\
1.3036	-14.502063435488\\
1.3048	-14.530425008098\\
1.306	-14.558833379314\\
1.3072	-14.587288688232\\
1.3084	-14.615791075394\\
1.3096	-14.644340682795\\
1.3108	-14.672937653894\\
1.312	-14.701582133627\\
1.3132	-14.730274268418\\
1.3144	-14.759014206192\\
1.3156	-14.787802096384\\
1.3168	-14.816638089952\\
1.318	-14.84552233939\\
1.3192	-14.874454998742\\
1.3204	-14.903436223608\\
1.3216	-14.932466171162\\
1.3228	-14.961545000163\\
1.324	-14.990672870968\\
1.3252	-15.019849945545\\
1.3264	-15.049076387482\\
1.3276	-15.078352362007\\
1.3288	-15.107678035997\\
1.33	-15.137053577992\\
1.3312	-15.166479158207\\
1.3324	-15.195954948549\\
1.3336	-15.225481122632\\
1.3348	-15.255057855782\\
1.336	-15.284685325063\\
1.3372	-15.314363709283\\
1.3384	-15.344093189013\\
1.3396	-15.373873946598\\
1.3408	-15.403706166174\\
1.342	-15.433590033685\\
1.3432	-15.463525736892\\
1.3444	-15.493513465397\\
1.3456	-15.52355341065\\
1.3468	-15.55364576597\\
1.348	-15.583790726559\\
1.3492	-15.613988489518\\
1.3504	-15.644239253863\\
1.3516	-15.674543220545\\
1.3528	-15.704900592458\\
1.354	-15.735311574468\\
1.3552	-15.765776373419\\
1.3564	-15.796295198156\\
1.3576	-15.826868259542\\
1.3588	-15.857495770471\\
1.36	-15.888177945897\\
1.3612	-15.918915002836\\
1.3624	-15.949707160399\\
1.3636	-15.980554639802\\
1.3648	-16.011457664386\\
1.366	-16.042416459639\\
1.3672	-16.073431253214\\
1.3684	-16.104502274945\\
1.3696	-16.13562975687\\
1.3708	-16.166813933251\\
1.372	-16.198055040594\\
1.3732	-16.229353317666\\
1.3744	-16.260709005519\\
1.3756	-16.292122347512\\
1.3768	-16.32359358933\\
1.378	-16.355122979003\\
1.3792	-16.386710766933\\
1.3804	-16.418357205913\\
1.3816	-16.450062551147\\
1.3828	-16.481827060279\\
1.384	-16.513650993411\\
1.3852	-16.545534613122\\
1.3864	-16.577478184502\\
1.3876	-16.609481975168\\
1.3888	-16.641546255289\\
1.39	-16.673671297611\\
1.3912	-16.705857377484\\
1.3924	-16.738104772884\\
1.3936	-16.770413764435\\
1.3948	-16.802784635446\\
1.396	-16.835217671921\\
1.3972	-16.867713162599\\
1.3984	-16.900271398973\\
1.3996	-16.932892675318\\
1.4008	-16.965577288723\\
1.402	-16.998325539114\\
1.4032	-17.031137729277\\
1.4044	-17.0640141649\\
1.4056	-17.096955154588\\
1.4068	-17.129961009904\\
1.408	-17.163032045387\\
1.4092	-17.19616857859\\
1.4104	-17.22937093011\\
1.4116	-17.262639423611\\
1.4128	-17.295974385867\\
1.414	-17.32937614678\\
1.4152	-17.362845039428\\
1.4164	-17.396381400082\\
1.4176	-17.429985568249\\
1.4188	-17.463657886695\\
1.42	-17.497398701498\\
1.4212	-17.531208362057\\
1.4224	-17.565087221149\\
1.4236	-17.599035634947\\
1.4248	-17.633053963073\\
1.426	-17.667142568612\\
1.4272	-17.701301818172\\
1.4284	-17.735532081907\\
1.4296	-17.769833733553\\
1.4308	-17.804207150485\\
1.432	-17.838652713724\\
1.4332	-17.873170808009\\
1.4344	-17.907761821817\\
1.4356	-17.942426147409\\
1.4368	-17.977164180875\\
1.438	-18.011976322162\\
1.4392	-18.046862975136\\
1.4404	-18.081824547613\\
1.4416	-18.116861451401\\
1.4428	-18.151974102351\\
1.444	-18.187162920395\\
1.4452	-18.222428329597\\
1.4464	-18.257770758198\\
1.4476	-18.293190638661\\
1.4488	-18.328688407717\\
1.45	-18.364264506419\\
1.4512	-18.399919380188\\
1.4524	-18.435653478853\\
1.4536	-18.471467256728\\
1.4548	-18.507361172629\\
1.456	-18.543335689953\\
1.4572	-18.579391276717\\
1.4584	-18.615528405617\\
1.4596	-18.651747554077\\
1.4608	-18.688049204314\\
1.462	-18.724433843385\\
1.4632	-18.760901963245\\
1.4644	-18.797454060814\\
1.4656	-18.834090638025\\
1.4668	-18.870812201888\\
1.468	-18.907619264553\\
1.4692	-18.944512343366\\
1.4704	-18.981491960938\\
1.4716	-19.01855864521\\
1.4728	-19.055712929508\\
1.474	-19.092955352618\\
1.4752	-19.130286458852\\
1.4764	-19.167706798112\\
1.4776	-19.205216925963\\
1.4788	-19.242817403701\\
1.48	-19.280508798431\\
1.4812	-19.318291683126\\
1.4824	-19.356166636723\\
1.4836	-19.394134244175\\
1.4848	-19.432195096541\\
1.486	-19.470349791074\\
1.4872	-19.508598931268\\
1.4884	-19.546943126983\\
1.4896	-19.585382994485\\
1.4908	-19.623919156563\\
1.492	-19.662552242597\\
1.4932	-19.701282888653\\
1.4944	-19.740111737564\\
1.4956	-19.779039439031\\
1.4968	-19.818066649707\\
1.498	-19.857194033299\\
1.4992	-19.896422260659\\
1.5004	-19.935752009878\\
1.5016	-19.975183966404\\
1.5028	-20.014718823117\\
1.504	-20.054357280455\\
1.5052	-20.094100046521\\
1.5064	-20.13394783717\\
1.5076	-20.17390137615\\
1.5088	-20.21396139519\\
1.51	-20.25412863413\\
1.5112	-20.29440384104\\
1.5124	-20.334787772334\\
1.5136	-20.375281192905\\
1.5148	-20.415884876238\\
1.516	-20.456599604558\\
1.5172	-20.497426168946\\
1.5184	-20.538365369491\\
1.5196	-20.579418015423\\
1.5208	-20.620584925253\\
1.522	-20.661866926936\\
1.5232	-20.703264858002\\
1.5244	-20.744779565729\\
1.5256	-20.786411907296\\
1.5268	-20.828162749953\\
1.528	-20.870032971178\\
1.5292	-20.912023458867\\
1.5304	-20.954135111502\\
1.5316	-20.996368838348\\
1.5328	-21.038725559628\\
1.534	-21.081206206735\\
1.5352	-21.123811722429\\
1.5364	-21.166543061048\\
1.5376	-21.209401188723\\
1.5388	-21.252387083608\\
1.54	-21.29550173611\\
1.5412	-21.338746149127\\
1.5424	-21.382121338305\\
1.5436	-21.425628332297\\
1.5448	-21.469268173024\\
1.546	-21.513041915968\\
1.5472	-21.556950630457\\
1.5484	-21.600995399968\\
1.5496	-21.645177322448\\
1.5508	-21.689497510643\\
1.552	-21.733957092447\\
1.5532	-21.778557211253\\
1.5544	-21.823299026346\\
1.5556	-21.868183713291\\
1.5568	-21.913212464347\\
1.558	-21.958386488911\\
1.5592	-22.003707013972\\
1.5604	-22.049175284593\\
1.5616	-22.094792564426\\
1.5628	-22.140560136245\\
1.564	-22.186479302518\\
1.5652	-22.232551386002\\
1.5664	-22.278777730387\\
1.5676	-22.325159700956\\
1.5688	-22.371698685322\\
1.57	-22.418396094176\\
1.5712	-22.465253362097\\
1.5724	-22.512271948428\\
1.5736	-22.559453338187\\
1.5748	-22.606799043065\\
1.576	-22.654310602476\\
1.5772	-22.701989584692\\
1.5784	-22.74983758807\\
1.5796	-22.797856242349\\
1.5808	-22.846047210069\\
1.582	-22.894412188094\\
1.5832	-22.942952909255\\
1.5844	-22.99167114413\\
1.5856	-23.040568702977\\
1.5868	-23.089647437828\\
1.588	-23.138909244768\\
1.5892	-23.188356066415\\
1.5904	-23.237989894632\\
1.5916	-23.287812773476\\
1.5928	-23.337826802445\\
1.594	-23.388034140018\\
1.5952	-23.43843700755\\
1.5964	-23.489037693554\\
1.5976	-23.539838558417\\
1.5988	-23.590842039588\\
1.6	-23.642050657326\\
1.6012	-23.693467021039\\
1.6024	-23.745093836306\\
1.6036	-23.796933912657\\
1.6048	-23.84899017221\\
1.606	-23.901265659246\\
1.6072	-23.95376355085\\
1.6084	-24.006487168732\\
1.6096	-24.059439992354\\
1.6108	-24.112625673505\\
1.612	-24.166048052445\\
1.6132	-24.219711175784\\
1.6144	-24.273619316185\\
1.6156	-24.327776993999\\
1.6168	-24.382189000863\\
1.618	-24.436860425198\\
1.6192	-24.491796679407\\
1.6204	-24.547003528316\\
1.6216	-24.602487118057\\
1.6228	-24.658254004041\\
1.624	-24.714311175846\\
1.6252	-24.770666075622\\
1.6264	-24.827326604797\\
1.6276	-24.88430111122\\
1.6288	-24.941598344901\\
1.63	-24.999227364817\\
1.6312	-25.057197370867\\
1.6324	-25.11551742307\\
1.6336	-25.174195993022\\
1.6348	-25.233240268852\\
1.636	-25.292655102807\\
1.6372	-25.352441449418\\
1.6384	-25.412594094104\\
1.6396	-25.473098426327\\
1.6408	-25.533925992619\\
1.642	-25.595028626612\\
1.6432	-25.656331197847\\
1.6444	-25.717723615202\\
1.6456	-25.779053874952\\
1.6468	-25.840125779731\\
1.648	-25.900707145059\\
1.6492	-25.960555472714\\
1.6504	-26.019465404608\\
1.6516	-26.077332831047\\
1.6528	-26.13421544852\\
1.654	-26.190358609399\\
1.6552	-26.246162940172\\
1.6564	-26.30209923246\\
1.6576	-26.358606663849\\
1.6588	-26.416016729756\\
1.66	-26.47452435774\\
1.6612	-26.534200433289\\
1.6624	-26.595025866983\\
1.6636	-26.656928663611\\
1.6648	-26.719813707366\\
1.666	-26.783582494223\\
1.6672	-26.848144149579\\
1.6684	-26.913420341129\\
1.6696	-26.979346498961\\
1.6708	-27.045871088726\\
1.672	-27.112954035038\\
1.6732	-27.180564913241\\
1.6744	-27.248681220586\\
1.6756	-27.317286858941\\
1.6768	-27.386370865499\\
1.678	-27.45592638146\\
1.6792	-27.525949829474\\
1.6804	-27.59644026554\\
1.6816	-27.667398872537\\
1.6828	-27.738828566774\\
1.684	-27.810733693763\\
1.6852	-27.883119794021\\
1.6864	-27.955993423692\\
1.6876	-28.029362018051\\
1.6888	-28.103233788617\\
1.69	-28.177617646645\\
1.6912	-28.252523147417\\
1.6924	-28.327960450966\\
1.6936	-28.403940295817\\
1.6948	-28.480473983055\\
1.696	-28.55757336851\\
1.6972	-28.635250861266\\
1.6984	-28.713519426892\\
1.6996	-28.792392593937\\
1.7008	-28.871884462257\\
1.702	-28.952009711648\\
1.7032	-29.032783609053\\
1.7044	-29.11422201235\\
1.7056	-29.196341368221\\
1.7068	-29.279158701048\\
1.708	-29.362691588963\\
1.7092	-29.446958122181\\
1.7104	-29.531976837462\\
1.7116	-29.617766620984\\
1.7128	-29.704346569997\\
1.714	-29.79173580139\\
1.7152	-29.879953192701\\
1.7164	-29.969017038296\\
1.7176	-30.058944600511\\
1.7188	-30.149751532954\\
1.72	-30.241451151419\\
1.7212	-30.33405352793\\
1.7224	-30.427564386756\\
1.7236	-30.521983789836\\
1.7248	-30.61730461552\\
1.726	-30.713510862163\\
1.7272	-30.810575850189\\
1.7284	-30.908460455334\\
1.7296	-31.007111581927\\
1.7308	-31.106461173358\\
1.732	-31.206426143854\\
1.7332	-31.30690967702\\
1.7344	-31.407804335819\\
1.7356	-31.508997322618\\
1.7368	-31.610377979611\\
1.738	-31.711847221124\\
1.7392	-31.813328085232\\
1.7404	-31.914776096373\\
1.7416	-32.016187809781\\
1.7428	-32.117605928738\\
1.744	-32.219119832019\\
1.7452	-32.320861159724\\
1.7464	-32.422995067409\\
1.7476	-32.525708581133\\
1.7488	-32.629197926543\\
1.75	-32.733656668487\\
1.7512	-32.839266061344\\
1.7524	-32.946188366461\\
1.7536	-33.054563252655\\
1.7548	-33.164506909829\\
1.756	-33.276113234882\\
1.7572	-33.389456376653\\
1.7584	-33.504593993946\\
1.7596	-33.62157072051\\
1.7608	-33.740421488998\\
1.762	-33.861174508217\\
1.7632	-33.983853798929\\
1.7644	-34.108481270323\\
1.7656	-34.235078366424\\
1.7668	-34.363667336332\\
1.768	-34.494272191177\\
1.7692	-34.626919410189\\
1.7704	-34.761638452505\\
1.7716	-34.898462123302\\
1.7728	-35.037426834329\\
1.774	-35.178572790962\\
1.7752	-35.321944130922\\
1.7764	-35.467589034045\\
1.7776	-35.615559817808\\
1.7788	-35.765913029704\\
1.78	-35.918709544766\\
1.7812	-36.074014674465\\
1.7824	-36.231898291706\\
1.7836	-36.392434975589\\
1.7848	-36.555704178851\\
1.786	-36.721790420487\\
1.7872	-36.890783505781\\
1.7884	-37.062778775876\\
1.7896	-37.237877389092\\
1.7908	-37.416186636286\\
1.792	-37.597820292813\\
1.7932	-37.782899009931\\
1.7944	-37.971550748852\\
1.7956	-38.163911261095\\
1.7968	-38.36012461927\\
1.798	-38.560343803038\\
1.7992	-38.764731345609\\
1.8004	-38.973460046906\\
1.8016	-39.186713760372\\
1.8028	-39.404688261355\\
1.804	-39.627592206107\\
1.8052	-39.855648191681\\
1.8064	-40.089093928472\\
1.8076	-40.328183538766\\
1.8088	-40.573188996552\\
1.81	-40.824401726059\\
1.8112	-41.082134378934\\
1.8124	-41.346722812902\\
1.8136	-41.618528298056\\
1.8148	-41.897939980767\\
1.816	-42.185377639655\\
1.8172	-42.481294773154\\
1.8184	-42.786182064104\\
1.8196	-43.100571273609\\
1.8208	-43.425039624125\\
1.822	-43.76021474064\\
1.8232	-44.106780228862\\
1.8244	-44.465481980589\\
1.8256	-44.837135308954\\
1.8268	-45.222633029766\\
1.828	-45.622954619436\\
1.8292	-46.039176594182\\
1.8304	-46.472484268196\\
1.8316	-46.924185058013\\
1.8328	-47.395723503105\\
1.834	-47.888698163233\\
1.8352	-48.404880522942\\
1.8364	-48.946235969943\\
1.8376	-49.514946798059\\
1.8388	-50.113436989576\\
1.84	-50.744398219027\\
1.8412	-51.410816043797\\
1.8424	-52.11599455857\\
1.8436	-52.8635768692\\
1.8448	-53.657557669821\\
1.846	-54.502283361944\\
1.8472	-55.402435649301\\
1.8484	-56.362999201997\\
1.8496	-57.389229384142\\
1.8508	-58.486676496084\\
1.852	-59.661417612053\\
1.8532	-60.920850543476\\
1.8544	-62.27581004837\\
1.8556	-63.745523213931\\
1.8568	-65.368303779399\\
1.858	-67.223706682065\\
1.8592	-69.479308514481\\
1.8604	-72.497779932048\\
1.8607	-73.449979924981\\
1.8616	-77.026541763406\\
1.8628	-80.890958239097\\
1.864	-74.993392637058\\
1.8652	-69.739481804404\\
1.8664	-66.017358637424\\
1.8676	-63.18748923895\\
1.8688	-60.948879014541\\
1.87	-59.150093021054\\
1.8712	-57.704089177131\\
1.8718	-57.093914853471\\
1.8724	-56.548085792437\\
1.8736	-55.595795420902\\
1.8748	-54.680638157978\\
1.875	-54.516929207313\\
1.8757	-53.900813599318\\
1.876	-53.61557580284\\
1.8772	-52.383103110471\\
1.8784	-51.116334785748\\
1.8796	-49.924076550129\\
1.8808	-48.844288431536\\
1.882	-47.877232911073\\
1.8832	-47.011495660185\\
1.8844	-46.23404640576\\
1.8856	-45.533020140207\\
1.8868	-44.898170556581\\
1.888	-44.320737409228\\
1.8892	-43.793224795395\\
1.8904	-43.309203859108\\
1.8916	-42.863152463235\\
1.8928	-42.450324187092\\
1.894	-42.0666385675\\
1.8952	-41.708587229643\\
1.8964	-41.373152727985\\
1.8976	-41.057738161369\\
1.8988	-40.7601062341\\
1.9	-40.478326703004\\
1.9012	-40.210731267088\\
1.9024	-39.955875019418\\
1.9036	-39.712503633576\\
1.9048	-39.479525514515\\
1.906	-39.255988208299\\
1.9072	-39.041058435082\\
1.9084	-38.834005182075\\
1.9096	-38.634185365897\\
1.9108	-38.441031644673\\
1.912	-38.254042027662\\
1.9132	-38.072770992188\\
1.9144	-37.896821872081\\
1.9156	-37.725840327366\\
1.9168	-37.559508740912\\
1.918	-37.397541414779\\
1.9192	-37.239680458549\\
1.9204	-37.085692276073\\
1.9216	-36.935364567856\\
1.9228	-36.788503775361\\
1.924	-36.644932901916\\
1.9252	-36.504489653193\\
1.9264	-36.367024848445\\
1.9276	-36.232401061915\\
1.9288	-36.100491461877\\
1.93	-35.971178822964\\
1.9312	-35.844354696096\\
1.9324	-35.719918730658\\
1.9336	-35.597778157634\\
1.9348	-35.477847464322\\
1.936	-35.360048329358\\
1.9372	-35.244309958062\\
1.9384	-35.130570099248\\
1.9396	-35.018777315842\\
1.9408	-34.908895704175\\
1.942	-34.800914618714\\
1.9432	-34.694868938199\\
1.9444	-34.590881494957\\
1.9456	-34.489248075006\\
1.9468	-34.390572289069\\
1.948	-34.295761767414\\
1.9492	-34.204932002721\\
1.9504	-34.11475498966\\
1.9516	-34.020613677609\\
1.9528	-33.922934288957\\
1.954	-33.824406763662\\
1.9552	-33.726495962878\\
1.9564	-33.629918638993\\
1.9576	-33.535200797915\\
1.9588	-33.442624965473\\
1.96	-33.352179391127\\
1.9612	-33.263672450226\\
1.9624	-33.17686795599\\
1.9636	-33.09155735933\\
1.9648	-33.007578878998\\
1.966	-32.924812954437\\
1.9672	-32.843171800185\\
1.9684	-32.762589851699\\
1.9696	-32.683016658165\\
1.9708	-32.604412003968\\
1.972	-32.526742668597\\
1.9732	-32.449980297024\\
1.9744	-32.37409999776\\
1.9756	-32.299079412102\\
1.9768	-32.224898088351\\
1.978	-32.151537054583\\
1.9792	-32.078978521892\\
1.9804	-32.007205674363\\
1.9816	-31.936202517456\\
1.9828	-31.86595376622\\
1.984	-31.7964447611\\
1.9852	-31.727661403092\\
1.9864	-31.659590102692\\
1.9876	-31.592217738816\\
1.9888	-31.525531625041\\
1.99	-31.459519481316\\
1.9912	-31.394169409811\\
1.9924	-31.329469873961\\
1.9936	-31.26540968001\\
1.9948	-31.20197796055\\
1.996	-31.139164159675\\
1.9972	-31.076958019463\\
1.9984	-31.015349567572\\
1.9996	-30.954329105776\\
2.0008	-30.893887199312\\
2.002	-30.834014666937\\
2.0032	-30.774702571599\\
2.0044	-30.715942211674\\
2.0056	-30.65772511269\\
2.0068	-30.600043019506\\
2.008	-30.542887888903\\
2.0092	-30.486251882551\\
2.0104	-30.430127360326\\
2.0116	-30.374506873946\\
2.0128	-30.319383160911\\
2.014	-30.264749138725\\
2.0152	-30.210597899376\\
2.0164	-30.156922704071\\
2.0176	-30.103716978194\\
2.0188	-30.050974306495\\
2.02	-29.998688428479\\
2.0212	-29.946853233995\\
2.0224	-29.895462759016\\
2.0236	-29.844511181588\\
2.0248	-29.793992817957\\
2.026	-29.743902118854\\
2.0272	-29.694233665934\\
2.0284	-29.64498216836\\
2.0296	-29.596142459536\\
2.0308	-29.54770949396\\
2.032	-29.499678344224\\
2.0332	-29.452044198123\\
2.0344	-29.404802355891\\
2.0356	-29.357948227549\\
2.0368	-29.311477330364\\
2.038	-29.265385286413\\
2.0392	-29.219667820252\\
2.0404	-29.174320756679\\
2.0416	-29.129340018599\\
2.0428	-29.084721624978\\
2.044	-29.040461688884\\
2.0452	-28.996556415624\\
2.0464	-28.953002100955\\
2.0476	-28.909795129388\\
2.0488	-28.866931972565\\
2.05	-28.824409187715\\
2.0512	-28.782223416194\\
2.0524	-28.740371382093\\
2.0536	-28.698849890921\\
2.0548	-28.657655828367\\
2.056	-28.616786159127\\
2.0572	-28.576237925804\\
2.0584	-28.536008247881\\
2.0596	-28.496094320759\\
2.0608	-28.45649341487\\
2.062	-28.417202874856\\
2.0632	-28.378220118816\\
2.0644	-28.339542637625\\
2.0656	-28.301167994324\\
2.0668	-28.263093823574\\
2.068	-28.22531783119\\
2.0692	-28.18783779374\\
2.0704	-28.150651558219\\
2.0716	-28.1137570418\\
2.0728	-28.077152231657\\
2.074	-28.040835184874\\
2.0752	-28.004804028423\\
2.0764	-27.969056959235\\
2.0776	-27.933592244352\\
2.0788	-27.898408221171\\
2.08	-27.863503297776\\
2.0812	-27.82887595337\\
2.0824	-27.794524738809\\
2.0836	-27.760448277238\\
2.0848	-27.726645264845\\
2.086	-27.69311447172\\
2.0872	-27.659854742855\\
2.0884	-27.626864999263\\
2.0896	-27.594144239237\\
2.0908	-27.561691539769\\
2.092	-27.52950605811\\
2.0932	-27.497587033517\\
2.0944	-27.465933789168\\
2.0956	-27.43454573428\\
2.0968	-27.403422366435\\
2.098	-27.372563274128\\
2.0992	-27.341968139567\\
2.1004	-27.31163674173\\
2.1016	-27.281568959715\\
2.1028	-27.251764776395\\
2.104	-27.222224282416\\
2.1052	-27.192947680569\\
2.1064	-27.163935290557\\
2.1076	-27.135187554207\\
2.1088	-27.106705041176\\
2.11	-27.078488455173\\
2.1112	-27.050538640785\\
2.1124	-27.022856590933\\
2.1136	-26.995443455057\\
2.1148	-26.968300548079\\
2.116	-26.941429360249\\
2.1172	-26.914831567962\\
2.1184	-26.888509045659\\
2.1196	-26.862463878937\\
2.1208	-26.836698379004\\
2.122	-26.811215098656\\
2.1232	-26.786016849939\\
2.1244	-26.761106723727\\
2.1256	-26.736488111446\\
2.1268	-26.712164729224\\
2.128	-26.688140644797\\
2.1292	-26.664420307527\\
2.1304	-26.641008581966\\
2.1316	-26.61791078547\\
2.1328	-26.595132730432\\
2.134	-26.572680771809\\
2.1352	-26.550561860743\\
2.1364	-26.52878360519\\
2.1376	-26.507354338647\\
2.1388	-26.486283198281\\
2.14	-26.465580213953\\
2.1412	-26.445256409973\\
2.1424	-26.425323921721\\
2.1436	-26.405796129719\\
2.1448	-26.386687814237\\
2.146	-26.368015334141\\
2.1472	-26.349796834478\\
2.1484	-26.332052488216\\
2.1496	-26.314804778741\\
2.1508	-26.29807883115\\
2.152	-26.281902802158\\
2.1532	-26.266308340675\\
2.1544	-26.251331133834\\
2.1556	-26.237011556651\\
2.1568	-26.223395447727\\
2.158	-26.210535038489\\
2.1592	-26.198490069694\\
2.1604	-26.187329136293\\
2.1616	-26.177131310028\\
2.1628	-26.16798809803\\
2.164	-26.160005803494\\
2.1652	-26.15330835823\\
2.1664	-26.148040689536\\
2.1676	-26.144372651307\\
2.1688	-26.14250346265\\
2.17	-26.142666397665\\
2.1712	-26.145133037\\
2.1724	-26.150215476737\\
2.1736	-26.158262974025\\
2.1748	-26.16964549531\\
2.176	-26.184708185216\\
2.1772	-26.203662909262\\
2.1784	-26.226345322813\\
2.1796	-26.25168808206\\
2.1808	-26.276611543157\\
2.182	-26.293808123396\\
2.1832	-26.287858830578\\
2.1844	-26.23071393895\\
2.1856	-26.084655857003\\
2.1868	-25.831414226035\\
2.188	-25.520106001535\\
2.1892	-25.251171819122\\
2.1904	-25.084834076523\\
2.1916	-25.011380409979\\
2.1928	-24.995118082848\\
2.194	-25.007053655528\\
2.1952	-25.030426802938\\
2.1964	-25.056916254629\\
2.1976	-25.082782686034\\
2.1988	-25.106546830962\\
2.2	-25.127788292426\\
2.2012	-25.146558706482\\
2.2024	-25.163102394959\\
2.2036	-25.177726157432\\
2.2048	-25.190740653335\\
2.206	-25.202435947798\\
2.2072	-25.213073170772\\
2.2084	-25.222883561325\\
2.2096	-25.232070679355\\
2.2108	-25.240813766058\\
2.212	-25.249271313006\\
2.2132	-25.257584428682\\
2.2144	-25.265879848465\\
2.2156	-25.274272555849\\
2.2168	-25.282868037174\\
2.218	-25.29176421342\\
2.2192	-25.301053098069\\
2.2204	-25.310822228166\\
2.2216	-25.321155911096\\
2.2228	-25.332136324078\\
2.224	-25.343844498238\\
2.2252	-25.356361214471\\
2.2264	-25.369767834527\\
2.2276	-25.384147087639\\
2.2288	-25.399583830694\\
2.23	-25.416165798126\\
2.2312	-25.433984356595\\
2.2324	-25.45313527875\\
2.2336	-25.473719550211\\
2.2348	-25.49584422402\\
2.236	-25.519623337515\\
2.2372	-25.545178907537\\
2.2384	-25.572642021449\\
2.2396	-25.602154043369\\
2.2408	-25.633867957591\\
2.242	-25.667949874266\\
2.2432	-25.704580726349\\
2.2444	-25.743958191455\\
2.2456	-25.786298878037\\
2.2468	-25.831840822123\\
2.248	-25.880846349149\\
2.2492	-25.933605365268\\
2.2504	-25.990439154327\\
2.2516	-26.051704770585\\
2.2528	-26.117800133591\\
2.254	-26.189169950486\\
2.2552	-26.266312612221\\
2.2564	-26.349788233347\\
2.2576	-26.440228028395\\
2.2588	-26.538345238452\\
2.26	-26.644947832876\\
2.2612	-26.760953201308\\
2.2624	-26.88740499825\\
2.2636	-27.02549216612\\
2.2648	-27.176569869535\\
2.266	-27.342181489467\\
2.2672	-27.5240797049\\
2.2684	-27.724242577486\\
2.2696	-27.944876605705\\
2.2708	-28.188391344669\\
2.272	-28.457316413881\\
2.2732	-28.754105943691\\
2.2744	-29.080727430095\\
2.2756	-29.437843499544\\
2.2768	-29.823238518283\\
2.278	-30.22889117262\\
2.2792	-30.635795233398\\
2.2804	-31.005668316895\\
2.2816	-31.270449971845\\
2.2828	-31.326769396562\\
2.284	-31.052807641848\\
2.2852	-30.360328390344\\
2.2864	-29.250647647278\\
2.2876	-27.81375634163\\
2.2888	-26.172965304633\\
2.29	-24.436924017645\\
2.2912	-22.688036218614\\
2.2924	-20.993460548909\\
2.2936	-19.420302566163\\
2.2948	-18.043869551904\\
2.296	-16.940918894162\\
2.2972	-16.165751987771\\
2.2984	-15.723681846609\\
2.2996	-15.566940797818\\
2.3008	-15.618288324948\\
2.302	-15.800724547785\\
2.3032	-16.054220315926\\
2.3044	-16.338484661114\\
2.3056	-16.629039830578\\
2.3068	-16.9121484808\\
2.308	-17.180753315939\\
2.3092	-17.431736478037\\
2.3104	-17.664212429338\\
2.3116	-17.878508289576\\
2.3128	-18.075569664058\\
2.314	-18.256620851187\\
2.3152	-18.422974522856\\
2.3164	-18.575928396818\\
2.3176	-18.716712158294\\
2.3188	-18.846463129105\\
2.32	-18.966218122862\\
2.3212	-19.076914158026\\
2.3224	-19.179393768399\\
2.3236	-19.274412453414\\
2.3248	-19.362646872173\\
2.326	-19.444703010397\\
2.3272	-19.521123916611\\
2.3284	-19.592396817657\\
2.3296	-19.658959546295\\
2.3308	-19.721206281879\\
2.332	-19.779492641254\\
2.3332	-19.834140174158\\
2.3344	-19.885440323706\\
2.3356	-19.933657912649\\
2.3368	-19.979034212994\\
2.338	-20.02178965191\\
2.3392	-20.062126201632\\
2.3404	-20.100229495876\\
2.3416	-20.136270710393\\
2.3428	-20.170408240869\\
2.344	-20.202789207482\\
2.3452	-20.233550812073\\
2.3464	-20.262821571051\\
2.3476	-20.290722444821\\
2.3488	-20.31736788264\\
2.35	-20.342866800419\\
2.3512	-20.367323507974\\
2.3524	-20.390838601707\\
2.3536	-20.413509838583\\
2.3548	-20.435433007624\\
2.356	-20.456702816063\\
2.3572	-20.477413808743\\
2.3584	-20.497661341557\\
2.3596	-20.517542632707\\
2.3608	-20.537157919646\\
2.362	-20.556611754823\\
2.3632	-20.576014480351\\
2.3644	-20.595483930597\\
2.3656	-20.615147423306\\
2.3668	-20.635144114616\\
2.368	-20.655627812338\\
2.3692	-20.676770365964\\
2.3704	-20.698765782362\\
2.3716	-20.72183525404\\
2.3728	-20.746233332991\\
2.374	-20.772255536834\\
2.3752	-20.800247731304\\
2.3764	-20.830617682895\\
2.3776	-20.863849190118\\
2.3788	-20.900519120005\\
2.38	-20.94131736493\\
2.3812	-20.987068910672\\
2.3824	-21.038755273575\\
2.3836	-21.097528274011\\
2.3848	-21.164699869539\\
2.386	-21.24167227073\\
2.3872	-21.329732392685\\
2.3884	-21.429555295494\\
2.3896	-21.540117661016\\
2.3908	-21.656516277496\\
2.392	-21.766103252452\\
2.3932	-21.843224190213\\
2.3944	-21.846668758685\\
2.3956	-21.730992098078\\
2.3968	-21.479855911983\\
2.398	-21.135768349166\\
2.3992	-20.779903476531\\
2.4004	-20.477976163531\\
2.4016	-20.253876626107\\
2.4028	-20.101109352832\\
2.404	-20.002374002238\\
2.4052	-19.940837996412\\
2.4064	-19.903661899987\\
2.4076	-19.881995388899\\
2.4088	-19.870010534971\\
2.41	-19.863943523788\\
2.4112	-19.861378539148\\
2.4124	-19.860764106398\\
2.4136	-19.861100072941\\
2.4148	-19.861738443641\\
2.416	-19.862257173051\\
2.4172	-19.862379937622\\
2.4184	-19.861924753809\\
2.4196	-19.860770730897\\
2.4208	-19.858836292704\\
2.422	-19.856064710923\\
2.4232	-19.852414340503\\
2.4244	-19.847851903437\\
2.4256	-19.842347761073\\
2.4268	-19.835872487138\\
2.428	-19.828394289711\\
2.4292	-19.819876982919\\
2.4304	-19.810278310732\\
2.4316	-19.799548496989\\
2.4328	-19.787628952325\\
2.434	-19.774451122017\\
2.4352	-19.759935521075\\
2.4364	-19.743991089925\\
2.4376	-19.72651513927\\
2.4388	-19.707394375105\\
2.44	-19.686507870396\\
2.4412	-19.663733494402\\
2.4424	-19.63896042809\\
2.4436	-19.612112346851\\
2.4448	-19.583189280168\\
2.446	-19.55234217438\\
2.4472	-19.52000463425\\
2.4484	-19.487123927698\\
2.4496	-19.455560880945\\
2.4508	-19.428763566401\\
2.452	-19.412836296629\\
2.4532	-19.418015087777\\
2.4544	-19.460010997467\\
2.4556	-19.559135903118\\
2.4568	-19.732780296493\\
2.458	-19.978290635988\\
2.4592	-20.25744944895\\
2.4604	-20.508455872366\\
2.4616	-20.684612412853\\
2.4628	-20.777290760806\\
2.464	-20.804675114447\\
2.4652	-20.790920421099\\
2.4664	-20.755102576416\\
2.4676	-20.70938205275\\
2.4688	-20.660651102484\\
2.47	-20.612501043712\\
2.4712	-20.566637783905\\
2.4724	-20.523746438554\\
2.4736	-20.483982546343\\
2.4748	-20.447241055093\\
2.476	-20.41330021664\\
2.4772	-20.381896855792\\
2.4784	-20.352764481259\\
2.4796	-20.325651468168\\
2.4808	-20.300328682106\\
2.482	-20.276591626367\\
2.4832	-20.254259860282\\
2.4844	-20.233175164704\\
2.4856	-20.213199236248\\
2.4868	-20.194211312581\\
2.488	-20.176105924533\\
2.4892	-20.158790859542\\
2.4904	-20.142185362129\\
2.4916	-20.126218567364\\
2.4928	-20.110828149265\\
2.494	-20.095959160702\\
2.4952	-20.081563040417\\
2.4964	-20.067596764026\\
2.4976	-20.054022118143\\
2.4988	-20.040805079244\\
2.5	-20.02791528148\\
};
\addlegendentry{$\text{S}_{\text{22}}$}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-0.17849280147398\\
1.3012	-0.17742389698287\\
1.3024	-0.17636059344676\\
1.3036	-0.17530286811534\\
1.3048	-0.17425069832018\\
1.306	-0.17320406147509\\
1.3072	-0.17216293507595\\
1.3084	-0.17112729670079\\
1.3096	-0.17009712400935\\
1.3108	-0.16907239474302\\
1.312	-0.16805308672609\\
1.3132	-0.16703917786284\\
1.3144	-0.16603064613991\\
1.3156	-0.16502746962598\\
1.3168	-0.16402962647067\\
1.318	-0.16303709490493\\
1.3192	-0.16204985324144\\
1.3204	-0.16106787987336\\
1.3216	-0.16009115327676\\
1.3228	-0.1591196520061\\
1.324	-0.15815335469925\\
1.3252	-0.15719224007395\\
1.3264	-0.15623628692976\\
1.3276	-0.1552854741458\\
1.3288	-0.15433978068236\\
1.33	-0.1533991855812\\
1.3312	-0.15246366796443\\
1.3324	-0.15153320703343\\
1.3336	-0.15060778207211\\
1.3348	-0.14968737244323\\
1.336	-0.14877195759062\\
1.3372	-0.14786151703948\\
1.3384	-0.14695603039198\\
1.3396	-0.14605547733461\\
1.3408	-0.1451598376329\\
1.342	-0.14426909112864\\
1.3432	-0.1433832177487\\
1.3444	-0.14250219749756\\
1.3456	-0.14162601046055\\
1.3468	-0.14075463680239\\
1.348	-0.13988805676611\\
1.3492	-0.13902625067706\\
1.3504	-0.13816919894063\\
1.3516	-0.13731688203891\\
1.3528	-0.13646928053434\\
1.354	-0.13562637507101\\
1.3552	-0.13478814637322\\
1.3564	-0.13395457524164\\
1.3576	-0.1331256425579\\
1.3588	-0.13230132928397\\
1.36	-0.13148161645867\\
1.3612	-0.13066648520255\\
1.3624	-0.12985591671626\\
1.3636	-0.12904989227798\\
1.3648	-0.12824839324542\\
1.366	-0.12745140105555\\
1.3672	-0.12665889722588\\
1.3684	-0.12587086335236\\
1.3696	-0.12508728110822\\
1.3708	-0.12430813225072\\
1.372	-0.1235333986125\\
1.3732	-0.12276306210704\\
1.3744	-0.12199710472403\\
1.3756	-0.12123550853822\\
1.3768	-0.12047825569856\\
1.378	-0.11972532843393\\
1.3792	-0.11897670905602\\
1.3804	-0.11823237995155\\
1.3816	-0.11749232358946\\
1.3828	-0.1167565225144\\
1.384	-0.11602495935515\\
1.3852	-0.11529761681556\\
1.3864	-0.11457447768257\\
1.3876	-0.11385552481995\\
1.3888	-0.11314074117038\\
1.39	-0.11243010975807\\
1.3912	-0.11172361368788\\
1.3924	-0.11102123613945\\
1.3936	-0.11032296037529\\
1.3948	-0.10962876973907\\
1.396	-0.10893864765167\\
1.3972	-0.10825257761351\\
1.3984	-0.10757054320609\\
1.3996	-0.10689252809267\\
1.4008	-0.10621851601186\\
1.402	-0.1055484907869\\
1.4032	-0.10488243631919\\
1.4044	-0.10422033659077\\
1.4056	-0.1035621756648\\
1.4068	-0.10290793768278\\
1.408	-0.10225760687032\\
1.4092	-0.10161116752826\\
1.4104	-0.10096860404641\\
1.4116	-0.10032990088834\\
1.4128	-0.099695042601847\\
1.414	-0.099064013816741\\
1.4152	-0.09843679924279\\
1.4164	-0.097813383671211\\
1.4176	-0.097193751977144\\
1.4188	-0.09657788911544\\
1.42	-0.095965780123241\\
1.4212	-0.095357410121818\\
1.4224	-0.094752764313716\\
1.4236	-0.09415182798345\\
1.4248	-0.09355458650141\\
1.426	-0.0929610253159\\
1.4272	-0.092371129964295\\
1.4284	-0.091784886064131\\
1.4296	-0.091202279318223\\
1.4308	-0.09062329551417\\
1.432	-0.090047920520848\\
1.4332	-0.089476140295459\\
1.4344	-0.088907940876785\\
1.4356	-0.088343308394096\\
1.4368	-0.087782229056273\\
1.438	-0.087224689162381\\
1.4392	-0.086670675093938\\
1.4404	-0.086120173322119\\
1.4416	-0.085573170405704\\
1.4428	-0.085029652987593\\
1.444	-0.084489607801405\\
1.4452	-0.083953021665796\\
1.4464	-0.08341988149134\\
1.4476	-0.082890174274469\\
1.4488	-0.082363887103965\\
1.45	-0.081841007156912\\
1.4512	-0.081321521698208\\
1.4524	-0.08080541808961\\
1.4536	-0.080292683778572\\
1.4548	-0.079783306305187\\
1.456	-0.079277273306121\\
1.4572	-0.078774572506027\\
1.4584	-0.07827519172563\\
1.4596	-0.077779118880068\\
1.4608	-0.077286341977102\\
1.462	-0.076796849121509\\
1.4632	-0.076310628513308\\
1.4644	-0.075827668449968\\
1.4656	-0.07534795732593\\
1.4668	-0.074871483633113\\
1.468	-0.074398235963382\\
1.4692	-0.07392820300797\\
1.4704	-0.073461373557573\\
1.4716	-0.072997736506393\\
1.4728	-0.072537280847814\\
1.474	-0.07207999568081\\
1.4752	-0.071625870207292\\
1.4764	-0.071174893732746\\
1.4776	-0.070727055671152\\
1.4788	-0.070282345540909\\
1.48	-0.069840752970055\\
1.4812	-0.069402267695158\\
1.4824	-0.068966879561774\\
1.4836	-0.068534578528683\\
1.4848	-0.068105354664717\\
1.486	-0.067679198155458\\
1.4872	-0.067256099298042\\
1.4884	-0.066836048508474\\
1.4896	-0.066419036319134\\
1.4908	-0.06600505338184\\
1.492	-0.065594090469665\\
1.4932	-0.065186138476101\\
1.4944	-0.06478118841905\\
1.4956	-0.064379231442774\\
1.4968	-0.063980258816167\\
1.498	-0.063584261939405\\
1.4992	-0.063191232340597\\
1.5004	-0.062801161681782\\
1.5016	-0.062414041758812\\
1.5028	-0.062029864503804\\
1.504	-0.061648621987162\\
1.5052	-0.061270306420398\\
1.5064	-0.06089491015746\\
1.5076	-0.060522425696671\\
1.5088	-0.060152845684706\\
1.51	-0.059786162918001\\
1.5112	-0.059422370346413\\
1.5124	-0.059061461073207\\
1.5136	-0.058703428362011\\
1.5148	-0.058348265635745\\
1.516	-0.05799596648289\\
1.5172	-0.057646524658243\\
1.5184	-0.057299934087573\\
1.5196	-0.056956188870447\\
1.5208	-0.056615283284765\\
1.522	-0.056277211788404\\
1.5232	-0.055941969025544\\
1.5244	-0.055609549829213\\
1.5256	-0.055279949225843\\
1.5268	-0.054953162440396\\
1.528	-0.054629184899273\\
1.5292	-0.054308012237171\\
1.5304	-0.053989640300396\\
1.5316	-0.053674065153229\\
1.5328	-0.053361283083607\\
1.534	-0.053051290607217\\
1.5352	-0.052744084475584\\
1.5364	-0.052439661681524\\
1.5376	-0.052138019465756\\
1.5388	-0.051839155323926\\
1.54	-0.05154306701412\\
1.5412	-0.051249752564786\\
1.5424	-0.050959210281786\\
1.5436	-0.050671438759344\\
1.5448	-0.050386436886029\\
1.546	-0.050104203856727\\
1.5472	-0.049824739181935\\
1.5484	-0.04954804269816\\
1.5496	-0.049274114578919\\
1.5508	-0.049002955348236\\
1.552	-0.048734565891049\\
1.5532	-0.048468947468689\\
1.5544	-0.048206101731861\\
1.5556	-0.047946030736272\\
1.5568	-0.047688736958597\\
1.558	-0.047434223314336\\
1.5592	-0.047182493174935\\
1.5604	-0.046933550388425\\
1.5616	-0.04668739930041\\
1.5628	-0.046444044775673\\
1.564	-0.046203492222785\\
1.5652	-0.045965747620325\\
1.5664	-0.045730817543879\\
1.5676	-0.045498709196378\\
1.5688	-0.045269430440473\\
1.57	-0.045042989832992\\
1.5712	-0.044819396662765\\
1.5724	-0.044598660991216\\
1.5736	-0.044380793696835\\
1.5748	-0.044165806522867\\
1.576	-0.043953712129866\\
1.5772	-0.043744524152213\\
1.5784	-0.043538257260324\\
1.5796	-0.043334927228707\\
1.5808	-0.043134551010067\\
1.582	-0.042937146817075\\
1.5832	-0.04274273421185\\
1.5844	-0.0425513342044\\
1.5856	-0.042362969361996\\
1.5868	-0.042177663928528\\
1.588	-0.041995443958314\\
1.5892	-0.041816337462884\\
1.5904	-0.041640374575258\\
1.5916	-0.041467587731869\\
1.5928	-0.041298011876041\\
1.594	-0.041131684684603\\
1.5952	-0.040968646822082\\
1.5964	-0.040808942225089\\
1.5976	-0.040652618422077\\
1.5988	-0.040499726892647\\
1.6	-0.040350323472764\\
1.6012	-0.040204468811881\\
1.6024	-0.040062228889887\\
1.6036	-0.039923675602444\\
1.6048	-0.039788887424614\\
1.606	-0.039657950164746\\
1.6072	-0.039530957821378\\
1.6084	-0.039408013558695\\
1.6096	-0.039289230817916\\
1.6108	-0.039174734584267\\
1.612	-0.039064662832206\\
1.6132	-0.038959168173616\\
1.6144	-0.038858419737536\\
1.6156	-0.038762605311295\\
1.6168	-0.038671933776367\\
1.618	-0.038586637872509\\
1.6192	-0.038506977323944\\
1.6204	-0.038433242358132\\
1.6216	-0.038365757640011\\
1.6228	-0.03830488663082\\
1.624	-0.038251036356963\\
1.6252	-0.038204662535548\\
1.6264	-0.038166274944658\\
1.6276	-0.038136442837195\\
1.6288	-0.038115800067537\\
1.63	-0.038105049414492\\
1.6312	-0.038104965324531\\
1.6324	-0.038116393946133\\
1.6336	-0.038140248860412\\
1.6348	-0.038177500323814\\
1.636	-0.038229155135842\\
1.6372	-0.038296223481055\\
1.6384	-0.038379668400689\\
1.6396	-0.038480333179583\\
1.6408	-0.038598842320476\\
1.642	-0.038735473563881\\
1.6432	-0.038890002415292\\
1.6444	-0.039061527666093\\
1.6456	-0.039248296766971\\
1.6468	-0.039447562726516\\
1.648	-0.039655516404265\\
1.6492	-0.039867343965681\\
1.6504	-0.040077451510971\\
1.6516	-0.040279871720533\\
1.6528	-0.040468821759633\\
1.654	-0.040639329456287\\
1.6552	-0.040787806969597\\
1.6564	-0.040912448563215\\
1.6576	-0.041013368891473\\
1.6588	-0.041092466910813\\
1.66	-0.041153070133146\\
1.6612	-0.041199457845115\\
1.6624	-0.041236368838519\\
1.6636	-0.041268575722992\\
1.6648	-0.041300570541188\\
1.666	-0.041336371095324\\
1.6672	-0.041379433166549\\
1.6684	-0.041432642349621\\
1.6696	-0.041498357675805\\
1.6708	-0.041578483343096\\
1.672	-0.041674551135249\\
1.6732	-0.041787802236223\\
1.6744	-0.041919262086796\\
1.6756	-0.042069805436761\\
1.6768	-0.042240210981494\\
1.678	-0.042431206242601\\
1.6792	-0.042643503964755\\
1.6804	-0.042877831504389\\
1.6816	-0.043134954657754\\
1.6828	-0.043415697233993\\
1.684	-0.043720957493743\\
1.6852	-0.044051722386327\\
1.6864	-0.044409080347611\\
1.6876	-0.044794233275023\\
1.6888	-0.045208508176771\\
1.69	-0.045653368897169\\
1.6912	-0.046130428245432\\
1.6924	-0.046641460797856\\
1.6936	-0.047188416598228\\
1.6948	-0.047773435945561\\
1.696	-0.048398865428442\\
1.6972	-0.049067275337486\\
1.6984	-0.049781478559044\\
1.6996	-0.050544551020825\\
1.7008	-0.051359853719266\\
1.702	-0.052231056305447\\
1.7032	-0.053162162135363\\
1.7044	-0.054157534595013\\
1.7056	-0.055221924383042\\
1.7068	-0.05636049726302\\
1.708	-0.057578861572218\\
1.7092	-0.058883094477392\\
1.7104	-0.060279765583174\\
1.7116	-0.061775956002127\\
1.7128	-0.063379270362157\\
1.714	-0.065097838427896\\
1.7152	-0.066940302017828\\
1.7164	-0.068915781679494\\
1.7176	-0.071033816119378\\
1.7188	-0.073304265665571\\
1.72	-0.075737169093472\\
1.7212	-0.078342541040161\\
1.7224	-0.081130095124349\\
1.7236	-0.084108876045323\\
1.7248	-0.087286782792629\\
1.726	-0.090669965314957\\
1.7272	-0.094262079497557\\
1.7284	-0.098063391300598\\
1.7296	-0.1020697318846\\
1.7308	-0.10627132305561\\
1.732	-0.1106515177087\\
1.7332	-0.115185533585\\
1.7344	-0.11983929929733\\
1.7356	-0.12456857511677\\
1.7368	-0.12931854954338\\
1.738	-0.13402413416184\\
1.7392	-0.13861116862614\\
1.7404	-0.14299869000634\\
1.7416	-0.14710230730573\\
1.7428	-0.15083855682936\\
1.744	-0.15412991989576\\
1.7452	-0.15691000249024\\
1.7464	-0.15912825861371\\
1.7476	-0.16075363094615\\
1.7488	-0.16177660441658\\
1.75	-0.16220940281053\\
1.7512	-0.16208435189635\\
1.7524	-0.16145071209828\\
1.7536	-0.16037048359079\\
1.7548	-0.15891376948057\\
1.756	-0.15715424821169\\
1.7572	-0.15516518477878\\
1.7584	-0.15301624672478\\
1.7596	-0.15077122814656\\
1.7608	-0.14848665287944\\
1.762	-0.14621114013576\\
1.7632	-0.14398537183817\\
1.7644	-0.14184249204671\\
1.7656	-0.13980878348574\\
1.7668	-0.13790449316734\\
1.768	-0.13614470997829\\
1.7692	-0.13454022635753\\
1.7704	-0.13309834095978\\
1.7716	-0.13182357848803\\
1.7728	-0.13071831685541\\
1.774	-0.12978332127061\\
1.7752	-0.129018190696\\
1.7764	-0.12842172534664\\
1.7776	-0.12799222528852\\
1.7788	-0.12772773039349\\
1.78	-0.12762621138762\\
1.7812	-0.12768572082407\\
1.7824	-0.127904511741\\
1.7836	-0.12828113067122\\
1.7848	-0.12881449063616\\
1.786	-0.12950392882397\\
1.7872	-0.13034925284076\\
1.7884	-0.13135077873454\\
1.7896	-0.13250936341966\\
1.7908	-0.13382643366277\\
1.792	-0.13530401341744\\
1.7932	-0.1369447510016\\
1.7944	-0.13875194738719\\
1.7956	-0.14072958670561\\
1.7968	-0.14288236995671\\
1.798	-0.14521575283581\\
1.7992	-0.14773598855781\\
1.8004	-0.1504501765552\\
1.8016	-0.15336631795525\\
1.8028	-0.15649337879921\\
1.804	-0.15984136205251\\
1.8052	-0.1634213895707\\
1.8064	-0.16724579533277\\
1.8076	-0.1713282314346\\
1.8088	-0.17568378855478\\
1.81	-0.18032913286884\\
1.8112	-0.18528266170272\\
1.8124	-0.19056468059156\\
1.8136	-0.19619760485704\\
1.8148	-0.20220618934944\\
1.816	-0.20861779063676\\
1.8172	-0.21546266668485\\
1.8184	-0.22277431998592\\
1.8196	-0.23058989119164\\
1.8208	-0.23895061163359\\
1.822	-0.24790232471941\\
1.8232	-0.25749608814415\\
1.8244	-0.26778887123521\\
1.8256	-0.27884436466026\\
1.8268	-0.29073392330476\\
1.828	-0.30353766753672\\
1.8292	-0.31734577354091\\
1.8304	-0.33225999020097\\
1.8316	-0.34839542849947\\
1.8328	-0.36588268006336\\
1.834	-0.38487033492271\\
1.8352	-0.4055279855836\\
1.8364	-0.42804982621254\\
1.8376	-0.45265898351406\\
1.8388	-0.47961275165892\\
1.84	-0.50920894995006\\
1.8412	-0.54179368226813\\
1.8424	-0.57777085644854\\
1.8436	-0.61761392610466\\
1.8448	-0.6618804560067\\
1.846	-0.71123029746711\\
1.8472	-0.76644840984027\\
1.8484	-0.82847370309234\\
1.8496	-0.89843573997282\\
1.8508	-0.97770177586495\\
1.852	-1.0679375045771\\
1.8532	-1.1711861292306\\
1.8544	-1.2899721534124\\
1.8556	-1.4274388383079\\
1.8568	-1.5875319821703\\
1.858	-1.7752481592831\\
1.8592	-1.9969738008365\\
1.8604	-2.2609541927102\\
1.8607	-2.3347455569535\\
1.8616	-2.5779515921827\\
1.8628	-2.9621848482916\\
1.864	-3.432700475784\\
1.8652	-4.0154317017771\\
1.8664	-4.7464155526803\\
1.8676	-5.6771067669732\\
1.8688	-6.883863681735\\
1.87	-8.4867436956725\\
1.8712	-10.691958949614\\
1.8718	-12.132569158571\\
1.8724	-13.90220319333\\
1.8736	-18.976051410674\\
1.8748	-23.851362728725\\
1.875	-23.306408106859\\
1.8757	-19.610336844471\\
1.876	-18.063044484114\\
1.8772	-13.453237163435\\
1.8784	-10.506897641686\\
1.8796	-8.4540671867021\\
1.8808	-6.9395250299151\\
1.882	-5.7806349020522\\
1.8832	-4.871849713879\\
1.8844	-4.1466271875301\\
1.8856	-3.5601849686945\\
1.8868	-3.080879094357\\
1.888	-2.685545215642\\
1.8892	-2.3567975620562\\
1.8904	-2.0813548131051\\
1.8916	-1.8489389959201\\
1.8928	-1.6515159018486\\
1.894	-1.4827523886085\\
1.8952	-1.3376190355324\\
1.8964	-1.2120942713631\\
1.8976	-1.1029414050212\\
1.8988	-1.0075390673702\\
1.9	-0.92375131297268\\
1.9012	-0.84982745824277\\
1.9024	-0.78432438442635\\
1.9036	-0.72604592038866\\
1.9048	-0.67399528584564\\
1.906	-0.62733757593358\\
1.9072	-0.58537000677677\\
1.9084	-0.54749819084793\\
1.9096	-0.51321712129587\\
1.9108	-0.48209585259336\\
1.912	-0.45376509736214\\
1.9132	-0.42790713544807\\
1.9144	-0.404247565484\\
1.9156	-0.38254853180017\\
1.9168	-0.36260313840488\\
1.918	-0.34423082265113\\
1.9192	-0.32727350845331\\
1.9204	-0.311592395766\\
1.9216	-0.29706527193154\\
1.9228	-0.2835842533\\
1.924	-0.27105388364568\\
1.9252	-0.25938953044717\\
1.9264	-0.2485160319302\\
1.9276	-0.23836655760236\\
1.9288	-0.22888165343895\\
1.93	-0.22000845047203\\
1.9312	-0.21170002285943\\
1.9324	-0.20391488921073\\
1.9336	-0.19661665978992\\
1.9348	-0.18977384309691\\
1.936	-0.18335983908131\\
1.9372	-0.17735316271327\\
1.9384	-0.17173795660399\\
1.9396	-0.16650484669457\\
1.9408	-0.16165210895936\\
1.942	-0.15718675600448\\
1.9432	-0.15312396799144\\
1.9444	-0.14947987681711\\
1.9456	-0.14624458142487\\
1.9468	-0.14331131487103\\
1.948	-0.14036123876046\\
1.9492	-0.13686552749036\\
1.9504	-0.13250247258646\\
1.9516	-0.12760678545257\\
1.9528	-0.12281080562505\\
1.954	-0.11847006323266\\
1.9552	-0.1146270425316\\
1.9564	-0.11120009457215\\
1.9576	-0.10809574934591\\
1.9588	-0.1052408052094\\
1.96	-0.10258361724135\\
1.9612	-0.10008866942499\\
1.9624	-0.097731547305927\\
1.9636	-0.095495585839682\\
1.9648	-0.093370008339723\\
1.966	-0.091349045754381\\
1.9672	-0.089431112393657\\
1.9684	-0.087616332646383\\
1.9696	-0.085901016645982\\
1.9708	-0.08427214562285\\
1.972	-0.082709622340794\\
1.9732	-0.08119620116678\\
1.9744	-0.079723786858027\\
1.9756	-0.078291458299626\\
1.9768	-0.076900895859343\\
1.978	-0.07555362263059\\
1.9792	-0.074250198239915\\
1.9804	-0.072990296423693\\
1.9816	-0.071772990414291\\
1.9828	-0.070597004769026\\
1.984	-0.069460888406608\\
1.9852	-0.068363121948792\\
1.9864	-0.067302180729357\\
1.9876	-0.066276570257924\\
1.9888	-0.065284845204664\\
1.99	-0.064325618715701\\
1.9912	-0.063397566127806\\
1.9924	-0.062499425483989\\
1.9936	-0.061629996261751\\
1.9948	-0.060788137142868\\
1.996	-0.059972763310576\\
1.9972	-0.059182843557595\\
1.9984	-0.05841739736852\\
1.9996	-0.057675492068715\\
2.0008	-0.056956240089348\\
2.002	-0.056258796372996\\
2.0032	-0.055582355929209\\
2.0044	-0.054926151540821\\
2.0056	-0.054289451616725\\
2.0068	-0.053671558184425\\
2.008	-0.053071805014129\\
2.0092	-0.052489555865865\\
2.0104	-0.051924202851231\\
2.0116	-0.051375164901387\\
2.0128	-0.050841886333647\\
2.014	-0.050323835509421\\
2.0152	-0.04982050357669\\
2.0164	-0.049331403290904\\
2.0176	-0.048856067908562\\
2.0188	-0.048394050148186\\
2.02	-0.047944921213962\\
2.0212	-0.047508269877499\\
2.0224	-0.047083701613787\\
2.0236	-0.046670837787515\\
2.0248	-0.046269314886357\\
2.026	-0.045878783798073\\
2.0272	-0.045498909128491\\
2.0284	-0.045129368557717\\
2.0296	-0.044769852232046\\
2.0308	-0.044420062189356\\
2.032	-0.044079711815754\\
2.0332	-0.043748525331648\\
2.0344	-0.043426237305295\\
2.0356	-0.043112592192222\\
2.0368	-0.042807343898903\\
2.038	-0.04251025536928\\
2.0392	-0.042221098192727\\
2.0404	-0.041939652232198\\
2.0416	-0.041665705271413\\
2.0428	-0.041399052679994\\
2.044	-0.041139497095437\\
2.0452	-0.040886848121102\\
2.0464	-0.040640922039196\\
2.0476	-0.04040154153803\\
2.0488	-0.04016853545267\\
2.05	-0.03994173851835\\
2.0512	-0.039720991135868\\
2.0524	-0.039506139148424\\
2.0536	-0.039297033629218\\
2.0548	-0.039093530679297\\
2.056	-0.038895491235106\\
2.0572	-0.038702780885302\\
2.0584	-0.038515269696278\\
2.0596	-0.038332832046059\\
2.0608	-0.038155346466104\\
2.062	-0.037982695490672\\
2.0632	-0.037814765513426\\
2.0644	-0.037651446650832\\
2.0656	-0.037492632612185\\
2.0668	-0.037338220575931\\
2.068	-0.037188111071908\\
2.0692	-0.037042207869475\\
2.0704	-0.036900417871083\\
2.0716	-0.036762651011202\\
2.0728	-0.036628820160398\\
2.074	-0.036498841034307\\
2.0752	-0.036372632107485\\
2.0764	-0.036250114531761\\
2.0776	-0.036131212059247\\
2.0788	-0.036015850969642\\
2.08	-0.035903960001848\\
2.0812	-0.035795470289829\\
2.0824	-0.035690315302568\\
2.0836	-0.035588430788114\\
2.0848	-0.035489754721685\\
2.086	-0.035394227257849\\
2.0872	-0.035301790686593\\
2.0884	-0.035212389393628\\
2.0896	-0.035125969824649\\
2.0908	-0.035042480453794\\
2.092	-0.03496187175631\\
2.0932	-0.034884096185632\\
2.0944	-0.03480910815487\\
2.0956	-0.034736864022991\\
2.0968	-0.034667322085886\\
2.098	-0.034600442572517\\
2.0992	-0.034536187646442\\
2.1004	-0.03447452141311\\
2.1016	-0.03441540993326\\
2.1028	-0.034358821242886\\
2.104	-0.034304725380249\\
2.1052	-0.034253094420661\\
2.1064	-0.034203902519527\\
2.1076	-0.034157125964632\\
2.1088	-0.034112743238467\\
2.11	-0.034070735091596\\
2.1112	-0.034031084628392\\
2.1124	-0.033993777406452\\
2.1136	-0.033958801551174\\
2.1148	-0.033926147887515\\
2.116	-0.033895810090878\\
2.1172	-0.033867784859623\\
2.1184	-0.033842072112047\\
2.1196	-0.033818675211051\\
2.1208	-0.033797601220374\\
2.122	-0.03377886119669\\
2.1232	-0.033762470523003\\
2.1244	-0.033748449289135\\
2.1256	-0.033736822726579\\
2.1268	-0.033727621706205\\
2.128	-0.033720883308437\\
2.1292	-0.033716651477898\\
2.1304	-0.033714977776411\\
2.1316	-0.033715922250782\\
2.1328	-0.033719554435453\\
2.134	-0.033725954513618\\
2.1352	-0.033735214665578\\
2.1364	-0.033747440638986\\
2.1376	-0.03376275358279\\
2.1388	-0.03378129219645\\
2.14	-0.033803215256524\\
2.1412	-0.033828704598026\\
2.1424	-0.033857968645174\\
2.1436	-0.033891246609632\\
2.1448	-0.033928813502803\\
2.146	-0.033970986146531\\
2.1472	-0.03401813041412\\
2.1484	-0.034070669995799\\
2.1496	-0.034129097063626\\
2.1508	-0.034193985317557\\
2.152	-0.034266006034652\\
2.1532	-0.034345947931001\\
2.1544	-0.034434741897953\\
2.1556	-0.034533492014885\\
2.1568	-0.034643514706492\\
2.158	-0.034766388554897\\
2.1592	-0.034904018169737\\
2.1604	-0.035058716775483\\
2.1616	-0.03523331395848\\
2.1628	-0.035431297577132\\
2.164	-0.035657002557355\\
2.1652	-0.035915864759031\\
2.1664	-0.036214766222684\\
2.1676	-0.036562510328557\\
2.1688	-0.036970484007199\\
2.17	-0.037453592773614\\
2.1712	-0.03803159881274\\
2.1724	-0.038731061737298\\
2.1736	-0.039588189788557\\
2.1748	-0.040653075255412\\
2.176	-0.041996031516829\\
2.1772	-0.0437170654184\\
2.1784	-0.045959779593129\\
2.1796	-0.048930615279334\\
2.1808	-0.052921190296656\\
2.182	-0.058318832448481\\
2.1832	-0.06555039137535\\
2.1844	-0.074807983177654\\
2.1856	-0.085304480307227\\
2.1868	-0.094231548572611\\
2.188	-0.097350736817071\\
2.1892	-0.092900709317631\\
2.1904	-0.083741589669464\\
2.1916	-0.073895275543559\\
2.1928	-0.065508322966726\\
2.194	-0.059022949936179\\
2.1952	-0.05418065312575\\
2.1964	-0.050588821243902\\
2.1976	-0.047908678034043\\
2.1988	-0.045887254401636\\
2.2	-0.044344593529893\\
2.2012	-0.043154293506304\\
2.2024	-0.042227323672896\\
2.2036	-0.04150036512283\\
2.2048	-0.040927814152346\\
2.206	-0.040476379324338\\
2.2072	-0.040121430397085\\
2.2084	-0.039844512941318\\
2.2096	-0.039631638173341\\
2.2108	-0.039472091697264\\
2.212	-0.039357593097487\\
2.2132	-0.039281695560235\\
2.2144	-0.03923935177034\\
2.2156	-0.03922659646372\\
2.2168	-0.039240311861693\\
2.218	-0.03927805272628\\
2.2192	-0.039337914831667\\
2.2204	-0.039418435435939\\
2.2216	-0.039518517626842\\
2.2228	-0.039637372702462\\
2.224	-0.039774476354244\\
2.2252	-0.039929535565087\\
2.2264	-0.04010246395685\\
2.2276	-0.040293363922867\\
2.2288	-0.040502514325531\\
2.23	-0.040730362869903\\
2.2312	-0.040977522521839\\
2.2324	-0.041244771536848\\
2.2336	-0.04153305682709\\
2.2348	-0.041843500528987\\
2.236	-0.042177409749731\\
2.2372	-0.042536289579727\\
2.2384	-0.042921859560493\\
2.2396	-0.043336073903914\\
2.2408	-0.043781145870116\\
2.242	-0.044259576836509\\
2.2432	-0.044774190731868\\
2.2444	-0.045328174675929\\
2.2456	-0.045925126863771\\
2.2468	-0.046569112973183\\
2.248	-0.047264732667264\\
2.2492	-0.04801719812515\\
2.2504	-0.048832426983388\\
2.2516	-0.049717152631777\\
2.2528	-0.050679055514542\\
2.254	-0.051726919981951\\
2.2552	-0.052870822376983\\
2.2564	-0.054122357499857\\
2.2576	-0.055494912472732\\
2.2588	-0.057003999461143\\
2.26	-0.058667661884666\\
2.2612	-0.060506972915357\\
2.2624	-0.062546650566992\\
2.2636	-0.064815820997932\\
2.2648	-0.067348971453936\\
2.266	-0.070187147500972\\
2.2672	-0.073379467166535\\
2.2684	-0.076985049205915\\
2.2696	-0.081075486635941\\
2.2708	-0.085738043817554\\
2.272	-0.09107982133752\\
2.2732	-0.097233225876514\\
2.2744	-0.10436321393955\\
2.2756	-0.11267696572123\\
2.2768	-0.12243691252168\\
2.278	-0.13397842104093\\
2.2792	-0.1477339730056\\
2.2804	-0.16426641542686\\
2.2816	-0.18431482284566\\
2.2828	-0.20885764463341\\
2.284	-0.23919875242485\\
2.2852	-0.27708158041593\\
2.2864	-0.32483144431089\\
2.2876	-0.38550770611095\\
2.2888	-0.46299494631834\\
2.29	-0.56183110856691\\
2.2912	-0.68628698725856\\
2.2924	-0.83774758129999\\
2.2936	-1.0092281914083\\
2.2948	-1.1777710061797\\
2.296	-1.3023439285861\\
2.2972	-1.340698884717\\
2.2984	-1.2806008705457\\
2.2996	-1.1498372757808\\
2.3008	-0.99161292989989\\
2.302	-0.83827015468799\\
2.3032	-0.70492565101176\\
2.3044	-0.59497421695283\\
2.3056	-0.50641844477018\\
2.3068	-0.43561871499388\\
2.308	-0.37894089141684\\
2.3092	-0.33330347436948\\
2.3104	-0.29626078429856\\
2.3116	-0.26592614343796\\
2.3128	-0.24085943906156\\
2.314	-0.21996293518965\\
2.3152	-0.2023968775801\\
2.3164	-0.18751484534592\\
2.3176	-0.17481544118949\\
2.3188	-0.16390654482253\\
2.32	-0.15447891307472\\
2.3212	-0.14628663355888\\
2.3224	-0.13913257937285\\
2.3236	-0.13285751498463\\
2.3248	-0.12733187757984\\
2.326	-0.12244952973147\\
2.3272	-0.11812297417095\\
2.3284	-0.1142796608047\\
2.3296	-0.11085911582508\\
2.3308	-0.10781069432986\\
2.332	-0.10509180948351\\
2.3332	-0.10266652871326\\
2.3344	-0.10050445479463\\
2.3356	-0.098579829815517\\
2.3368	-0.096870814935846\\
2.338	-0.095358910019184\\
2.3392	-0.094028485632374\\
2.3404	-0.092866406326543\\
2.3416	-0.091861729065809\\
2.3428	-0.091005464545717\\
2.344	-0.090290392225476\\
2.3452	-0.089710922374728\\
2.3464	-0.089263000411147\\
2.3476	-0.088944050268821\\
2.3488	-0.088752954316763\\
2.35	-0.088690067011344\\
2.3512	-0.08875725725133\\
2.3524	-0.088957969230574\\
2.3536	-0.089297282633644\\
2.3548	-0.089781941520939\\
2.356	-0.090420314343321\\
2.3572	-0.091222262771971\\
2.3584	-0.092198959628041\\
2.3596	-0.093362812848162\\
2.3608	-0.09472776177761\\
2.362	-0.096310176991481\\
2.3632	-0.098130336266298\\
2.3644	-0.10021413255116\\
2.3656	-0.10259461148109\\
2.3668	-0.1053132190894\\
2.368	-0.10842099545956\\
2.3692	-0.11198010560691\\
2.3704	-0.11606605415966\\
2.3716	-0.12077084304907\\
2.3728	-0.12620731461749\\
2.374	-0.13251499871113\\
2.3752	-0.13986793676137\\
2.3764	-0.14848518250055\\
2.3776	-0.1586449932447\\
2.3788	-0.17070416171503\\
2.38	-0.18512454217674\\
2.3812	-0.20250964034593\\
2.3824	-0.22365516592042\\
2.3836	-0.2496185318942\\
2.3848	-0.28181278597344\\
2.386	-0.32212840896723\\
2.3872	-0.37307639776323\\
2.3884	-0.43791421872173\\
2.3896	-0.52063006822967\\
2.3908	-0.62545545063835\\
2.392	-0.75517100756771\\
2.3932	-0.90698744020428\\
2.3944	-1.0653794081281\\
2.3956	-1.1961005249228\\
2.3968	-1.2546495101613\\
2.398	-1.2162254885263\\
2.3992	-1.0982987921306\\
2.4004	-0.94409689005805\\
2.4016	-0.79089067429233\\
2.4028	-0.65743315706256\\
2.404	-0.54841008082558\\
2.4052	-0.46184256991393\\
2.4064	-0.39372867335207\\
2.4076	-0.3400743691871\\
2.4088	-0.297541103423\\
2.41	-0.26352581586344\\
2.4112	-0.23605665958919\\
2.4124	-0.21365475909448\\
2.4136	-0.19521139858951\\
2.4148	-0.17989152266348\\
2.416	-0.16706164749362\\
2.4172	-0.15623715053716\\
2.4184	-0.14704401585694\\
2.4196	-0.13919107407379\\
2.4208	-0.13244978055912\\
2.422	-0.12663939796378\\
2.4232	-0.12161606533161\\
2.4244	-0.11726467987085\\
2.4256	-0.11349283166886\\
2.4268	-0.11022625284571\\
2.428	-0.10740539864337\\
2.4292	-0.10498288879829\\
2.4304	-0.10292161741322\\
2.4316	-0.10119339840744\\
2.4328	-0.099778058605774\\
2.434	-0.098662926874822\\
2.4352	-0.09784269953817\\
2.4364	-0.09731969312066\\
2.4376	-0.097104528619568\\
2.4388	-0.097217330450377\\
2.44	-0.097689571624866\\
2.4412	-0.098566757988735\\
2.4424	-0.099912219677855\\
2.4436	-0.10181236075001\\
2.4448	-0.1043837787704\\
2.446	-0.10778261465643\\
2.4472	-0.11221608463342\\
2.4484	-0.11795476141009\\
2.4496	-0.12534033344237\\
2.4508	-0.13477404458156\\
2.452	-0.14664988424846\\
2.4532	-0.16115802751246\\
2.4544	-0.17784442832004\\
2.4556	-0.19488554444228\\
2.4568	-0.2085089160683\\
2.458	-0.21384585576135\\
2.4592	-0.20800042149879\\
2.4604	-0.19268284428594\\
2.4616	-0.17283043472714\\
2.4628	-0.15303549428742\\
2.464	-0.13575901624788\\
2.4652	-0.12166815048534\\
2.4664	-0.11052690244844\\
2.4676	-0.10181009375364\\
2.4688	-0.09498556306283\\
2.47	-0.089607428425151\\
2.4712	-0.085329034680086\\
2.4724	-0.081889212198219\\
2.4736	-0.079093393424146\\
2.4748	-0.076796759936268\\
2.476	-0.074891028747022\\
2.4772	-0.073294628358641\\
2.4784	-0.071945558485953\\
2.4796	-0.070796241399003\\
2.4808	-0.06980981002719\\
2.482	-0.068957420860784\\
2.4832	-0.068216296012981\\
2.4844	-0.067568285390071\\
2.4856	-0.066998801823302\\
2.4868	-0.066496025511831\\
2.488	-0.066050304446264\\
2.4892	-0.065653698633281\\
2.4904	-0.06529963071756\\
2.4916	-0.064982615989774\\
2.4928	-0.064698052109924\\
2.494	-0.064442054113584\\
2.4952	-0.064211324019813\\
2.4964	-0.064003047079567\\
2.4976	-0.063814808680501\\
2.4988	-0.063644527380461\\
2.5	-0.06349040061669\\
};
\addlegendentry{$\text{S}_{\text{32}}$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-71.689168507256\\
1.3012	-71.667741045716\\
1.3024	-71.646303835247\\
1.3036	-71.624857053272\\
1.3048	-71.603400880276\\
1.306	-71.581935499874\\
1.3072	-71.560461098893\\
1.3084	-71.538977867446\\
1.3096	-71.517485999012\\
1.3108	-71.495985690519\\
1.312	-71.474477142431\\
1.3132	-71.452960558824\\
1.3144	-71.431436147485\\
1.3156	-71.409904119993\\
1.3168	-71.388364691814\\
1.318	-71.366818082394\\
1.3192	-71.34526451526\\
1.3204	-71.323704218108\\
1.3216	-71.302137422915\\
1.3228	-71.280564366033\\
1.324	-71.258985288303\\
1.3252	-71.237400435156\\
1.3264	-71.215810056727\\
1.3276	-71.194214407969\\
1.3288	-71.17261374877\\
1.33	-71.151008344069\\
1.3312	-71.129398463981\\
1.3324	-71.10778438392\\
1.3336	-71.086166384732\\
1.3348	-71.064544752818\\
1.336	-71.042919780279\\
1.3372	-71.021291765046\\
1.3384	-70.999661011026\\
1.3396	-70.978027828244\\
1.3408	-70.956392532998\\
1.342	-70.934755448005\\
1.3432	-70.913116902562\\
1.3444	-70.891477232704\\
1.3456	-70.869836781371\\
1.3468	-70.848195898579\\
1.348	-70.826554941587\\
1.3492	-70.804914275084\\
1.3504	-70.783274271366\\
1.3516	-70.761635310523\\
1.3528	-70.739997780638\\
1.354	-70.718362077978\\
1.3552	-70.696728607202\\
1.3564	-70.675097781568\\
1.3576	-70.653470023146\\
1.3588	-70.631845763041\\
1.36	-70.610225441615\\
1.3612	-70.588609508726\\
1.3624	-70.566998423958\\
1.3636	-70.545392656875\\
1.3648	-70.523792687268\\
1.366	-70.502199005412\\
1.3672	-70.48061211234\\
1.3684	-70.459032520109\\
1.3696	-70.43746075209\\
1.3708	-70.415897343246\\
1.372	-70.394342840441\\
1.3732	-70.372797802742\\
1.3744	-70.351262801731\\
1.3756	-70.329738421834\\
1.3768	-70.308225260654\\
1.378	-70.286723929312\\
1.3792	-70.2652350528\\
1.3804	-70.24375927035\\
1.3816	-70.222297235803\\
1.3828	-70.200849617995\\
1.384	-70.179417101158\\
1.3852	-70.158000385326\\
1.3864	-70.136600186757\\
1.3876	-70.115217238368\\
1.3888	-70.09385229018\\
1.39	-70.07250610978\\
1.3912	-70.051179482797\\
1.3924	-70.029873213392\\
1.3936	-70.008588124759\\
1.3948	-69.98732505965\\
1.396	-69.96608488091\\
1.3972	-69.94486847203\\
1.3984	-69.923676737718\\
1.3996	-69.902510604491\\
1.4008	-69.88137102128\\
1.402	-69.860258960057\\
1.4032	-69.839175416486\\
1.4044	-69.81812141059\\
1.4056	-69.797097987442\\
1.4068	-69.776106217876\\
1.408	-69.755147199226\\
1.4092	-69.734222056084\\
1.4104	-69.713331941094\\
1.4116	-69.69247803575\\
1.4128	-69.671661551251\\
1.414	-69.65088372936\\
1.4152	-69.630145843303\\
1.4164	-69.609449198699\\
1.4176	-69.588795134518\\
1.4188	-69.568185024078\\
1.42	-69.547620276066\\
1.4212	-69.527102335608\\
1.4224	-69.506632685365\\
1.4236	-69.486212846676\\
1.4248	-69.465844380739\\
1.426	-69.445528889826\\
1.4272	-69.425268018555\\
1.4284	-69.405063455206\\
1.4296	-69.384916933069\\
1.4308	-69.364830231863\\
1.432	-69.344805179192\\
1.4332	-69.32484365206\\
1.4344	-69.304947578445\\
1.4356	-69.285118938926\\
1.4368	-69.265359768374\\
1.438	-69.245672157711\\
1.4392	-69.22605825573\\
1.4404	-69.206520270985\\
1.4416	-69.18706047376\\
1.4428	-69.167681198106\\
1.444	-69.148384843966\\
1.4452	-69.129173879379\\
1.4464	-69.110050842767\\
1.4476	-69.091018345327\\
1.4488	-69.072079073498\\
1.45	-69.053235791547\\
1.4512	-69.034491344255\\
1.4524	-69.0158486597\\
1.4536	-68.997310752173\\
1.4548	-68.978880725203\\
1.456	-68.960561774713\\
1.4572	-68.942357192304\\
1.4584	-68.924270368688\\
1.4596	-68.906304797253\\
1.4608	-68.888464077792\\
1.462	-68.870751920389\\
1.4632	-68.853172149475\\
1.4644	-68.835728708061\\
1.4656	-68.818425662157\\
1.4668	-68.801267205388\\
1.468	-68.784257663822\\
1.4692	-68.767401501006\\
1.4704	-68.750703323241\\
1.4716	-68.734167885089\\
1.4728	-68.717800095143\\
1.474	-68.701605022062\\
1.4752	-68.685587900885\\
1.4764	-68.669754139652\\
1.4776	-68.654109326332\\
1.4788	-68.638659236088\\
1.48	-68.623409838891\\
1.4812	-68.608367307514\\
1.4824	-68.593538025903\\
1.4836	-68.578928597981\\
1.4848	-68.564545856874\\
1.486	-68.550396874628\\
1.4872	-68.536488972388\\
1.4884	-68.522829731127\\
1.4896	-68.509427002917\\
1.4908	-68.496288922788\\
1.492	-68.483423921217\\
1.4932	-68.470840737278\\
1.4944	-68.458548432496\\
1.4956	-68.446556405454\\
1.4968	-68.434874407195\\
1.498	-68.423512557471\\
1.4992	-68.412481361906\\
1.5004	-68.401791730109\\
1.5016	-68.391454994825\\
1.5028	-68.381482932177\\
1.504	-68.371887783085\\
1.5052	-68.362682275922\\
1.5064	-68.35387965053\\
1.5076	-68.345493683639\\
1.5088	-68.337538715841\\
1.51	-68.330029680184\\
1.5112	-68.322982132545\\
1.5124	-68.316412283869\\
1.5136	-68.310337034446\\
1.5148	-68.304774010356\\
1.516	-68.299741602262\\
1.5172	-68.295259006707\\
1.5184	-68.291346270131\\
1.5196	-68.28802433581\\
1.5208	-68.285315093936\\
1.522	-68.283241435112\\
1.5232	-68.281827307516\\
1.5244	-68.281097778043\\
1.5256	-68.281079097753\\
1.5268	-68.281798771986\\
1.528	-68.283285635534\\
1.5292	-68.285569933313\\
1.5304	-68.288683407002\\
1.5316	-68.292659388189\\
1.5328	-68.297532898588\\
1.534	-68.303340757981\\
1.5352	-68.310121700591\\
1.5364	-68.317916500662\\
1.5376	-68.326768108127\\
1.5388	-68.336721795323\\
1.54	-68.347825315828\\
1.5412	-68.360129076618\\
1.5424	-68.373686324872\\
1.5436	-68.388553350928\\
1.5448	-68.404789709041\\
1.546	-68.422458457827\\
1.5472	-68.441626422485\\
1.5484	-68.462364481166\\
1.5496	-68.484747878141\\
1.5508	-68.508856566797\\
1.552	-68.534775585842\\
1.5532	-68.562595472602\\
1.5544	-68.592412717786\\
1.5556	-68.62433026673\\
1.5568	-68.658458072825\\
1.558	-68.69491370968\\
1.5592	-68.733823049501\\
1.5604	-68.775321016352\\
1.5616	-68.81955242424\\
1.5628	-68.866672911556\\
1.564	-68.916849985267\\
1.5652	-68.970264190418\\
1.5664	-69.027110423164\\
1.5676	-69.087599408622\\
1.5688	-69.15195936865\\
1.57	-69.220437909134\\
1.5712	-69.293304161856\\
1.5724	-69.370851222677\\
1.5736	-69.453398935869\\
1.5748	-69.541297084448\\
1.576	-69.634929058598\\
1.5772	-69.73471608962\\
1.5784	-69.841122155802\\
1.5796	-69.954659690555\\
1.5808	-70.075896253305\\
1.582	-70.205462362017\\
1.5832	-70.344060735302\\
1.5844	-70.492477255431\\
1.5856	-70.651594045862\\
1.5868	-70.822405164725\\
1.588	-71.006035558274\\
1.5892	-71.203764108338\\
1.5904	-71.417051863717\\
1.5916	-71.647576893335\\
1.5928	-71.897277676925\\
1.594	-72.168407612464\\
1.5952	-72.463604150716\\
1.5964	-72.78597738763\\
1.5976	-73.139224836551\\
1.5988	-73.527781833154\\
1.6	-73.957020988545\\
1.6012	-74.43351984262\\
1.6024	-74.9654240343\\
1.6036	-75.562944336722\\
1.6048	-76.239038659427\\
1.606	-77.010336829576\\
1.6072	-77.898334129891\\
1.6084	-78.93068558636\\
1.6096	-80.141609438314\\
1.6108	-81.567150086567\\
1.612	-83.218465214577\\
1.6132	-84.973747452611\\
1.6144	-86.280829911498\\
1.6156	-86.113593352794\\
1.6168	-84.378455545809\\
1.618	-82.087613159124\\
1.6192	-79.865650103342\\
1.6204	-77.864808166014\\
1.6216	-76.080944923899\\
1.6228	-74.478547290891\\
1.624	-73.02254980229\\
1.6252	-71.684343275754\\
1.6264	-70.441648026062\\
1.6276	-69.27725452931\\
1.6288	-68.177815645785\\
1.63	-67.13290645834\\
1.6312	-66.134336336952\\
1.6324	-65.175656589394\\
1.6336	-64.251811768178\\
1.6348	-63.358895287735\\
1.636	-62.493981137774\\
1.6372	-61.655011557294\\
1.6384	-60.840725832003\\
1.6396	-60.050618451087\\
1.6408	-59.284916172392\\
1.642	-58.544563457947\\
1.6432	-57.831204606544\\
1.6444	-57.147149214909\\
1.6456	-56.495306121618\\
1.6468	-55.879070898147\\
1.648	-55.302154746939\\
1.6492	-54.768349791915\\
1.6504	-54.281237811684\\
1.6516	-53.843865227336\\
1.6528	-53.458422845852\\
1.654	-53.125978698474\\
1.6552	-52.846310714137\\
1.6564	-52.617870727214\\
1.6576	-52.437885810329\\
1.6588	-52.302575329505\\
1.66	-52.207441644682\\
1.6612	-52.147584784598\\
1.6624	-52.117996798629\\
1.6636	-52.113805317821\\
1.6648	-52.130452078874\\
1.666	-52.163805964596\\
1.6672	-52.210219169487\\
1.6684	-52.266539314493\\
1.6696	-52.330090877212\\
1.6708	-52.398637668609\\
1.672	-52.470335537699\\
1.6732	-52.543681856375\\
1.6744	-52.617466063874\\
1.6756	-52.690723788876\\
1.6768	-52.762695809167\\
1.678	-52.832792272599\\
1.6792	-52.900562087631\\
1.6804	-52.965667103332\\
1.6816	-53.027860561686\\
1.6828	-53.086969263244\\
1.684	-53.142878901254\\
1.6852	-53.195522063287\\
1.6864	-53.244868456425\\
1.6876	-53.290916972378\\
1.6888	-53.333689266722\\
1.69	-53.373224579028\\
1.6912	-53.409575566778\\
1.6924	-53.44280496545\\
1.6936	-53.472982920375\\
1.6948	-53.500184863458\\
1.696	-53.524489830248\\
1.6972	-53.545979130837\\
1.6984	-53.56473530203\\
1.6996	-53.580841278713\\
1.7008	-53.594379729525\\
1.702	-53.60543250607\\
1.7032	-53.614080155996\\
1.7044	-53.620401448549\\
1.7056	-53.624472856976\\
1.7068	-53.626367936199\\
1.708	-53.626156528484\\
1.7092	-53.623903727904\\
1.7104	-53.619668542575\\
1.7116	-53.613502221601\\
1.7128	-53.605446274471\\
1.714	-53.595530317928\\
1.7152	-53.583770046103\\
1.7164	-53.570165820712\\
1.7176	-53.554702567109\\
1.7188	-53.537351736121\\
1.72	-53.518075912359\\
1.7212	-53.496836110364\\
1.7224	-53.473600938226\\
1.7236	-53.448355896709\\
1.7248	-53.421110576882\\
1.726	-53.391901813919\\
1.7272	-53.360791966111\\
1.7284	-53.327862956166\\
1.7296	-53.293207858921\\
1.7308	-53.256922184523\\
1.732	-53.219096592583\\
1.7332	-53.179811945704\\
1.7344	-53.139136798773\\
1.7356	-53.097126885416\\
1.7368	-53.053825952918\\
1.738	-53.009267324876\\
1.7392	-52.963475716448\\
1.7404	-52.916468996712\\
1.7416	-52.868259735958\\
1.7428	-52.818856476345\\
1.744	-52.76826472521\\
1.7452	-52.716487701304\\
1.7464	-52.66352687597\\
1.7476	-52.609382352093\\
1.7488	-52.554053119156\\
1.75	-52.497537216365\\
1.7512	-52.439831829445\\
1.7524	-52.380933341253\\
1.7536	-52.320837352061\\
1.7548	-52.259538682525\\
1.756	-52.197031370732\\
1.7572	-52.133308674503\\
1.7584	-52.068363091249\\
1.7596	-52.0021864103\\
1.7608	-51.934769816903\\
1.762	-51.866104073172\\
1.7632	-51.796179809131\\
1.7644	-51.724987966288\\
1.7656	-51.652520445396\\
1.7668	-51.578771016177\\
1.768	-51.503736543598\\
1.7692	-51.427418562172\\
1.7704	-51.349825170833\\
1.7716	-51.270973106283\\
1.7728	-51.190889666274\\
1.774	-51.109613901758\\
1.7752	-51.02719623687\\
1.7764	-50.943695551067\\
1.7776	-50.859172991101\\
1.7788	-50.773682574934\\
1.78	-50.687259973255\\
1.7812	-50.59991222694\\
1.7824	-50.511611723607\\
1.7836	-50.422296820107\\
1.7848	-50.331879229743\\
1.786	-50.240255844716\\
1.7872	-50.14732138165\\
1.7884	-50.052978644371\\
1.7896	-49.957144734629\\
1.7908	-49.8597531896\\
1.792	-49.76075306994\\
1.7932	-49.66010632392\\
1.7944	-49.557784551963\\
1.7956	-49.453765905098\\
1.7968	-49.34803248348\\
1.798	-49.240568343133\\
1.7992	-49.131358074039\\
1.8004	-49.020385850681\\
1.8016	-48.907634843557\\
1.8028	-48.793086891785\\
1.804	-48.676722357037\\
1.8052	-48.558520099691\\
1.8064	-48.438457535793\\
1.8076	-48.3165107473\\
1.8088	-48.192654628409\\
1.81	-48.06686305822\\
1.8112	-47.939109095264\\
1.8124	-47.80936519319\\
1.8136	-47.67760343966\\
1.8148	-47.543795822613\\
1.816	-47.407914529818\\
1.8172	-47.26993228928\\
1.8184	-47.129822759687\\
1.8196	-46.987560981922\\
1.8208	-46.84312390471\\
1.822	-46.696490999968\\
1.8232	-46.547644986367\\
1.8244	-46.396572683252\\
1.8256	-46.243266021469\\
1.8268	-46.08772324307\\
1.828	-45.929950328545\\
1.8292	-45.769962698402\\
1.8304	-45.607787246076\\
1.8316	-45.44346477165\\
1.8328	-45.277052901356\\
1.834	-45.108629597066\\
1.8352	-44.938297383794\\
1.8364	-44.76618845282\\
1.8376	-44.592470834774\\
1.8388	-44.417355882424\\
1.84	-44.241107358947\\
1.8412	-44.064052496119\\
1.8424	-43.886595469919\\
1.8436	-43.709233839793\\
1.8448	-43.532578611423\\
1.846	-43.357378706224\\
1.8472	-43.184550739669\\
1.8484	-43.015215092493\\
1.8496	-42.850739235025\\
1.8508	-42.692788995932\\
1.852	-42.543387674725\\
1.8532	-42.404981033893\\
1.8544	-42.28050219168\\
1.8556	-42.173422144545\\
1.8568	-42.087754901398\\
1.858	-42.027952860922\\
1.8592	-41.998562581055\\
1.8604	-42.003385623193\\
1.8607	-42.010180278246\\
1.8616	-42.04366130689\\
1.8628	-42.114425789896\\
1.864	-42.197829808025\\
1.8652	-42.252629920655\\
1.8664	-42.202934920598\\
1.8676	-41.940303659687\\
1.8688	-41.363280973618\\
1.87	-40.44983229471\\
1.8712	-39.292791930218\\
1.8718	-38.672084262135\\
1.8724	-38.050271590553\\
1.8736	-36.869029069911\\
1.8748	-35.846250061303\\
1.875	-35.695192504231\\
1.8757	-35.214409719036\\
1.876	-35.032313520635\\
1.8772	-34.468657339638\\
1.8784	-34.041231170826\\
1.8796	-33.781189823457\\
1.8808	-33.678974092421\\
1.882	-33.697459077094\\
1.8832	-33.810272759238\\
1.8844	-33.996225483028\\
1.8856	-34.23805820994\\
1.8868	-34.521804337328\\
1.888	-34.836261529426\\
1.8892	-35.172520233276\\
1.8904	-35.523548086974\\
1.8916	-35.883831622254\\
1.8928	-36.249073955696\\
1.894	-36.61594488748\\
1.8952	-36.981878222243\\
1.8964	-37.344910100974\\
1.8976	-37.703551679358\\
1.8988	-38.056689593805\\
1.9	-38.403508236806\\
1.9012	-38.743428760691\\
1.9024	-39.076060754911\\
1.9036	-39.401163529286\\
1.9048	-39.718614773379\\
1.906	-40.028385004682\\
1.9072	-40.330516671968\\
1.9084	-40.62510708055\\
1.9096	-40.91229449773\\
1.9108	-41.192246919049\\
1.912	-41.465153058493\\
1.9132	-41.731215187345\\
1.9144	-41.990643497253\\
1.9156	-42.243651708219\\
1.9168	-42.490453683302\\
1.918	-42.731260849157\\
1.9192	-42.966280255014\\
1.9204	-43.19571313198\\
1.9216	-43.419753839873\\
1.9228	-43.638589110152\\
1.924	-43.852397511451\\
1.9252	-44.061349079171\\
1.9264	-44.265605063117\\
1.9276	-44.465317757977\\
1.9288	-44.660630391168\\
1.93	-44.851677052024\\
1.9312	-45.038582656332\\
1.9324	-45.221462951615\\
1.9336	-45.400424582007\\
1.9348	-45.575565246668\\
1.936	-45.746974000004\\
1.9372	-45.914731747387\\
1.9384	-46.078911968023\\
1.9396	-46.239581610117\\
1.9408	-46.396801895213\\
1.942	-46.550628398987\\
1.9432	-46.701109423184\\
1.9444	-46.848282438462\\
1.9456	-46.992174139512\\
1.9468	-47.132829797325\\
1.948	-47.270441396721\\
1.9492	-47.405669361683\\
1.9504	-47.540057623202\\
1.9516	-47.675899387304\\
1.9528	-47.814989348109\\
1.954	-47.95733981646\\
1.9552	-48.101392446353\\
1.9564	-48.245177558523\\
1.9576	-48.387125857815\\
1.9588	-48.526272698386\\
1.96	-48.662161610308\\
1.9612	-48.794680618756\\
1.9624	-48.923919726505\\
1.9636	-49.050069489671\\
1.9648	-49.173357203306\\
1.966	-49.294010954489\\
1.9672	-49.412241912439\\
1.9684	-49.528237444699\\
1.9696	-49.642160084147\\
1.9708	-49.754149310539\\
1.972	-49.864324433843\\
1.9732	-49.972787686856\\
1.9744	-50.079627107919\\
1.9756	-50.184919051169\\
1.9768	-50.288730291728\\
1.978	-50.391119753048\\
1.9792	-50.492139906417\\
1.9804	-50.591837897127\\
1.9816	-50.690256447988\\
1.9828	-50.787434584\\
1.984	-50.883408214488\\
1.9852	-50.978210602147\\
1.9864	-51.071872742479\\
1.9876	-51.164423672215\\
1.9888	-51.255890721385\\
1.99	-51.346299720522\\
1.9912	-51.43567517208\\
1.9924	-51.524040393142\\
1.9936	-51.611417635057\\
1.9948	-51.697828184401\\
1.996	-51.783292448787\\
1.9972	-51.867830030301\\
1.9984	-51.951459788784\\
1.9996	-52.034199896747\\
2.0008	-52.116067887343\\
2.002	-52.197080696551\\
2.0032	-52.27725470051\\
2.0044	-52.356605748764\\
2.0056	-52.435149194039\\
2.0068	-52.512899919068\\
2.008	-52.589872360884\\
2.0092	-52.666080532924\\
2.0104	-52.741538045248\\
2.0116	-52.816258123109\\
2.0128	-52.890253624071\\
2.014	-52.963537053862\\
2.0152	-53.036120581102\\
2.0164	-53.108016051024\\
2.0176	-53.1792349983\\
2.0188	-53.24978865907\\
2.02	-53.319687982237\\
2.0212	-53.38894364011\\
2.0224	-53.457566038451\\
2.0236	-53.525565325969\\
2.0248	-53.592951403322\\
2.026	-53.65973393166\\
2.0272	-53.725922340735\\
2.0284	-53.791525836628\\
2.0296	-53.85655340911\\
2.0308	-53.921013838662\\
2.032	-53.984915703182\\
2.0332	-54.048267384394\\
2.0344	-54.111077073987\\
2.0356	-54.173352779488\\
2.0368	-54.235102329892\\
2.038	-54.296333381068\\
2.0392	-54.357053420943\\
2.0404	-54.417269774479\\
2.0416	-54.476989608465\\
2.0428	-54.536219936119\\
2.044	-54.594967621514\\
2.0452	-54.653239383846\\
2.0464	-54.711041801539\\
2.0476	-54.7683813162\\
2.0488	-54.825264236439\\
2.05	-54.881696741543\\
2.0512	-54.937684885026\\
2.0524	-54.993234598059\\
2.0536	-55.04835169277\\
2.0548	-55.103041865447\\
2.056	-55.157310699616\\
2.0572	-55.211163669032\\
2.0584	-55.264606140557\\
2.0596	-55.31764337695\\
2.0608	-55.370280539566\\
2.062	-55.422522690968\\
2.0632	-55.474374797448\\
2.0644	-55.525841731481\\
2.0656	-55.576928274085\\
2.0668	-55.627639117124\\
2.068	-55.677978865525\\
2.0692	-55.727952039436\\
2.0704	-55.777563076313\\
2.0716	-55.826816332943\\
2.0728	-55.875716087414\\
2.074	-55.92426654101\\
2.0752	-55.972471820071\\
2.0764	-56.020335977775\\
2.0776	-56.067862995887\\
2.0788	-56.115056786444\\
2.08	-56.1619211934\\
2.0812	-56.208459994216\\
2.0824	-56.254676901411\\
2.0836	-56.300575564067\\
2.0848	-56.346159569289\\
2.086	-56.391432443627\\
2.0872	-56.436397654459\\
2.0884	-56.481058611332\\
2.0896	-56.525418667272\\
2.0908	-56.569481120054\\
2.092	-56.613249213438\\
2.0932	-56.656726138374\\
2.0944	-56.699915034177\\
2.0956	-56.742818989661\\
2.0968	-56.785441044259\\
2.098	-56.827784189096\\
2.0992	-56.869851368055\\
2.1004	-56.911645478793\\
2.1016	-56.953169373752\\
2.1028	-56.994425861134\\
2.104	-57.035417705849\\
2.1052	-57.076147630453\\
2.1064	-57.116618316049\\
2.1076	-57.156832403175\\
2.1088	-57.19679249267\\
2.11	-57.23650114652\\
2.1112	-57.275960888683\\
2.1124	-57.315174205897\\
2.1136	-57.354143548474\\
2.1148	-57.392871331072\\
2.116	-57.431359933455\\
2.1172	-57.469611701239\\
2.1184	-57.507628946619\\
2.1196	-57.545413949092\\
2.1208	-57.582968956161\\
2.122	-57.620296184033\\
2.1232	-57.657397818302\\
2.1244	-57.694276014635\\
2.1256	-57.730932899442\\
2.1268	-57.767370570543\\
2.128	-57.803591097841\\
2.1292	-57.839596523984\\
2.1304	-57.875388865036\\
2.1316	-57.910970111155\\
2.1328	-57.946342227275\\
2.134	-57.981507153812\\
2.1352	-58.016466807378\\
2.1364	-58.051223081533\\
2.1376	-58.085777847564\\
2.1388	-58.12013295531\\
2.14	-58.154290234051\\
2.1412	-58.188251493457\\
2.1424	-58.222018524642\\
2.1436	-58.255593101327\\
2.1448	-58.288976981153\\
2.146	-58.322171907183\\
2.1472	-58.355179609646\\
2.1484	-58.388001807983\\
2.1496	-58.420640213297\\
2.1508	-58.453096531315\\
2.152	-58.485372466022\\
2.1532	-58.517469724176\\
2.1544	-58.549390020999\\
2.1556	-58.581135087437\\
2.1568	-58.612706679534\\
2.158	-58.644106590705\\
2.1592	-58.675336668003\\
2.1604	-58.706398833975\\
2.1616	-58.737295116429\\
2.1628	-58.768027689553\\
2.164	-58.798598931601\\
2.1652	-58.829011507071\\
2.1664	-58.859268485773\\
2.1676	-58.889373518376\\
2.1688	-58.919331099993\\
2.17	-58.949146973405\\
2.1712	-58.978828757256\\
2.1724	-59.008386940926\\
2.1736	-59.037836477861\\
2.1748	-59.067199334511\\
2.176	-59.096508443079\\
2.1772	-59.125813162758\\
2.1784	-59.155183875674\\
2.1796	-59.184702863178\\
2.1808	-59.214397565542\\
2.182	-59.244041644953\\
2.1832	-59.272964608733\\
2.1844	-59.30055730358\\
2.1856	-59.3271236801\\
2.1868	-59.353405616191\\
2.188	-59.379791746101\\
2.1892	-59.406333463375\\
2.1904	-59.432970716847\\
2.1916	-59.459636169188\\
2.1928	-59.486279297461\\
2.194	-59.512866007834\\
2.1952	-59.539373995542\\
2.1964	-59.565788750733\\
2.1976	-59.592100817818\\
2.1988	-59.618304030853\\
2.2	-59.64439439377\\
2.2012	-59.670369366508\\
2.2024	-59.696227404062\\
2.2036	-59.721967654057\\
2.2048	-59.747589754918\\
2.206	-59.77309369892\\
2.2072	-59.798479737763\\
2.2084	-59.823748316516\\
2.2096	-59.848900026802\\
2.2108	-59.873935573235\\
2.212	-59.898855749142\\
2.2132	-59.923661418882\\
2.2144	-59.948353504938\\
2.2156	-59.972932978483\\
2.2168	-59.997400852563\\
2.218	-60.021758177239\\
2.2192	-60.046006036252\\
2.2204	-60.070145544878\\
2.2216	-60.094177848757\\
2.2228	-60.118104123508\\
2.224	-60.141925575037\\
2.2252	-60.165643440436\\
2.2264	-60.189258989436\\
2.2276	-60.212773526379\\
2.2288	-60.236188392693\\
2.23	-60.25950496988\\
2.2312	-60.282724683041\\
2.2324	-60.305849004949\\
2.2336	-60.328879460747\\
2.2348	-60.351817633298\\
2.236	-60.374665169278\\
2.2372	-60.397423786108\\
2.2384	-60.42009527981\\
2.2396	-60.442681533936\\
2.2408	-60.465184529721\\
2.242	-60.487606357632\\
2.2432	-60.509949230543\\
2.2444	-60.532215498785\\
2.2456	-60.554407667386\\
2.2468	-60.576528415864\\
2.248	-60.598580621015\\
2.2492	-60.620567383232\\
2.2504	-60.642492056982\\
2.2516	-60.664358286224\\
2.2528	-60.686170045707\\
2.254	-60.707931689284\\
2.2552	-60.729648006654\\
2.2564	-60.751324290256\\
2.2576	-60.772966414428\\
2.2588	-60.794580929497\\
2.26	-60.816175174067\\
2.2612	-60.837757409633\\
2.2624	-60.859336982703\\
2.2636	-60.880924520964\\
2.2648	-60.902532171792\\
2.266	-60.924173893709\\
2.2672	-60.945865814312\\
2.2684	-60.967626672098\\
2.2696	-60.989478364594\\
2.2708	-61.011446631739\\
2.272	-61.033561911878\\
2.2732	-61.055860418433\\
2.2744	-61.078385498738\\
2.2756	-61.101189352534\\
2.2768	-61.124335205293\\
2.278	-61.147900047467\\
2.2792	-61.171978056178\\
2.2804	-61.196684790119\\
2.2816	-61.222162145405\\
2.2828	-61.248583779244\\
2.284	-61.276160035674\\
2.2852	-61.305139898044\\
2.2864	-61.335804254966\\
2.2876	-61.368438141074\\
2.2888	-61.403257003064\\
2.29	-61.440241283397\\
2.2912	-61.478810948119\\
2.2924	-61.517288200033\\
2.2936	-61.552277827216\\
2.2948	-61.578609176802\\
2.296	-61.591015504994\\
2.2972	-61.58768488929\\
2.2984	-61.572611969492\\
2.2996	-61.553407904386\\
2.3008	-61.536732350287\\
2.302	-61.525935381531\\
2.3032	-61.521575695713\\
2.3044	-61.522824329839\\
2.3056	-61.528474969163\\
2.3068	-61.537408885484\\
2.308	-61.548733273705\\
2.3092	-61.561780921808\\
2.3104	-61.576067752916\\
2.3116	-61.591246652636\\
2.3128	-61.607069303304\\
2.314	-61.623357612708\\
2.3152	-61.639983228001\\
2.3164	-61.656853116297\\
2.3176	-61.673899476621\\
2.3188	-61.691072677127\\
2.32	-61.708336288171\\
2.3212	-61.725663566344\\
2.3224	-61.743034946592\\
2.3236	-61.76043623888\\
2.3248	-61.777857320871\\
2.326	-61.795291182566\\
2.3272	-61.812733222735\\
2.3284	-61.830180726876\\
2.3296	-61.847632477024\\
2.3308	-61.865088457944\\
2.332	-61.882549634145\\
2.3332	-61.900017779093\\
2.3344	-61.917495342924\\
2.3356	-61.934985348501\\
2.3368	-61.952491308155\\
2.338	-61.97001715542\\
2.3392	-61.987567187452\\
2.3404	-62.005146015078\\
2.3416	-62.022758518441\\
2.3428	-62.040409807252\\
2.344	-62.058105185782\\
2.3452	-62.075850123965\\
2.3464	-62.093650237484\\
2.3476	-62.111511281424\\
2.3488	-62.129439164028\\
2.35	-62.147439989204\\
2.3512	-62.165520138529\\
2.3524	-62.183686405301\\
2.3536	-62.201946194331\\
2.3548	-62.220307801282\\
2.356	-62.238780783918\\
2.3572	-62.257376434444\\
2.3584	-62.276108357238\\
2.3596	-62.294993150118\\
2.3608	-62.314051181017\\
2.362	-62.333307447076\\
2.3632	-62.352792501624\\
2.3644	-62.37254343804\\
2.3656	-62.392604929294\\
2.3668	-62.413030338172\\
2.368	-62.433882934952\\
2.3692	-62.455237284733\\
2.3704	-62.477180893475\\
2.3716	-62.499816228182\\
2.3728	-62.523263250895\\
2.374	-62.547662627005\\
2.3752	-62.573179783454\\
2.3764	-62.600009995086\\
2.3776	-62.628384651742\\
2.3788	-62.658578767684\\
2.38	-62.690919559405\\
2.3812	-62.725795371264\\
2.3824	-62.763663026639\\
2.3836	-62.805049118601\\
2.3848	-62.850535394249\\
2.386	-62.900707391074\\
2.3872	-62.956023545363\\
2.3884	-63.016520529478\\
2.3896	-63.081201262571\\
2.3908	-63.146871341811\\
2.392	-63.206232636652\\
2.3932	-63.245685491536\\
2.3944	-63.245381388663\\
2.3956	-63.186785499772\\
2.3968	-63.068872379894\\
2.398	-62.91752069191\\
2.3992	-62.770688388434\\
2.4004	-62.654351886318\\
2.4016	-62.575101800295\\
2.4028	-62.527697285319\\
2.404	-62.503636482847\\
2.4052	-62.495372109185\\
2.4064	-62.497361216416\\
2.4076	-62.50585254788\\
2.4088	-62.518399136794\\
2.41	-62.533429485659\\
2.4112	-62.549940040197\\
2.4124	-62.567291163831\\
2.4136	-62.585076027697\\
2.4148	-62.60303728136\\
2.416	-62.621014129624\\
2.4172	-62.638908573442\\
2.4184	-62.656663733428\\
2.4196	-62.674249834117\\
2.4208	-62.69165508669\\
2.422	-62.708879735791\\
2.4232	-62.725932173344\\
2.4244	-62.742826419881\\
2.4256	-62.759580524105\\
2.4268	-62.776215590657\\
2.428	-62.792755248701\\
2.4292	-62.809225441087\\
2.4304	-62.82565445853\\
2.4316	-62.842073173622\\
2.4328	-62.85851545032\\
2.434	-62.875018718965\\
2.4352	-62.891624715762\\
2.4364	-62.908380388882\\
2.4376	-62.925338968085\\
2.4388	-62.942561175076\\
2.44	-62.960116505207\\
2.4412	-62.978084413604\\
2.4424	-62.996555044807\\
2.4436	-63.015628768635\\
2.4448	-63.035413068464\\
2.446	-63.056013989357\\
2.4472	-63.077516924121\\
2.4484	-63.099947335133\\
2.4496	-63.123195574178\\
2.4508	-63.146882569065\\
2.452	-63.170143196065\\
2.4532	-63.191339264769\\
2.4544	-63.207842220595\\
2.4556	-63.216283046473\\
2.4568	-63.213816498214\\
2.458	-63.200252245305\\
2.4592	-63.179268085149\\
2.4604	-63.156843279896\\
2.4616	-63.138101275358\\
2.4628	-63.125514415743\\
2.464	-63.11923641268\\
2.4652	-63.118253807474\\
2.4664	-63.121276974916\\
2.4676	-63.127160426121\\
2.4688	-63.135019125277\\
2.47	-63.144213142037\\
2.4712	-63.15429467096\\
2.4724	-63.164955157343\\
2.4736	-63.175983335475\\
2.4748	-63.187234799031\\
2.476	-63.198610822747\\
2.4772	-63.210043892074\\
2.4784	-63.221487881671\\
2.4796	-63.232911390357\\
2.4808	-63.244293202553\\
2.482	-63.25561918112\\
2.4832	-63.26688012672\\
2.4844	-63.278070293329\\
2.4856	-63.289186352117\\
2.4868	-63.300226663922\\
2.488	-63.311190765659\\
2.4892	-63.322079006113\\
2.4904	-63.332892286746\\
2.4916	-63.343631876827\\
2.4928	-63.354299281437\\
2.494	-63.364896147319\\
2.4952	-63.375424195917\\
2.4964	-63.385885176034\\
2.4976	-63.396280830678\\
2.4988	-63.406612874198\\
2.5	-63.416882976874\\
};
\addlegendentry{$\text{S}_{\text{42}}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-62.311753932127\\
1.3012	-62.339397989169\\
1.3024	-62.367203894708\\
1.3036	-62.395173870037\\
1.3048	-62.423310297841\\
1.306	-62.451615723952\\
1.3072	-62.480092858633\\
1.3084	-62.508744577887\\
1.3096	-62.53757392456\\
1.3108	-62.566584109195\\
1.312	-62.595778510216\\
1.3132	-62.625160675258\\
1.3144	-62.654734320474\\
1.3156	-62.684503331464\\
1.3168	-62.714471762804\\
1.318	-62.744643838004\\
1.3192	-62.775023949312\\
1.3204	-62.805616657455\\
1.3216	-62.836426690611\\
1.3228	-62.867458944689\\
1.324	-62.898718482002\\
1.3252	-62.930210530768\\
1.3264	-62.961940484857\\
1.3276	-62.993913902381\\
1.3288	-63.026136505039\\
1.33	-63.058614177774\\
1.3312	-63.091352967798\\
1.3324	-63.124359083589\\
1.3336	-63.157638894682\\
1.3348	-63.19119893038\\
1.336	-63.22504587975\\
1.3372	-63.259186590964\\
1.3384	-63.293628070204\\
1.3396	-63.328377482593\\
1.3408	-63.363442150667\\
1.342	-63.398829554542\\
1.3432	-63.434547332067\\
1.3444	-63.4706032794\\
1.3456	-63.507005349758\\
1.3468	-63.54376165499\\
1.348	-63.580880465596\\
1.3492	-63.618370211366\\
1.3504	-63.656239481817\\
1.3516	-63.694497027684\\
1.3528	-63.733151761292\\
1.354	-63.772212758286\\
1.3552	-63.811689258855\\
1.3564	-63.851590668738\\
1.3576	-63.89192656174\\
1.3588	-63.932706680757\\
1.36	-63.973940939957\\
1.3612	-64.015639427114\\
1.3624	-64.057812406525\\
1.3636	-64.100470319437\\
1.3648	-64.143623788551\\
1.366	-64.187283619485\\
1.3672	-64.231460804843\\
1.3684	-64.276166525562\\
1.3696	-64.321412155589\\
1.3708	-64.367209263439\\
1.372	-64.413569616876\\
1.3732	-64.460505185103\\
1.3744	-64.508028143471\\
1.3756	-64.556150875277\\
1.3768	-64.604885976274\\
1.378	-64.654246259106\\
1.3792	-64.704244753883\\
1.3804	-64.754894715265\\
1.3816	-64.806209623104\\
1.3828	-64.858203187245\\
1.384	-64.910889349717\\
1.3852	-64.964282289219\\
1.3864	-65.018396422718\\
1.3876	-65.073246408883\\
1.3888	-65.128847150217\\
1.39	-65.185213794159\\
1.3912	-65.242361736696\\
1.3924	-65.300306621815\\
1.3936	-65.359064343152\\
1.3948	-65.418651043057\\
1.396	-65.479083112919\\
1.3972	-65.540377190952\\
1.3984	-65.602550159946\\
1.3996	-65.665619143747\\
1.4008	-65.729601502515\\
1.402	-65.794514826545\\
1.4032	-65.86037692892\\
1.4044	-65.927205836035\\
1.4056	-65.995019776047\\
1.4068	-66.063837166042\\
1.408	-66.133676595454\\
1.4092	-66.204556808139\\
1.4104	-66.276496679461\\
1.4116	-66.349515192868\\
1.4128	-66.42363140896\\
1.414	-66.498864433498\\
1.4152	-66.57523337913\\
1.4164	-66.652757320565\\
1.4176	-66.731455247218\\
1.4188	-66.81134600486\\
1.42	-66.892448233551\\
1.4212	-66.974780294558\\
1.4224	-67.058360189514\\
1.4236	-67.143205468949\\
1.4248	-67.229333129065\\
1.426	-67.316759495739\\
1.4272	-67.405500094358\\
1.4284	-67.495569504551\\
1.4296	-67.586981195451\\
1.4308	-67.679747344789\\
1.432	-67.773878632199\\
1.4332	-67.869384012119\\
1.4344	-67.966270458722\\
1.4356	-68.064542681371\\
1.4368	-68.164202808419\\
1.438	-68.265250035263\\
1.4392	-68.367680232278\\
1.4404	-68.471485512159\\
1.4416	-68.576653747076\\
1.4428	-68.683168036938\\
1.444	-68.791006120102\\
1.4452	-68.900139724573\\
1.4464	-69.010533852428\\
1.4476	-69.122145995504\\
1.4488	-69.234925273006\\
1.45	-69.348811493829\\
1.4512	-69.463734131109\\
1.4524	-69.579611211726\\
1.4536	-69.696348116625\\
1.4548	-69.813836292091\\
1.456	-69.931951870566\\
1.4572	-70.050554210111\\
1.4584	-70.169484354493\\
1.4596	-70.288563429947\\
1.4608	-70.40759099253\\
1.462	-70.526343353586\\
1.4632	-70.644571906655\\
1.4644	-70.762001505208\\
1.4656	-70.878328932797\\
1.4668	-70.99322152985\\
1.468	-71.106316050635\\
1.4692	-71.217217830062\\
1.4704	-71.325500367125\\
1.4716	-71.430705419598\\
1.4728	-71.532343737674\\
1.474	-71.62989655384\\
1.4752	-71.722817942641\\
1.4764	-71.810538178787\\
1.4776	-71.892468166907\\
1.4788	-71.968005029118\\
1.48	-72.03653886175\\
1.4812	-72.097460645273\\
1.4824	-72.150171209491\\
1.4836	-72.194091094735\\
1.4848	-72.228671072528\\
1.486	-72.253403005295\\
1.4872	-72.267830673853\\
1.4884	-72.271560138403\\
1.4896	-72.264269185246\\
1.4908	-72.245715414808\\
1.492	-72.215742565216\\
1.4932	-72.174284738332\\
1.4944	-72.121368310371\\
1.4956	-72.057111411849\\
1.4968	-71.981721012478\\
1.498	-71.895487770961\\
1.4992	-71.798778921755\\
1.5004	-71.692029567339\\
1.5016	-71.575732802225\\
1.5028	-71.450429120916\\
1.504	-71.316695550012\\
1.5052	-71.17513492168\\
1.5064	-71.026365632838\\
1.5076	-70.871012177508\\
1.5088	-70.709696655039\\
1.51	-70.543031385926\\
1.5112	-70.371612695386\\
1.5124	-70.196015868433\\
1.5136	-70.016791231004\\
1.5148	-69.834461275957\\
1.516	-69.649518732285\\
1.5172	-69.462425460874\\
1.5184	-69.273612052437\\
1.5196	-69.083478013888\\
1.5208	-68.892392424741\\
1.522	-68.700694963427\\
1.5232	-68.508697212363\\
1.5244	-68.316684160643\\
1.5256	-68.124915838374\\
1.5268	-67.933629027743\\
1.528	-67.743039004898\\
1.5292	-67.55334127798\\
1.5304	-67.364713294094\\
1.5316	-67.177316095038\\
1.5328	-66.991295908107\\
1.534	-66.806785661923\\
1.5352	-66.623906422915\\
1.5364	-66.442768749376\\
1.5376	-66.263473963758\\
1.5388	-66.086115345428\\
1.54	-65.910779246609\\
1.5412	-65.737546137349\\
1.5424	-65.566491583283\\
1.5436	-65.397687163033\\
1.5448	-65.23120133097\\
1.546	-65.067100231062\\
1.5472	-64.905448469165\\
1.5484	-64.74630984908\\
1.5496	-64.589748079652\\
1.5508	-64.435827458689\\
1.552	-64.284613540595\\
1.5532	-64.13617379359\\
1.5544	-63.990578253624\\
1.5556	-63.847900181641\\
1.5568	-63.708216730467\\
1.558	-63.571609629485\\
1.5592	-63.438165893936\\
1.5604	-63.307978567098\\
1.5616	-63.181147504656\\
1.5628	-63.057780209943\\
1.564	-62.937992731261\\
1.5652	-62.821910632791\\
1.5664	-62.709670052189\\
1.5676	-62.601418859824\\
1.5688	-62.497317936881\\
1.57	-62.397542591559\\
1.5712	-62.302284136222\\
1.5724	-62.211751651549\\
1.5736	-62.126173968641\\
1.5748	-62.045801904903\\
1.576	-61.970910796393\\
1.5772	-61.90180337718\\
1.5784	-61.838813065692\\
1.5796	-61.782307730515\\
1.5808	-61.73269402196\\
1.582	-61.690422374276\\
1.5832	-61.655992806335\\
1.5844	-61.62996167547\\
1.5856	-61.612949575604\\
1.5868	-61.605650614624\\
1.588	-61.608843361898\\
1.5892	-61.623403828896\\
1.5904	-61.65032093614\\
1.5916	-61.690715036686\\
1.5928	-61.745860215828\\
1.594	-61.817211278029\\
1.5952	-61.906436577401\\
1.5964	-62.015458159236\\
1.5976	-62.146501067691\\
1.5988	-62.302154144558\\
1.6	-62.485445173017\\
1.6012	-62.699933728898\\
1.6024	-62.949825358189\\
1.6036	-63.240110117121\\
1.6048	-63.576725667163\\
1.606	-63.966736594898\\
1.6072	-64.41849918782\\
1.6084	-64.941724444677\\
1.6096	-65.5472119106\\
1.6108	-66.245679278652\\
1.612	-67.044256856263\\
1.6132	-67.937201103091\\
1.6144	-68.883402426068\\
1.6156	-69.760344343363\\
1.6168	-70.308433924704\\
1.618	-70.184586463992\\
1.6192	-69.248966601979\\
1.6204	-67.730669916949\\
1.6216	-65.96911741059\\
1.6228	-64.18288974451\\
1.624	-62.465751334608\\
1.6252	-60.845406076967\\
1.6264	-59.322367594904\\
1.6276	-57.887793293882\\
1.6288	-56.530658825617\\
1.63	-55.240408761192\\
1.6312	-54.007805065337\\
1.6324	-52.825089170057\\
1.6336	-51.685904333704\\
1.6348	-50.585154150862\\
1.636	-49.51886370624\\
1.6372	-48.484065579103\\
1.6384	-47.478714922348\\
1.6396	-46.501630367099\\
1.6408	-45.552453989269\\
1.642	-44.631621287711\\
1.6432	-43.740330018128\\
1.6444	-42.880494640966\\
1.6456	-42.05467153623\\
1.6468	-41.265940016166\\
1.648	-40.517726923937\\
1.6492	-39.813569622779\\
1.6504	-39.156824039192\\
1.6516	-38.550339915326\\
1.6528	-37.996140880176\\
1.654	-37.495156728825\\
1.6552	-37.047053924115\\
1.6564	-36.650195588262\\
1.6576	-36.301737343213\\
1.6588	-35.997838229041\\
1.66	-35.733945602884\\
1.6612	-35.505105138959\\
1.6624	-35.306252033536\\
1.6636	-35.132452942489\\
1.6648	-34.979084115865\\
1.666	-34.841944874152\\
1.6672	-34.717314641213\\
1.6684	-34.60196605387\\
1.6696	-34.493147319388\\
1.6708	-34.388545452065\\
1.672	-34.286239538532\\
1.6732	-34.184650593101\\
1.6744	-34.082492311938\\
1.6756	-33.978725279789\\
1.6768	-33.872515923562\\
1.678	-33.763200666023\\
1.6792	-33.650255211523\\
1.6804	-33.53326860164\\
1.6816	-33.411921536899\\
1.6828	-33.285968415309\\
1.684	-33.155222549813\\
1.6852	-33.019544068867\\
1.6864	-32.878830060249\\
1.6876	-32.733006577907\\
1.6888	-32.582022189323\\
1.69	-32.425842793667\\
1.6912	-32.264447487645\\
1.6924	-32.097825296286\\
1.6936	-31.925972620267\\
1.6948	-31.748891280389\\
1.696	-31.56658706422\\
1.6972	-31.379068700411\\
1.6984	-31.186347203474\\
1.6996	-30.988435546457\\
1.7008	-30.785348631565\\
1.702	-30.577103539702\\
1.7032	-30.363720049663\\
1.7044	-30.14522142646\\
1.7056	-29.921635486459\\
1.7068	-29.692995954615\\
1.708	-29.459344136497\\
1.7092	-29.220730934803\\
1.7104	-28.977219246939\\
1.7116	-28.728886786564\\
1.7128	-28.475829377864\\
1.714	-28.218164776042\\
1.7152	-27.956037070838\\
1.7164	-27.689621731004\\
1.7176	-27.419131345978\\
1.7188	-27.144822116041\\
1.72	-26.867001134346\\
1.7212	-26.586034495342\\
1.7224	-26.302356259542\\
1.7236	-26.016478314717\\
1.7248	-25.729001214784\\
1.726	-25.440626167811\\
1.7272	-25.152168482351\\
1.7284	-24.864572892256\\
1.7296	-24.578931018135\\
1.7308	-24.296500283488\\
1.732	-24.018721271965\\
1.7332	-23.747226849214\\
1.7344	-23.483833434644\\
1.7356	-23.230506695168\\
1.7368	-22.989302870512\\
1.738	-22.762297795228\\
1.7392	-22.551518462404\\
1.7404	-22.358883716374\\
1.7416	-22.18615019983\\
1.7428	-22.034856687242\\
1.744	-21.906264702424\\
1.7452	-21.80129983892\\
1.7464	-21.720501870068\\
1.7476	-21.66399174822\\
1.7488	-21.631461149417\\
1.75	-21.622186714509\\
1.7512	-21.635067585988\\
1.7524	-21.668681915804\\
1.7536	-21.721356133092\\
1.7548	-21.791240065868\\
1.756	-21.876381411013\\
1.7572	-21.974794253658\\
1.7584	-22.084517971466\\
1.7596	-22.20366455815\\
1.7608	-22.330453891785\\
1.762	-22.463237605147\\
1.7632	-22.600512946237\\
1.7644	-22.740928384667\\
1.7656	-22.883282802917\\
1.7668	-23.026520001319\\
1.768	-23.169720024045\\
1.7692	-23.312088544562\\
1.7704	-23.452945277293\\
1.7716	-23.591712133979\\
1.7728	-23.727901631787\\
1.774	-23.861105889107\\
1.7752	-23.990986412689\\
1.7764	-24.117264781334\\
1.7776	-24.23971426114\\
1.7788	-24.358152339322\\
1.78	-24.472434132701\\
1.7812	-24.582446608642\\
1.7824	-24.688103546833\\
1.7836	-24.789341167264\\
1.7848	-24.886114350716\\
1.786	-24.978393381747\\
1.7872	-25.066161149249\\
1.7884	-25.149410745506\\
1.7896	-25.228143410747\\
1.7908	-25.302366776151\\
1.792	-25.372093363869\\
1.7932	-25.437339307871\\
1.7944	-25.498123264103\\
1.7956	-25.554465482701\\
1.7968	-25.606387018745\\
1.798	-25.653909061338\\
1.7992	-25.697052363693\\
1.8004	-25.735836759429\\
1.8016	-25.770280752494\\
1.8028	-25.800401170031\\
1.804	-25.826212869198\\
1.8052	-25.847728490398\\
1.8064	-25.8649582507\\
1.8076	-25.877909772341\\
1.8088	-25.886587942283\\
1.81	-25.890994799709\\
1.8112	-25.891129449262\\
1.8124	-25.886987998664\\
1.8136	-25.87856352022\\
1.8148	-25.865846036552\\
1.816	-25.848822531844\\
1.8172	-25.827476990834\\
1.8184	-25.801790468939\\
1.8196	-25.771741198111\\
1.8208	-25.737304734543\\
1.822	-25.698454156067\\
1.8232	-25.655160319192\\
1.8244	-25.607392188297\\
1.8256	-25.555117252613\\
1.8268	-25.498302050482\\
1.828	-25.436912825176\\
1.8292	-25.370916342537\\
1.8304	-25.300280908159\\
1.8316	-25.224977631273\\
1.8328	-25.144981994394\\
1.834	-25.060275802894\\
1.8352	-24.970849607954\\
1.8364	-24.876705720976\\
1.8376	-24.77786196925\\
1.8388	-24.674356383576\\
1.84	-24.566253061535\\
1.8412	-24.4536495191\\
1.8424	-24.336685933406\\
1.8436	-24.215556797688\\
1.8448	-24.090525664947\\
1.846	-23.961943862222\\
1.8472	-23.830274328858\\
1.8484	-23.696122091654\\
1.8496	-23.56027336507\\
1.8508	-23.423745890525\\
1.852	-23.287853945327\\
1.8532	-23.15429249796\\
1.8544	-23.025246281768\\
1.8556	-22.903531055998\\
1.8568	-22.792775792608\\
1.858	-22.697655289094\\
1.8592	-22.624180994592\\
1.8604	-22.580049289737\\
1.8607	-22.574694380984\\
1.8616	-22.575020524849\\
1.8628	-22.621233328858\\
1.864	-22.733185637218\\
1.8652	-22.926690291633\\
1.8664	-23.215110305659\\
1.8676	-23.599004760504\\
1.8688	-24.041850345929\\
1.87	-24.425869015989\\
1.8712	-24.518018366364\\
1.8718	-24.369555493553\\
1.8724	-24.066850696041\\
1.8736	-23.058934469589\\
1.8748	-21.770803732772\\
1.875	-21.552491244638\\
1.8757	-20.813598577629\\
1.876	-20.515305355812\\
1.8772	-19.476538609007\\
1.8784	-18.718205716051\\
1.8796	-18.235542976213\\
1.8808	-17.993341559183\\
1.882	-17.947024481744\\
1.8832	-18.053107668832\\
1.8844	-18.273690186422\\
1.8856	-18.577746307971\\
1.8868	-18.94085260924\\
1.888	-19.344275335678\\
1.8892	-19.773902139347\\
1.8904	-20.219242796486\\
1.8916	-20.672582689087\\
1.8928	-21.128303308496\\
1.894	-21.58235399294\\
1.8952	-22.031849243255\\
1.8964	-22.474765471981\\
1.8976	-22.909714293879\\
1.8988	-23.335773728625\\
1.9	-23.752362762486\\
1.9012	-24.159148172918\\
1.9024	-24.555975279274\\
1.9036	-24.942816409738\\
1.9048	-25.319732480238\\
1.906	-25.686844277709\\
1.9072	-26.044310925094\\
1.9084	-26.392313656995\\
1.9096	-26.731043513432\\
1.9108	-27.060691909989\\
1.912	-27.381443299655\\
1.9132	-27.693469329326\\
1.9144	-27.99692403054\\
1.9156	-28.291939682407\\
1.9168	-28.578623054477\\
1.918	-28.857051785112\\
1.9192	-29.127270681826\\
1.9204	-29.389287747387\\
1.9216	-29.643069742003\\
1.9228	-29.888537089892\\
1.924	-30.125557930222\\
1.9252	-30.353941101502\\
1.9264	-30.573427840773\\
1.9276	-30.783681985663\\
1.9288	-30.984278510193\\
1.93	-31.174690345708\\
1.9312	-31.354273717897\\
1.9324	-31.522252828838\\
1.9336	-31.677705945006\\
1.9348	-31.81955745226\\
1.936	-31.946585500133\\
1.9372	-32.057465163632\\
1.9384	-32.150888256393\\
1.9396	-32.225845088959\\
1.9408	-32.282246264011\\
1.942	-32.3222572584\\
1.9432	-32.353114909121\\
1.9444	-32.392922529252\\
1.9456	-32.481838917648\\
1.9468	-32.70023867505\\
1.948	-33.184863813515\\
1.9492	-34.102428513453\\
1.9504	-35.528238001072\\
1.9516	-37.307791353137\\
1.9528	-39.10492209999\\
1.954	-40.617731451174\\
1.9552	-41.731380623673\\
1.9564	-42.497850985737\\
1.9576	-43.031429526385\\
1.9588	-43.437994097165\\
1.96	-43.796931395673\\
1.9612	-44.165691648699\\
1.9624	-44.587063762446\\
1.9636	-45.091926272169\\
1.9648	-45.691569247108\\
1.966	-46.347574803007\\
1.9672	-46.907472094275\\
1.9684	-47.065994222527\\
1.9696	-46.57223278837\\
1.9708	-45.583553184924\\
1.972	-44.511894342036\\
1.9732	-43.629587742528\\
1.9744	-43.0040631655\\
1.9756	-42.6014993679\\
1.9768	-42.364470720568\\
1.978	-42.242580323624\\
1.9792	-42.19887935656\\
1.9804	-42.208104395975\\
1.9816	-42.253414251922\\
1.9828	-42.323628026713\\
1.984	-42.411273197554\\
1.9852	-42.511295163294\\
1.9864	-42.620224668481\\
1.9876	-42.735643276573\\
1.9888	-42.855838515453\\
1.99	-42.979579168704\\
1.9912	-43.105967014408\\
1.9924	-43.234337659599\\
1.9936	-43.364193276588\\
1.9948	-43.495156337804\\
1.996	-43.62693735756\\
1.9972	-43.75931210216\\
1.9984	-43.892105284379\\
1.9996	-44.025178755284\\
2.0008	-44.158422853439\\
2.002	-44.291749996844\\
2.0032	-44.425089885808\\
2.0044	-44.558385875389\\
2.0056	-44.691592205683\\
2.0068	-44.8246718675\\
2.008	-44.957594943092\\
2.0092	-45.090337305238\\
2.0104	-45.222879589014\\
2.0116	-45.355206372745\\
2.0128	-45.487305520742\\
2.014	-45.619167652081\\
2.0152	-45.750785708332\\
2.0164	-45.882154599518\\
2.0176	-46.013270912318\\
2.0188	-46.144132668157\\
2.02	-46.274739121507\\
2.0212	-46.405090590812\\
2.0224	-46.535188316029\\
2.0236	-46.665034338009\\
2.0248	-46.794631395901\\
2.026	-46.923982839496\\
2.0272	-47.053092554038\\
2.0284	-47.181964895457\\
2.0296	-47.310604634387\\
2.0308	-47.439016907597\\
2.032	-47.567207175724\\
2.0332	-47.695181186355\\
2.0344	-47.822944941704\\
2.0356	-47.950504670214\\
2.0368	-48.077866801545\\
2.038	-48.205037944482\\
2.0392	-48.332024867367\\
2.0404	-48.458834480728\\
2.0416	-48.585473821797\\
2.0428	-48.7119500407\\
2.044	-48.838270388075\\
2.0452	-48.96444220395\\
2.0464	-49.09047290771\\
2.0476	-49.216369989022\\
2.0488	-49.342140999571\\
2.05	-49.467793545524\\
2.0512	-49.593335280595\\
2.0524	-49.71877389964\\
2.0536	-49.844117132694\\
2.0548	-49.969372739378\\
2.056	-50.094548503604\\
2.0572	-50.219652228526\\
2.0584	-50.344691731662\\
2.0596	-50.469674840151\\
2.0608	-50.594609386069\\
2.062	-50.719503201776\\
2.0632	-50.844364115228\\
2.0644	-50.969199945213\\
2.0656	-51.094018496453\\
2.0668	-51.218827554537\\
2.068	-51.343634880617\\
2.0692	-51.468448205836\\
2.0704	-51.593275225413\\
2.0716	-51.718123592345\\
2.0728	-51.843000910661\\
2.074	-51.967914728173\\
2.0752	-52.092872528643\\
2.0764	-52.217881723317\\
2.0776	-52.342949641734\\
2.0788	-52.468083521737\\
2.08	-52.593290498596\\
2.0812	-52.718577593152\\
2.0824	-52.843951698873\\
2.0836	-52.969419567715\\
2.0848	-53.094987794663\\
2.086	-53.220662800817\\
2.0872	-53.346450814885\\
2.0884	-53.472357852904\\
2.0896	-53.598389696038\\
2.0908	-53.724551866227\\
2.092	-53.850849599508\\
2.0932	-53.97728781674\\
2.0944	-54.103871091494\\
2.0956	-54.230603614807\\
2.0968	-54.357489156495\\
2.098	-54.484531022651\\
2.0992	-54.611732008962\\
2.1004	-54.739094349389\\
2.1016	-54.866619659747\\
2.1028	-54.994308875627\\
2.104	-55.122162184085\\
2.1052	-55.250178948427\\
2.1064	-55.378357625335\\
2.1076	-55.506695673531\\
2.1088	-55.635189453032\\
2.11	-55.763834113984\\
2.1112	-55.892623473892\\
2.1124	-56.021549881979\\
2.1136	-56.150604069183\\
2.1148	-56.279774982195\\
2.116	-56.409049599657\\
2.1172	-56.538412728486\\
2.1184	-56.667846777955\\
2.1196	-56.797331508926\\
2.1208	-56.92684375522\\
2.122	-57.056357113785\\
2.1232	-57.185841599821\\
2.1244	-57.315263262523\\
2.1256	-57.44458375654\\
2.1268	-57.573759863518\\
2.128	-57.702742957366\\
2.1292	-57.831478405942\\
2.1304	-57.95990490086\\
2.1316	-58.087953705878\\
2.1328	-58.215547812955\\
2.134	-58.342600993475\\
2.1352	-58.469016730205\\
2.1364	-58.59468701344\\
2.1376	-58.719490982193\\
2.1388	-58.843293388343\\
2.14	-58.965942858186\\
2.1412	-59.087269921724\\
2.1424	-59.207084775293\\
2.1436	-59.325174737459\\
2.1448	-59.441301351495\\
2.146	-59.555197079912\\
2.1472	-59.666561527238\\
2.1484	-59.775057116229\\
2.1496	-59.880304129654\\
2.1508	-59.981875014221\\
2.152	-60.0792878247\\
2.1532	-60.171998664138\\
2.1544	-60.259392949682\\
2.1556	-60.34077530183\\
2.1568	-60.415357817207\\
2.158	-60.482246439797\\
2.1592	-60.540425091906\\
2.1604	-60.588737162677\\
2.1616	-60.625863877819\\
2.1628	-60.650298989292\\
2.164	-60.660319129851\\
2.1652	-60.653949080647\\
2.1664	-60.62892111507\\
2.1676	-60.582627540282\\
2.1688	-60.512065624871\\
2.17	-60.413774409769\\
2.1712	-60.283763718119\\
2.1724	-60.11743755031\\
2.1736	-59.909518075555\\
2.1748	-59.653984878602\\
2.176	-59.344061701581\\
2.1772	-58.972319519666\\
2.1784	-58.531041167074\\
2.1796	-58.013151788238\\
2.1808	-57.414344470667\\
2.182	-56.737654194342\\
2.1832	-56.002717814551\\
2.1844	-55.262518423558\\
2.1856	-54.626164366455\\
2.1868	-54.266380968127\\
2.188	-54.360993555471\\
2.1892	-54.965806678848\\
2.1904	-55.961669759483\\
2.1916	-57.154813002708\\
2.1928	-58.388587265586\\
2.194	-59.572275950575\\
2.1952	-60.663577507449\\
2.1964	-61.647141127677\\
2.1976	-62.520827291157\\
2.1988	-63.288486227063\\
2.2	-63.956462129176\\
2.2012	-64.531971346658\\
2.2024	-65.022373504302\\
2.2036	-65.434854871185\\
2.2048	-65.776296209243\\
2.206	-66.053219716291\\
2.2072	-66.271767947051\\
2.2084	-66.43769497595\\
2.2096	-66.556362575177\\
2.2108	-66.632739528495\\
2.212	-66.671404143383\\
2.2132	-66.67655042328\\
2.2144	-66.651998145992\\
2.2156	-66.601206716391\\
2.2168	-66.527292325436\\
2.218	-66.433047726358\\
2.2192	-66.320963840397\\
2.2204	-66.193252406461\\
2.2216	-66.051868960496\\
2.2228	-65.898535541387\\
2.224	-65.734762646783\\
2.2252	-65.561870087571\\
2.2264	-65.381006503347\\
2.2276	-65.193167397805\\
2.2288	-64.999211630754\\
2.23	-64.799876363239\\
2.2312	-64.595790495703\\
2.2324	-64.38748666902\\
2.2336	-64.175411917023\\
2.2348	-63.95993706935\\
2.236	-63.741365007243\\
2.2372	-63.51993787401\\
2.2384	-63.29584333778\\
2.2396	-63.069219997937\\
2.2408	-62.840162019134\\
2.242	-62.608723068576\\
2.2432	-62.374919623843\\
2.2444	-62.138733710113\\
2.2456	-61.90011511742\\
2.2468	-61.6589831407\\
2.248	-61.415227877768\\
2.2492	-61.168711113124\\
2.2504	-60.91926680847\\
2.2516	-60.666701214064\\
2.2528	-60.410792608341\\
2.254	-60.151290666606\\
2.2552	-59.8879154529\\
2.2564	-59.620356022211\\
2.2576	-59.348268613025\\
2.2588	-59.071274402609\\
2.26	-58.788956789342\\
2.2612	-58.500858157805\\
2.2624	-58.206476073263\\
2.2636	-57.905258842686\\
2.2648	-57.596600370052\\
2.266	-57.279834224935\\
2.2672	-56.954226836702\\
2.2684	-56.618969724261\\
2.2696	-56.273170677198\\
2.2708	-55.915843824829\\
2.272	-55.54589857639\\
2.2732	-55.162127506808\\
2.2744	-54.763193429504\\
2.2756	-54.347616192897\\
2.2768	-53.913760249556\\
2.278	-53.459824927171\\
2.2792	-52.983840836665\\
2.2804	-52.483678428154\\
2.2816	-51.957079112706\\
2.2828	-51.401726916257\\
2.284	-50.815391540736\\
2.2852	-50.196195625256\\
2.2864	-49.543095518462\\
2.2876	-48.856723165503\\
2.2888	-48.140821133827\\
2.29	-47.404596897156\\
2.2912	-46.666334289386\\
2.2924	-45.958236974033\\
2.2936	-45.331103672811\\
2.2948	-44.854435820193\\
2.296	-44.604640508419\\
2.2972	-44.638293424142\\
2.2984	-44.96409956199\\
2.2996	-45.538024336481\\
2.3008	-46.28651242807\\
2.302	-47.13601898216\\
2.3032	-48.029668942447\\
2.3044	-48.930011362883\\
2.3056	-49.815108422506\\
2.3068	-50.673487731983\\
2.308	-51.500110359578\\
2.3092	-52.293658162286\\
2.3104	-53.054852484812\\
2.3116	-53.785457532189\\
2.3128	-54.487706306179\\
2.314	-55.163978096278\\
2.3152	-55.816622829031\\
2.3164	-56.447870039113\\
2.3176	-57.059785959648\\
2.3188	-57.654257448116\\
2.32	-58.232990374861\\
2.3212	-58.797515303877\\
2.3224	-59.349196334648\\
2.3236	-59.889240751851\\
2.3248	-60.418708171449\\
2.326	-60.938518482487\\
2.3272	-61.4494582423\\
2.3284	-61.952185393409\\
2.3296	-62.44723229401\\
2.3308	-62.935007124763\\
2.332	-63.415793768678\\
2.3332	-63.889750260268\\
2.3344	-64.356905852681\\
2.3356	-64.817156627867\\
2.3368	-65.270259322397\\
2.338	-65.715822574816\\
2.3392	-66.153293989754\\
2.3404	-66.581940072993\\
2.3416	-67.000813972208\\
2.3428	-67.408702769158\\
2.344	-67.804041560009\\
2.3452	-68.184775754495\\
2.3464	-68.548146772647\\
2.3476	-68.890372462893\\
2.3488	-69.206199081926\\
2.35	-69.488330777033\\
2.3512	-69.726818750151\\
2.3524	-69.908642016055\\
2.3536	-70.017931561694\\
2.3548	-70.037471711242\\
2.356	-69.951969062947\\
2.3572	-69.752763505941\\
2.3584	-69.442288299034\\
2.3596	-69.035757291573\\
2.3608	-68.558568361105\\
2.362	-68.040405790559\\
2.3632	-67.508847247572\\
2.3644	-66.984985788411\\
2.3656	-66.481916338188\\
2.3668	-66.005477311171\\
2.368	-65.556106036033\\
2.3692	-65.13085271622\\
2.3704	-64.725029705347\\
2.3716	-64.333340203398\\
2.3728	-63.950538055704\\
2.374	-63.571744641243\\
2.3752	-63.19254821175\\
2.3764	-62.808981979215\\
2.3776	-62.417445303007\\
2.3788	-62.014607538716\\
2.38	-61.597318454861\\
2.3812	-61.162541686661\\
2.3824	-60.707327406314\\
2.3836	-60.228847309279\\
2.3848	-59.724531099159\\
2.386	-59.192373483589\\
2.3872	-58.631532158618\\
2.3884	-58.043420705497\\
2.3896	-57.433620368682\\
2.3908	-56.815056679979\\
2.392	-56.212835079883\\
2.3932	-55.670368318771\\
2.3944	-55.253921599288\\
2.3956	-55.048125440027\\
2.3968	-55.133382689916\\
2.398	-55.549269725304\\
2.3992	-56.271705426431\\
2.4004	-57.227264929079\\
2.4016	-58.329448404674\\
2.4028	-59.505967959188\\
2.404	-60.706899117611\\
2.4052	-61.901261406677\\
2.4064	-63.070555637279\\
2.4076	-64.203138667163\\
2.4088	-65.290239063286\\
2.41	-66.323364377553\\
2.4112	-67.292748939018\\
2.4124	-68.186668198961\\
2.4136	-68.991629496177\\
2.4148	-69.693515157891\\
2.416	-70.279617136046\\
2.4172	-70.741156517076\\
2.4184	-71.075499167854\\
2.4196	-71.287190792525\\
2.4208	-71.387353453854\\
2.422	-71.391710026281\\
2.4232	-71.318036877336\\
2.4244	-71.183874770855\\
2.4256	-71.004972732439\\
2.4268	-70.794528959874\\
2.428	-70.563045049091\\
2.4292	-70.318546421925\\
2.4304	-70.066965109657\\
2.4316	-69.812554319335\\
2.4328	-69.558267085165\\
2.434	-69.306072767898\\
2.4352	-69.057208017475\\
2.4364	-68.812369331973\\
2.4376	-68.571857948362\\
2.4388	-68.335688100813\\
2.44	-68.103668798509\\
2.4412	-67.875468389189\\
2.4424	-67.650671015362\\
2.4436	-67.428835276577\\
2.4448	-67.209568850156\\
2.446	-66.99263993072\\
2.4472	-66.778159551181\\
2.4484	-66.566891938341\\
2.4496	-66.360787748717\\
2.4508	-66.163888600861\\
2.452	-65.983800359069\\
2.4532	-65.833876680295\\
2.4544	-65.735772252758\\
2.4556	-65.720414496495\\
2.4568	-65.822193745743\\
2.458	-66.059411511547\\
2.4592	-66.404846511633\\
2.4604	-66.77635030354\\
2.4616	-67.075892326932\\
2.4628	-67.246387604912\\
2.464	-67.288234632039\\
2.4652	-67.234252544122\\
2.4664	-67.121289750603\\
2.4676	-66.9773634241\\
2.4688	-66.820302732386\\
2.47	-66.66035295014\\
2.4712	-66.502971551113\\
2.4724	-66.350827038644\\
2.4736	-66.205037485322\\
2.4748	-66.065889977645\\
2.476	-65.933245120826\\
2.4772	-65.806760029084\\
2.4784	-65.686009125391\\
2.4796	-65.570548048619\\
2.4808	-65.459946104277\\
2.482	-65.353801457572\\
2.4832	-65.251746983549\\
2.4844	-65.153451183593\\
2.4856	-65.058616618303\\
2.4868	-64.966977208217\\
2.488	-64.878295136275\\
2.4892	-64.792357738617\\
2.4904	-64.708974575742\\
2.4916	-64.627974768053\\
2.4928	-64.549204621167\\
2.494	-64.472525535605\\
2.4952	-64.397812180546\\
2.4964	-64.324950905181\\
2.4976	-64.253838359805\\
2.4988	-64.184380299859\\
2.5	-64.1164905484\\
};
\addlegendentry{$\text{S}_{\text{52}}$}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-52.708003206975\\
1.3012	-52.68023379179\\
1.3024	-52.652376622068\\
1.3036	-52.624431025907\\
1.3048	-52.596396326545\\
1.306	-52.568271842302\\
1.3072	-52.540056886523\\
1.3084	-52.511750767523\\
1.3096	-52.483352788524\\
1.3108	-52.454862247604\\
1.312	-52.426278437632\\
1.3132	-52.397600646206\\
1.3144	-52.368828155594\\
1.3156	-52.339960242672\\
1.3168	-52.310996178856\\
1.318	-52.281935230041\\
1.3192	-52.252776656536\\
1.3204	-52.223519712991\\
1.3216	-52.194163648336\\
1.3228	-52.164707705711\\
1.324	-52.135151122388\\
1.3252	-52.105493129712\\
1.3264	-52.075732953021\\
1.3276	-52.04586981157\\
1.3288	-52.01590291846\\
1.33	-51.98583148057\\
1.3312	-51.955654698456\\
1.3324	-51.925371766304\\
1.3336	-51.894981871823\\
1.3348	-51.864484196177\\
1.336	-51.833877913903\\
1.3372	-51.803162192818\\
1.3384	-51.772336193939\\
1.3396	-51.741399071409\\
1.3408	-51.710349972377\\
1.342	-51.67918803694\\
1.3432	-51.647912398034\\
1.3444	-51.616522181347\\
1.3456	-51.58501650522\\
1.3468	-51.553394480554\\
1.348	-51.521655210717\\
1.3492	-51.489797791428\\
1.3504	-51.457821310681\\
1.3516	-51.425724848612\\
1.3528	-51.393507477415\\
1.354	-51.361168261237\\
1.3552	-51.328706256046\\
1.3564	-51.296120509549\\
1.3576	-51.263410061056\\
1.3588	-51.230573941377\\
1.36	-51.197611172705\\
1.3612	-51.164520768496\\
1.3624	-51.131301733341\\
1.3636	-51.097953062847\\
1.3648	-51.06447374352\\
1.366	-51.03086275262\\
1.3672	-50.997119058048\\
1.3684	-50.963241618191\\
1.3696	-50.929229381812\\
1.3708	-50.89508128789\\
1.372	-50.860796265502\\
1.3732	-50.826373233649\\
1.3744	-50.791811101139\\
1.3756	-50.757108766425\\
1.3768	-50.722265117451\\
1.378	-50.6872790315\\
1.3792	-50.652149375037\\
1.3804	-50.616875003556\\
1.3816	-50.58145476139\\
1.3828	-50.545887481575\\
1.384	-50.510171985659\\
1.3852	-50.474307083542\\
1.3864	-50.438291573273\\
1.3876	-50.402124240909\\
1.3888	-50.365803860286\\
1.39	-50.329329192862\\
1.3912	-50.292698987507\\
1.3924	-50.255911980326\\
1.3936	-50.218966894422\\
1.3948	-50.181862439735\\
1.396	-50.144597312804\\
1.3972	-50.107170196554\\
1.3984	-50.069579760098\\
1.3996	-50.031824658486\\
1.4008	-49.993903532506\\
1.402	-49.955815008428\\
1.4032	-49.917557697776\\
1.4044	-49.879130197091\\
1.4056	-49.840531087673\\
1.4068	-49.801758935333\\
1.408	-49.762812290125\\
1.4092	-49.723689686097\\
1.4104	-49.684389641004\\
1.4116	-49.644910656048\\
1.4128	-49.60525121557\\
1.414	-49.565409786786\\
1.4152	-49.525384819473\\
1.4164	-49.485174745678\\
1.4176	-49.444777979396\\
1.4188	-49.404192916257\\
1.42	-49.363417933206\\
1.4212	-49.322451388171\\
1.4224	-49.281291619707\\
1.4236	-49.239936946663\\
1.4248	-49.198385667823\\
1.426	-49.156636061531\\
1.4272	-49.114686385328\\
1.4284	-49.072534875555\\
1.4296	-49.030179746981\\
1.4308	-48.987619192376\\
1.432	-48.944851382107\\
1.4332	-48.901874463725\\
1.4344	-48.858686561518\\
1.4356	-48.815285776067\\
1.4368	-48.771670183797\\
1.438	-48.727837836504\\
1.4392	-48.683786760877\\
1.4404	-48.639514957999\\
1.4416	-48.595020402848\\
1.4428	-48.550301043776\\
1.444	-48.505354801981\\
1.4452	-48.460179570947\\
1.4464	-48.414773215901\\
1.4476	-48.36913357322\\
1.4488	-48.32325844984\\
1.45	-48.277145622656\\
1.4512	-48.2307928379\\
1.4524	-48.184197810476\\
1.4536	-48.137358223323\\
1.4548	-48.090271726721\\
1.456	-48.042935937599\\
1.4572	-47.995348438811\\
1.4584	-47.947506778406\\
1.4596	-47.899408468856\\
1.4608	-47.851050986276\\
1.462	-47.802431769628\\
1.4632	-47.753548219874\\
1.4644	-47.704397699138\\
1.4656	-47.654977529815\\
1.4668	-47.60528499367\\
1.468	-47.555317330902\\
1.4692	-47.505071739184\\
1.4704	-47.454545372666\\
1.4716	-47.403735340956\\
1.4728	-47.352638708062\\
1.474	-47.301252491305\\
1.4752	-47.249573660201\\
1.4764	-47.197599135294\\
1.4776	-47.145325786962\\
1.4788	-47.092750434186\\
1.48	-47.039869843277\\
1.4812	-46.986680726548\\
1.4824	-46.933179740965\\
1.4836	-46.879363486738\\
1.4848	-46.825228505861\\
1.486	-46.770771280618\\
1.4872	-46.715988232023\\
1.4884	-46.660875718222\\
1.4896	-46.60543003281\\
1.4908	-46.549647403134\\
1.492	-46.493523988493\\
1.4932	-46.437055878301\\
1.4944	-46.380239090178\\
1.4956	-46.323069567959\\
1.4968	-46.265543179654\\
1.498	-46.207655715312\\
1.4992	-46.149402884827\\
1.5004	-46.090780315634\\
1.5016	-46.031783550347\\
1.5028	-45.972408044298\\
1.504	-45.912649162968\\
1.5052	-45.852502179353\\
1.5064	-45.791962271177\\
1.5076	-45.731024518056\\
1.5088	-45.669683898503\\
1.51	-45.60793528684\\
1.5112	-45.545773449974\\
1.5124	-45.483193044051\\
1.5136	-45.420188610972\\
1.5148	-45.356754574764\\
1.516	-45.292885237803\\
1.5172	-45.228574776886\\
1.5184	-45.163817239124\\
1.5196	-45.098606537674\\
1.5208	-45.03293644729\\
1.522	-44.96680059967\\
1.5232	-44.900192478618\\
1.5244	-44.833105414981\\
1.5256	-44.765532581375\\
1.5268	-44.697466986668\\
1.528	-44.62890147022\\
1.5292	-44.55982869587\\
1.5304	-44.490241145632\\
1.5316	-44.42013111313\\
1.5328	-44.349490696701\\
1.534	-44.278311792201\\
1.5352	-44.206586085458\\
1.5364	-44.134305044375\\
1.5376	-44.061459910667\\
1.5388	-43.988041691177\\
1.54	-43.914041148799\\
1.5412	-43.839448792946\\
1.5424	-43.76425486955\\
1.5436	-43.688449350573\\
1.5448	-43.612021922993\\
1.546	-43.534961977246\\
1.5472	-43.457258595066\\
1.5484	-43.378900536735\\
1.5496	-43.299876227654\\
1.5508	-43.220173744246\\
1.552	-43.139780799111\\
1.5532	-43.05868472542\\
1.5544	-42.976872460484\\
1.5556	-42.894330528466\\
1.5568	-42.811045022164\\
1.558	-42.727001583842\\
1.5592	-42.642185385021\\
1.5604	-42.556581105194\\
1.5616	-42.470172909394\\
1.5628	-42.382944424547\\
1.564	-42.294878714546\\
1.5652	-42.205958253973\\
1.5664	-42.116164900392\\
1.5676	-42.025479865139\\
1.5688	-41.933883682524\\
1.57	-41.841356177367\\
1.5712	-41.747876430769\\
1.5724	-41.653422744064\\
1.5736	-41.55797260082\\
1.5748	-41.461502626841\\
1.576	-41.363988548063\\
1.5772	-41.265405146283\\
1.5784	-41.16572621261\\
1.5796	-41.064924498619\\
1.5808	-40.962971665111\\
1.582	-40.859838228474\\
1.5832	-40.7554935046\\
1.5844	-40.649905550387\\
1.5856	-40.543041102873\\
1.5868	-40.434865516088\\
1.588	-40.325342695791\\
1.5892	-40.214435032307\\
1.5904	-40.1021033318\\
1.5916	-39.988306746412\\
1.5928	-39.873002703861\\
1.594	-39.756146837268\\
1.5952	-39.637692916209\\
1.5964	-39.51759278026\\
1.5976	-39.395796276672\\
1.5988	-39.272251204229\\
1.6	-39.146903265872\\
1.6012	-39.019696033344\\
1.6024	-38.89057092792\\
1.6036	-38.759467222286\\
1.6048	-38.626322069911\\
1.606	-38.491070569743\\
1.6072	-38.35364587604\\
1.6084	-38.213979365444\\
1.6096	-38.072000876375\\
1.6108	-37.927639039427\\
1.612	-37.780821721915\\
1.6132	-37.631476615272\\
1.6144	-37.479532000835\\
1.6156	-37.324917738011\\
1.6168	-37.167566529198\\
1.618	-37.007415528689\\
1.6192	-36.84440837841\\
1.6204	-36.67849777254\\
1.6216	-36.509648676213\\
1.6228	-36.337842351462\\
1.624	-36.163081376698\\
1.6252	-35.985395884917\\
1.6264	-35.804851290267\\
1.6276	-35.621557821952\\
1.6288	-35.435682236379\\
1.63	-35.247462128638\\
1.6312	-35.057223304731\\
1.6324	-34.865400692987\\
1.6336	-34.672563245221\\
1.6348	-34.479443172471\\
1.636	-34.286969628852\\
1.6372	-34.096306534128\\
1.6384	-33.908893526669\\
1.6396	-33.726487966307\\
1.6408	-33.55120437066\\
1.642	-33.38554562523\\
1.6432	-33.232417833075\\
1.6444	-33.0951180656\\
1.6456	-32.977282190816\\
1.6468	-32.882779464529\\
1.648	-32.81554309665\\
1.6492	-32.779332938403\\
1.6504	-32.777438360999\\
1.6516	-32.812345096725\\
1.6528	-32.88540561064\\
1.654	-32.996562816294\\
1.6552	-33.144176146835\\
1.6564	-33.324984888773\\
1.6576	-33.534219395215\\
1.6588	-33.76584406948\\
1.66	-34.012895570393\\
1.6612	-34.267870909254\\
1.6624	-34.523122877645\\
1.6636	-34.771230122795\\
1.6648	-35.005320519581\\
1.666	-35.219335285564\\
1.6672	-35.408226426129\\
1.6684	-35.568082810228\\
1.6696	-35.696182602314\\
1.6708	-35.790973516452\\
1.672	-35.851987667425\\
1.6732	-35.879703606649\\
1.6744	-35.875372764679\\
1.6756	-35.840829576778\\
1.6768	-35.778303550151\\
1.678	-35.690247947868\\
1.6792	-35.579194763657\\
1.6804	-35.447640507515\\
1.6816	-35.297962976818\\
1.6828	-35.132366138495\\
1.684	-34.952848547532\\
1.6852	-34.761190148235\\
1.6864	-34.558952506118\\
1.6876	-34.347488166202\\
1.6888	-34.127955664695\\
1.69	-33.90133755952\\
1.6912	-33.668459592302\\
1.6924	-33.430009708379\\
1.6936	-33.186556136161\\
1.6948	-32.938564076484\\
1.696	-32.686410797969\\
1.6972	-32.430399099008\\
1.6984	-32.170769201586\\
1.6996	-31.90770920406\\
1.7008	-31.641364252722\\
1.702	-31.371844605611\\
1.7032	-31.099232763772\\
1.7044	-30.823589840281\\
1.7056	-30.544961329062\\
1.7068	-30.263382426316\\
1.708	-29.978883048483\\
1.7092	-29.691492682951\\
1.7104	-29.401245201522\\
1.7116	-29.10818376193\\
1.7128	-28.812365919146\\
1.714	-28.513869065063\\
1.7152	-28.212796311366\\
1.7164	-27.909282924162\\
1.7176	-27.603503407789\\
1.7188	-27.295679315592\\
1.72	-26.986087832565\\
1.7212	-26.675071122583\\
1.7224	-26.363046354844\\
1.7236	-26.050516214595\\
1.7248	-25.738079561738\\
1.726	-25.426441738827\\
1.7272	-25.116423879237\\
1.7284	-24.808970485822\\
1.7296	-24.505154616782\\
1.7308	-24.206180280854\\
1.732	-23.913382049418\\
1.7332	-23.628222181175\\
1.7344	-23.352285294775\\
1.7356	-23.087269487065\\
1.7368	-22.834971006776\\
1.738	-22.597258151355\\
1.7392	-22.376030231548\\
1.7404	-22.173159798316\\
1.7416	-21.990420122841\\
1.7428	-21.82940365484\\
1.744	-21.691439609259\\
1.7452	-21.577519530562\\
1.7464	-21.488238882732\\
1.7476	-21.423760822662\\
1.7488	-21.383805698782\\
1.75	-21.367666824027\\
1.7512	-21.374250115233\\
1.7524	-21.40213272524\\
1.7536	-21.449634202697\\
1.7548	-21.514893187938\\
1.756	-21.595943139102\\
1.7572	-21.69078182657\\
1.7584	-21.797430979394\\
1.7596	-21.913984165107\\
1.7608	-22.038642469411\\
1.762	-22.169738666554\\
1.7632	-22.305751295235\\
1.7644	-22.445310416468\\
1.7656	-22.587196908426\\
1.7668	-22.730337039355\\
1.768	-22.873793835134\\
1.7692	-23.016756487012\\
1.7704	-23.158528771557\\
1.7716	-23.298517205337\\
1.7728	-23.436219444312\\
1.774	-23.571213266153\\
1.7752	-23.703146340715\\
1.7764	-23.831726895108\\
1.7776	-23.956715309211\\
1.7788	-24.077916629266\\
1.78	-24.195173956096\\
1.7812	-24.308362645995\\
1.7824	-24.417385252919\\
1.7836	-24.522167137416\\
1.7848	-24.622652668722\\
1.786	-24.718801950014\\
1.7872	-24.810588001917\\
1.7884	-24.897994345166\\
1.7896	-24.981012929416\\
1.7908	-25.059642361095\\
1.792	-25.133886388859\\
1.7932	-25.203752610366\\
1.7944	-25.269251368859\\
1.7956	-25.330394812219\\
1.7968	-25.387196090944\\
1.798	-25.439668674779\\
1.7992	-25.487825770637\\
1.8004	-25.531679826966\\
1.8016	-25.571242111923\\
1.8028	-25.606522354633\\
1.804	-25.637528440487\\
1.8052	-25.664266152892\\
1.8064	-25.686738955199\\
1.8076	-25.704947807658\\
1.8088	-25.718891015316\\
1.81	-25.728564103692\\
1.8112	-25.733959719986\\
1.8124	-25.735067558405\\
1.8136	-25.731874309063\\
1.8148	-25.724363630743\\
1.816	-25.712516148756\\
1.8172	-25.696309480103\\
1.8184	-25.675718289254\\
1.8196	-25.650714379147\\
1.8208	-25.621266823485\\
1.822	-25.587342148169\\
1.8232	-25.548904571856\\
1.8244	-25.505916318197\\
1.8256	-25.458338015487\\
1.8268	-25.406129203406\\
1.828	-25.349248971356\\
1.8292	-25.287656759046\\
1.8304	-25.221313357556\\
1.8316	-25.150182158792\\
1.8328	-25.074230713394\\
1.834	-24.993432672692\\
1.8352	-24.907770210043\\
1.8364	-24.817237042257\\
1.8376	-24.721842204429\\
1.8388	-24.621614773623\\
1.84	-24.516609791546\\
1.8412	-24.406915707546\\
1.8424	-24.292663756401\\
1.8436	-24.174039807548\\
1.8448	-24.051299383291\\
1.846	-23.924786755911\\
1.8472	-23.794959314411\\
1.8484	-23.662418763131\\
1.8496	-23.527951204934\\
1.8508	-23.392578805849\\
1.852	-23.257626574927\\
1.8532	-23.12480885781\\
1.8544	-22.996341444665\\
1.8556	-22.875086661582\\
1.8568	-22.764740167245\\
1.858	-22.67006861545\\
1.8592	-22.597204840277\\
1.8604	-22.553996832162\\
1.8607	-22.548941815363\\
1.8616	-22.550376631065\\
1.8628	-22.598636927322\\
1.864	-22.713308580171\\
1.8652	-22.909861421176\\
1.8664	-23.200353915706\\
1.8676	-23.581858594911\\
1.8688	-24.010230531232\\
1.87	-24.355496200891\\
1.8712	-24.378064479325\\
1.8718	-24.188977957493\\
1.8724	-23.849389660826\\
1.8736	-22.800783557114\\
1.8748	-21.526162750434\\
1.875	-21.314351066391\\
1.8757	-20.604286485546\\
1.876	-20.320381144589\\
1.8772	-19.344936819428\\
1.8784	-18.652524216931\\
1.8796	-18.23342656849\\
1.8808	-18.049602416059\\
1.882	-18.054960649969\\
1.8832	-18.205510172902\\
1.8844	-18.463554922222\\
1.8856	-18.798703870077\\
1.8868	-19.187369285199\\
1.888	-19.611696026161\\
1.8892	-20.058400004904\\
1.8904	-20.517723811533\\
1.8916	-20.982575997632\\
1.8928	-21.447854732739\\
1.894	-21.909930976065\\
1.8952	-22.36626009015\\
1.8964	-22.815092846078\\
1.8976	-23.255261572957\\
1.8988	-23.68602234424\\
1.9	-24.106938623289\\
1.9012	-24.517795454997\\
1.9024	-24.918536122603\\
1.9036	-25.309215321345\\
1.9048	-25.689964481569\\
1.906	-26.060966035415\\
1.9072	-26.422434270249\\
1.9084	-26.774601031125\\
1.9096	-27.11770498549\\
1.9108	-27.451983491675\\
1.912	-27.777666351448\\
1.9132	-28.094970900174\\
1.9144	-28.404098013047\\
1.9156	-28.705228694831\\
1.9168	-28.998520982413\\
1.918	-29.284106930297\\
1.9192	-29.562089473397\\
1.9204	-29.832538971988\\
1.9216	-30.095489242554\\
1.9228	-30.350932867114\\
1.924	-30.598815554185\\
1.9252	-30.839029299683\\
1.9264	-31.071404071276\\
1.9276	-31.295697726623\\
1.9288	-31.511583898003\\
1.93	-31.718637680729\\
1.9312	-31.916319245742\\
1.9324	-32.103956148173\\
1.9336	-32.280726504449\\
1.9348	-32.445648128869\\
1.936	-32.59758472063\\
1.9372	-32.735292495693\\
1.9384	-32.857555974889\\
1.9396	-32.963514052526\\
1.9408	-33.053386454696\\
1.942	-33.130036265441\\
1.9432	-33.202257499585\\
1.9444	-33.291503515392\\
1.9456	-33.444845887303\\
1.9468	-33.756281014264\\
1.948	-34.387637629301\\
1.9492	-35.545316621407\\
1.9504	-37.342724600063\\
1.9516	-39.582596400119\\
1.9528	-41.661430593352\\
1.954	-42.884536244629\\
1.9552	-43.163365780922\\
1.9564	-42.967403470925\\
1.9576	-42.68761143291\\
1.9588	-42.485402039652\\
1.96	-42.40392978885\\
1.9612	-42.446658299039\\
1.9624	-42.607172684959\\
1.9636	-42.87561196746\\
1.9648	-43.232051616967\\
1.966	-43.626576930283\\
1.9672	-43.948118960167\\
1.9684	-44.019225804461\\
1.9696	-43.701240050591\\
1.9708	-43.060137392445\\
1.972	-42.328135375583\\
1.9732	-41.699889888052\\
1.9744	-41.246900462538\\
1.9756	-40.95895372503\\
1.9768	-40.79856993795\\
1.978	-40.728655128282\\
1.9792	-40.72059235912\\
1.9804	-40.754294337882\\
1.9816	-40.816178393134\\
1.9828	-40.897161058517\\
1.984	-40.991155285141\\
1.9852	-41.094046757726\\
1.9864	-41.203021816069\\
1.9876	-41.316131262067\\
1.9888	-41.432006992673\\
1.99	-41.549676554772\\
1.9912	-41.668440484671\\
1.9924	-41.787790177926\\
1.9936	-41.907352186788\\
1.9948	-42.026849951241\\
1.996	-42.146077173065\\
1.9972	-42.264879063291\\
1.9984	-42.383138979829\\
1.9996	-42.50076879964\\
2.0008	-42.61770190834\\
2.002	-42.733888044616\\
2.0032	-42.849289472883\\
2.0044	-42.963878116696\\
2.0056	-43.077633393681\\
2.0068	-43.190540567373\\
2.008	-43.302589483156\\
2.0092	-43.41377359199\\
2.0104	-43.52408919138\\
2.0116	-43.633534831576\\
2.0128	-43.742110848292\\
2.014	-43.849818992959\\
2.0152	-43.956662138632\\
2.0164	-44.062644044928\\
2.0176	-44.167769169301\\
2.0188	-44.272042514857\\
2.02	-44.375469507168\\
2.0212	-44.478055894177\\
2.0224	-44.579807664596\\
2.0236	-44.680730981177\\
2.0248	-44.780832125986\\
2.026	-44.880117455399\\
2.0272	-44.978593363023\\
2.0284	-45.076266249069\\
2.0296	-45.173142495013\\
2.0308	-45.269228442601\\
2.032	-45.364530376423\\
2.0332	-45.45905450944\\
2.0344	-45.552806970942\\
2.0356	-45.645793796519\\
2.0368	-45.738020919712\\
2.038	-45.829494165034\\
2.0392	-45.920219242148\\
2.0404	-46.010201740989\\
2.0416	-46.099447127667\\
2.0428	-46.187960741019\\
2.044	-46.275747789692\\
2.0452	-46.362813349645\\
2.0464	-46.449162362008\\
2.0476	-46.534799631213\\
2.0488	-46.619729823334\\
2.05	-46.703957464595\\
2.0512	-46.787486939987\\
2.0524	-46.870322491967\\
2.0536	-46.952468219191\\
2.0548	-47.033928075261\\
2.056	-47.114705867452\\
2.0572	-47.194805255397\\
2.0584	-47.274229749703\\
2.0596	-47.352982710484\\
2.0608	-47.431067345779\\
2.062	-47.508486709852\\
2.0632	-47.585243701343\\
2.0644	-47.661341061255\\
2.0656	-47.736781370764\\
2.0668	-47.811567048835\\
2.068	-47.885700349611\\
2.0692	-47.959183359584\\
2.0704	-48.032017994502\\
2.0716	-48.104205996011\\
2.0728	-48.175748928003\\
2.074	-48.246648172651\\
2.0752	-48.31690492611\\
2.0764	-48.386520193853\\
2.0776	-48.455494785625\\
2.0788	-48.523829309981\\
2.08	-48.591524168381\\
2.0812	-48.658579548808\\
2.0824	-48.72499541887\\
2.0836	-48.790771518361\\
2.0848	-48.855907351223\\
2.086	-48.920402176875\\
2.0872	-48.984255000857\\
2.0884	-49.047464564733\\
2.0896	-49.110029335202\\
2.0908	-49.171947492344\\
2.092	-49.23321691693\\
2.0932	-49.293835176738\\
2.0944	-49.35379951176\\
2.0956	-49.413106818234\\
2.0968	-49.471753631386\\
2.098	-49.529736106768\\
2.0992	-49.587050000075\\
2.1004	-49.643690645299\\
2.1016	-49.699652931069\\
2.1028	-49.754931275002\\
2.104	-49.809519595893\\
2.1052	-49.863411283523\\
2.1064	-49.916599165861\\
2.1076	-49.969075473395\\
2.1088	-50.020831800322\\
2.11	-50.071859062253\\
2.1112	-50.122147450098\\
2.1124	-50.171686379715\\
2.1136	-50.220464436876\\
2.1148	-50.268469317047\\
2.116	-50.315687759409\\
2.1172	-50.362105474479\\
2.1184	-50.407707064605\\
2.1196	-50.45247593651\\
2.1208	-50.496394204959\\
2.122	-50.53944258649\\
2.1232	-50.581600281998\\
2.1244	-50.622844846801\\
2.1256	-50.663152046632\\
2.1268	-50.702495697723\\
2.128	-50.740847488963\\
2.1292	-50.778176783712\\
2.1304	-50.814450398559\\
2.1316	-50.849632355842\\
2.1328	-50.883683606275\\
2.134	-50.916561717393\\
2.1352	-50.948220522881\\
2.1364	-50.978609726957\\
2.1376	-51.007674457027\\
2.1388	-51.035354756629\\
2.14	-51.061585009263\\
2.1412	-51.086293281991\\
2.1424	-51.109400575637\\
2.1436	-51.130819965927\\
2.1448	-51.150455616885\\
2.146	-51.168201644124\\
2.1472	-51.183940801158\\
2.1484	-51.197542956391\\
2.1496	-51.208863321629\\
2.1508	-51.217740384623\\
2.152	-51.223993487816\\
2.1532	-51.227419982651\\
2.1544	-51.227791872851\\
2.1556	-51.224851840247\\
2.1568	-51.218308521976\\
2.158	-51.207830877069\\
2.1592	-51.193041442115\\
2.1604	-51.173508228307\\
2.1616	-51.148734954091\\
2.1628	-51.118149237661\\
2.164	-51.081088291564\\
2.1652	-51.036781570761\\
2.1664	-50.984329735062\\
2.1676	-50.922679220681\\
2.1688	-50.850591726251\\
2.17	-50.766608118026\\
2.1712	-50.66900688082\\
2.1724	-50.555758769637\\
2.1736	-50.424482756269\\
2.1748	-50.272415812121\\
2.176	-50.09642493509\\
2.1772	-49.893123458657\\
2.1784	-49.659224854013\\
2.1796	-49.392417025419\\
2.1808	-49.093348409653\\
2.182	-48.76991023982\\
2.1832	-48.445927841021\\
2.1844	-48.176838242748\\
2.1856	-48.070554902974\\
2.1868	-48.291806013351\\
2.188	-48.99906983352\\
2.1892	-50.211580355614\\
2.1904	-51.750190381118\\
2.1916	-53.337800322226\\
2.1928	-54.72989708512\\
2.194	-55.78242695093\\
2.1952	-56.466484551921\\
2.1964	-56.839252872844\\
2.1976	-56.991349188035\\
2.1988	-57.005881705957\\
2.2	-56.943020597821\\
2.2012	-56.841061966016\\
2.2024	-56.722595931804\\
2.2036	-56.600267970748\\
2.2048	-56.480808752452\\
2.206	-56.367547559731\\
2.2072	-56.261900567921\\
2.2084	-56.164231199306\\
2.2096	-56.074341806649\\
2.2108	-55.991752626493\\
2.212	-55.915858674898\\
2.2132	-55.846016658979\\
2.2144	-55.781591749968\\
2.2156	-55.721981371361\\
2.2168	-55.666625904755\\
2.218	-55.615012053097\\
2.2192	-55.566672195172\\
2.2204	-55.521181665031\\
2.2216	-55.478155070312\\
2.2228	-55.437242281458\\
2.224	-55.398124440002\\
2.2252	-55.360510167279\\
2.2264	-55.324132057645\\
2.2276	-55.288743484378\\
2.2288	-55.254115715235\\
2.23	-55.220035318032\\
2.2312	-55.186301828673\\
2.2324	-55.152725651024\\
2.2336	-55.119126157835\\
2.2348	-55.085329963106\\
2.236	-55.051169338217\\
2.2372	-55.016480746226\\
2.2384	-54.981103470808\\
2.2396	-54.944878318124\\
2.2408	-54.907646371484\\
2.242	-54.869247779888\\
2.2432	-54.829520562434\\
2.2444	-54.788299411117\\
2.2456	-54.745414474766\\
2.2468	-54.700690106676\\
2.248	-54.65394355802\\
2.2492	-54.604983598186\\
2.2504	-54.553609041929\\
2.2516	-54.499607161458\\
2.2528	-54.442751959419\\
2.254	-54.382802275968\\
2.2552	-54.319499699878\\
2.2564	-54.252566249621\\
2.2576	-54.181701785744\\
2.2588	-54.106581110401\\
2.26	-54.026850703608\\
2.2612	-53.942125038664\\
2.2624	-53.851982411165\\
2.2636	-53.75596020742\\
2.2648	-53.653549529065\\
2.266	-53.544189082046\\
2.2672	-53.427258231151\\
2.2684	-53.302069118138\\
2.2696	-53.167857746049\\
2.2708	-53.023773951085\\
2.272	-52.868870227327\\
2.2732	-52.702089457054\\
2.2744	-52.522251761411\\
2.2756	-52.328040974785\\
2.2768	-52.117991749829\\
2.278	-51.890479168922\\
2.2792	-51.643714229226\\
2.2804	-51.375751124446\\
2.2816	-51.084516628406\\
2.2828	-50.76787940083\\
2.284	-50.42378990148\\
2.2852	-50.05054346124\\
2.2864	-49.647255508078\\
2.2876	-49.214696158927\\
2.2888	-48.756715736962\\
2.29	-48.282586856396\\
2.2912	-47.810600677705\\
2.2924	-47.372892393842\\
2.2936	-47.020096670376\\
2.2948	-46.821434087315\\
2.296	-46.852885901881\\
2.2972	-47.170405666201\\
2.2984	-47.781793211268\\
2.2996	-48.641721693065\\
2.3008	-49.674864523632\\
2.302	-50.805343833304\\
2.3032	-51.973295717524\\
2.3044	-53.137517622825\\
2.3056	-54.271456990868\\
2.3068	-55.358099305318\\
2.308	-56.385944416355\\
2.3092	-57.346416752648\\
2.3104	-58.232462137411\\
2.3116	-59.038008610916\\
2.3128	-59.758015638467\\
2.314	-60.388871430891\\
2.3152	-60.928907621516\\
2.3164	-61.378813962207\\
2.3176	-61.7417855205\\
2.3188	-62.023328563523\\
2.32	-62.230762377784\\
2.3212	-62.372539259039\\
2.3224	-62.457533799815\\
2.3236	-62.494426613796\\
2.3248	-62.491252218053\\
2.326	-62.455125223267\\
2.3272	-62.392121009241\\
2.3284	-62.307270196412\\
2.3296	-62.204625236035\\
2.3308	-62.087364879347\\
2.332	-61.957912258805\\
2.3332	-61.818051479531\\
2.3344	-61.669034684458\\
2.3356	-61.511676426946\\
2.3368	-61.346435280621\\
2.338	-61.173484477063\\
2.3392	-60.992774465547\\
2.3404	-60.804090999098\\
2.3416	-60.607112918478\\
2.3428	-60.401474385552\\
2.344	-60.186836978476\\
2.3452	-59.962977774772\\
2.3464	-59.729900148454\\
2.3476	-59.487974109644\\
2.3488	-59.238111891082\\
2.35	-58.981980906941\\
2.3512	-58.722248336831\\
2.3524	-58.462837122394\\
2.3536	-58.20915019413\\
2.3548	-57.968188958784\\
2.356	-57.748460758026\\
2.3572	-57.559556601797\\
2.3584	-57.411314556921\\
2.3596	-57.31259263\\
2.3608	-57.269850138643\\
2.362	-57.285905560744\\
2.3632	-57.359281387703\\
2.3644	-57.484385125886\\
2.3656	-57.652469866312\\
2.3668	-57.853043475017\\
2.368	-58.075302695588\\
2.3692	-58.309267751237\\
2.3704	-58.546479892352\\
2.3716	-58.780285899992\\
2.3728	-59.005818513947\\
2.374	-59.219797514742\\
2.3752	-59.42025356446\\
2.3764	-59.606243130456\\
2.3776	-59.777592912764\\
2.3788	-59.934691207515\\
2.38	-60.078331321778\\
2.3812	-60.209606488404\\
2.3824	-60.32985469274\\
2.3836	-60.440654020393\\
2.3848	-60.543873806858\\
2.386	-60.641793482126\\
2.3872	-60.7373080346\\
2.3884	-60.834240497982\\
2.3896	-60.937757941953\\
2.3908	-61.054782113722\\
2.392	-61.19397118041\\
2.3932	-61.364148354294\\
2.3944	-61.569190364589\\
2.3956	-61.798508694463\\
2.3968	-62.01973713873\\
2.398	-62.189179499905\\
2.3992	-62.280437382833\\
2.4004	-62.300080955212\\
2.4016	-62.274064601856\\
2.4028	-62.227577497507\\
2.404	-62.176721611077\\
2.4052	-62.129429646058\\
2.4064	-62.08868032629\\
2.4076	-62.054995337347\\
2.4088	-62.027861221326\\
2.41	-62.006427389311\\
2.4112	-61.989814103285\\
2.4124	-61.977231502218\\
2.4136	-61.968013472079\\
2.4148	-61.961616098211\\
2.416	-61.957603395989\\
2.4172	-61.955630166757\\
2.4184	-61.955425919459\\
2.4196	-61.956781171391\\
2.4208	-61.959536330935\\
2.422	-61.963572941255\\
2.4232	-61.968806941841\\
2.4244	-61.975183607886\\
2.4256	-61.982673876703\\
2.4268	-61.991271831512\\
2.428	-62.000993172253\\
2.4292	-62.011874556219\\
2.4304	-62.023973737493\\
2.4316	-62.037370473941\\
2.4328	-62.052168204322\\
2.434	-62.068496525024\\
2.4352	-62.086514512718\\
2.4364	-62.106414937712\\
2.4376	-62.128429375569\\
2.4388	-62.152834117187\\
2.44	-62.179956531453\\
2.4412	-62.21018101646\\
2.4424	-62.243952623499\\
2.4436	-62.281774341534\\
2.4448	-62.324189888549\\
2.446	-62.371735735344\\
2.4472	-62.424830340417\\
2.4484	-62.483538770055\\
2.4496	-62.547097496932\\
2.4508	-62.61300062575\\
2.452	-62.675364640252\\
2.4532	-62.722388130375\\
2.4544	-62.733618039556\\
2.4556	-62.68051690443\\
2.4568	-62.537574466043\\
2.458	-62.306128464808\\
2.4592	-62.029410676084\\
2.4604	-61.770295251578\\
2.4616	-61.571233140069\\
2.4628	-61.440548589799\\
2.464	-61.365902422086\\
2.4652	-61.330186101838\\
2.4664	-61.319120376201\\
2.4676	-61.32277027223\\
2.4688	-61.334780414545\\
2.47	-61.351252344548\\
2.4712	-61.369849792389\\
2.4724	-61.389196589066\\
2.4736	-61.408498082059\\
2.4748	-61.427309724457\\
2.476	-61.445397040326\\
2.4772	-61.462651002613\\
2.4784	-61.479036777236\\
2.4796	-61.494562578951\\
2.4808	-61.509260709384\\
2.482	-61.52317602101\\
2.4832	-61.536358936791\\
2.4844	-61.548861279369\\
2.4856	-61.560733838952\\
2.4868	-61.572025017862\\
2.488	-61.582780139597\\
2.4892	-61.59304116441\\
2.4904	-61.602846649418\\
2.4916	-61.612231851201\\
2.4928	-61.621228906992\\
2.494	-61.629867054492\\
2.4952	-61.638172865781\\
2.4964	-61.646170480468\\
2.4976	-61.653881829536\\
2.4988	-61.661326845227\\
2.5	-61.668523654798\\
};
\addlegendentry{$\text{S}_{\text{33}}$}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-71.701188276866\\
1.3012	-71.679568977507\\
1.3024	-71.657937393747\\
1.3036	-71.636293764943\\
1.3048	-71.614638334487\\
1.306	-71.592971349888\\
1.3072	-71.571293062849\\
1.3084	-71.549603729357\\
1.3096	-71.527903609763\\
1.3108	-71.506192968869\\
1.312	-71.484472076023\\
1.3132	-71.462741205206\\
1.3144	-71.441000635128\\
1.3156	-71.419250649322\\
1.3168	-71.397491536245\\
1.318	-71.375723589377\\
1.3192	-71.353947107326\\
1.3204	-71.332162393933\\
1.3216	-71.310369758378\\
1.3228	-71.288569515297\\
1.324	-71.266761984889\\
1.3252	-71.24494749304\\
1.3264	-71.223126371435\\
1.3276	-71.201298957688\\
1.3288	-71.179465595462\\
1.33	-71.157626634602\\
1.3312	-71.135782431264\\
1.3324	-71.113933348053\\
1.3336	-71.092079754163\\
1.3348	-71.070222025516\\
1.336	-71.048360544911\\
1.3372	-71.026495702175\\
1.3384	-71.004627894317\\
1.3396	-70.982757525682\\
1.3408	-70.960885008121\\
1.342	-70.93901076115\\
1.3432	-70.917135212127\\
1.3444	-70.895258796424\\
1.3456	-70.873381957611\\
1.3468	-70.851505147637\\
1.348	-70.829628827025\\
1.3492	-70.807753465062\\
1.3504	-70.785879540005\\
1.3516	-70.764007539286\\
1.3528	-70.742137959721\\
1.354	-70.720271307733\\
1.3552	-70.698408099572\\
1.3564	-70.676548861547\\
1.3576	-70.65469413026\\
1.3588	-70.632844452853\\
1.36	-70.611000387258\\
1.3612	-70.589162502451\\
1.3624	-70.567331378719\\
1.3636	-70.545507607931\\
1.3648	-70.523691793821\\
1.366	-70.50188455227\\
1.3672	-70.480086511609\\
1.3684	-70.458298312922\\
1.3696	-70.436520610357\\
1.3708	-70.414754071452\\
1.372	-70.392999377468\\
1.3732	-70.371257223731\\
1.3744	-70.349528319985\\
1.3756	-70.327813390752\\
1.3768	-70.306113175714\\
1.378	-70.284428430089\\
1.3792	-70.262759925038\\
1.3804	-70.241108448065\\
1.3816	-70.219474803446\\
1.3828	-70.19785981266\\
1.384	-70.176264314838\\
1.3852	-70.154689167227\\
1.3864	-70.133135245661\\
1.3876	-70.111603445059\\
1.3888	-70.090094679929\\
1.39	-70.068609884889\\
1.3912	-70.047150015209\\
1.3924	-70.025716047366\\
1.3936	-70.00430897962\\
1.3948	-69.982929832604\\
1.396	-69.961579649938\\
1.3972	-69.94025949886\\
1.3984	-69.918970470882\\
1.3996	-69.897713682457\\
1.4008	-69.876490275678\\
1.402	-69.855301419001\\
1.4032	-69.834148307983\\
1.4044	-69.81303216605\\
1.4056	-69.791954245294\\
1.4068	-69.770915827289\\
1.408	-69.749918223943\\
1.4092	-69.728962778371\\
1.4104	-69.708050865808\\
1.4116	-69.687183894541\\
1.4128	-69.666363306881\\
1.414	-69.645590580173\\
1.4152	-69.62486722783\\
1.4164	-69.604194800411\\
1.4176	-69.583574886734\\
1.4188	-69.563009115035\\
1.42	-69.542499154156\\
1.4212	-69.522046714788\\
1.4224	-69.501653550754\\
1.4236	-69.481321460333\\
1.4248	-69.461052287646\\
1.426	-69.440847924076\\
1.4272	-69.420710309757\\
1.4284	-69.400641435106\\
1.4296	-69.380643342416\\
1.4308	-69.360718127513\\
1.432	-69.340867941467\\
1.4332	-69.32109499238\\
1.4344	-69.301401547228\\
1.4356	-69.281789933789\\
1.4368	-69.262262542627\\
1.438	-69.242821829175\\
1.4392	-69.223470315885\\
1.4404	-69.204210594461\\
1.4416	-69.185045328194\\
1.4428	-69.165977254375\\
1.444	-69.147009186817\\
1.4452	-69.12814401847\\
1.4464	-69.109384724145\\
1.4476	-69.090734363355\\
1.4488	-69.072196083264\\
1.45	-69.053773121761\\
1.4512	-69.03546881067\\
1.4524	-69.017286579082\\
1.4536	-68.999229956837\\
1.4548	-68.981302578151\\
1.456	-68.9635081854\\
1.4572	-68.945850633064\\
1.4584	-68.928333891842\\
1.4596	-68.910962052957\\
1.4608	-68.893739332638\\
1.462	-68.876670076803\\
1.4632	-68.859758765963\\
1.4644	-68.843010020327\\
1.4656	-68.826428605162\\
1.4668	-68.810019436373\\
1.468	-68.793787586362\\
1.4692	-68.777738290143\\
1.4704	-68.761876951751\\
1.4716	-68.746209150954\\
1.4728	-68.730740650272\\
1.474	-68.715477402346\\
1.4752	-68.700425557655\\
1.4764	-68.685591472609\\
1.4776	-68.670981718038\\
1.4788	-68.656603088099\\
1.48	-68.642462609631\\
1.4812	-68.628567551977\\
1.4824	-68.614925437301\\
1.4836	-68.601544051437\\
1.4848	-68.588431455291\\
1.486	-68.575595996839\\
1.4872	-68.563046323753\\
1.4884	-68.550791396693\\
1.4896	-68.538840503312\\
1.4908	-68.527203273008\\
1.492	-68.515889692483\\
1.4932	-68.504910122152\\
1.4944	-68.494275313462\\
1.4956	-68.483996427174\\
1.4968	-68.47408505268\\
1.498	-68.464553228419\\
1.4992	-68.45541346346\\
1.5004	-68.44667876035\\
1.5016	-68.438362639289\\
1.5028	-68.430479163744\\
1.504	-68.42304296759\\
1.5052	-68.416069283899\\
1.5064	-68.409573975475\\
1.5076	-68.403573567288\\
1.5088	-68.398085280919\\
1.51	-68.393127071179\\
1.5112	-68.38871766507\\
1.5124	-68.384876603247\\
1.5136	-68.381624284188\\
1.5148	-68.378982011275\\
1.516	-68.37697204301\\
1.5172	-68.375617646629\\
1.5184	-68.37494315536\\
1.5196	-68.374974029653\\
1.5208	-68.375736922683\\
1.522	-68.377259750485\\
1.5232	-68.379571767131\\
1.5244	-68.382703645346\\
1.5256	-68.38668756307\\
1.5268	-68.39155729645\\
1.528	-68.397348319862\\
1.5292	-68.404097913586\\
1.5304	-68.411845279817\\
1.5316	-68.420631667817\\
1.5328	-68.430500509029\\
1.534	-68.441497563128\\
1.5352	-68.453671076056\\
1.5364	-68.467071951217\\
1.5376	-68.481753935147\\
1.5388	-68.497773819119\\
1.54	-68.515191658324\\
1.5412	-68.534071010469\\
1.5424	-68.554479195838\\
1.5436	-68.576487581159\\
1.5448	-68.600171889866\\
1.546	-68.625612541723\\
1.5472	-68.652895025138\\
1.5484	-68.682110305969\\
1.5496	-68.713355277098\\
1.5508	-68.746733253707\\
1.552	-68.782354519817\\
1.5532	-68.820336932529\\
1.5544	-68.860806591282\\
1.5556	-68.903898580619\\
1.5568	-68.949757796179\\
1.558	-68.998539865248\\
1.5592	-69.050412174923\\
1.5604	-69.105555023194\\
1.5616	-69.164162910718\\
1.5628	-69.226445994205\\
1.564	-69.292631725968\\
1.5652	-69.362966708643\\
1.5664	-69.437718799493\\
1.5676	-69.5171795052\\
1.5688	-69.601666716098\\
1.57	-69.691527838628\\
1.5712	-69.787143396921\\
1.5724	-69.888931189549\\
1.5736	-69.997351106341\\
1.5748	-70.112910733896\\
1.576	-70.2361719085\\
1.5772	-70.367758413469\\
1.5784	-70.508365067188\\
1.5796	-70.658768511856\\
1.5808	-70.819840096219\\
1.582	-70.9925613552\\
1.5832	-71.178042735271\\
1.5844	-71.377546410337\\
1.5856	-71.59251429925\\
1.5868	-71.824602761909\\
1.588	-72.075725960242\\
1.5892	-72.348110588623\\
1.5904	-72.644365706304\\
1.5916	-72.967572898526\\
1.5928	-73.32140420128\\
1.594	-73.710278547127\\
1.5952	-74.139572584234\\
1.5964	-74.615909690283\\
1.5976	-75.147563725895\\
1.5988	-75.745034787092\\
1.6	-76.421888500574\\
1.6012	-77.196007540313\\
1.6024	-78.091497438655\\
1.6036	-79.141626416238\\
1.6048	-80.393292353181\\
1.606	-81.913023787295\\
1.6072	-83.7897202768\\
1.6084	-86.096475534216\\
1.6096	-88.580656816739\\
1.6108	-89.576685595675\\
1.612	-87.542229470924\\
1.6132	-84.502705336136\\
1.6144	-81.757959904848\\
1.6156	-79.435737233867\\
1.6168	-77.450233289271\\
1.618	-75.716207277596\\
1.6192	-74.171296918282\\
1.6204	-72.771533851421\\
1.6216	-71.485557842869\\
1.6228	-70.290496343566\\
1.624	-69.169275153893\\
1.6252	-68.108875966313\\
1.6264	-67.099191670354\\
1.6276	-66.132259990894\\
1.6288	-65.201741069962\\
1.63	-64.302556254387\\
1.6312	-63.430636362809\\
1.6324	-62.58274649297\\
1.6336	-61.756365980141\\
1.6348	-60.949609299665\\
1.636	-60.161178159348\\
1.6372	-59.390337677557\\
1.6384	-58.636910899781\\
1.6396	-57.901286235096\\
1.6408	-57.184431827586\\
1.642	-56.487909513459\\
1.6432	-55.813879016688\\
1.6444	-55.165080761407\\
1.6456	-54.544783810098\\
1.6468	-53.956685066276\\
1.648	-53.404748439046\\
1.6492	-52.892979540985\\
1.6504	-52.425143252899\\
1.6516	-52.004446904068\\
1.6528	-51.633227182884\\
1.654	-51.312688546995\\
1.6552	-51.042739362412\\
1.6564	-50.821957080538\\
1.6576	-50.647688721229\\
1.6588	-50.516265751677\\
1.66	-50.423292163607\\
1.6612	-50.363956863509\\
1.6624	-50.333326571938\\
1.6636	-50.3265889143\\
1.6648	-50.339231337005\\
1.666	-50.367155139985\\
1.6672	-50.406732945433\\
1.6684	-50.454822185271\\
1.6696	-50.508747807697\\
1.6708	-50.566265841294\\
1.672	-50.625516961888\\
1.6732	-50.684976614513\\
1.6744	-50.743405989746\\
1.6756	-50.799806400009\\
1.6768	-50.853378343874\\
1.678	-50.90348570714\\
1.6792	-50.949625029288\\
1.6804	-50.991399470686\\
1.6816	-51.028496974481\\
1.6828	-51.060672071599\\
1.684	-51.087730788403\\
1.6852	-51.109518158134\\
1.6864	-51.125907892673\\
1.6876	-51.136793830237\\
1.6888	-51.142082831814\\
1.69	-51.141688851488\\
1.6912	-51.135527952207\\
1.6924	-51.123514078924\\
1.6936	-51.105555435861\\
1.6948	-51.081551344699\\
1.696	-51.051389486829\\
1.6972	-51.014943456319\\
1.6984	-50.972070572339\\
1.6996	-50.922609921444\\
1.7008	-50.866380622996\\
1.702	-50.803180336594\\
1.7032	-50.732784060881\\
1.7044	-50.654943310966\\
1.7056	-50.569385810414\\
1.7068	-50.475815897537\\
1.708	-50.373915930492\\
1.7092	-50.263349088818\\
1.7104	-50.143764120507\\
1.7116	-50.014802785974\\
1.7128	-49.876111019056\\
1.714	-49.727355178889\\
1.7152	-49.56824522534\\
1.7164	-49.398567232076\\
1.7176	-49.218228362076\\
1.7188	-49.027318247777\\
1.72	-48.826191556716\\
1.7212	-48.615577174797\\
1.7224	-48.396719472283\\
1.7236	-48.171555732104\\
1.7248	-47.942929667516\\
1.726	-47.714832015286\\
1.7272	-47.492642947252\\
1.7284	-47.283325500896\\
1.7296	-47.095485535476\\
1.7308	-46.939180877024\\
1.732	-46.825352338105\\
1.7332	-46.76479631523\\
1.7344	-46.766730962479\\
1.7356	-46.837209396977\\
1.7368	-46.977811330892\\
1.738	-47.185060911353\\
1.7392	-47.450802867515\\
1.7404	-47.763415861568\\
1.7416	-48.10945947564\\
1.7428	-48.475288257487\\
1.744	-48.848303804614\\
1.7452	-49.21772428319\\
1.7464	-49.574913631357\\
1.7476	-49.913389117753\\
1.7488	-50.228633650357\\
1.75	-50.517813176559\\
1.7512	-50.779466196655\\
1.7524	-51.01320455978\\
1.7536	-51.219445456737\\
1.7548	-51.399182650345\\
1.756	-51.553798212257\\
1.7572	-51.684912415738\\
1.7584	-51.794267655958\\
1.7596	-51.88364155264\\
1.7608	-51.954784291871\\
1.762	-52.009375529537\\
1.7632	-52.048996650152\\
1.7644	-52.075114745962\\
1.7656	-52.089075278746\\
1.7668	-52.09210096079\\
1.768	-52.085294911575\\
1.7692	-52.069646596825\\
1.7704	-52.046039432136\\
1.7716	-52.015259237094\\
1.7728	-51.978002964837\\
1.774	-51.934887315451\\
1.7752	-51.886456979261\\
1.7764	-51.833192356877\\
1.7776	-51.775516675025\\
1.7788	-51.713802467382\\
1.78	-51.648377423439\\
1.7812	-51.579529630168\\
1.7824	-51.507512244396\\
1.7836	-51.43254764077\\
1.7848	-51.354831083091\\
1.786	-51.274533966807\\
1.7872	-51.191806678786\\
1.7884	-51.106781117701\\
1.7896	-51.019572915096\\
1.7908	-50.930283393604\\
1.792	-50.839001295329\\
1.7932	-50.745804310004\\
1.7944	-50.650760429375\\
1.7956	-50.553929151449\\
1.7968	-50.455362555632\\
1.798	-50.355106267561\\
1.7992	-50.253200330442\\
1.8004	-50.14967999805\\
1.8016	-50.04457646312\\
1.8028	-49.937917533708\\
1.804	-49.82972826919\\
1.8052	-49.720031586882\\
1.8064	-49.608848849813\\
1.8076	-49.496200445939\\
1.8088	-49.382106369101\\
1.81	-49.266586812241\\
1.8112	-49.149662783878\\
1.8124	-49.031356759605\\
1.8136	-48.911693381411\\
1.8148	-48.790700219067\\
1.816	-48.66840860961\\
1.8172	-48.54485459325\\
1.8184	-48.420079966921\\
1.8196	-48.294133480204\\
1.8208	-48.1670722028\\
1.822	-48.038963098103\\
1.8232	-47.909884844169\\
1.8244	-47.779929951626\\
1.8256	-47.649207238342\\
1.8268	-47.517844733389\\
1.828	-47.385993098709\\
1.8292	-47.253829676721\\
1.8304	-47.121563296963\\
1.8316	-46.989440006229\\
1.8328	-46.857749926272\\
1.834	-46.726835493578\\
1.8352	-46.597101399973\\
1.8364	-46.469026635369\\
1.8376	-46.343179140178\\
1.8388	-46.220233712455\\
1.84	-46.100993993574\\
1.8412	-45.986419589318\\
1.8424	-45.877659688248\\
1.8436	-45.776094938612\\
1.8448	-45.683389867718\\
1.846	-45.601558808065\\
1.8472	-45.533049169295\\
1.8484	-45.480846991169\\
1.8496	-45.448611014017\\
1.8508	-45.44084286496\\
1.852	-45.463101894492\\
1.8532	-45.522272350354\\
1.8544	-45.626884375136\\
1.8556	-45.787469546983\\
1.8568	-46.016872472025\\
1.858	-46.330279605121\\
1.8592	-46.744298754563\\
1.8604	-47.27329213328\\
1.8607	-47.424220287655\\
1.8616	-47.918294597186\\
1.8628	-48.637689357158\\
1.864	-49.283867280792\\
1.8652	-49.532420247218\\
1.8664	-49.001334704208\\
1.8676	-47.663043177062\\
1.8688	-45.907393300421\\
1.87	-44.127327086989\\
1.8712	-42.526519707248\\
1.8718	-41.815899075112\\
1.8724	-41.165124542677\\
1.8736	-40.018618588136\\
1.8748	-39.013051348317\\
1.875	-38.853065568104\\
1.8757	-38.301448844966\\
1.876	-38.067667288584\\
1.8772	-37.148003864823\\
1.8784	-36.285588787962\\
1.8796	-35.54297053087\\
1.8808	-34.967799569832\\
1.882	-34.575345479387\\
1.8832	-34.354974263628\\
1.8844	-34.282711541853\\
1.8856	-34.33078822798\\
1.8868	-34.472862296834\\
1.888	-34.686194872688\\
1.8892	-34.952152639985\\
1.8904	-35.255935698138\\
1.8916	-35.586020633933\\
1.8928	-35.933555811867\\
1.894	-36.291809699329\\
1.8952	-36.655705611682\\
1.8964	-37.021445505835\\
1.8976	-37.386213100722\\
1.8988	-37.747942990618\\
1.9	-38.105142647556\\
1.9012	-38.456755898802\\
1.9024	-38.802058510173\\
1.9036	-39.140578435328\\
1.9048	-39.472034938336\\
1.906	-39.796292132568\\
1.9072	-40.113323531062\\
1.9084	-40.423185017878\\
1.9096	-40.725994273859\\
1.9108	-41.021915165507\\
1.912	-41.311145966905\\
1.9132	-41.593910559068\\
1.9144	-41.870451960294\\
1.9156	-42.141027701112\\
1.9168	-42.405906680856\\
1.918	-42.665367239207\\
1.9192	-42.919696252302\\
1.9204	-43.169189124888\\
1.9216	-43.414150601634\\
1.9228	-43.654896365339\\
1.924	-43.891755429974\\
1.9252	-44.125073373727\\
1.9264	-44.355216492438\\
1.9276	-44.582576986283\\
1.9288	-44.807579319665\\
1.93	-45.030687909307\\
1.9312	-45.252416285279\\
1.9324	-45.473337808084\\
1.9336	-45.694097862949\\
1.9348	-45.915427096416\\
1.936	-46.138154531196\\
1.9372	-46.363217949701\\
1.9384	-46.591666132899\\
1.9396	-46.824642252179\\
1.9408	-47.063328186557\\
1.942	-47.308813595564\\
1.9432	-47.561829738\\
1.9444	-47.822258941502\\
1.9456	-48.088312514936\\
1.9468	-48.355314348581\\
1.948	-48.614251573949\\
1.9492	-48.850814253293\\
1.9504	-49.046468574437\\
1.9516	-49.183269072516\\
1.9528	-49.25188306674\\
1.954	-49.257996182843\\
1.9552	-49.221216853272\\
1.9564	-49.166638934011\\
1.9576	-49.115649072574\\
1.9588	-49.081454888599\\
1.96	-49.06947496714\\
1.9612	-49.079930331726\\
1.9624	-49.110437037619\\
1.9636	-49.157717621646\\
1.9648	-49.218469981864\\
1.966	-49.289741509762\\
1.9672	-49.369056681641\\
1.9684	-49.454418306747\\
1.9696	-49.54425071853\\
1.9708	-49.637325745459\\
1.972	-49.732691632736\\
1.9732	-49.829612406404\\
1.9744	-49.927518994944\\
1.9756	-50.025970960379\\
1.9768	-50.124626982145\\
1.978	-50.223222252518\\
1.9792	-50.321551206534\\
1.9804	-50.419454321086\\
1.9816	-50.516808001271\\
1.9828	-50.613516805438\\
1.984	-50.709507443511\\
1.9852	-50.804724123189\\
1.9864	-50.899124924251\\
1.9876	-50.992678960326\\
1.9888	-51.085364146504\\
1.99	-51.177165435315\\
1.9912	-51.26807341652\\
1.9924	-51.358083200885\\
1.9936	-51.447193526712\\
1.9948	-51.535406041893\\
1.996	-51.622724724939\\
1.9972	-51.709155416519\\
1.9984	-51.794705439262\\
1.9996	-51.879383288346\\
2.0008	-51.963198379067\\
2.002	-52.046160840482\\
2.0032	-52.128281346401\\
2.0044	-52.209570976794\\
2.0056	-52.290041104015\\
2.0068	-52.369703299366\\
2.008	-52.448569256355\\
2.0092	-52.52665072771\\
2.0104	-52.603959473734\\
2.0116	-52.680507220059\\
2.0128	-52.756305623178\\
2.014	-52.831366242445\\
2.0152	-52.905700517449\\
2.0164	-52.979319749862\\
2.0176	-53.052235089032\\
2.0188	-53.124457520674\\
2.02	-53.195997858175\\
2.0212	-53.266866736064\\
2.0224	-53.337074605292\\
2.0236	-53.406631730032\\
2.0248	-53.475548185729\\
2.026	-53.543833858206\\
2.0272	-53.611498443639\\
2.0284	-53.678551449247\\
2.0296	-53.745002194586\\
2.0308	-53.810859813323\\
2.032	-53.876133255408\\
2.0332	-53.940831289572\\
2.0344	-54.00496250608\\
2.0356	-54.068535319685\\
2.0368	-54.131557972739\\
2.038	-54.194038538429\\
2.0392	-54.255984924086\\
2.0404	-54.317404874567\\
2.0416	-54.378305975657\\
2.0428	-54.4386956575\\
2.044	-54.498581198014\\
2.0452	-54.557969726311\\
2.0464	-54.616868226068\\
2.0476	-54.675283538885\\
2.0488	-54.733222367582\\
2.05	-54.79069127946\\
2.0512	-54.8476967095\\
2.0524	-54.904244963507\\
2.0536	-54.960342221194\\
2.0548	-55.015994539198\\
2.056	-55.071207854033\\
2.0572	-55.125987984982\\
2.0584	-55.180340636911\\
2.0596	-55.234271403026\\
2.0608	-55.287785767553\\
2.062	-55.340889108359\\
2.0632	-55.393586699505\\
2.0644	-55.445883713724\\
2.0656	-55.497785224848\\
2.0668	-55.549296210157\\
2.068	-55.600421552677\\
2.0692	-55.651166043405\\
2.0704	-55.701534383485\\
2.0716	-55.751531186308\\
2.0728	-55.801160979573\\
2.074	-55.850428207277\\
2.0752	-55.899337231654\\
2.0764	-55.947892335059\\
2.0776	-55.996097721803\\
2.0788	-56.043957519927\\
2.08	-56.091475782935\\
2.0812	-56.138656491474\\
2.0824	-56.185503554965\\
2.0836	-56.232020813189\\
2.0848	-56.278212037823\\
2.086	-56.324080933943\\
2.0872	-56.369631141468\\
2.0884	-56.414866236576\\
2.0896	-56.459789733066\\
2.0908	-56.504405083694\\
2.092	-56.548715681457\\
2.0932	-56.592724860843\\
2.0944	-56.636435899051\\
2.0956	-56.679852017159\\
2.0968	-56.722976381272\\
2.098	-56.765812103623\\
2.0992	-56.808362243651\\
2.1004	-56.85062980903\\
2.1016	-56.89261775668\\
2.1028	-56.934328993739\\
2.104	-56.975766378499\\
2.1052	-57.016932721317\\
2.1064	-57.057830785494\\
2.1076	-57.098463288115\\
2.1088	-57.138832900871\\
2.11	-57.178942250839\\
2.1112	-57.21879392124\\
2.1124	-57.25839045216\\
2.1136	-57.297734341244\\
2.1148	-57.336828044362\\
2.116	-57.375673976239\\
2.1172	-57.414274511055\\
2.1184	-57.452631983018\\
2.1196	-57.4907486869\\
2.1208	-57.528626878542\\
2.122	-57.566268775327\\
2.1232	-57.603676556616\\
2.1244	-57.640852364149\\
2.1256	-57.677798302413\\
2.1268	-57.714516438965\\
2.128	-57.75100880472\\
2.1292	-57.787277394193\\
2.1304	-57.823324165702\\
2.1316	-57.859151041519\\
2.1328	-57.89475990797\\
2.134	-57.93015261549\\
2.1352	-57.965330978606\\
2.1364	-58.000296775877\\
2.1376	-58.035051749751\\
2.1388	-58.069597606357\\
2.14	-58.103936015218\\
2.1412	-58.138068608882\\
2.1424	-58.171996982447\\
2.1436	-58.205722692996\\
2.1448	-58.239247258909\\
2.146	-58.272572159053\\
2.1472	-58.305698831828\\
2.1484	-58.338628674061\\
2.1496	-58.371363039719\\
2.1508	-58.403903238434\\
2.152	-58.436250533801\\
2.1532	-58.46840614143\\
2.1544	-58.500371226721\\
2.1556	-58.532146902316\\
2.1568	-58.563734225194\\
2.158	-58.59513419335\\
2.1592	-58.626347742005\\
2.1604	-58.657375739277\\
2.1616	-58.688218981232\\
2.1628	-58.718878186209\\
2.164	-58.749353988326\\
2.1652	-58.77964693002\\
2.1664	-58.809757453462\\
2.1676	-58.839685890662\\
2.1688	-58.869432452042\\
2.17	-58.898997213195\\
2.1712	-58.928380099509\\
2.1724	-58.957580868267\\
2.1736	-58.986599087722\\
2.1748	-59.015434112593\\
2.176	-59.044085055228\\
2.1772	-59.072550751588\\
2.1784	-59.100829720936\\
2.1796	-59.128920117893\\
2.1808	-59.156819675179\\
2.182	-59.18452563492\\
2.1832	-59.212034665886\\
2.1844	-59.239342763293\\
2.1856	-59.266445126935\\
2.1868	-59.29333601221\\
2.188	-59.320008547134\\
2.1892	-59.346454506441\\
2.1904	-59.372664031347\\
2.1916	-59.398625280311\\
2.1928	-59.424323991955\\
2.194	-59.449742936165\\
2.1952	-59.474861223234\\
2.1964	-59.499653434128\\
2.1976	-59.524088528859\\
2.1988	-59.548128487906\\
2.2	-59.571726651619\\
2.2012	-59.594825762546\\
2.2024	-59.617355825655\\
2.2036	-59.639232167995\\
2.2048	-59.660354689212\\
2.206	-59.680610639702\\
2.2072	-59.699886135391\\
2.2084	-59.718097461526\\
2.2096	-59.735264024592\\
2.2108	-59.751660530206\\
2.212	-59.768092161276\\
2.2132	-59.786269002474\\
2.2144	-59.80897093918\\
2.2156	-59.839213564309\\
2.2168	-59.877969047395\\
2.218	-59.922387651434\\
2.2192	-59.967402207169\\
2.2204	-60.009136144131\\
2.2216	-60.046262916778\\
2.2228	-60.079169296064\\
2.224	-60.108816142751\\
2.2252	-60.136130831654\\
2.2264	-60.161826010965\\
2.2276	-60.186401375794\\
2.2288	-60.210193899678\\
2.23	-60.23342754275\\
2.2312	-60.256250773517\\
2.2324	-60.278762322632\\
2.2336	-60.301028194885\\
2.2348	-60.323092754362\\
2.236	-60.344985936277\\
2.2372	-60.36672796036\\
2.2384	-60.388332434806\\
2.2396	-60.409808418412\\
2.2408	-60.431161802839\\
2.242	-60.45239624672\\
2.2432	-60.473513811149\\
2.2444	-60.494515393847\\
2.2456	-60.515401025954\\
2.2468	-60.536170073836\\
2.248	-60.556821374243\\
2.2492	-60.577353321871\\
2.2504	-60.597763922171\\
2.2516	-60.618050818057\\
2.2528	-60.638211296223\\
2.254	-60.658242276768\\
2.2552	-60.678140288303\\
2.2564	-60.697901429576\\
2.2576	-60.717521317751\\
2.2588	-60.736995022651\\
2.26	-60.756316985517\\
2.2612	-60.775480920059\\
2.2624	-60.794479692676\\
2.2636	-60.813305177704\\
2.2648	-60.831948082274\\
2.266	-60.850397733769\\
2.2672	-60.868641820836\\
2.2684	-60.886666076224\\
2.2696	-60.904453886243\\
2.2708	-60.921985806988\\
2.272	-60.939238961292\\
2.2732	-60.956186282041\\
2.2744	-60.972795556261\\
2.2756	-60.98902820917\\
2.2768	-61.004837746722\\
2.278	-61.020167747231\\
2.2792	-61.034949255031\\
2.2804	-61.049097379454\\
2.2816	-61.062506839056\\
2.2828	-61.07504611612\\
2.284	-61.086549813517\\
2.2852	-61.096808778598\\
2.2864	-61.105557697202\\
2.2876	-61.11246047631\\
2.2888	-61.117095603925\\
2.29	-61.118948699179\\
2.2912	-61.117432140982\\
2.2924	-61.111981963227\\
2.2936	-61.102348805369\\
2.2948	-61.089320160068\\
2.296	-61.076211964798\\
2.2972	-61.07103849962\\
2.2984	-61.087000535166\\
2.2996	-61.135666843046\\
2.3008	-61.213797631729\\
2.302	-61.302147105893\\
2.3032	-61.381923078456\\
2.3044	-61.445699536639\\
2.3056	-61.494551254923\\
2.3068	-61.532268577038\\
2.308	-61.562413605706\\
2.3092	-61.587591791827\\
2.3104	-61.609543589156\\
2.3116	-61.629393997575\\
2.3128	-61.647864697589\\
2.314	-61.665420514912\\
2.3152	-61.682363601237\\
2.3164	-61.698892556091\\
2.3176	-61.715139405521\\
2.3188	-61.731192869868\\
2.32	-61.747113159881\\
2.3212	-61.762941504786\\
2.3224	-61.778706369703\\
2.3236	-61.794427566531\\
2.3248	-61.810119006827\\
2.326	-61.825790567827\\
2.3272	-61.841449372017\\
2.3284	-61.857100674368\\
2.3296	-61.872748484279\\
2.3308	-61.88839600644\\
2.332	-61.904045957099\\
2.3332	-61.919700794084\\
2.3344	-61.935362886919\\
2.3356	-61.95103464532\\
2.3368	-61.96671861894\\
2.338	-61.982417577531\\
2.3392	-61.998134578164\\
2.3404	-62.013873024398\\
2.3416	-62.029636721118\\
2.3428	-62.04542992793\\
2.344	-62.061257413486\\
2.3452	-62.077124512771\\
2.3464	-62.093037189184\\
2.3476	-62.109002103229\\
2.3488	-62.12502668962\\
2.35	-62.141119244793\\
2.3512	-62.157289027017\\
2.3524	-62.173546371659\\
2.3536	-62.189902824587\\
2.3548	-62.206371297309\\
2.356	-62.222966248198\\
2.3572	-62.239703895129\\
2.3584	-62.25660246612\\
2.3596	-62.273682496143\\
2.3608	-62.290967180388\\
2.362	-62.308482796868\\
2.3632	-62.326259214748\\
2.3644	-62.34433050927\\
2.3656	-62.362735710036\\
2.3668	-62.381519717134\\
2.368	-62.400734429805\\
2.3692	-62.420440145838\\
2.3704	-62.440707307761\\
2.3716	-62.461618695615\\
2.3728	-62.483272197474\\
2.374	-62.5057843301\\
2.3752	-62.529294735524\\
2.3764	-62.55397194668\\
2.3776	-62.580020795478\\
2.3788	-62.607691921394\\
2.38	-62.637293899665\\
2.3812	-62.669208470194\\
2.3824	-62.70390902398\\
2.3836	-62.741981443952\\
2.3848	-62.784143540721\\
2.386	-62.831252197204\\
2.3872	-62.884270267476\\
2.3884	-62.944125760676\\
2.3896	-63.011308954408\\
2.3908	-63.084882543045\\
2.392	-63.160340151416\\
2.3932	-63.225834317423\\
2.3944	-63.258372026462\\
2.3956	-63.228057523495\\
2.3968	-63.121136132573\\
2.398	-62.964744043554\\
2.3992	-62.810254672251\\
2.4004	-62.692110671825\\
2.4016	-62.61627513616\\
2.4028	-62.574117266467\\
2.404	-62.554842531766\\
2.4052	-62.550031631208\\
2.4064	-62.55405404078\\
2.4076	-62.563364107269\\
2.4088	-62.575776935297\\
2.41	-62.589952695462\\
2.4112	-62.605068387245\\
2.4124	-62.620617095798\\
2.4136	-62.636286520767\\
2.4148	-62.65188527065\\
2.416	-62.667297734843\\
2.4172	-62.682456126263\\
2.4184	-62.697322940925\\
2.4196	-62.711879813918\\
2.4208	-62.726120353415\\
2.422	-62.740045479432\\
2.4232	-62.753660357101\\
2.4244	-62.766972353723\\
2.4256	-62.779989655865\\
2.4268	-62.792720310439\\
2.428	-62.805171532852\\
2.4292	-62.817349174362\\
2.4304	-62.829257270456\\
2.4316	-62.840897608698\\
2.4328	-62.852269261492\\
2.434	-62.863368027975\\
2.4352	-62.874185719433\\
2.4364	-62.884709202102\\
2.4376	-62.894919074972\\
2.4388	-62.904787799105\\
2.44	-62.91427699171\\
2.4412	-62.923333420381\\
2.4424	-62.931882917339\\
2.4436	-62.939820852354\\
2.4448	-62.946996684034\\
2.446	-62.953187839205\\
2.4472	-62.958053272146\\
2.4484	-62.961045677983\\
2.4496	-62.961232437373\\
2.4508	-62.956893488813\\
2.452	-62.944499307095\\
2.4532	-62.915686297099\\
2.4544	-62.848041809594\\
2.4556	-63.182086496586\\
2.4568	-63.820117878737\\
2.458	-63.367705607535\\
2.4592	-63.271787171132\\
2.4604	-63.235877901991\\
2.4616	-63.220287263553\\
2.4628	-63.21391809088\\
2.464	-63.212479904536\\
2.4652	-63.213970226318\\
2.4664	-63.217330617667\\
2.4676	-63.221949705869\\
2.4688	-63.22745002253\\
2.47	-63.233586101001\\
2.4712	-63.240191539927\\
2.4724	-63.247149630921\\
2.4736	-63.254376163675\\
2.4748	-63.261808901819\\
2.476	-63.269400895081\\
2.4772	-63.277116090514\\
2.4784	-63.28492637119\\
2.4796	-63.292809508871\\
2.4808	-63.300747717913\\
2.482	-63.308726614163\\
2.4832	-63.316734452584\\
2.4844	-63.324761560344\\
2.4856	-63.332799909393\\
2.4868	-63.340842790104\\
2.488	-63.348884559236\\
2.4892	-63.356920443203\\
2.4904	-63.364946383045\\
2.4916	-63.372958911158\\
2.4928	-63.380955052465\\
2.494	-63.388932244581\\
2.4952	-63.396888272849\\
2.4964	-63.404821217138\\
2.4976	-63.412729407996\\
2.4988	-63.4206113903\\
2.5	-63.428465892967\\
};
\addlegendentry{$\text{S}_{\text{43}}$}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-71.689202402789\\
1.3012	-71.667661045055\\
1.3024	-71.646110496725\\
1.3036	-71.624550919434\\
1.3048	-71.602982478097\\
1.306	-71.581405340979\\
1.3072	-71.55981967977\\
1.3084	-71.538225669664\\
1.3096	-71.516623489435\\
1.3108	-71.495013321519\\
1.312	-71.473395352095\\
1.3132	-71.451769771166\\
1.3144	-71.430136772651\\
1.3156	-71.40849655447\\
1.3168	-71.386849318631\\
1.318	-71.365195271328\\
1.3192	-71.343534623032\\
1.3204	-71.321867588589\\
1.3216	-71.300194387317\\
1.3228	-71.278515243113\\
1.324	-71.25683038455\\
1.3252	-71.235140044988\\
1.3264	-71.213444462685\\
1.3276	-71.191743880902\\
1.3288	-71.170038548026\\
1.33	-71.148328717682\\
1.3312	-71.126614648856\\
1.3324	-71.104896606017\\
1.3336	-71.083174859246\\
1.3348	-71.061449684363\\
1.336	-71.039721363063\\
1.3372	-71.017990183051\\
1.3384	-70.996256438182\\
1.3396	-70.974520428607\\
1.3408	-70.952782460917\\
1.342	-70.931042848295\\
1.3432	-70.909301910674\\
1.3444	-70.887559974892\\
1.3456	-70.865817374861\\
1.3468	-70.844074451726\\
1.348	-70.822331554048\\
1.3492	-70.800589037969\\
1.3504	-70.778847267404\\
1.3516	-70.757106614219\\
1.3528	-70.735367458427\\
1.354	-70.713630188382\\
1.3552	-70.691895200981\\
1.3564	-70.670162901873\\
1.3576	-70.648433705667\\
1.3588	-70.626708036155\\
1.36	-70.604986326536\\
1.3612	-70.583269019644\\
1.3624	-70.561556568184\\
1.3636	-70.539849434985\\
1.3648	-70.518148093236\\
1.366	-70.496453026756\\
1.3672	-70.474764730251\\
1.3684	-70.453083709591\\
1.3696	-70.431410482085\\
1.3708	-70.409745576772\\
1.372	-70.388089534718\\
1.3732	-70.366442909318\\
1.3744	-70.344806266609\\
1.3756	-70.323180185597\\
1.3768	-70.301565258583\\
1.378	-70.279962091504\\
1.3792	-70.258371304298\\
1.3804	-70.236793531243\\
1.3816	-70.21522942135\\
1.3828	-70.193679638738\\
1.384	-70.172144863027\\
1.3852	-70.150625789751\\
1.3864	-70.129123130772\\
1.3876	-70.107637614718\\
1.3888	-70.08616998742\\
1.39	-70.06472101238\\
1.3912	-70.043291471238\\
1.3924	-70.02188216426\\
1.3936	-70.000493910844\\
1.3948	-69.979127550032\\
1.396	-69.957783941054\\
1.3972	-69.936463963871\\
1.3984	-69.915168519747\\
1.3996	-69.893898531838\\
1.4008	-69.872654945794\\
1.402	-69.851438730386\\
1.4032	-69.830250878154\\
1.4044	-69.809092406066\\
1.4056	-69.787964356216\\
1.4068	-69.766867796525\\
1.408	-69.74580382148\\
1.4092	-69.724773552895\\
1.4104	-69.703778140687\\
1.4116	-69.682818763691\\
1.4128	-69.661896630497\\
1.414	-69.641012980313\\
1.4152	-69.62016908386\\
1.4164	-69.599366244301\\
1.4176	-69.57860579819\\
1.4188	-69.557889116471\\
1.42	-69.537217605498\\
1.4212	-69.516592708097\\
1.4224	-69.49601590466\\
1.4236	-69.475488714285\\
1.4248	-69.455012695949\\
1.426	-69.434589449736\\
1.4272	-69.414220618086\\
1.4284	-69.393907887111\\
1.4296	-69.373652987953\\
1.4308	-69.353457698182\\
1.432	-69.333323843256\\
1.4332	-69.313253298032\\
1.4344	-69.29324798834\\
1.4356	-69.27330989259\\
1.4368	-69.253441043482\\
1.438	-69.233643529738\\
1.4392	-69.213919497928\\
1.4404	-69.194271154359\\
1.4416	-69.174700767027\\
1.4428	-69.155210667662\\
1.444	-69.135803253839\\
1.4452	-69.116480991177\\
1.4464	-69.097246415622\\
1.4476	-69.078102135835\\
1.4488	-69.059050835651\\
1.45	-69.040095276658\\
1.4512	-69.021238300877\\
1.4524	-69.002482833532\\
1.4536	-68.983831885977\\
1.4548	-68.965288558692\\
1.456	-68.946856044443\\
1.4572	-68.928537631559\\
1.4584	-68.910336707349\\
1.4596	-68.892256761667\\
1.4608	-68.874301390626\\
1.462	-68.856474300477\\
1.4632	-68.838779311657\\
1.4644	-68.821220363004\\
1.4656	-68.80380151618\\
1.4668	-68.786526960262\\
1.468	-68.769401016566\\
1.4692	-68.752428143668\\
1.4704	-68.735612942667\\
1.4716	-68.718960162679\\
1.4728	-68.702474706597\\
1.474	-68.686161637106\\
1.4752	-68.670026182984\\
1.4764	-68.654073745707\\
1.4776	-68.638309906363\\
1.4788	-68.622740432896\\
1.48	-68.607371287709\\
1.4812	-68.592208635625\\
1.4824	-68.577258852251\\
1.4836	-68.562528532757\\
1.4848	-68.548024501082\\
1.486	-68.533753819617\\
1.4872	-68.519723799374\\
1.4884	-68.505942010683\\
1.4896	-68.492416294432\\
1.4908	-68.479154773901\\
1.492	-68.466165867221\\
1.4932	-68.453458300491\\
1.4944	-68.441041121599\\
1.4956	-68.42892371479\\
1.4968	-68.417115816032\\
1.498	-68.40562752923\\
1.4992	-68.394469343332\\
1.5004	-68.383652150413\\
1.5016	-68.373187264769\\
1.5028	-68.363086443109\\
1.504	-68.353361905919\\
1.5052	-68.344026360068\\
1.5064	-68.335093022747\\
1.5076	-68.326575646839\\
1.5088	-68.318488547812\\
1.51	-68.310846632247\\
1.5112	-68.303665428122\\
1.5124	-68.296961116975\\
1.5136	-68.290750568083\\
1.5148	-68.285051374819\\
1.516	-68.279881893327\\
1.5172	-68.275261283719\\
1.5184	-68.271209553972\\
1.5196	-68.267747606727\\
1.5208	-68.264897289243\\
1.522	-68.262681446738\\
1.5232	-68.261123979387\\
1.5244	-68.260249903303\\
1.5256	-68.260085415786\\
1.5268	-68.260657965244\\
1.528	-68.261996326143\\
1.5292	-68.264130679441\\
1.5304	-68.267092698974\\
1.5316	-68.27091564432\\
1.5328	-68.275634460714\\
1.534	-68.281285886666\\
1.5352	-68.287908569965\\
1.5364	-68.295543192875\\
1.5376	-68.304232607372\\
1.5388	-68.314021981392\\
1.54	-68.324958957158\\
1.5412	-68.337093822766\\
1.5424	-68.350479698384\\
1.5436	-68.365172738522\\
1.5448	-68.381232352038\\
1.546	-68.398721441761\\
1.5472	-68.417706665796\\
1.5484	-68.438258722879\\
1.5496	-68.460452664425\\
1.5508	-68.484368236268\\
1.552	-68.510090253481\\
1.5532	-68.537709012112\\
1.5544	-68.56732074222\\
1.5556	-68.599028107162\\
1.5568	-68.632940754843\\
1.558	-68.669175927399\\
1.5592	-68.707859136819\\
1.5604	-68.749124915038\\
1.5616	-68.793117648461\\
1.5628	-68.839992508344\\
1.564	-68.88991649035\\
1.5652	-68.94306957876\\
1.5664	-68.999646053407\\
1.5676	-69.059855960539\\
1.5688	-69.123926772503\\
1.57	-69.192105265651\\
1.5712	-69.264659651301\\
1.5724	-69.341882001171\\
1.5736	-69.424091016761\\
1.5748	-69.51163520208\\
1.576	-69.604896511241\\
1.5772	-69.704294557643\\
1.5784	-69.810291490255\\
1.5796	-69.923397666223\\
1.5808	-70.044178278844\\
1.582	-70.173261137944\\
1.5832	-70.311345848243\\
1.5844	-70.459214693894\\
1.5856	-70.617745618734\\
1.5868	-70.787927798265\\
1.588	-70.97088044008\\
1.5892	-71.167875636923\\
1.5904	-71.380366348815\\
1.5916	-71.610020933374\\
1.5928	-71.858766113832\\
1.594	-72.128840926678\\
1.5952	-72.42286510548\\
1.5964	-72.743926652961\\
1.5976	-73.095695206419\\
1.5988	-73.482570473127\\
1.6	-73.909878881286\\
1.6012	-74.384137179873\\
1.6024	-74.913409648376\\
1.6036	-75.507796238833\\
1.6048	-76.18010118707\\
1.606	-76.946737726524\\
1.6072	-77.828892813279\\
1.6084	-78.853786632747\\
1.6096	-80.055066157522\\
1.6108	-81.468249128099\\
1.612	-83.105155204555\\
1.6132	-84.850830912469\\
1.6144	-86.177080142998\\
1.6156	-86.072664908803\\
1.6168	-84.389733033568\\
1.618	-82.1160782803\\
1.6192	-79.894776802588\\
1.6204	-77.88992358912\\
1.6216	-76.101327177531\\
1.6228	-74.494566424991\\
1.624	-73.034802728031\\
1.6252	-71.693407879056\\
1.6264	-70.448024372507\\
1.6276	-69.281361643917\\
1.6288	-68.180003111794\\
1.63	-67.133468221734\\
1.6312	-66.133523100353\\
1.6324	-65.173686067118\\
1.6336	-64.248876946668\\
1.6348	-63.355171035664\\
1.636	-62.489629492255\\
1.6372	-61.650185931321\\
1.6384	-60.835574294113\\
1.6396	-60.04528613627\\
1.6408	-59.279546798061\\
1.642	-58.539299844626\\
1.6432	-57.826188048966\\
1.6444	-57.142517531774\\
1.6456	-56.491190254835\\
1.6468	-55.875590060643\\
1.648	-55.299410347995\\
1.6492	-54.766418687747\\
1.6504	-54.280165775844\\
1.6516	-53.843661796183\\
1.6528	-53.459058728237\\
1.654	-53.127386642821\\
1.6552	-52.848390110939\\
1.6564	-52.620495449177\\
1.6576	-52.440914112104\\
1.6588	-52.305860277014\\
1.66	-52.210840613461\\
1.6612	-52.150966977258\\
1.6624	-52.121248293606\\
1.6636	-52.116831680936\\
1.6648	-52.133178925237\\
1.666	-52.166178022217\\
1.6672	-52.212198404076\\
1.6684	-52.268102589094\\
1.6696	-52.331227497388\\
1.6708	-52.399347042581\\
1.672	-52.470625080898\\
1.6732	-52.543565197007\\
1.6744	-52.616961558359\\
1.6756	-52.689853328054\\
1.6768	-52.761483882213\\
1.678	-52.831265250718\\
1.6792	-52.898747690088\\
1.6804	-52.963594011623\\
1.6816	-53.025558152093\\
1.6828	-53.084467432612\\
1.684	-53.140207965052\\
1.6852	-53.192712708632\\
1.6864	-53.241951735627\\
1.6876	-53.287924324687\\
1.6888	-53.330652557327\\
1.69	-53.370176145038\\
1.6912	-53.406548259821\\
1.6924	-53.439832179757\\
1.6936	-53.470098593651\\
1.6948	-53.497423435505\\
1.696	-53.521886141192\\
1.6972	-53.543568236836\\
1.6984	-53.562552181787\\
1.6996	-53.578920399129\\
1.7008	-53.592754434095\\
1.702	-53.604134186227\\
1.7032	-53.613137165303\\
1.7044	-53.619837725325\\
1.7056	-53.624306236517\\
1.7068	-53.626608164682\\
1.708	-53.626803043046\\
1.7092	-53.624943347023\\
1.7104	-53.621073319989\\
1.7116	-53.61522784928\\
1.7128	-53.607431553269\\
1.714	-53.597698303006\\
1.7152	-53.586031446622\\
1.7164	-53.572425004377\\
1.7176	-53.556866026728\\
1.7188	-53.539338138162\\
1.72	-53.519826035329\\
1.7212	-53.498320421977\\
1.7224	-53.474822636806\\
1.7236	-53.449348164164\\
1.7248	-53.421928371107\\
1.726	-53.39261016562\\
1.7272	-53.361453712896\\
1.7284	-53.328528733492\\
1.7296	-53.293910121414\\
1.7308	-53.257673622257\\
1.732	-53.219892143605\\
1.7332	-53.180633020206\\
1.7344	-53.139956313126\\
1.7356	-53.097914041959\\
1.7368	-53.054550150284\\
1.738	-53.009900976743\\
1.7392	-52.963996023862\\
1.7404	-52.916858860317\\
1.7416	-52.868508041761\\
1.7428	-52.818957980029\\
1.744	-52.768219726185\\
1.7452	-52.716301658991\\
1.7464	-52.663210088766\\
1.7476	-52.60894979967\\
1.7488	-52.55352456399\\
1.75	-52.496937672234\\
1.7512	-52.439192534776\\
1.7524	-52.380293425172\\
1.7536	-52.320246450469\\
1.7548	-52.259060842462\\
1.756	-52.196750645771\\
1.7572	-52.13333678862\\
1.7584	-52.068849273998\\
1.7596	-52.003328692753\\
1.7608	-51.936825335722\\
1.762	-51.869393074501\\
1.7632	-51.80107496357\\
1.7644	-51.731880461367\\
1.7656	-51.661761966111\\
1.7668	-51.590606944981\\
1.768	-51.518259425505\\
1.7692	-51.44456487983\\
1.7704	-51.369412461176\\
1.7716	-51.292751722083\\
1.7728	-51.214582811448\\
1.774	-51.134934777029\\
1.7752	-51.053845798527\\
1.7764	-50.971350913809\\
1.7776	-50.887476642628\\
1.7788	-50.802239907866\\
1.78	-50.715648979017\\
1.7812	-50.627705057777\\
1.7824	-50.538403844247\\
1.7836	-50.447736841246\\
1.7848	-50.355692354857\\
1.786	-50.262256227709\\
1.7872	-50.167412362038\\
1.7884	-50.071143086614\\
1.7896	-49.973429411448\\
1.7908	-49.874251203455\\
1.792	-49.773587307263\\
1.7932	-49.671415628395\\
1.7944	-49.567713191066\\
1.7956	-49.462456179274\\
1.7968	-49.355619967397\\
1.798	-49.247179144825\\
1.7992	-49.137107538031\\
1.8004	-49.025378232745\\
1.8016	-48.911963598446\\
1.8028	-48.79683531711\\
1.804	-48.679964418059\\
1.8052	-48.561321320766\\
1.8064	-48.440875887555\\
1.8076	-48.318597488356\\
1.8088	-48.194455079908\\
1.81	-48.068417302204\\
1.8112	-47.940452595364\\
1.8124	-47.810529340724\\
1.8136	-47.678616030536\\
1.8148	-47.544681471531\\
1.816	-47.408695028516\\
1.8172	-47.270626915367\\
1.8184	-47.130448542183\\
1.8196	-46.988132929045\\
1.8208	-46.843655198901\\
1.822	-46.696993164546\\
1.8232	-46.548128027735\\
1.8244	-46.397045212101\\
1.8256	-46.243735356052\\
1.8268	-46.08819549733\\
1.828	-45.930430487605\\
1.8292	-45.770454683803\\
1.8304	-45.608293972996\\
1.8316	-45.443988200317\\
1.8328	-45.277594084867\\
1.834	-45.109188727858\\
1.8352	-44.938873841079\\
1.8364	-44.766780853361\\
1.8376	-44.593077089339\\
1.8388	-44.4179732601\\
1.84	-44.241732561042\\
1.8412	-44.064681740373\\
1.8424	-43.887224583903\\
1.8436	-43.709858359098\\
1.8448	-43.533193872673\\
1.846	-43.357979915842\\
1.8472	-43.18513298472\\
1.8484	-43.01577323707\\
1.8496	-42.851267610591\\
1.8508	-42.693280741831\\
1.852	-42.543833510012\\
1.8532	-42.405367140217\\
1.8544	-42.280806764555\\
1.8556	-42.173610060518\\
1.8568	-42.087769958083\\
1.858	-42.027707460087\\
1.8592	-41.997926228187\\
1.8604	-42.002177728235\\
1.8607	-42.008796018701\\
1.8616	-42.041663438404\\
1.8628	-42.111447928714\\
1.864	-42.19389354854\\
1.8652	-42.248334828078\\
1.8664	-42.199916312012\\
1.8676	-41.941171112226\\
1.8688	-41.370031603332\\
1.87	-40.461315928645\\
1.8712	-39.304415349759\\
1.8718	-38.681813256945\\
1.8724	-38.057201994533\\
1.8736	-36.870002122317\\
1.8748	-35.8448137918\\
1.875	-35.693872055635\\
1.8757	-35.213871512217\\
1.876	-35.031425111684\\
1.8772	-34.43841509383\\
1.8784	-34.046897081336\\
1.8796	-33.823964926507\\
1.8808	-33.734769111687\\
1.882	-33.750689907107\\
1.8832	-33.851310726438\\
1.8844	-34.021749060169\\
1.8856	-34.24945340172\\
1.8868	-34.522764472727\\
1.888	-34.830906164759\\
1.8892	-35.164378257667\\
1.8904	-35.515200545671\\
1.8916	-35.876919979441\\
1.8928	-36.244463188649\\
1.894	-36.613925528172\\
1.8952	-36.982354119391\\
1.8964	-37.347552338162\\
1.8976	-37.707915063337\\
1.8988	-38.062294960956\\
1.9	-38.409896324163\\
1.9012	-38.750191902495\\
1.9024	-39.082858268035\\
1.9036	-39.407725836242\\
1.9048	-39.724740337874\\
1.906	-40.033933177395\\
1.9072	-40.335398660617\\
1.9084	-40.629276521245\\
1.9096	-40.915738531138\\
1.9108	-41.194978256989\\
1.912	-41.467203241337\\
1.9132	-41.732629051825\\
1.9144	-41.991474769971\\
1.9156	-42.243959588563\\
1.9168	-42.49030026171\\
1.918	-42.730709209053\\
1.9192	-42.965393119699\\
1.9204	-43.194551935239\\
1.9216	-43.418378117034\\
1.9228	-43.637056122782\\
1.924	-43.850762032386\\
1.9252	-44.059663274604\\
1.9264	-44.263918414562\\
1.9276	-44.463676968736\\
1.9288	-44.659079219105\\
1.93	-44.850256002511\\
1.9312	-45.037328455799\\
1.9324	-45.220407703363\\
1.9336	-45.399594483567\\
1.9348	-45.57497872777\\
1.936	-45.74663913673\\
1.9372	-45.914642854547\\
1.9384	-46.079045437885\\
1.9396	-46.239891486681\\
1.9408	-46.397216587358\\
1.942	-46.551051687257\\
1.9432	-46.701431759495\\
1.9444	-46.848411736918\\
1.9456	-46.992094310365\\
1.9468	-47.132676509823\\
1.948	-47.270525683215\\
1.9492	-47.406301542281\\
1.9504	-47.541139254561\\
1.9516	-47.676809779996\\
1.9528	-47.815350619206\\
1.954	-47.957512773822\\
1.9552	-48.1016748402\\
1.9564	-48.245450894572\\
1.9576	-48.387290711061\\
1.9588	-48.526385748676\\
1.96	-48.662305247508\\
1.9612	-48.79487812691\\
1.9624	-48.924136516701\\
1.9636	-49.050244726802\\
1.9648	-49.173430542945\\
1.966	-49.293936181327\\
1.9672	-49.411990548249\\
1.9684	-49.527797062655\\
1.9696	-49.641530684392\\
1.9708	-49.753339539018\\
1.972	-49.863348381441\\
1.9732	-49.971662453084\\
1.9744	-50.078371070789\\
1.9756	-50.183550705086\\
1.9768	-50.287267509202\\
1.978	-50.389579347588\\
1.9792	-50.490537401701\\
1.9804	-50.590187432873\\
1.9816	-50.688570773302\\
1.9828	-50.785725104258\\
1.984	-50.881685068878\\
1.9852	-50.976482756739\\
1.9864	-51.070148089096\\
1.9876	-51.162709127001\\
1.9888	-51.254192319425\\
1.99	-51.344622704491\\
1.9912	-51.434024073933\\
1.9924	-51.522419108553\\
1.9936	-51.609829490697\\
1.9948	-51.696275998401\\
1.996	-51.781778584871\\
1.9972	-51.866356446107\\
1.9984	-51.950028078936\\
1.9996	-52.032811331191\\
2.0008	-52.114723445465\\
2.002	-52.19578109753\\
2.0032	-52.276000430334\\
2.0044	-52.355397084285\\
2.0056	-52.43398622441\\
2.0068	-52.511782564865\\
2.008	-52.588800391176\\
2.0092	-52.665053580537\\
2.0104	-52.740555620427\\
2.0116	-52.815319625757\\
2.0128	-52.889358354743\\
2.014	-52.962684223641\\
2.0152	-53.035309320489\\
2.0164	-53.107245417954\\
2.0176	-53.178503985383\\
2.0188	-53.249096200135\\
2.02	-53.319032958266\\
2.0212	-53.388324884617\\
2.0224	-53.456982342377\\
2.0236	-53.525015442135\\
2.0248	-53.592434050497\\
2.026	-53.659247798271\\
2.0272	-53.72546608827\\
2.0284	-53.791098102756\\
2.0296	-53.856152810548\\
2.0308	-53.920638973816\\
2.032	-53.984565154584\\
2.0332	-54.047939720957\\
2.0344	-54.110770853093\\
2.0356	-54.17306654893\\
2.0368	-54.23483462968\\
2.038	-54.296082745114\\
2.0392	-54.356818378637\\
2.0404	-54.417048852171\\
2.0416	-54.476781330854\\
2.0428	-54.536022827559\\
2.044	-54.594780207257\\
2.0452	-54.653060191211\\
2.0464	-54.710869361028\\
2.0476	-54.768214162559\\
2.0488	-54.82510090967\\
2.05	-54.881535787876\\
2.0512	-54.937524857855\\
2.0524	-54.993074058834\\
2.0536	-55.048189211874\\
2.0548	-55.102876023028\\
2.056	-55.157140086415\\
2.0572	-55.21098688717\\
2.0584	-55.264421804319\\
2.0596	-55.31745011355\\
2.0608	-55.370076989894\\
2.062	-55.422307510329\\
2.0632	-55.474146656297\\
2.0644	-55.525599316141\\
2.0656	-55.576670287471\\
2.0668	-55.627364279458\\
2.068	-55.677685915051\\
2.0692	-55.727639733136\\
2.0704	-55.777230190626\\
2.0716	-55.826461664488\\
2.0728	-55.875338453718\\
2.074	-55.923864781246\\
2.0752	-55.972044795798\\
2.0764	-56.0198825737\\
2.0776	-56.067382120631\\
2.0788	-56.114547373326\\
2.08	-56.161382201237\\
2.0812	-56.207890408138\\
2.0824	-56.254075733704\\
2.0836	-56.299941855029\\
2.0848	-56.345492388115\\
2.086	-56.39073088932\\
2.0872	-56.435660856772\\
2.0884	-56.480285731738\\
2.0896	-56.524608899969\\
2.0908	-56.568633693008\\
2.092	-56.612363389467\\
2.0932	-56.655801216273\\
2.0944	-56.698950349888\\
2.0956	-56.741813917501\\
2.0968	-56.784394998191\\
2.098	-56.826696624072\\
2.0992	-56.868721781406\\
2.1004	-56.910473411704\\
2.1016	-56.951954412799\\
2.1028	-56.993167639899\\
2.104	-57.034115906633\\
2.1052	-57.074801986064\\
2.1064	-57.115228611701\\
2.1076	-57.155398478492\\
2.1088	-57.1953142438\\
2.11	-57.234978528378\\
2.1112	-57.274393917328\\
2.1124	-57.313562961053\\
2.1136	-57.352488176207\\
2.1148	-57.39117204664\\
2.116	-57.429617024336\\
2.1172	-57.467825530362\\
2.1184	-57.505799955805\\
2.1196	-57.543542662732\\
2.1208	-57.581055985137\\
2.122	-57.61834222992\\
2.1232	-57.655403677858\\
2.1244	-57.692242584613\\
2.1256	-57.728861181742\\
2.1268	-57.765261677747\\
2.128	-57.801446259142\\
2.1292	-57.83741709156\\
2.1304	-57.873176320898\\
2.1316	-57.908726074506\\
2.1328	-57.944068462425\\
2.134	-57.979205578688\\
2.1352	-58.014139502684\\
2.1364	-58.048872300601\\
2.1376	-58.083406026948\\
2.1388	-58.117742726183\\
2.14	-58.151884434442\\
2.1412	-58.185833181395\\
2.1424	-58.219590992241\\
2.1436	-58.253159889857\\
2.1448	-58.286541897126\\
2.146	-58.319739039459\\
2.1472	-58.352753347545\\
2.1484	-58.385586860349\\
2.1496	-58.418241628387\\
2.1508	-58.450719717328\\
2.152	-58.483023211938\\
2.1532	-58.515154220437\\
2.1544	-58.547114879289\\
2.1556	-58.578907358505\\
2.1568	-58.610533867492\\
2.158	-58.641996661543\\
2.1592	-58.673298049005\\
2.1604	-58.704440399226\\
2.1616	-58.735426151357\\
2.1628	-58.766257824076\\
2.164	-58.796938026343\\
2.1652	-58.827469469249\\
2.1664	-58.857854979038\\
2.1676	-58.888097511356\\
2.1688	-58.918200166753\\
2.17	-58.948166207424\\
2.1712	-58.977999075072\\
2.1724	-59.007702409735\\
2.1736	-59.037280069173\\
2.1748	-59.066736148298\\
2.176	-59.096074997719\\
2.1772	-59.125301240135\\
2.1784	-59.15441978266\\
2.1796	-59.183435822422\\
2.1808	-59.212354841681\\
2.182	-59.241182587354\\
2.1832	-59.269925028032\\
2.1844	-59.298588279347\\
2.1856	-59.327178485792\\
2.1868	-59.355701644015\\
2.188	-59.384163349253\\
2.1892	-59.412568443564\\
2.1904	-59.440920542765\\
2.1916	-59.469221420012\\
2.1928	-59.497470230236\\
2.194	-59.525662574494\\
2.1952	-59.553789430698\\
2.1964	-59.581836020909\\
2.1976	-59.609780746857\\
2.1988	-59.637594400076\\
2.2	-59.66523992634\\
2.2012	-59.692673067413\\
2.2024	-59.719844175591\\
2.2036	-59.746701357085\\
2.2048	-59.773194831777\\
2.206	-59.799282036441\\
2.2072	-59.824932652488\\
2.2084	-59.850132558844\\
2.2096	-59.874885820724\\
2.2108	-59.899214240642\\
2.212	-59.923154588853\\
2.2132	-59.946754175262\\
2.2144	-59.970065727442\\
2.2156	-59.993142526882\\
2.2168	-60.016034495015\\
2.218	-60.038785556576\\
2.2192	-60.061432278511\\
2.2204	-60.084003565956\\
2.2216	-60.106521105234\\
2.2228	-60.129000247701\\
2.224	-60.151451085471\\
2.2252	-60.173879544329\\
2.2264	-60.196288388229\\
2.2276	-60.21867808341\\
2.2288	-60.241047506718\\
2.23	-60.263394504671\\
2.2312	-60.285716320997\\
2.2324	-60.308009914484\\
2.2336	-60.330272188995\\
2.2348	-60.352500155329\\
2.236	-60.374691041596\\
2.2372	-60.396842365666\\
2.2384	-60.418951980385\\
2.2396	-60.441018099809\\
2.2408	-60.463039312729\\
2.242	-60.485014588188\\
2.2432	-60.506943276486\\
2.2444	-60.528825108285\\
2.2456	-60.550660193756\\
2.2468	-60.572449023243\\
2.248	-60.594192470615\\
2.2492	-60.615891800265\\
2.2504	-60.637548678623\\
2.2516	-60.659165191008\\
2.2528	-60.680743864718\\
2.254	-60.702287699317\\
2.2552	-60.723800205286\\
2.2564	-60.745285452424\\
2.2576	-60.766748129693\\
2.2588	-60.788193618621\\
2.26	-60.809628082901\\
2.2612	-60.831058577472\\
2.2624	-60.852493181278\\
2.2636	-60.873941158965\\
2.2648	-60.895413158257\\
2.266	-60.91692145162\\
2.2672	-60.938480233308\\
2.2684	-60.960105986129\\
2.2696	-60.981817936652\\
2.2708	-61.003638623342\\
2.272	-61.025594609966\\
2.2732	-61.047717387166\\
2.2744	-61.070044519528\\
2.2756	-61.092621115097\\
2.2768	-61.115501721194\\
2.278	-61.138752787082\\
2.2792	-61.162455883789\\
2.2804	-61.186711937735\\
2.2816	-61.211646820244\\
2.2828	-61.237418737038\\
2.284	-61.264227962558\\
2.2852	-61.292329503855\\
2.2864	-61.322049090344\\
2.2876	-61.353802032668\\
2.2888	-61.388111880859\\
2.29	-61.425618774333\\
2.2912	-61.46704971403\\
2.2924	-61.513081567768\\
2.2936	-61.563940947525\\
2.2948	-61.61844872346\\
2.296	-61.672194076186\\
2.2972	-61.715366633962\\
2.2984	-61.733666306322\\
2.2996	-61.717444522696\\
2.3008	-61.673463455812\\
2.302	-61.621345717169\\
2.3032	-61.577621125949\\
2.3044	-61.548385610803\\
2.3056	-61.532718078946\\
2.3068	-61.527437721525\\
2.308	-61.529464085817\\
2.3092	-61.536455506236\\
2.3104	-61.54678278176\\
2.3116	-61.559349373827\\
2.3128	-61.573423616669\\
2.314	-61.588515957037\\
2.3152	-61.604296302147\\
2.3164	-61.620540089872\\
2.3176	-61.637093460763\\
2.3188	-61.653850830005\\
2.32	-61.670740519734\\
2.3212	-61.687715747917\\
2.3224	-61.704749354432\\
2.3236	-61.721831372115\\
2.3248	-61.738969064374\\
2.326	-61.756189436441\\
2.3272	-61.773544497486\\
2.3284	-61.791119591229\\
2.3296	-61.809044540513\\
2.3308	-61.827505255958\\
2.332	-61.846748172652\\
2.3332	-61.867059735755\\
2.3344	-61.888691138193\\
2.3356	-61.911703852106\\
2.3368	-61.935774173319\\
2.338	-61.960116491554\\
2.3392	-61.983708501235\\
2.3404	-62.005742705633\\
2.3416	-62.025940682521\\
2.3428	-62.044509295019\\
2.344	-62.061887073029\\
2.3452	-62.078521092743\\
2.3464	-62.094763393195\\
2.3476	-62.110855690977\\
2.3488	-62.126950991197\\
2.35	-62.143141444145\\
2.3512	-62.159481099417\\
2.3524	-62.176001713209\\
2.3536	-62.192722913374\\
2.3548	-62.209658487647\\
2.356	-62.226820213491\\
2.3572	-62.244220201474\\
2.3584	-62.261872373734\\
2.3596	-62.279793463217\\
2.3608	-62.298003771807\\
2.362	-62.316527836982\\
2.3632	-62.335395105758\\
2.3644	-62.354640687201\\
2.3656	-62.374306242179\\
2.3668	-62.394441066314\\
2.368	-62.415103426642\\
2.3692	-62.43636222312\\
2.3704	-62.458299062704\\
2.3716	-62.481010856527\\
2.3728	-62.504613080582\\
2.374	-62.529243877727\\
2.3752	-62.555069223308\\
2.3764	-62.582289424711\\
2.3776	-62.611147265805\\
2.3788	-62.641938112895\\
2.38	-62.67502220453\\
2.3812	-62.71083900671\\
2.3824	-62.749922602374\\
2.3836	-62.792914885421\\
2.3848	-62.84056829143\\
2.386	-62.893718591728\\
2.3872	-62.953184024617\\
2.3884	-63.019496682165\\
2.3896	-63.092276169367\\
2.3908	-63.168909339197\\
2.392	-63.242127295455\\
2.3932	-63.296685783003\\
2.3944	-63.308144761558\\
2.3956	-63.251552313774\\
2.3968	-63.123582379303\\
2.398	-62.956271629091\\
2.3992	-62.79611095166\\
2.4004	-62.672317788652\\
2.4016	-62.590100537906\\
2.4028	-62.541969553727\\
2.404	-62.517967670787\\
2.4052	-62.509886271735\\
2.4064	-62.511959005043\\
2.4076	-62.520396976085\\
2.4088	-62.532778009464\\
2.41	-62.547567892413\\
2.4112	-62.563795993486\\
2.4124	-62.580847388387\\
2.4136	-62.598332330044\\
2.4148	-62.616004612683\\
2.416	-62.633710313815\\
2.4172	-62.651355363338\\
2.4184	-62.668884839518\\
2.4196	-62.686269634203\\
2.4208	-62.703497799088\\
2.422	-62.720568900671\\
2.4232	-62.737490333184\\
2.4244	-62.754274922638\\
2.4256	-62.770939394801\\
2.4268	-62.78750343135\\
2.428	-62.803989135349\\
2.4292	-62.820420790017\\
2.4304	-62.83682483595\\
2.4316	-62.853230019248\\
2.4328	-62.869667680888\\
2.434	-62.886172168918\\
2.4352	-62.902781360614\\
2.4364	-62.919537281431\\
2.4376	-62.936486799511\\
2.4388	-62.953682354355\\
2.44	-62.971182638261\\
2.4412	-62.989053074873\\
2.4424	-63.007365806497\\
2.4436	-63.026198668993\\
2.4448	-63.045632232125\\
2.446	-63.06574330802\\
2.4472	-63.0865922324\\
2.4484	-63.108199544529\\
2.4496	-63.130505423841\\
2.4508	-63.15330302387\\
2.452	-63.176137215436\\
2.4532	-63.198170017052\\
2.4544	-63.218046387495\\
2.4556	-63.233862552569\\
2.4568	-63.243422894487\\
2.458	-63.244950210194\\
2.4592	-63.238096449744\\
2.4604	-63.224579410707\\
2.4616	-63.207737839817\\
2.4628	-63.191183456709\\
2.464	-63.177558815501\\
2.4652	-63.168116127492\\
2.4664	-63.162993658841\\
2.4676	-63.161710557691\\
2.4688	-63.163564310601\\
2.47	-63.167856419238\\
2.4712	-63.173987437435\\
2.4724	-63.181479303222\\
2.4736	-63.189965549698\\
2.4748	-63.199171232105\\
2.476	-63.208892353738\\
2.4772	-63.218978312102\\
2.4784	-63.229318077181\\
2.4796	-63.239829740608\\
2.4808	-63.250452778794\\
2.482	-63.26114238467\\
2.4832	-63.2718653321\\
2.4844	-63.282596959479\\
2.4856	-63.293318965069\\
2.4868	-63.304017789959\\
2.488	-63.314683426826\\
2.4892	-63.325308538128\\
2.4904	-63.335887800049\\
2.4916	-63.346417411961\\
2.4928	-63.356894727824\\
2.494	-63.36731797793\\
2.4952	-63.377686057906\\
2.4964	-63.387998368097\\
2.4976	-63.398254690832\\
2.4988	-63.408455096355\\
2.5	-63.418599870528\\
};
\addlegendentry{$\text{S}_{\text{53}}$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-0.0059021742597624\\
1.3012	-0.0059123420482009\\
1.3024	-0.0059225722623272\\
1.3036	-0.0059328656004783\\
1.3048	-0.0059432227704839\\
1.306	-0.0059536444898762\\
1.3072	-0.0059641314860171\\
1.3084	-0.005974684496316\\
1.3096	-0.0059853042683577\\
1.3108	-0.0059959915601083\\
1.312	-0.0060067471401121\\
1.3132	-0.0060175717876444\\
1.3144	-0.0060284662929371\\
1.3156	-0.0060394314573463\\
1.3168	-0.0060504680935658\\
1.318	-0.0060615770258446\\
1.3192	-0.0060727590901708\\
1.3204	-0.0060840151344945\\
1.3216	-0.0060953460189703\\
1.3228	-0.0061067526161184\\
1.324	-0.0061182358111388\\
1.3252	-0.0061297965020639\\
1.3264	-0.0061414356000518\\
1.3276	-0.0061531540295938\\
1.3288	-0.0061649527288023\\
1.33	-0.006176832649604\\
1.3312	-0.0061887947581017\\
1.3324	-0.0062008400347247\\
1.3336	-0.0062129694745684\\
1.3348	-0.0062251840876897\\
1.336	-0.0062374848993224\\
1.3372	-0.0062498729502687\\
1.3384	-0.0062623492970589\\
1.3396	-0.006274915012421\\
1.3408	-0.0062875711854868\\
1.342	-0.0063003189221077\\
1.3432	-0.0063131593452681\\
1.3444	-0.0063260935953313\\
1.3456	-0.0063391228304348\\
1.3468	-0.0063522482268253\\
1.348	-0.0063654709792472\\
1.3492	-0.006378792301249\\
1.3504	-0.006392213425641\\
1.3516	-0.0064057356048355\\
1.3528	-0.0064193601112316\\
1.354	-0.0064330882377076\\
1.3552	-0.0064469212979193\\
1.3564	-0.006460860626813\\
1.3576	-0.0064749075810435\\
1.3588	-0.0064890635394062\\
1.36	-0.0065033299033657\\
1.3612	-0.0065177080973936\\
1.3624	-0.0065321995696217\\
1.3636	-0.0065468057921871\\
1.3648	-0.0065615282618678\\
1.366	-0.0065763685005238\\
1.3672	-0.0065913280556999\\
1.3684	-0.0066064085010768\\
1.3696	-0.0066216114371634\\
1.3708	-0.0066369384918108\\
1.372	-0.0066523913207938\\
1.3732	-0.0066679716084326\\
1.3744	-0.0066836810683134\\
1.3756	-0.0066995214437736\\
1.3768	-0.0067154945086808\\
1.378	-0.0067316020681244\\
1.3792	-0.006747845959007\\
1.3804	-0.0067642280508932\\
1.3816	-0.0067807502466711\\
1.3828	-0.0067974144833117\\
1.384	-0.0068142227327072\\
1.3852	-0.0068311770024116\\
1.3864	-0.0068482793365239\\
1.3876	-0.0068655318164578\\
1.3888	-0.0068829365619344\\
1.39	-0.0069004957317425\\
1.3912	-0.0069182115247976\\
1.3924	-0.0069360861810047\\
1.3936	-0.006954121982244\\
1.3948	-0.0069723212534104\\
1.396	-0.0069906863634725\\
1.3972	-0.0070092197264335\\
1.3984	-0.0070279238025986\\
1.3996	-0.007046801099538\\
1.4008	-0.0070658541733582\\
1.402	-0.0070850856298822\\
1.4032	-0.0071044981258572\\
1.4044	-0.0071240943702805\\
1.4056	-0.0071438771256992\\
1.4068	-0.0071638492095069\\
1.408	-0.0071840134954339\\
1.4092	-0.0072043729149445\\
1.4104	-0.0072249304586862\\
1.4116	-0.0072456891781173\\
1.4128	-0.0072666521870092\\
1.414	-0.007287822663095\\
1.4152	-0.0073092038497587\\
1.4164	-0.0073307990578235\\
1.4176	-0.0073526116672673\\
1.4188	-0.0073746451291018\\
1.42	-0.007396902967351\\
1.4212	-0.0074193887809452\\
1.4224	-0.0074421062457724\\
1.4236	-0.0074650591168691\\
1.4248	-0.0074882512305397\\
1.426	-0.0075116865066022\\
1.4272	-0.0075353689507562\\
1.4284	-0.0075593026569669\\
1.4296	-0.007583491810024\\
1.4308	-0.0076079406880459\\
1.432	-0.0076326536651625\\
1.4332	-0.007657635214367\\
1.4344	-0.0076828899102525\\
1.4356	-0.0077084224320816\\
1.4368	-0.007734237566783\\
1.438	-0.007760340212184\\
1.4392	-0.0077867353802931\\
1.4404	-0.007813428200659\\
1.4416	-0.0078404239240338\\
1.4428	-0.007867727925866\\
1.444	-0.0078953457103078\\
1.4452	-0.0079232829139624\\
1.4464	-0.0079515453101352\\
1.4476	-0.00798013881302\\
1.4488	-0.0080090694820734\\
1.45	-0.0080383435266436\\
1.4512	-0.0080679673107275\\
1.4524	-0.0080979473578915\\
1.4536	-0.0081282903563376\\
1.4548	-0.0081590031643742\\
1.456	-0.0081900928158436\\
1.4572	-0.0082215665258966\\
1.4584	-0.0082534316970567\\
1.4596	-0.0082856959253414\\
1.4608	-0.0083183670068449\\
1.462	-0.0083514529444199\\
1.4632	-0.0083849619547549\\
1.4644	-0.0084189024756266\\
1.4656	-0.0084532831735966\\
1.4668	-0.008488112951857\\
1.468	-0.008523400958587\\
1.4692	-0.0085591565955587\\
1.4704	-0.0085953895270812\\
1.4716	-0.008632109689452\\
1.4728	-0.0086693273006746\\
1.474	-0.0087070528707378\\
1.4752	-0.0087452972122244\\
1.4764	-0.0087840714514952\\
1.4776	-0.0088233870402868\\
1.4788	-0.0088632557678548\\
1.48	-0.0089036897737406\\
1.4812	-0.008944701560997\\
1.4824	-0.0089863040101005\\
1.4836	-0.0090285103934971\\
1.4848	-0.0090713343907982\\
1.486	-0.0091147901046995\\
1.4872	-0.0091588920777452\\
1.4884	-0.0092036553096753\\
1.4896	-0.0092490952758227\\
1.4908	-0.0092952279462989\\
1.492	-0.0093420698061193\\
1.4932	-0.0093896378763353\\
1.4944	-0.0094379497362229\\
1.4956	-0.0094870235465109\\
1.4968	-0.0095368780738595\\
1.498	-0.0095875327165607\\
1.4992	-0.0096390075314772\\
1.5004	-0.0096913232624917\\
1.5016	-0.0097445013703225\\
1.5028	-0.0097985640639229\\
1.504	-0.0098535343336191\\
1.5052	-0.0099094359858846\\
1.5064	-0.0099662936800508\\
1.5076	-0.010024132966992\\
1.5088	-0.010082980329866\\
1.51	-0.010142863227224\\
1.5112	-0.010203810138342\\
1.5124	-0.010265850611136\\
1.5136	-0.010329015312889\\
1.5148	-0.010393336083687\\
1.516	-0.010458845993005\\
1.5172	-0.010525579399562\\
1.5184	-0.010593572014647\\
1.5196	-0.010662860969169\\
1.5208	-0.010733484884649\\
1.522	-0.010805483948493\\
1.5232	-0.010878899993843\\
1.5244	-0.010953776584163\\
1.5256	-0.011030159103181\\
1.5268	-0.011108094850243\\
1.528	-0.011187633141765\\
1.5292	-0.01126882541896\\
1.5304	-0.011351725362569\\
1.5316	-0.011436389014831\\
1.5328	-0.011522874909396\\
1.534	-0.011611244209853\\
1.5352	-0.011701560857225\\
1.5364	-0.011793891727476\\
1.5376	-0.011888306799507\\
1.5388	-0.01198487933467\\
1.54	-0.01208368606852\\
1.5412	-0.012184807415926\\
1.5424	-0.012288327690516\\
1.5436	-0.012394335339648\\
1.5448	-0.012502923196148\\
1.546	-0.012614188748223\\
1.5472	-0.01272823442902\\
1.5484	-0.012845167927507\\
1.5496	-0.012965102522488\\
1.5508	-0.013088157441658\\
1.552	-0.013214458247946\\
1.5532	-0.013344137255487\\
1.5544	-0.013477333977807\\
1.5556	-0.013614195611124\\
1.5568	-0.013754877555883\\
1.558	-0.013899543980029\\
1.5592	-0.014048368427781\\
1.5604	-0.014201534478252\\
1.5616	-0.014359236458341\\
1.5628	-0.014521680215322\\
1.564	-0.014689083954551\\
1.5652	-0.014861679148783\\
1.5664	-0.015039711525928\\
1.5676	-0.01522344214308\\
1.5688	-0.015413148555357\\
1.57	-0.015609126089078\\
1.5712	-0.015811689229896\\
1.5724	-0.01602117313769\\
1.5736	-0.01623793530142\\
1.5748	-0.016462357348515\\
1.576	-0.016694847025231\\
1.5772	-0.016935840366334\\
1.5784	-0.017185804074487\\
1.5796	-0.017445238132304\\
1.5808	-0.017714678672746\\
1.582	-0.017994701136661\\
1.5832	-0.018285923749797\\
1.5844	-0.018589011355527\\
1.5856	-0.018904679644198\\
1.5868	-0.01923369982495\\
1.588	-0.019576903791655\\
1.5892	-0.01993518984118\\
1.5904	-0.020309529009566\\
1.5916	-0.020700972099903\\
1.5928	-0.021110657485255\\
1.594	-0.021539819780381\\
1.5952	-0.021989799488038\\
1.5964	-0.022462053738949\\
1.5976	-0.02295816825936\\
1.5988	-0.02347987071682\\
1.6	-0.024029045613085\\
1.6012	-0.024607750913253\\
1.6024	-0.025218236622071\\
1.6036	-0.025862965541837\\
1.6048	-0.026544636471008\\
1.606	-0.027266210127822\\
1.6072	-0.028030938107812\\
1.6084	-0.028842395206882\\
1.6096	-0.029704515459273\\
1.6108	-0.030621632249533\\
1.612	-0.031598522853471\\
1.6132	-0.032640457737633\\
1.6144	-0.033753254889279\\
1.6156	-0.034943339343292\\
1.6168	-0.036217807897536\\
1.618	-0.037584498733595\\
1.6192	-0.039052065243491\\
1.6204	-0.040630052747629\\
1.6216	-0.04232897589622\\
1.6228	-0.044160393270132\\
1.624	-0.046136973896367\\
1.6252	-0.048272547883985\\
1.6264	-0.050582129931252\\
1.6276	-0.053081899761201\\
1.6288	-0.055789117264363\\
1.63	-0.058721941886334\\
1.6312	-0.06189911524506\\
1.6324	-0.065339452896953\\
1.6336	-0.069061075771577\\
1.6348	-0.073080295016465\\
1.636	-0.077410048206187\\
1.6372	-0.08205777479837\\
1.6384	-0.087022622677594\\
1.6396	-0.092291908826126\\
1.6408	-0.097836834430314\\
1.642	-0.10360760125213\\
1.6432	-0.10952831368786\\
1.6444	-0.11549238677761\\
1.6456	-0.12135958409068\\
1.6468	-0.12695618348333\\
1.648	-0.13207992823438\\
1.6492	-0.13651111290208\\
1.6504	-0.14003015272952\\
1.6516	-0.14244027657516\\
1.6528	-0.14359194604632\\
1.654	-0.14340403583626\\
1.6552	-0.14187662745772\\
1.6564	-0.13909193991683\\
1.6576	-0.13520301744924\\
1.6588	-0.13041308198371\\
1.66	-0.12495057813557\\
1.6612	-0.11904519149008\\
1.6624	-0.11290876189961\\
1.6636	-0.10672292156523\\
1.6648	-0.1006333693672\\
1.666	-0.094749468984438\\
1.6672	-0.089147401152242\\
1.6684	-0.083875203723677\\
1.6696	-0.078958418930757\\
1.6708	-0.074405514630855\\
1.672	-0.07021263056411\\
1.6732	-0.066367477102454\\
1.6744	-0.062852385874486\\
1.6756	-0.059646602417491\\
1.6768	-0.056727947306145\\
1.678	-0.05407397625583\\
1.6792	-0.05166275724544\\
1.6804	-0.049473363679779\\
1.6816	-0.04748616263208\\
1.6828	-0.045682959048787\\
1.684	-0.044047041542092\\
1.6852	-0.042563163197159\\
1.6864	-0.041217481398234\\
1.6876	-0.039997473582047\\
1.6888	-0.038891840590149\\
1.69	-0.037890405490793\\
1.6912	-0.036984013023537\\
1.6924	-0.036164432905173\\
1.6936	-0.03542426890714\\
1.6948	-0.034756874709564\\
1.696	-0.034156276934315\\
1.6972	-0.033617105370881\\
1.6984	-0.033134530170531\\
1.6996	-0.032704205651281\\
1.7008	-0.032322220296185\\
1.702	-0.031985052519346\\
1.7032	-0.0316895318029\\
1.7044	-0.031432804865807\\
1.7056	-0.031212306607116\\
1.7068	-0.031025735671681\\
1.708	-0.030871034617864\\
1.7092	-0.030746374829798\\
1.7104	-0.030650146519111\\
1.7116	-0.030580954413705\\
1.7128	-0.030537620044354\\
1.714	-0.030519191924495\\
1.7152	-0.030524965374647\\
1.7164	-0.03055451425202\\
1.7176	-0.030607737342713\\
1.7188	-0.030684922503735\\
1.72	-0.030786831483286\\
1.7212	-0.030914807089333\\
1.7224	-0.031070900946238\\
1.7236	-0.031258012760475\\
1.7248	-0.031480018400764\\
1.726	-0.031741841587461\\
1.7272	-0.03204939166175\\
1.7284	-0.032409252979487\\
1.7296	-0.032827988857041\\
1.7308	-0.033310954551526\\
1.732	-0.033860654381282\\
1.7332	-0.034474956480616\\
1.7344	-0.035145815084268\\
1.7356	-0.035859300803789\\
1.7368	-0.036597414065896\\
1.738	-0.037341346777536\\
1.7392	-0.038075044567421\\
1.7404	-0.038787746805483\\
1.7416	-0.039474790326441\\
1.7428	-0.0401368477673\\
1.744	-0.040778318511453\\
1.7452	-0.041405611999951\\
1.7464	-0.042025775195563\\
1.7476	-0.042645602941541\\
1.7488	-0.043271175314874\\
1.75	-0.043907695477219\\
1.7512	-0.0445595054984\\
1.7524	-0.045230189653467\\
1.7536	-0.045922708484478\\
1.7548	-0.046639532692184\\
1.756	-0.047382762575123\\
1.7572	-0.048154228279985\\
1.7584	-0.048955571004501\\
1.7596	-0.049788307422079\\
1.7608	-0.050653880249229\\
1.762	-0.051553697813624\\
1.7632	-0.052489165122761\\
1.7644	-0.053461708495464\\
1.7656	-0.054472795400812\\
1.7668	-0.055523950789782\\
1.768	-0.056616770913031\\
1.7692	-0.057752935389\\
1.7704	-0.058934218110434\\
1.7716	-0.060162497444696\\
1.7728	-0.06143976608406\\
1.774	-0.062768140829471\\
1.7752	-0.064149872538325\\
1.7764	-0.06558735642951\\
1.7776	-0.067083142913055\\
1.7788	-0.068639949095101\\
1.78	-0.070260671099232\\
1.7812	-0.071948397341222\\
1.7824	-0.073706422894884\\
1.7836	-0.075538265091182\\
1.7848	-0.077447680500971\\
1.786	-0.079438683462793\\
1.7872	-0.081515566331737\\
1.7884	-0.083682921642772\\
1.7896	-0.085945666403025\\
1.7908	-0.088309068751676\\
1.792	-0.090778777254774\\
1.7932	-0.093360853134845\\
1.7944	-0.096061805773015\\
1.7956	-0.098888631864831\\
1.7968	-0.10184885866075\\
1.798	-0.10495059178006\\
1.7992	-0.10820256815303\\
1.8004	-0.11161421472278\\
1.8016	-0.11519571362648\\
1.8028	-0.11895807467826\\
1.804	-0.1229132160945\\
1.8052	-0.12707405454047\\
1.8064	-0.13145460573799\\
1.8076	-0.13607009706133\\
1.8088	-0.1409370937683\\
1.81	-0.14607364077108\\
1.8112	-0.15149942215376\\
1.8124	-0.15723594100095\\
1.8136	-0.16330672252297\\
1.8148	-0.16973754396307\\
1.816	-0.17655669536571\\
1.8172	-0.18379527599165\\
1.8184	-0.19148753201103\\
1.8196	-0.19967124211804\\
1.8208	-0.20838815892796\\
1.822	-0.21768451548557\\
1.8232	-0.22761160799033\\
1.8244	-0.23822646800013\\
1.8256	-0.24959264000313\\
1.8268	-0.26178108346\\
1.828	-0.27487122236234\\
1.8292	-0.2889521702116\\
1.8304	-0.30412416433367\\
1.8316	-0.32050025091025\\
1.8328	-0.3382082714225\\
1.834	-0.35739321287333\\
1.8352	-0.37821999884643\\
1.8364	-0.40087681704081\\
1.8376	-0.42557910253596\\
1.8388	-0.45257432621054\\
1.84	-0.48214777647723\\
1.8412	-0.51462957251489\\
1.8424	-0.55040321212332\\
1.8436	-0.58991604214078\\
1.8448	-0.63369215079935\\
1.846	-0.68234832871643\\
1.8472	-0.73661394125648\\
1.8484	-0.79735581761423\\
1.8496	-0.86560961628692\\
1.8508	-0.94261960829368\\
1.852	-1.0298894799944\\
1.8532	-1.1292476726654\\
1.8544	-1.2429320632077\\
1.8556	-1.3737006360376\\
1.8568	-1.524977416237\\
1.858	-1.7010457258265\\
1.8592	-1.907302077087\\
1.8604	-2.1506003937099\\
1.8607	-2.2181925317189\\
1.8616	-2.4397386056445\\
1.8628	-2.7861157499363\\
1.864	-3.2046412071338\\
1.8652	-3.7150287652477\\
1.8664	-4.3436572867901\\
1.8676	-5.1262914648331\\
1.8688	-6.1121327759125\\
1.87	-7.3698816833796\\
1.8712	-8.9961814301685\\
1.8718	-9.9872436881219\\
1.8724	-11.121309158844\\
1.8736	-13.859563392934\\
1.8748	-16.818738020639\\
1.875	-17.194570321372\\
1.8757	-17.742844127964\\
1.876	-17.541191663783\\
1.8772	-15.117392713544\\
1.8784	-12.367295777054\\
1.8796	-10.166585550484\\
1.8808	-8.4600177126169\\
1.882	-7.1176751419489\\
1.8832	-6.0436748281707\\
1.8844	-5.1727475402432\\
1.8856	-4.4593250312544\\
1.8868	-3.8702306243448\\
1.888	-3.3804476078847\\
1.8892	-2.9706593777572\\
1.8904	-2.6257286949548\\
1.8916	-2.3336826453612\\
1.8928	-2.084990210004\\
1.894	-1.8720255537757\\
1.8952	-1.6886591832943\\
1.8964	-1.529942242623\\
1.8976	-1.391860937129\\
1.8988	-1.2711446949492\\
1.9	-1.1651158628127\\
1.9012	-1.0715716363444\\
1.9024	-0.98869106098534\\
1.9036	-0.91496156174651\\
1.9048	-0.84912070923614\\
1.906	-0.79010989596156\\
1.9072	-0.73703734501687\\
1.9084	-0.68914845166134\\
1.9096	-0.64580190492389\\
1.9108	-0.6064503810069\\
1.912	-0.57062486620126\\
1.9132	-0.53792187238561\\
1.9144	-0.50799296698917\\
1.9156	-0.48053616234737\\
1.9168	-0.45528880495888\\
1.918	-0.43202167960719\\
1.9192	-0.41053410149207\\
1.9204	-0.3906498151407\\
1.9216	-0.3722135547771\\
1.9228	-0.35508814920441\\
1.924	-0.33915207677455\\
1.9252	-0.32429739398317\\
1.9264	-0.31042797564049\\
1.9276	-0.29745801622422\\
1.9288	-0.28531075154815\\
1.93	-0.27391736779517\\
1.9312	-0.26321607170041\\
1.9324	-0.2531513016181\\
1.9336	-0.24367306473114\\
1.9348	-0.23473639113071\\
1.936	-0.22630090126459\\
1.9372	-0.21833048963299\\
1.9384	-0.21079313466993\\
1.9396	-0.20366085186434\\
1.9408	-0.19690981196784\\
1.942	-0.1905206422353\\
1.9432	-0.18447890155796\\
1.9444	-0.17877564139383\\
1.9456	-0.17340778675308\\
1.9468	-0.16837774570083\\
1.948	-0.16369120928103\\
1.9492	-0.15935184217638\\
1.9504	-0.15535231160998\\
1.9516	-0.15166387381256\\
1.9528	-0.14823086635566\\
1.954	-0.14497741515677\\
1.9552	-0.141826539159\\
1.9564	-0.1387210147216\\
1.9576	-0.13563340030287\\
1.9588	-0.13256228501932\\
1.96	-0.12952138870435\\
1.9612	-0.1265291938829\\
1.9624	-0.1236025617693\\
1.9636	-0.12075412845387\\
1.9648	-0.11799200562628\\
1.966	-0.11532048975092\\
1.9672	-0.11274102220284\\
1.9684	-0.1102530650547\\
1.9696	-0.10785479222323\\
1.9708	-0.10554360234292\\
1.972	-0.10331650690381\\
1.9732	-0.10117050710457\\
1.9744	-0.099103222749124\\
1.9756	-0.097023066880254\\
1.9768	-0.095161023233331\\
1.978	-0.093307628081236\\
1.9792	-0.091514227216121\\
1.9804	-0.089780939191598\\
1.9816	-0.088105577926879\\
1.9828	-0.086485701175819\\
1.984	-0.084918895593907\\
1.9852	-0.083402841711674\\
1.9864	-0.081935330476942\\
1.9876	-0.08051426542077\\
1.9888	-0.079137659756154\\
1.99	-0.077803631556395\\
1.9912	-0.076510398249705\\
1.9924	-0.075256270969218\\
1.9936	-0.074039649009141\\
1.9948	-0.072859014505738\\
1.996	-0.071712927396887\\
1.9972	-0.070600020680036\\
1.9984	-0.069518995970374\\
1.9996	-0.068468619351121\\
2.0008	-0.067447717502626\\
2.002	-0.066455174094622\\
2.0032	-0.065489926424726\\
2.0044	-0.064550962286506\\
2.0056	-0.063637317050729\\
2.0068	-0.062748070944165\\
2.008	-0.061882346511397\\
2.0092	-0.061039306245808\\
2.0104	-0.060218150377216\\
2.0116	-0.059418114804252\\
2.0128	-0.05863846916079\\
2.014	-0.057878515006413\\
2.0152	-0.057137584131735\\
2.0164	-0.056415036970213\\
2.0176	-0.055710261108694\\
2.0188	-0.055022669889578\\
2.02	-0.054351701098076\\
2.0212	-0.053696815728579\\
2.0224	-0.053057496824559\\
2.0236	-0.05243324838696\\
2.0248	-0.051823594346389\\
2.026	-0.051228077594738\\
2.0272	-0.050646259072328\\
2.0284	-0.050077716906776\\
2.0296	-0.049522045600342\\
2.0308	-0.048978855262426\\
2.032	-0.048447770884457\\
2.0332	-0.047928431654368\\
2.0344	-0.047420490308206\\
2.0356	-0.046923612516547\\
2.0368	-0.046437476303543\\
2.038	-0.045961771496596\\
2.0392	-0.045496199204842\\
2.0404	-0.04504047132462\\
2.0416	-0.044594310070417\\
2.0428	-0.044157447529689\\
2.044	-0.043729625240206\\
2.0452	-0.043310593788619\\
2.0464	-0.042900112428967\\
2.0476	-0.042497948720044\\
2.0488	-0.04210387818054\\
2.05	-0.041717683960909\\
2.0512	-0.041339156531112\\
2.0524	-0.040968093383262\\
2.0536	-0.04060429874845\\
2.0548	-0.040247583326893\\
2.056	-0.039897764030735\\
2.0572	-0.039554663738782\\
2.0584	-0.039218111062599\\
2.0596	-0.038887940123293\\
2.0608	-0.038563990338453\\
2.062	-0.038246106218743\\
2.0632	-0.037934137173597\\
2.0644	-0.037627937325587\\
2.0656	-0.03732736533301\\
2.0668	-0.037032284220282\\
2.068	-0.036742561215715\\
2.0692	-0.036458067596348\\
2.0704	-0.036178678539487\\
2.0716	-0.035904272980568\\
2.0728	-0.035634733477081\\
2.074	-0.035369946078259\\
2.0752	-0.035109800200222\\
2.0764	-0.03485418850635\\
2.0776	-0.034603006792593\\
2.0788	-0.034356153877546\\
2.08	-0.034113531496988\\
2.0812	-0.033875044202755\\
2.0824	-0.033640599265673\\
2.0836	-0.033410106582394\\
2.0848	-0.033183478586002\\
2.086	-0.03296063016012\\
2.0872	-0.03274147855644\\
2.0884	-0.032525943315486\\
2.0896	-0.03231394619046\\
2.0908	-0.032105411074074\\
2.092	-0.031900263928164\\
2.0932	-0.031698432716065\\
2.0944	-0.031499847337489\\
2.0956	-0.031304439565956\\
2.0968	-0.031112142988519\\
2.098	-0.030922892947797\\
2.0992	-0.03073662648615\\
2.1004	-0.030553282291917\\
2.1016	-0.030372800647686\\
2.1028	-0.030195123380384\\
2.104	-0.030020193813277\\
2.1052	-0.029847956719643\\
2.1064	-0.029678358278162\\
2.1076	-0.029511346029882\\
2.1088	-0.029346868836759\\
2.11	-0.029184876841635\\
2.1112	-0.029025321429634\\
2.1124	-0.028868155190966\\
2.1136	-0.028713331884964\\
2.1148	-0.028560806405432\\
2.116	-0.028410534747152\\
2.1172	-0.02826247397359\\
2.1184	-0.028116582185674\\
2.1196	-0.027972818491667\\
2.1208	-0.027831142978035\\
2.122	-0.027691516681348\\
2.1232	-0.027553901561071\\
2.1244	-0.027418260473323\\
2.1256	-0.027284557145479\\
2.1268	-0.027152756151636\\
2.128	-0.027022822888877\\
2.1292	-0.026894723554346\\
2.1304	-0.026768425123032\\
2.1316	-0.026643895326356\\
2.1328	-0.026521102631366\\
2.134	-0.026400016220711\\
2.1352	-0.026280605973167\\
2.1364	-0.026162842444891\\
2.1376	-0.026046696851211\\
2.1388	-0.025932141049044\\
2.14	-0.025819147519889\\
2.1412	-0.025707689353349\\
2.1424	-0.025597740231198\\
2.1436	-0.025489274411984\\
2.1448	-0.025382266716125\\
2.146	-0.025276692511483\\
2.1472	-0.025172527699459\\
2.1484	-0.025069748701515\\
2.1496	-0.024968332446179\\
2.1508	-0.024868256356498\\
2.152	-0.024769498337924\\
2.1532	-0.024672036766666\\
2.1544	-0.024575850478459\\
2.1556	-0.02448091875778\\
2.1568	-0.02438722132748\\
2.158	-0.024294738338922\\
2.1592	-0.024203450362499\\
2.1604	-0.024113338378666\\
2.1616	-0.024024383769457\\
2.1628	-0.023936568310483\\
2.164	-0.023849874163505\\
2.1652	-0.023764283869548\\
2.1664	-0.023679780342695\\
2.1676	-0.023596346864522\\
2.1688	-0.023513967079352\\
2.17	-0.023432624990338\\
2.1712	-0.023352304956565\\
2.1724	-0.023272991691301\\
2.1736	-0.02319467026155\\
2.1748	-0.023117326089215\\
2.176	-0.023040944954118\\
2.1772	-0.022965512999267\\
2.1784	-0.022891016738869\\
2.1796	-0.022817443069631\\
2.1808	-0.022744779286206\\
2.182	-0.022673013101712\\
2.1832	-0.022602132674591\\
2.1844	-0.022532126643505\\
2.1856	-0.022462984172365\\
2.1868	-0.022394695008329\\
2.188	-0.022327249556483\\
2.1892	-0.022260638976136\\
2.1904	-0.022194855305323\\
2.1916	-0.022129891622347\\
2.1928	-0.022065742256464\\
2.194	-0.022002403064039\\
2.1952	-0.021939871792704\\
2.1964	-0.021878148564659\\
2.1976	-0.02181723652209\\
2.1988	-0.021757142694792\\
2.2	-0.021697879173163\\
2.2012	-0.021639464701958\\
2.2024	-0.021581926851977\\
2.2036	-0.02152530497818\\
2.2048	-0.021469654224428\\
2.206	-0.02141505085678\\
2.2072	-0.021361599115384\\
2.2084	-0.021309439356323\\
2.2096	-0.021258756012954\\
2.2108	-0.021209780771888\\
2.212	-0.021162779367421\\
2.2132	-0.021117997146858\\
2.2144	-0.021075520844787\\
2.2156	-0.02103501445826\\
2.2168	-0.020995376436505\\
2.218	-0.020954618146165\\
2.2192	-0.020910460542628\\
2.2204	-0.020861609401328\\
2.2216	-0.020808574607862\\
2.2228	-0.020753138822886\\
2.224	-0.020697186027842\\
2.2252	-0.020641998603559\\
2.2264	-0.020588200553468\\
2.2276	-0.020535975513139\\
2.2288	-0.020485282484139\\
2.23	-0.020435991853932\\
2.2312	-0.02038795433692\\
2.2324	-0.020341030377852\\
2.2336	-0.020295099877783\\
2.2348	-0.020250063264175\\
2.236	-0.0202058392889\\
2.2372	-0.020162361956393\\
2.2384	-0.020119577552165\\
2.2396	-0.020077442096447\\
2.2408	-0.020035919277927\\
2.242	-0.019994978821272\\
2.2432	-0.019954595213991\\
2.2444	-0.01991474671863\\
2.2456	-0.01987541460706\\
2.2468	-0.019836582565622\\
2.248	-0.019798236231345\\
2.2492	-0.019760362828615\\
2.2504	-0.019722950882995\\
2.2516	-0.019685989994488\\
2.2528	-0.01964947065676\\
2.254	-0.019613384112222\\
2.2552	-0.019577722234982\\
2.2564	-0.019542477435778\\
2.2576	-0.019507642584272\\
2.2588	-0.019473210945011\\
2.26	-0.019439176124398\\
2.2612	-0.01940553202634\\
2.2624	-0.019372272814903\\
2.2636	-0.019339392882523\\
2.2648	-0.019306886822723\\
2.266	-0.019274749406247\\
2.2672	-0.019242975559981\\
2.2684	-0.019211560347846\\
2.2696	-0.019180498953083\\
2.2708	-0.019149786661287\\
2.272	-0.019119418843535\\
2.2732	-0.019089390938943\\
2.2744	-0.01905969843567\\
2.2756	-0.019030336849351\\
2.2768	-0.019001301697339\\
2.278	-0.018972588466711\\
2.2792	-0.018944192572744\\
2.2804	-0.018916109303165\\
2.2816	-0.01888833374068\\
2.2828	-0.018860860651694\\
2.284	-0.018833684321144\\
2.2852	-0.018806798298722\\
2.2864	-0.018780194993761\\
2.2876	-0.018753864999959\\
2.2888	-0.0187277959114\\
2.29	-0.01870197011594\\
2.2912	-0.018676360359234\\
2.2924	-0.018650919915965\\
2.2936	-0.018625557771485\\
2.2948	-0.018600063054186\\
2.296	-0.018573795140988\\
2.2972	-0.018543388946838\\
2.2984	-0.018563367278044\\
2.2996	-0.018519761730368\\
2.3008	-0.018491365533342\\
2.302	-0.018466655893968\\
2.3032	-0.01844310781795\\
2.3044	-0.018420184471157\\
2.3056	-0.018397700895616\\
2.3068	-0.018375575285401\\
2.308	-0.018353765112642\\
2.3092	-0.018332245496423\\
2.3104	-0.018311000457467\\
2.3116	-0.018290018911709\\
2.3128	-0.018269292654901\\
2.314	-0.018248815271896\\
2.3152	-0.018228581510647\\
2.3164	-0.018208586905051\\
2.3176	-0.018188827538246\\
2.3188	-0.018169299888754\\
2.32	-0.01815000072738\\
2.3212	-0.018130927046183\\
2.3224	-0.018112076008377\\
2.3236	-0.018093444912153\\
2.3248	-0.01807503116399\\
2.326	-0.018056832258575\\
2.3272	-0.018038845763388\\
2.3284	-0.018021069306593\\
2.3296	-0.018003500567362\\
2.3308	-0.017986137267983\\
2.332	-0.017968977167214\\
2.3332	-0.017952018054665\\
2.3344	-0.017935257745848\\
2.3356	-0.017918694077798\\
2.3368	-0.017902324905092\\
2.338	-0.017886148096213\\
2.3392	-0.017870161530211\\
2.3404	-0.017854363093686\\
2.3416	-0.017838750678118\\
2.3428	-0.017823322177724\\
2.344	-0.017808075488077\\
2.3452	-0.017793008505831\\
2.3464	-0.017778119130262\\
2.3476	-0.017763405267486\\
2.3488	-0.017748864838886\\
2.35	-0.017734495796081\\
2.3512	-0.017720296145953\\
2.3524	-0.017706263991431\\
2.3536	-0.017692397596873\\
2.3548	-0.017678695492431\\
2.356	-0.017665156640469\\
2.3572	-0.017651780702149\\
2.3584	-0.017638568467607\\
2.3596	-0.017625522556944\\
2.3608	-0.017612648575824\\
2.362	-0.017599957044043\\
2.3632	-0.01758746665224\\
2.3644	-0.017575209809042\\
2.3656	-0.017563242096933\\
2.3668	-0.017551658118126\\
2.368	-0.017540616530491\\
2.3692	-0.017530373251606\\
2.3704	-0.017521301598303\\
2.3716	-0.017513815194038\\
2.3728	-0.017508014762004\\
2.374	-0.017503048318209\\
2.3752	-0.017497057309557\\
2.3764	-0.017488605307823\\
2.3776	-0.017477853506497\\
2.3788	-0.017465863104756\\
2.38	-0.017453547092615\\
2.3812	-0.017441388865806\\
2.3824	-0.017429572526842\\
2.3836	-0.017418136287093\\
2.3848	-0.017407060202082\\
2.386	-0.017396305707502\\
2.3872	-0.017385830870388\\
2.3884	-0.017375594917018\\
2.3896	-0.017365558230846\\
2.3908	-0.017355680367412\\
2.392	-0.017345917087815\\
2.3932	-0.017336217012158\\
2.3944	-0.0173265190728\\
2.3956	-0.017316754013952\\
2.3968	-0.017306857517285\\
2.398	-0.017296807568467\\
2.3992	-0.017286692330021\\
2.4004	-0.017276770307959\\
2.4016	-0.017267416214379\\
2.4028	-0.017258906199206\\
2.404	-0.01725123599385\\
2.4052	-0.017244177791708\\
2.4064	-0.017237466902174\\
2.4076	-0.017230916335883\\
2.4088	-0.017224428589599\\
2.41	-0.01721796624408\\
2.4112	-0.017211523145818\\
2.4124	-0.01720510648751\\
2.4136	-0.017198727678666\\
2.4148	-0.017192398288848\\
2.416	-0.017186128514635\\
2.4172	-0.017179926786368\\
2.4184	-0.017173799840202\\
2.4196	-0.017167752948304\\
2.4208	-0.017161790176589\\
2.422	-0.017155914620032\\
2.4232	-0.017150128600696\\
2.4244	-0.017144433828072\\
2.4256	-0.017138831526392\\
2.4268	-0.017133322534827\\
2.428	-0.017127907385984\\
2.4292	-0.0171225863675\\
2.4304	-0.017117359570336\\
2.4316	-0.01711222692691\\
2.4328	-0.01710718824118\\
2.434	-0.017102243212588\\
2.4352	-0.017097391455146\\
2.4364	-0.017092632512721\\
2.4376	-0.017087965871375\\
2.4388	-0.017083390969294\\
2.44	-0.017078907204903\\
2.4412	-0.01707451394341\\
2.4424	-0.017070210522226\\
2.4436	-0.017065996255358\\
2.4448	-0.017061870437037\\
2.446	-0.017057832344722\\
2.4472	-0.017053881241567\\
2.4484	-0.017050016378435\\
2.4496	-0.017046236995623\\
2.4508	-0.017042542324232\\
2.452	-0.017038931587333\\
2.4532	-0.01703540400089\\
2.4544	-0.017031958774565\\
2.4556	-0.017028595112348\\
2.4568	-0.017025312213054\\
2.458	-0.017022109270762\\
2.4592	-0.017018985475124\\
2.4604	-0.017015940011624\\
2.4616	-0.017012972061776\\
2.4628	-0.017010080803236\\
2.464	-0.017007265409928\\
2.4652	-0.01700452505206\\
2.4664	-0.017001858896155\\
2.4676	-0.01699926610503\\
2.4688	-0.016996745837774\\
2.47	-0.016994297249654\\
2.4712	-0.01699191949205\\
2.4724	-0.016989611712362\\
2.4736	-0.016987373053868\\
2.4748	-0.016985202655613\\
2.476	-0.016983099652271\\
2.4772	-0.016981063173984\\
2.4784	-0.016979092346207\\
2.4796	-0.016977186289536\\
2.4808	-0.016975344119538\\
2.482	-0.016973564946563\\
2.4832	-0.01697184787557\\
2.4844	-0.016970192005925\\
2.4856	-0.016968596431211\\
2.4868	-0.01696706023903\\
2.488	-0.016965582510804\\
2.4892	-0.016964162321567\\
2.4904	-0.016962798739774\\
2.4916	-0.016961490827087\\
2.4928	-0.016960237638163\\
2.494	-0.016959038220462\\
2.4952	-0.016957891614043\\
2.4964	-0.016956796851342\\
2.4976	-0.016955752956984\\
2.4988	-0.016954758947576\\
2.5	-0.016953813831516\\
};
\addlegendentry{$\text{S}_{\text{44}}$}

\addplot [color=mycolor7, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-60.612420170215\\
1.3012	-60.545363112008\\
1.3024	-60.478193811146\\
1.3036	-60.410911343629\\
1.3048	-60.343514778185\\
1.306	-60.276003176165\\
1.3072	-60.208375591436\\
1.3084	-60.140631070274\\
1.3096	-60.072768651248\\
1.3108	-60.004787365115\\
1.312	-59.936686234701\\
1.3132	-59.86846427479\\
1.3144	-59.800120492001\\
1.3156	-59.731653884672\\
1.3168	-59.663063442738\\
1.318	-59.59434814761\\
1.3192	-59.525506972043\\
1.3204	-59.456538880015\\
1.3216	-59.387442826597\\
1.3228	-59.318217757817\\
1.324	-59.248862610529\\
1.3252	-59.179376312278\\
1.3264	-59.10975778116\\
1.3276	-59.04000592568\\
1.3288	-58.970119644611\\
1.33	-58.900097826849\\
1.3312	-58.82993935126\\
1.3324	-58.759643086537\\
1.3336	-58.689207891041\\
1.3348	-58.618632612644\\
1.336	-58.547916088578\\
1.3372	-58.477057145264\\
1.3384	-58.406054598154\\
1.3396	-58.334907251562\\
1.3408	-58.263613898494\\
1.342	-58.192173320475\\
1.3432	-58.120584287369\\
1.3444	-58.048845557205\\
1.3456	-57.976955875993\\
1.3468	-57.904913977533\\
1.348	-57.832718583232\\
1.3492	-57.760368401906\\
1.3504	-57.687862129587\\
1.3516	-57.615198449318\\
1.3528	-57.542376030956\\
1.354	-57.469393530956\\
1.3552	-57.396249592168\\
1.3564	-57.322942843612\\
1.3576	-57.249471900265\\
1.3588	-57.175835362836\\
1.36	-57.102031817533\\
1.3612	-57.028059835837\\
1.3624	-56.953917974258\\
1.3636	-56.8796047741\\
1.3648	-56.805118761209\\
1.366	-56.730458445722\\
1.3672	-56.655622321815\\
1.3684	-56.580608867437\\
1.3696	-56.505416544045\\
1.3708	-56.430043796331\\
1.372	-56.354489051949\\
1.3732	-56.278750721223\\
1.3744	-56.202827196868\\
1.3756	-56.12671685369\\
1.3768	-56.050418048286\\
1.378	-55.973929118736\\
1.3792	-55.897248384293\\
1.3804	-55.820374145062\\
1.3816	-55.743304681672\\
1.3828	-55.666038254943\\
1.384	-55.58857310555\\
1.3852	-55.510907453669\\
1.3864	-55.433039498628\\
1.3876	-55.354967418542\\
1.3888	-55.276689369943\\
1.39	-55.198203487402\\
1.3912	-55.119507883143\\
1.3924	-55.04060064665\\
1.3936	-54.96147984426\\
1.3948	-54.882143518755\\
1.396	-54.802589688939\\
1.3972	-54.722816349206\\
1.3984	-54.642821469103\\
1.3996	-54.562602992877\\
1.4008	-54.482158839019\\
1.402	-54.401486899788\\
1.4032	-54.320585040737\\
1.4044	-54.239451100214\\
1.4056	-54.158082888863\\
1.4068	-54.076478189108\\
1.408	-53.994634754625\\
1.4092	-53.912550309806\\
1.4104	-53.830222549203\\
1.4116	-53.747649136968\\
1.4128	-53.664827706272\\
1.414	-53.581755858712\\
1.4152	-53.498431163712\\
1.4164	-53.414851157895\\
1.4176	-53.331013344451\\
1.4188	-53.246915192487\\
1.42	-53.162554136362\\
1.4212	-53.077927575\\
1.4224	-52.993032871195\\
1.4236	-52.90786735089\\
1.4248	-52.822428302446\\
1.426	-52.73671297589\\
1.4272	-52.650718582139\\
1.4284	-52.564442292212\\
1.4296	-52.477881236417\\
1.4308	-52.391032503523\\
1.432	-52.303893139901\\
1.4332	-52.216460148654\\
1.4344	-52.128730488715\\
1.4356	-52.040701073932\\
1.4368	-51.952368772115\\
1.438	-51.86373040407\\
1.4392	-51.774782742607\\
1.4404	-51.685522511509\\
1.4416	-51.59594638449\\
1.4428	-51.506050984115\\
1.444	-51.415832880693\\
1.4452	-51.325288591138\\
1.4464	-51.234414577805\\
1.4476	-51.143207247289\\
1.4488	-51.051662949189\\
1.45	-50.959777974845\\
1.4512	-50.86754855603\\
1.4524	-50.774970863618\\
1.4536	-50.682041006197\\
1.4548	-50.588755028663\\
1.456	-50.495108910755\\
1.4572	-50.401098565564\\
1.4584	-50.306719837982\\
1.4596	-50.211968503124\\
1.4608	-50.11684026469\\
1.462	-50.021330753285\\
1.4632	-49.92543552469\\
1.4644	-49.829150058076\\
1.4656	-49.732469754173\\
1.4668	-49.635389933377\\
1.468	-49.537905833799\\
1.4692	-49.440012609265\\
1.4704	-49.34170532724\\
1.4716	-49.242978966699\\
1.4728	-49.143828415929\\
1.474	-49.044248470259\\
1.4752	-48.944233829724\\
1.4764	-48.843779096652\\
1.4776	-48.742878773174\\
1.4788	-48.641527258659\\
1.48	-48.539718847058\\
1.4812	-48.437447724172\\
1.4824	-48.334707964825\\
1.4836	-48.231493529941\\
1.4848	-48.127798263537\\
1.486	-48.023615889603\\
1.4872	-47.918940008884\\
1.4884	-47.813764095556\\
1.4896	-47.708081493781\\
1.4908	-47.601885414157\\
1.492	-47.495168930037\\
1.4932	-47.387924973721\\
1.4944	-47.280146332526\\
1.4956	-47.171825644704\\
1.4968	-47.062955395228\\
1.498	-46.953527911425\\
1.4992	-46.843535358452\\
1.5004	-46.732969734613\\
1.5016	-46.621822866503\\
1.5028	-46.51008640398\\
1.504	-46.397751814947\\
1.5052	-46.284810379951\\
1.5064	-46.171253186572\\
1.5076	-46.05707112361\\
1.5088	-45.942254875047\\
1.51	-45.826794913788\\
1.5112	-45.710681495158\\
1.5124	-45.593904650151\\
1.5136	-45.476454178421\\
1.5148	-45.358319640992\\
1.516	-45.239490352698\\
1.5172	-45.119955374307\\
1.5184	-44.999703504349\\
1.5196	-44.878723270603\\
1.5208	-44.757002921252\\
1.522	-44.634530415675\\
1.5232	-44.511293414864\\
1.5244	-44.387279271447\\
1.5256	-44.262475019297\\
1.5268	-44.136867362714\\
1.528	-44.010442665144\\
1.5292	-43.883186937431\\
1.5304	-43.755085825561\\
1.5316	-43.626124597888\\
1.5328	-43.496288131803\\
1.534	-43.36556089983\\
1.5352	-43.233926955111\\
1.5364	-43.101369916253\\
1.5376	-42.967872951502\\
1.5388	-42.833418762214\\
1.54	-42.697989565581\\
1.5412	-42.561567076579\\
1.5424	-42.424132489093\\
1.5436	-42.285666456173\\
1.5448	-42.146149069392\\
1.546	-42.005559837235\\
1.5472	-41.863877662484\\
1.5484	-41.721080818541\\
1.5496	-41.577146924635\\
1.5508	-41.432052919847\\
1.552	-41.285775035896\\
1.5532	-41.138288768618\\
1.5544	-40.989568848071\\
1.5556	-40.839589207179\\
1.5568	-40.688322948865\\
1.558	-40.535742311551\\
1.5592	-40.381818632984\\
1.5604	-40.226522312262\\
1.5616	-40.069822769984\\
1.5628	-39.91168840642\\
1.564	-39.752086557596\\
1.5652	-39.590983449195\\
1.5664	-39.428344148146\\
1.5676	-39.264132511801\\
1.5688	-39.098311134573\\
1.57	-38.930841291911\\
1.5712	-38.761682881486\\
1.5724	-38.590794361466\\
1.5736	-38.418132685748\\
1.5748	-38.243653236013\\
1.576	-38.067309750486\\
1.5772	-37.889054249284\\
1.5784	-37.708836956219\\
1.5796	-37.526606216977\\
1.5808	-37.342308413565\\
1.582	-37.155887874968\\
1.5832	-36.967286783975\\
1.5844	-36.77644508016\\
1.5856	-36.583300359066\\
1.5868	-36.387787767689\\
1.588	-36.189839896416\\
1.5892	-35.989386667698\\
1.5904	-35.786355221816\\
1.5916	-35.580669800262\\
1.5928	-35.372251627421\\
1.594	-35.161018791469\\
1.5952	-34.94688612566\\
1.5964	-34.729765091508\\
1.5976	-34.509563665799\\
1.5988	-34.286186233831\\
1.6	-34.059533491955\\
1.6012	-33.829502363209\\
1.6024	-33.595985930805\\
1.6036	-33.358873395385\\
1.6048	-33.11805006339\\
1.606	-32.873397375635\\
1.6072	-32.624792987384\\
1.6084	-32.372110913851\\
1.6096	-32.115221758375\\
1.6108	-31.853993044588\\
1.612	-31.58828967886\\
1.6132	-31.317974575534\\
1.6144	-31.042909485028\\
1.6156	-30.762956074251\\
1.6168	-30.477977320292\\
1.618	-30.187839292435\\
1.6192	-29.892413414824\\
1.6204	-29.591579323101\\
1.6216	-29.285228453803\\
1.6228	-28.973268535918\\
1.624	-28.65562919039\\
1.6252	-28.332268886085\\
1.6264	-28.003183549806\\
1.6276	-27.668417182748\\
1.6288	-27.32807489423\\
1.63	-26.982338821429\\
1.6312	-26.631487453243\\
1.6324	-26.275918904006\\
1.6336	-25.916178667153\\
1.6348	-25.552992287246\\
1.636	-25.187303173096\\
1.6372	-24.820315368934\\
1.6384	-24.453540419506\\
1.6396	-24.088846410427\\
1.6408	-23.728505744353\\
1.642	-23.375236180226\\
1.6432	-23.032227188338\\
1.6444	-22.703141053819\\
1.6456	-22.392076035951\\
1.6468	-22.103478326076\\
1.648	-21.841991954761\\
1.6492	-21.612242555561\\
1.6504	-21.418562567522\\
1.6516	-21.264680817241\\
1.6528	-21.15341476321\\
1.654	-21.086413341922\\
1.6552	-21.06399683113\\
1.6564	-21.085125233225\\
1.6576	-21.147501624343\\
1.6588	-21.247789691659\\
1.66	-21.381904333355\\
1.6612	-21.545326451743\\
1.6624	-21.733398115936\\
1.6636	-21.941567746522\\
1.6648	-22.165570935012\\
1.666	-22.401546184896\\
1.6672	-22.646093906479\\
1.6684	-22.896291271272\\
1.6696	-23.149676154399\\
1.6708	-23.404211831704\\
1.672	-23.658241602353\\
1.6732	-23.91043991115\\
1.6744	-24.15976428813\\
1.6756	-24.405410666199\\
1.6768	-24.646773377791\\
1.678	-24.883410290623\\
1.6792	-25.115013021507\\
1.6804	-25.34138187344\\
1.6816	-25.562404999655\\
1.6828	-25.778041252925\\
1.684	-25.988306189887\\
1.6852	-26.193260742308\\
1.6864	-26.393002123166\\
1.6876	-26.58765659533\\
1.6888	-26.777373788507\\
1.69	-26.96232230328\\
1.6912	-27.142686388189\\
1.6924	-27.318663516716\\
1.6936	-27.490462726105\\
1.6948	-27.658303609787\\
1.696	-27.822415880382\\
1.6972	-27.983039441544\\
1.6984	-28.140424924752\\
1.6996	-28.294834661877\\
1.7008	-28.446544076102\\
1.702	-28.595843482211\\
1.7032	-28.743040291734\\
1.7044	-28.888461617371\\
1.7056	-29.032457262023\\
1.7068	-29.175403056298\\
1.708	-29.317704467754\\
1.7092	-29.459800334447\\
1.7104	-29.602166457606\\
1.7116	-29.745318596836\\
1.7128	-29.889814105228\\
1.714	-30.036250958563\\
1.7152	-30.185262178905\\
1.7164	-30.337502491731\\
1.7176	-30.493622298401\\
1.7188	-30.654221452416\\
1.72	-30.819771651135\\
1.7212	-30.990491387818\\
1.7224	-31.166151777823\\
1.7236	-31.345787020578\\
1.7248	-31.527284778699\\
1.726	-31.706850237471\\
1.7272	-31.878392413933\\
1.7284	-32.032997141582\\
1.7296	-32.158835534245\\
1.7308	-32.242040558713\\
1.732	-32.26904751971\\
1.7332	-32.230319845433\\
1.7344	-32.124252287925\\
1.7356	-31.959156235822\\
1.7368	-31.7517973225\\
1.738	-31.522992444424\\
1.7392	-31.292529272639\\
1.7404	-31.075615974894\\
1.7416	-30.881653632896\\
1.7428	-30.714813794743\\
1.744	-30.57545301428\\
1.7452	-30.461600191663\\
1.7464	-30.370139032233\\
1.7476	-30.297600283691\\
1.7488	-30.24062228213\\
1.75	-30.196178201066\\
1.7512	-30.161658722992\\
1.7524	-30.134874501797\\
1.7536	-30.114019639238\\
1.7548	-30.097620245043\\
1.756	-30.084480953604\\
1.7572	-30.073635552837\\
1.7584	-30.06430412006\\
1.7596	-30.055857101024\\
1.7608	-30.047785844369\\
1.762	-30.039678742932\\
1.7632	-30.031202060491\\
1.7644	-30.022084584087\\
1.7656	-30.012105356072\\
1.7668	-30.001083864946\\
1.768	-29.988872190737\\
1.7692	-29.975348701593\\
1.7704	-29.960412981912\\
1.7716	-29.943981739776\\
1.7728	-29.925985495102\\
1.774	-29.906365891978\\
1.7752	-29.885073511638\\
1.7764	-29.862066088201\\
1.7776	-29.837307049393\\
1.7788	-29.810764320177\\
1.78	-29.782409339568\\
1.7812	-29.752216250659\\
1.7824	-29.720161231616\\
1.7836	-29.686221941558\\
1.7848	-29.650377060179\\
1.786	-29.612605903927\\
1.7872	-29.57288810475\\
1.7884	-29.531203340023\\
1.7896	-29.487531104349\\
1.7908	-29.441850515666\\
1.792	-29.394140149457\\
1.7932	-29.344377896018\\
1.7944	-29.29254083669\\
1.7956	-29.238605135702\\
1.7968	-29.182545944943\\
1.798	-29.124337319504\\
1.7992	-29.063952142284\\
1.8004	-29.001362056336\\
1.8016	-28.936537403983\\
1.8028	-28.869447172005\\
1.804	-28.800058942496\\
1.8052	-28.728338849242\\
1.8064	-28.654251539696\\
1.8076	-28.577760142944\\
1.8088	-28.498826244236\\
1.81	-28.417409867035\\
1.8112	-28.333469463796\\
1.8124	-28.246961917077\\
1.8136	-28.157842553027\\
1.8148	-28.066065169751\\
1.816	-27.971582083704\\
1.8172	-27.874344197924\\
1.8184	-27.774301096803\\
1.8196	-27.671401173121\\
1.8208	-27.565591794335\\
1.822	-27.456819516652\\
1.8232	-27.345030357316\\
1.8244	-27.230170137852\\
1.8256	-27.112184913903\\
1.8268	-26.991021510824\\
1.828	-26.866628188644\\
1.8292	-26.738955465488\\
1.8304	-26.607957135463\\
1.8316	-26.473591525612\\
1.8328	-26.335823047476\\
1.834	-26.194624112522\\
1.8352	-26.049977498149\\
1.8364	-25.90187927325\\
1.8376	-25.750342420698\\
1.8388	-25.595401330636\\
1.84	-25.437117385503\\
1.8412	-25.275585918574\\
1.8424	-25.110944906912\\
1.8436	-24.943385862704\\
1.8448	-24.773167521898\\
1.846	-24.600633106071\\
1.8472	-24.426232166188\\
1.8484	-24.250548323271\\
1.8496	-24.074334623662\\
1.8508	-23.898558753807\\
1.852	-23.724461043587\\
1.8532	-23.553629059233\\
1.8544	-23.388093661518\\
1.8556	-23.230452641946\\
1.8568	-23.08402926144\\
1.858	-22.953073649917\\
1.8592	-22.843013651195\\
1.8604	-22.760754798227\\
1.8607	-22.745510625711\\
1.8616	-22.715008173764\\
1.8628	-22.716569447755\\
1.864	-22.778332906896\\
1.8652	-22.914482423223\\
1.8664	-23.137486420527\\
1.8676	-23.449713732119\\
1.8688	-23.823303183692\\
1.87	-24.161048767371\\
1.8712	-24.255088793846\\
1.8718	-24.124901277285\\
1.8724	-23.842877454313\\
1.8736	-22.843793267524\\
1.8748	-21.48827417643\\
1.875	-21.25259914443\\
1.8757	-20.442496411202\\
1.876	-20.109882481515\\
1.8772	-18.925119671252\\
1.8784	-18.02378262428\\
1.8796	-17.413237155255\\
1.8808	-17.061810665267\\
1.882	-16.92410607814\\
1.8832	-16.954207882982\\
1.8844	-17.111560354995\\
1.8856	-17.36278784339\\
1.8868	-17.68153704876\\
1.888	-18.04753067018\\
1.8892	-18.44543265303\\
1.8904	-18.863787429499\\
1.8916	-19.294123959147\\
1.8928	-19.730237218394\\
1.894	-20.16762873597\\
1.8952	-20.60307862752\\
1.8964	-21.034321792904\\
1.8976	-21.459804592724\\
1.8988	-21.878502775982\\
1.9	-22.289785603052\\
1.9012	-22.693314629257\\
1.9024	-23.088968431485\\
1.9036	-23.47678674594\\
1.9048	-23.856929149519\\
1.906	-24.22964467069\\
1.9072	-24.595249653652\\
1.9084	-24.954111899777\\
1.9096	-25.306639633568\\
1.9108	-25.653274233057\\
1.912	-25.994485962036\\
1.9132	-26.330772170065\\
1.9144	-26.6626576062\\
1.9156	-26.990696639108\\
1.9168	-27.315477302098\\
1.918	-27.637627196797\\
1.9192	-27.957821402858\\
1.9204	-28.276792662073\\
1.9216	-28.595344243025\\
1.9228	-28.914366057691\\
1.924	-29.23485480727\\
1.9252	-29.557939197157\\
1.9264	-29.884911600665\\
1.9276	-30.217267992614\\
1.9288	-30.556758545341\\
1.93	-30.905452007778\\
1.9312	-31.2658178838\\
1.9324	-31.640831446462\\
1.9336	-32.034107582929\\
1.9348	-32.450069809495\\
1.936	-32.89415908683\\
1.9372	-33.373079708176\\
1.9384	-33.895057695788\\
1.9396	-34.47002914994\\
1.9408	-35.109528530805\\
1.942	-35.825679580076\\
1.9432	-36.62779881922\\
1.9444	-37.513090767651\\
1.9456	-38.444220677293\\
1.9468	-39.305215672941\\
1.948	-39.854483971061\\
1.9492	-39.791131537639\\
1.9504	-39.030262915109\\
1.9516	-37.837749543032\\
1.9528	-36.567029074247\\
1.954	-35.436907258551\\
1.9552	-34.530332976863\\
1.9564	-33.853869772838\\
1.9576	-33.380095206817\\
1.9588	-33.070705441458\\
1.96	-32.888029747681\\
1.9612	-32.799888714277\\
1.9624	-32.7808045509\\
1.9636	-32.811482612388\\
1.9648	-32.877685549982\\
1.966	-32.969057379661\\
1.9672	-33.078117246996\\
1.9684	-33.199473316873\\
1.9696	-33.329237266564\\
1.9708	-33.46459926385\\
1.972	-33.603523469219\\
1.9732	-33.744531086287\\
1.9744	-33.886545909206\\
1.9756	-34.028784121769\\
1.9768	-34.170675351768\\
1.978	-34.31180582498\\
1.9792	-34.45187719744\\
1.9804	-34.590676563707\\
1.9816	-34.728054477226\\
1.9828	-34.86390875116\\
1.984	-34.998172458893\\
1.9852	-35.130805010549\\
1.9864	-35.261785506461\\
1.9876	-35.391107804289\\
1.9888	-35.518776916275\\
1.99	-35.644806505655\\
1.9912	-35.769217409471\\
1.9924	-35.892037331633\\
1.9936	-36.013302231726\\
1.9948	-36.133060733386\\
1.996	-36.251384738816\\
1.9972	-36.368394178308\\
1.9984	-36.484316977878\\
1.9996	-36.59964540543\\
2.0008	-36.715584967058\\
2.002	-36.835485073366\\
2.0032	-36.969553037241\\
2.0044	-37.142079657583\\
2.0056	-37.317662140427\\
2.0068	-37.389473443288\\
2.008	-37.449547421058\\
2.0092	-37.52805218104\\
2.0104	-37.616748388109\\
2.0116	-37.710043550153\\
2.0128	-37.805317367474\\
2.014	-37.901310957872\\
2.0152	-37.997377962797\\
2.0164	-38.093165872438\\
2.0176	-38.188473407493\\
2.0188	-38.283182142163\\
2.02	-38.377221504024\\
2.0212	-38.47054979287\\
2.0224	-38.563143359183\\
2.0236	-38.654990163025\\
2.0248	-38.746085795476\\
2.026	-38.836430941541\\
2.0272	-38.926029717519\\
2.0284	-39.014888555875\\
2.0296	-39.103015442727\\
2.0308	-39.190419388124\\
2.032	-39.277110053536\\
2.0332	-39.36309748758\\
2.0344	-39.448391937566\\
2.0356	-39.533003714936\\
2.0368	-39.616943099495\\
2.038	-39.700220271825\\
2.0392	-39.782845266331\\
2.0404	-39.864827939461\\
2.0416	-39.946177949116\\
2.0428	-40.026904742284\\
2.044	-40.107017548721\\
2.0452	-40.18652537902\\
2.0464	-40.265437025836\\
2.0476	-40.343761067336\\
2.0488	-40.421505872165\\
2.05	-40.498679605408\\
2.0512	-40.575290235149\\
2.0524	-40.651345539339\\
2.0536	-40.72685311276\\
2.0548	-40.801820373928\\
2.056	-40.876254571836\\
2.0572	-40.950162792454\\
2.0584	-41.023551964956\\
2.0596	-41.096428867635\\
2.0608	-41.168800133496\\
2.062	-41.240672255538\\
2.0632	-41.312051591718\\
2.0644	-41.382944369619\\
2.0656	-41.453356690826\\
2.0668	-41.523294535047\\
2.068	-41.59276376397\\
2.0692	-41.661770124899\\
2.0704	-41.730319254174\\
2.0716	-41.798416680395\\
2.0728	-41.866067827464\\
2.074	-41.933278017463\\
2.0752	-42.000052473389\\
2.0764	-42.066396321739\\
2.0776	-42.132314594979\\
2.0788	-42.197812233894\\
2.08	-42.262894089832\\
2.0812	-42.327564926852\\
2.0824	-42.391829423783\\
2.0836	-42.455692176201\\
2.0848	-42.519157698325\\
2.086	-42.582230424852\\
2.0872	-42.644914712713\\
2.0884	-42.707214842778\\
2.0896	-42.7691350215\\
2.0908	-42.830679382494\\
2.092	-42.891851988088\\
2.0932	-42.952656830796\\
2.0944	-43.013097834767\\
2.0956	-43.073178857179\\
2.0968	-43.132903689588\\
2.098	-43.192276059245\\
2.0992	-43.251299630365\\
2.1004	-43.309978005362\\
2.1016	-43.368314726043\\
2.1028	-43.426313274772\\
2.104	-43.483977075595\\
2.1052	-43.541309495327\\
2.1064	-43.598313844618\\
2.1076	-43.654993378975\\
2.1088	-43.711351299756\\
2.11	-43.767390755134\\
2.1112	-43.823114841037\\
2.1124	-43.878526602046\\
2.1136	-43.933629032275\\
2.1148	-43.988425076223\\
2.116	-44.042917629592\\
2.1172	-44.097109540092\\
2.1184	-44.151003608207\\
2.1196	-44.204602587951\\
2.1208	-44.257909187594\\
2.122	-44.310926070371\\
2.1232	-44.363655855172\\
2.1244	-44.416101117212\\
2.1256	-44.468264388695\\
2.1268	-44.520148159455\\
2.128	-44.571754877598\\
2.1292	-44.62308695013\\
2.1304	-44.674146743587\\
2.1316	-44.72493658467\\
2.1328	-44.775458760882\\
2.134	-44.825715521178\\
2.1352	-44.875709076641\\
2.1364	-44.925441601175\\
2.1376	-44.974915232242\\
2.1388	-45.024132071637\\
2.14	-45.073094186317\\
2.1412	-45.121803609305\\
2.1424	-45.170262340663\\
2.1436	-45.218472348561\\
2.1448	-45.266435570464\\
2.146	-45.314153914437\\
2.1472	-45.361629260599\\
2.1484	-45.40886346274\\
2.1496	-45.455858350137\\
2.1508	-45.502615729561\\
2.152	-45.549137387536\\
2.1532	-45.595425092833\\
2.1544	-45.641480599263\\
2.1556	-45.687305648745\\
2.1568	-45.732901974709\\
2.158	-45.778271305808\\
2.1592	-45.823415369981\\
2.1604	-45.868335898841\\
2.1616	-45.913034632387\\
2.1628	-45.957513324015\\
2.164	-46.001773745785\\
2.1652	-46.04581769389\\
2.1664	-46.089646994243\\
2.1676	-46.133263508068\\
2.1688	-46.176669137386\\
2.17	-46.219865830209\\
2.1712	-46.262855585279\\
2.1724	-46.305640456117\\
2.1736	-46.348222554162\\
2.1748	-46.390604050739\\
2.176	-46.43278717759\\
2.1772	-46.474774225723\\
2.1784	-46.516567542331\\
2.1796	-46.558169525578\\
2.1808	-46.599582617113\\
2.182	-46.640809292224\\
2.1832	-46.681852047668\\
2.1844	-46.72271338728\\
2.1856	-46.763395805628\\
2.1868	-46.803901770057\\
2.188	-46.844233701615\\
2.1892	-46.884393955445\\
2.1904	-46.924384801288\\
2.1916	-46.964208404828\\
2.1928	-47.003866810557\\
2.194	-47.043361926868\\
2.1952	-47.08269551395\\
2.1964	-47.121869174964\\
2.1976	-47.160884350839\\
2.1988	-47.19974231883\\
2.2	-47.238444194837\\
2.2012	-47.276990939275\\
2.2024	-47.315383366175\\
2.2036	-47.353622155024\\
2.2048	-47.391707864805\\
2.206	-47.429640949612\\
2.2072	-47.467421775225\\
2.2084	-47.505050636033\\
2.2096	-47.542527771763\\
2.2108	-47.579853383528\\
2.212	-47.617027648809\\
2.2132	-47.65405073506\\
2.2144	-47.690922811757\\
2.2156	-47.727644060753\\
2.2168	-47.764214684913\\
2.218	-47.800634915056\\
2.2192	-47.836905015298\\
2.2204	-47.873025286893\\
2.2216	-47.90899607075\\
2.2228	-47.94481774877\\
2.224	-47.980490744177\\
2.2252	-48.016015521012\\
2.2264	-48.051392582952\\
2.2276	-48.086622471591\\
2.2288	-48.121705764329\\
2.23	-48.156643071978\\
2.2312	-48.191435036185\\
2.2324	-48.226082326764\\
2.2336	-48.260585638999\\
2.2348	-48.294945690983\\
2.236	-48.329163221032\\
2.2372	-48.363238985203\\
2.2384	-48.39717375496\\
2.2396	-48.43096831498\\
2.2408	-48.46462346113\\
2.242	-48.498139998612\\
2.2432	-48.531518740278\\
2.2444	-48.564760505123\\
2.2456	-48.597866116938\\
2.2468	-48.63083640314\\
2.248	-48.663672193747\\
2.2492	-48.696374320525\\
2.2504	-48.728943616273\\
2.2516	-48.761380914269\\
2.2528	-48.793687047844\\
2.254	-48.825862850119\\
2.2552	-48.857909153873\\
2.2564	-48.88982679157\\
2.2576	-48.921616595536\\
2.2588	-48.953279398308\\
2.26	-48.984816033163\\
2.2612	-49.016227334849\\
2.2624	-49.04751414056\\
2.2636	-49.078677291169\\
2.2648	-49.109717632799\\
2.266	-49.140636018768\\
2.2672	-49.171433312032\\
2.2684	-49.202110388202\\
2.2696	-49.232668139328\\
2.2708	-49.263107478614\\
2.272	-49.293429346372\\
2.2732	-49.323634717562\\
2.2744	-49.353724611422\\
2.2756	-49.383700103886\\
2.2768	-49.413562343756\\
2.278	-49.443312573973\\
2.2792	-49.472952159949\\
2.2804	-49.502482627766\\
2.2816	-49.531905716393\\
2.2828	-49.561223450124\\
2.284	-49.590438240668\\
2.2852	-49.619553033483\\
2.2864	-49.648571521357\\
2.2876	-49.677498462106\\
2.2888	-49.706340160415\\
2.29	-49.735105212696\\
2.2912	-49.763805677687\\
2.2924	-49.79245893357\\
2.2936	-49.821090598627\\
2.2948	-49.849738864223\\
2.296	-49.878459569081\\
2.2972	-49.907325619526\\
2.2984	-49.936390347667\\
2.2996	-49.965516146686\\
2.3008	-49.993987322423\\
2.302	-50.020717862578\\
2.3032	-50.04601724969\\
2.3044	-50.071322155054\\
2.3056	-50.097210046804\\
2.3068	-50.123551445611\\
2.308	-50.150129168936\\
2.3092	-50.176798893501\\
2.3104	-50.203479291955\\
2.3116	-50.230125857981\\
2.3128	-50.256714005457\\
2.314	-50.283229913361\\
2.3152	-50.309665716319\\
2.3164	-50.336016949232\\
2.3176	-50.362281155203\\
2.3188	-50.388457105438\\
2.32	-50.414544350018\\
2.3212	-50.440542952944\\
2.3224	-50.466453332876\\
2.3236	-50.492276166223\\
2.3248	-50.518012328022\\
2.326	-50.543662856292\\
2.3272	-50.569228931306\\
2.3284	-50.594711864506\\
2.3296	-50.620113093701\\
2.3308	-50.64543418233\\
2.332	-50.670676821173\\
2.3332	-50.695842831295\\
2.3344	-50.720934167152\\
2.3356	-50.745952918819\\
2.3368	-50.770901312276\\
2.338	-50.795781706552\\
2.3392	-50.820596586369\\
2.3404	-50.845348548754\\
2.3416	-50.870040281897\\
2.3428	-50.894674534382\\
2.344	-50.919254072871\\
2.3452	-50.94378162636\\
2.3464	-50.968259815458\\
2.3476	-50.992691065669\\
2.3488	-51.017077504658\\
2.35	-51.041420844818\\
2.3512	-51.06572225436\\
2.3524	-51.089982222345\\
2.3536	-51.114200425648\\
2.3548	-51.138375608283\\
2.356	-51.162505485574\\
2.3572	-51.186586686726\\
2.3584	-51.210614748893\\
2.3596	-51.234584173423\\
2.3608	-51.25848855045\\
2.362	-51.282320751554\\
2.3632	-51.306073182592\\
2.3644	-51.329738081119\\
2.3656	-51.353307836505\\
2.3668	-51.376775307008\\
2.368	-51.400134107785\\
2.3692	-51.423378847034\\
2.3704	-51.446505293749\\
2.3716	-51.469510468668\\
2.3728	-51.492392658477\\
2.374	-51.515151360768\\
2.3752	-51.537787172664\\
2.3764	-51.560301638876\\
2.3776	-51.582697075337\\
2.3788	-51.604976382784\\
2.38	-51.627142861346\\
2.3812	-51.649200032821\\
2.3824	-51.671151472042\\
2.3836	-51.693000642196\\
2.3848	-51.714750719777\\
2.386	-51.736404379658\\
2.3872	-51.757963481715\\
2.3884	-51.779428539499\\
2.3896	-51.800797714668\\
2.3908	-51.822064759072\\
2.392	-51.843214551224\\
2.3932	-51.864213096707\\
2.3944	-51.884986193083\\
2.3956	-51.905391227723\\
2.3968	-51.925317007358\\
2.398	-51.945309518667\\
2.3992	-51.966301097053\\
2.4004	-51.98775539861\\
2.4016	-52.009019378612\\
2.4028	-52.030016442174\\
2.404	-52.050810820386\\
2.4052	-52.071456574061\\
2.4064	-52.091986637852\\
2.4076	-52.112420382545\\
2.4088	-52.132769494092\\
2.41	-52.153041312823\\
2.4112	-52.173240648966\\
2.4124	-52.193370784328\\
2.4136	-52.213434042435\\
2.4148	-52.233432124623\\
2.416	-52.253366315125\\
2.4172	-52.27323761036\\
2.4184	-52.293046802929\\
2.4196	-52.312794537708\\
2.4208	-52.332481350256\\
2.422	-52.352107693735\\
2.4232	-52.371673958165\\
2.4244	-52.391180484465\\
2.4256	-52.410627574869\\
2.4268	-52.430015500775\\
2.428	-52.449344508742\\
2.4292	-52.468614825135\\
2.4304	-52.487826659759\\
2.4316	-52.506980208742\\
2.4328	-52.526075656829\\
2.434	-52.54511317924\\
2.4352	-52.564092943175\\
2.4364	-52.583015109047\\
2.4376	-52.601879831497\\
2.4388	-52.620687260234\\
2.44	-52.63943754074\\
2.4412	-52.658130814855\\
2.4424	-52.676767221272\\
2.4436	-52.695346895958\\
2.4448	-52.71386997251\\
2.446	-52.732336582455\\
2.4472	-52.750746855519\\
2.4484	-52.769100919843\\
2.4496	-52.787398902183\\
2.4508	-52.80564092808\\
2.452	-52.823827122002\\
2.4532	-52.841957607478\\
2.4544	-52.860032507209\\
2.4556	-52.878051943171\\
2.4568	-52.896016036702\\
2.458	-52.913924908584\\
2.4592	-52.931778679111\\
2.4604	-52.949577468156\\
2.4616	-52.967321395227\\
2.4628	-52.98501057952\\
2.464	-53.002645139966\\
2.4652	-53.020225195276\\
2.4664	-53.037750863978\\
2.4676	-53.055222264456\\
2.4688	-53.072639514981\\
2.47	-53.090002733746\\
2.4712	-53.107312038888\\
2.4724	-53.124567548518\\
2.4736	-53.141769380749\\
2.4748	-53.158917653709\\
2.476	-53.17601248557\\
2.4772	-53.193053994565\\
2.4784	-53.210042299003\\
2.4796	-53.226977517289\\
2.4808	-53.243859767936\\
2.482	-53.26068916958\\
2.4832	-53.277465840993\\
2.4844	-53.294189901095\\
2.4856	-53.310861468961\\
2.4868	-53.327480663834\\
2.488	-53.344047605133\\
2.4892	-53.360562412456\\
2.4904	-53.377025205592\\
2.4916	-53.393436104523\\
2.4928	-53.409795229431\\
2.494	-53.426102700698\\
2.4952	-53.442358638913\\
2.4964	-53.458563164871\\
2.4976	-53.474716399579\\
2.4988	-53.490818464249\\
2.5	-53.506869480305\\
};
\addlegendentry{$\text{S}_{\text{54}}$}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1.3	-60.620516385658\\
1.3012	-60.553627609598\\
1.3024	-60.486622947234\\
1.3036	-60.419501514575\\
1.3048	-60.352262420089\\
1.306	-60.284904764601\\
1.3072	-60.217427641188\\
1.3084	-60.149830135077\\
1.3096	-60.082111323528\\
1.3108	-60.01427027573\\
1.312	-59.946306052691\\
1.3132	-59.878217707119\\
1.3144	-59.810004283308\\
1.3156	-59.741664817022\\
1.3168	-59.673198335375\\
1.318	-59.604603856712\\
1.3192	-59.535880390479\\
1.3204	-59.467026937104\\
1.3216	-59.398042487865\\
1.3228	-59.328926024763\\
1.324	-59.259676520389\\
1.3252	-59.190292937789\\
1.3264	-59.120774230328\\
1.3276	-59.051119341552\\
1.3288	-58.981327205046\\
1.33	-58.911396744282\\
1.3312	-58.841326872494\\
1.3324	-58.771116492504\\
1.3336	-58.700764496581\\
1.3348	-58.630269766297\\
1.336	-58.559631172352\\
1.3372	-58.488847574423\\
1.3384	-58.417917821005\\
1.3396	-58.346840749233\\
1.3408	-58.275615184732\\
1.342	-58.204239941425\\
1.3432	-58.132713821371\\
1.3444	-58.061035614584\\
1.3456	-57.989204098852\\
1.3468	-57.917218039548\\
1.348	-57.84507618945\\
1.3492	-57.77277728854\\
1.3504	-57.700320063818\\
1.3516	-57.627703229093\\
1.3528	-57.554925484792\\
1.354	-57.481985517742\\
1.3552	-57.40888200097\\
1.3564	-57.335613593478\\
1.3576	-57.262178940035\\
1.3588	-57.188576670948\\
1.36	-57.114805401833\\
1.3612	-57.040863733391\\
1.3624	-56.966750251167\\
1.3636	-56.892463525303\\
1.3648	-56.818002110311\\
1.366	-56.743364544804\\
1.3672	-56.66854935125\\
1.3684	-56.593555035704\\
1.3696	-56.518380087563\\
1.3708	-56.443022979266\\
1.372	-56.367482166039\\
1.3732	-56.291756085604\\
1.3744	-56.215843157895\\
1.3756	-56.139741784761\\
1.3768	-56.063450349672\\
1.378	-55.986967217402\\
1.3792	-55.910290733735\\
1.3804	-55.833419225127\\
1.3816	-55.756350998394\\
1.3828	-55.679084340373\\
1.384	-55.601617517584\\
1.3852	-55.523948775887\\
1.3864	-55.446076340122\\
1.3876	-55.36799841376\\
1.3888	-55.289713178516\\
1.39	-55.211218793983\\
1.3912	-55.132513397248\\
1.3924	-55.053595102493\\
1.3936	-54.974462000597\\
1.3948	-54.895112158717\\
1.396	-54.81554361988\\
1.3972	-54.735754402543\\
1.3984	-54.655742500159\\
1.3996	-54.575505880724\\
1.4008	-54.495042486324\\
1.402	-54.414350232658\\
1.4032	-54.333427008559\\
1.4044	-54.252270675517\\
1.4056	-54.170879067147\\
1.4068	-54.08924998871\\
1.408	-54.007381216553\\
1.4092	-53.925270497606\\
1.4104	-53.84291554879\\
1.4116	-53.760314056489\\
1.4128	-53.677463675961\\
1.414	-53.594362030737\\
1.4152	-53.511006712029\\
1.4164	-53.427395278101\\
1.4176	-53.343525253646\\
1.4188	-53.259394129121\\
1.42	-53.174999360098\\
1.4212	-53.090338366565\\
1.4224	-53.00540853224\\
1.4236	-52.920207203852\\
1.4248	-52.834731690403\\
1.426	-52.748979262419\\
1.4272	-52.662947151181\\
1.4284	-52.576632547925\\
1.4296	-52.490032603048\\
1.4308	-52.403144425259\\
1.432	-52.315965080738\\
1.4332	-52.22849159226\\
1.4344	-52.140720938289\\
1.4356	-52.052650052075\\
1.4368	-51.964275820688\\
1.438	-51.875595084064\\
1.4392	-51.786604634006\\
1.4404	-51.697301213159\\
1.4416	-51.607681513965\\
1.4428	-51.517742177582\\
1.444	-51.427479792784\\
1.4452	-51.336890894818\\
1.4464	-51.245971964236\\
1.4476	-51.154719425712\\
1.4488	-51.063129646779\\
1.45	-50.97119893659\\
1.4512	-50.878923544605\\
1.4524	-50.786299659247\\
1.4536	-50.693323406539\\
1.4548	-50.599990848672\\
1.456	-50.506297982562\\
1.4572	-50.412240738343\\
1.4584	-50.317814977837\\
1.4596	-50.22301649295\\
1.4608	-50.12784100406\\
1.462	-50.032284158317\\
1.4632	-49.936341527931\\
1.4644	-49.840008608375\\
1.4656	-49.743280816561\\
1.4668	-49.646153488941\\
1.468	-49.548621879571\\
1.4692	-49.450681158089\\
1.4704	-49.35232640766\\
1.4716	-49.253552622839\\
1.4728	-49.154354707372\\
1.474	-49.05472747193\\
1.4752	-48.95466563177\\
1.4764	-48.854163804331\\
1.4776	-48.753216506735\\
1.4788	-48.651818153226\\
1.48	-48.549963052516\\
1.4812	-48.447645405052\\
1.4824	-48.344859300193\\
1.4836	-48.241598713283\\
1.4848	-48.137857502646\\
1.486	-48.03362940647\\
1.4872	-47.928908039586\\
1.4884	-47.823686890148\\
1.4896	-47.717959316184\\
1.4908	-47.611718542054\\
1.492	-47.504957654761\\
1.4932	-47.397669600153\\
1.4944	-47.289847178985\\
1.4956	-47.181483042847\\
1.4968	-47.072569689944\\
1.498	-46.963099460732\\
1.4992	-46.853064533397\\
1.5004	-46.74245691917\\
1.5016	-46.631268457474\\
1.5028	-46.519490810897\\
1.504	-46.407115459974\\
1.5052	-46.294133697791\\
1.5064	-46.180536624368\\
1.5076	-46.066315140853\\
1.5088	-45.951459943487\\
1.51	-45.835961517341\\
1.5112	-45.719810129814\\
1.5124	-45.602995823892\\
1.5136	-45.485508411129\\
1.5148	-45.367337464369\\
1.516	-45.248472310182\\
1.5172	-45.128902020989\\
1.5184	-45.008615406894\\
1.5196	-44.887601007175\\
1.5208	-44.765847081435\\
1.522	-44.643341600402\\
1.5232	-44.520072236344\\
1.5244	-44.396026353095\\
1.5256	-44.271190995669\\
1.5268	-44.145552879442\\
1.528	-44.019098378873\\
1.5292	-43.891813515757\\
1.5304	-43.763683946977\\
1.5316	-43.634694951728\\
1.5328	-43.504831418191\\
1.534	-43.374077829631\\
1.5352	-43.242418249887\\
1.5364	-43.109836308215\\
1.5376	-42.976315183478\\
1.5388	-42.841837587609\\
1.54	-42.706385748347\\
1.5412	-42.569941391185\\
1.5424	-42.432485720501\\
1.5436	-42.293999399818\\
1.5448	-42.154462531166\\
1.546	-42.013854633472\\
1.5472	-41.872154619958\\
1.5484	-41.729340774459\\
1.5496	-41.58539072664\\
1.5508	-41.440281426027\\
1.552	-41.293989114794\\
1.5532	-41.146489299252\\
1.5544	-40.997756719958\\
1.5556	-40.847765320362\\
1.5568	-40.696488213951\\
1.558	-40.543897649753\\
1.5592	-40.389964976169\\
1.5604	-40.234660603007\\
1.5616	-40.07795396164\\
1.5628	-39.919813463178\\
1.564	-39.76020645457\\
1.5652	-39.599099172503\\
1.5664	-39.436456695007\\
1.5676	-39.272242890636\\
1.5688	-39.106420365116\\
1.57	-38.938950405327\\
1.5712	-38.769792920502\\
1.5724	-38.598906380509\\
1.5736	-38.426247751092\\
1.5748	-38.251772425938\\
1.576	-38.075434155446\\
1.5772	-37.897184972084\\
1.5784	-37.716975112206\\
1.5796	-37.534752934235\\
1.5808	-37.35046483313\\
1.582	-37.164055151044\\
1.5832	-36.975466084166\\
1.5844	-36.784637585711\\
1.5856	-36.591507265112\\
1.5868	-36.396010283517\\
1.588	-36.198079245731\\
1.5892	-35.997644088901\\
1.5904	-35.794631968289\\
1.5916	-35.588967140651\\
1.5928	-35.380570845931\\
1.594	-35.169361188158\\
1.5952	-34.955253016728\\
1.5964	-34.738157809586\\
1.5976	-34.517983560226\\
1.5988	-34.294634670916\\
1.6	-34.068011855224\\
1.6012	-33.838012053617\\
1.6024	-33.604528366918\\
1.6036	-33.367450013513\\
1.6048	-33.126662317657\\
1.606	-32.88204673798\\
1.6072	-32.633480947458\\
1.6084	-32.380838978804\\
1.6096	-32.1239914525\\
1.6108	-31.862805908778\\
1.612	-31.59714726986\\
1.6132	-31.326878464929\\
1.6144	-31.051861257905\\
1.6156	-30.771957327482\\
1.6168	-30.487029660349\\
1.618	-30.196944332648\\
1.6192	-29.901572771962\\
1.6204	-29.600794613151\\
1.6216	-29.29450128679\\
1.6228	-28.982600509581\\
1.624	-28.665021882516\\
1.6252	-28.341723845265\\
1.6264	-28.012702284351\\
1.6276	-27.678001147499\\
1.6288	-27.337725474986\\
1.63	-26.992057316736\\
1.6312	-26.641275053362\\
1.6324	-26.285776667\\
1.6336	-25.926107492271\\
1.6348	-25.562992886145\\
1.636	-25.197376040021\\
1.6372	-24.830460751803\\
1.6384	-24.463758295011\\
1.6396	-24.099136467749\\
1.6408	-23.738867383935\\
1.642	-23.385668535986\\
1.6432	-23.042729183442\\
1.6444	-22.713711500843\\
1.6456	-22.402713791014\\
1.6468	-22.114182502038\\
1.648	-21.852762189843\\
1.6492	-21.62307932084\\
1.6504	-21.429467481509\\
1.6516	-21.275656922495\\
1.6528	-21.16446671448\\
1.654	-21.097547462796\\
1.6552	-21.075221017686\\
1.6564	-21.096448713723\\
1.6576	-21.158934613882\\
1.6588	-21.259342999677\\
1.66	-21.393588984482\\
1.6612	-21.557153368205\\
1.6624	-21.745377889043\\
1.6636	-21.953710503694\\
1.6648	-22.177886292725\\
1.666	-22.414043269134\\
1.6672	-22.658781419876\\
1.6684	-22.909177588058\\
1.6696	-23.162769428341\\
1.6708	-23.417520106697\\
1.672	-23.671772919313\\
1.6732	-23.924202407946\\
1.6744	-24.173766291445\\
1.6756	-24.419660775601\\
1.6768	-24.661280543096\\
1.678	-24.898183884017\\
1.6792	-25.130062906065\\
1.6804	-25.356718469685\\
1.6816	-25.578039351739\\
1.6828	-25.793985095921\\
1.684	-26.004572019644\\
1.6852	-26.209861889221\\
1.6864	-26.409952831229\\
1.6876	-26.604972107823\\
1.6888	-26.795070441731\\
1.69	-26.980417629832\\
1.6912	-27.161199231385\\
1.6924	-27.337614157929\\
1.6936	-27.509873026981\\
1.6948	-27.67819717153\\
1.696	-27.842818222563\\
1.6972	-28.003978203196\\
1.6984	-28.161930090836\\
1.6996	-28.316938818544\\
1.7008	-28.469282698492\\
1.702	-28.619255258836\\
1.7032	-28.767167489609\\
1.7044	-28.913350492029\\
1.7056	-29.058158516051\\
1.7068	-29.201972348905\\
1.708	-29.345202975623\\
1.7092	-29.488295360115\\
1.7104	-29.631732074787\\
1.7116	-29.776036310903\\
1.7128	-29.921773489036\\
1.714	-30.069550195366\\
1.7152	-30.2200083998\\
1.7164	-30.373811727201\\
1.7176	-30.531618761338\\
1.7188	-30.694035719904\\
1.72	-30.861537099667\\
1.7212	-31.034337952806\\
1.7224	-31.212195768253\\
1.7236	-31.394115401815\\
1.7248	-31.577932257398\\
1.726	-31.759768110602\\
1.7272	-31.933410289466\\
1.7284	-32.089783280706\\
1.7296	-32.216868881076\\
1.7308	-32.300614656183\\
1.732	-32.327325479964\\
1.7332	-32.287440906013\\
1.7344	-32.17945749085\\
1.7356	-32.011879926395\\
1.7368	-31.80168957567\\
1.738	-31.569882229402\\
1.7392	-31.336365818419\\
1.7404	-31.116418311184\\
1.7416	-30.919476705144\\
1.7428	-30.749726825525\\
1.744	-30.607524743983\\
1.7452	-30.49088877688\\
1.7464	-30.396686471737\\
1.7476	-30.321431472153\\
1.7488	-30.261748141791\\
1.75	-30.214601680252\\
1.7512	-30.177382131882\\
1.7524	-30.14790670816\\
1.7536	-30.124381971014\\
1.7548	-30.10535041131\\
1.756	-30.089634774232\\
1.7572	-30.076286680773\\
1.7584	-30.064542193105\\
1.7596	-30.053784863491\\
1.7608	-30.04351576116\\
1.762	-30.033329534768\\
1.7632	-30.02289546445\\
1.7644	-30.0119425219\\
1.7656	-30.000247592732\\
1.7668	-29.987626168635\\
1.768	-29.973924960213\\
1.7692	-29.95901600356\\
1.7704	-29.942791932138\\
1.7716	-29.92516216234\\
1.7728	-29.906049799786\\
1.774	-29.885389117774\\
1.7752	-29.86312349275\\
1.7764	-29.839203706925\\
1.7776	-29.813586547356\\
1.7788	-29.786233645477\\
1.78	-29.757110512439\\
1.7812	-29.726185734407\\
1.7824	-29.693430298939\\
1.7836	-29.658817029038\\
1.7848	-29.622320105842\\
1.786	-29.583914664434\\
1.7872	-29.543576450066\\
1.7884	-29.501281524373\\
1.7896	-29.457006013022\\
1.7908	-29.410725887739\\
1.792	-29.362416776899\\
1.7932	-29.312053799896\\
1.7944	-29.259611421328\\
1.7956	-29.20506332175\\
1.7968	-29.14838228233\\
1.798	-29.089540081212\\
1.7992	-29.028507399849\\
1.8004	-28.965253737894\\
1.8016	-28.899747335577\\
1.8028	-28.831955102767\\
1.804	-28.761842554208\\
1.8052	-28.689373750623\\
1.8064	-28.614511245683\\
1.8076	-28.537216039028\\
1.8088	-28.457447535844\\
1.81	-28.375163513752\\
1.8112	-28.290320098082\\
1.8124	-28.202871746992\\
1.8136	-28.112771248273\\
1.8148	-28.019969730202\\
1.816	-27.924416689374\\
1.8172	-27.826060039128\\
1.8184	-27.724846183058\\
1.8196	-27.620720119081\\
1.8208	-27.513625580795\\
1.822	-27.403505224388\\
1.8232	-27.290300871197\\
1.8244	-27.173953818346\\
1.8256	-27.054405232717\\
1.8268	-26.931596647034\\
1.828	-26.805470581243\\
1.8292	-26.67597131783\\
1.8304	-26.543045866623\\
1.8316	-26.406645163214\\
1.8328	-26.266725556086\\
1.834	-26.123250651306\\
1.8352	-25.976193601228\\
1.8364	-25.825539946034\\
1.8376	-25.671291145712\\
1.8388	-25.513468976999\\
1.84	-25.352121017591\\
1.8412	-25.18732750189\\
1.8424	-25.019209913232\\
1.8436	-24.847941783056\\
1.8448	-24.673762305832\\
1.846	-24.496993560725\\
1.8472	-24.318062371071\\
1.8484	-24.137528149836\\
1.8496	-23.95611849744\\
1.8508	-23.77477486793\\
1.852	-23.594711335745\\
1.8532	-23.417490412986\\
1.8544	-23.245121006149\\
1.8556	-23.080184927041\\
1.8568	-22.925999703068\\
1.858	-22.786826215202\\
1.8592	-22.668128483791\\
1.8604	-22.576886149718\\
1.8607	-22.559355697256\\
1.8616	-22.521939198212\\
1.8628	-22.514288335296\\
1.864	-22.567132693055\\
1.8652	-22.695078584719\\
1.8664	-22.911123661347\\
1.8676	-23.218181845051\\
1.8688	-23.588700624261\\
1.87	-23.925167865332\\
1.8712	-24.019083446768\\
1.8718	-23.889609258066\\
1.8724	-23.609809187272\\
1.8736	-22.624401581239\\
1.8748	-21.293405233739\\
1.875	-21.062092889855\\
1.8757	-20.268852358165\\
1.876	-19.944232401208\\
1.8772	-18.792642925756\\
1.8784	-17.923412311381\\
1.8796	-17.341590704353\\
1.8808	-17.014742510068\\
1.882	-16.897624124078\\
1.8832	-16.944834958554\\
1.8844	-17.116375792631\\
1.8856	-17.379349909129\\
1.8868	-17.707791132963\\
1.888	-18.081736987562\\
1.8892	-18.486114815203\\
1.8904	-18.909694804785\\
1.8916	-19.344201620579\\
1.8928	-19.7835999868\\
1.894	-20.223537853781\\
1.8952	-20.660920649746\\
1.8964	-21.093589669696\\
1.8976	-21.520080974826\\
1.8988	-21.939445509891\\
1.9	-22.351115300248\\
1.9012	-22.7548041325\\
1.9024	-23.150433968547\\
1.9036	-23.538080552769\\
1.9048	-23.917933353031\\
1.906	-24.290266239217\\
1.9072	-24.655416245459\\
1.9084	-25.013768463579\\
1.9096	-25.365745637611\\
1.9108	-25.711801420185\\
1.912	-26.052416546676\\
1.9132	-26.388097409417\\
1.9144	-26.719376692185\\
1.9156	-27.046815870269\\
1.9168	-27.371009506036\\
1.918	-27.692591384383\\
1.9192	-28.01224264588\\
1.9204	-28.330702196933\\
1.9216	-28.648779815292\\
1.9228	-28.967372536916\\
1.924	-29.287485119958\\
1.9252	-29.610255650346\\
1.9264	-29.936987702491\\
1.9276	-30.26919092445\\
1.9288	-30.608632510435\\
1.93	-30.957402786034\\
1.9312	-31.31799908131\\
1.9324	-31.693433173639\\
1.9336	-32.087368678629\\
1.9348	-32.504295333271\\
1.936	-32.949745752273\\
1.9372	-33.430553386439\\
1.9384	-33.955129161815\\
1.9396	-34.533676336452\\
1.9408	-35.178112330705\\
1.942	-35.901081197812\\
1.9432	-36.712475265345\\
1.9444	-37.609603846333\\
1.9456	-38.552818825944\\
1.9468	-39.416932175024\\
1.948	-39.943714765429\\
1.9492	-39.833159862148\\
1.9504	-39.036415107818\\
1.9516	-37.837628313659\\
1.9528	-36.575619287852\\
1.954	-35.455604677388\\
1.9552	-34.55620380175\\
1.9564	-33.883809473669\\
1.9576	-33.411821749957\\
1.9588	-33.102759180791\\
1.96	-32.919560681425\\
1.9612	-32.830448102362\\
1.9624	-32.81018919494\\
1.9636	-32.839631371254\\
1.9648	-32.904615411042\\
1.966	-32.994826133084\\
1.9672	-33.10280290022\\
1.9684	-33.223163646171\\
1.9696	-33.352025396418\\
1.9708	-33.486582830799\\
1.972	-33.624805951878\\
1.9732	-33.765224463339\\
1.9744	-33.906774080636\\
1.9756	-34.048686575399\\
1.9768	-34.190410419119\\
1.978	-34.331552586021\\
1.9792	-34.471834745872\\
1.9804	-34.611059120118\\
1.9816	-34.749081058872\\
1.9828	-34.885787146664\\
1.984	-35.021079245073\\
1.9852	-35.154865753937\\
1.9864	-35.287060786685\\
1.9876	-35.417589849353\\
1.9888	-35.546398229843\\
1.99	-35.673457514183\\
1.9912	-35.798767223171\\
1.9924	-35.922351365877\\
1.9936	-36.044251848879\\
1.9948	-36.164521213732\\
1.996	-36.283216474443\\
1.9972	-36.400394780097\\
1.9984	-36.516110846811\\
1.9996	-36.63041574006\\
2.0008	-36.743356531753\\
2.002	-36.854976445618\\
2.0032	-36.965315228199\\
2.0044	-37.074409588858\\
2.0056	-37.182293626623\\
2.0068	-37.288999207709\\
2.008	-37.394556283129\\
2.0092	-37.498993148555\\
2.0104	-37.602336653854\\
2.0116	-37.704612371166\\
2.0128	-37.805844729892\\
2.014	-37.906057125835\\
2.0152	-38.005272010333\\
2.0164	-38.103510964023\\
2.0176	-38.200794758783\\
2.0188	-38.297143410572\\
2.02	-38.392576225199\\
2.0212	-38.48711183857\\
2.0224	-38.580768252534\\
2.0236	-38.673562867228\\
2.0248	-38.765512510528\\
2.026	-38.856633465129\\
2.0272	-38.946941493604\\
2.0284	-39.03645186174\\
2.0296	-39.125179360365\\
2.0308	-39.213138325847\\
2.032	-39.300342659398\\
2.0332	-39.386805845303\\
2.0344	-39.472540968158\\
2.0356	-39.557560729204\\
2.0368	-39.641877461818\\
2.038	-39.725503146217\\
2.0392	-39.80844942344\\
2.0404	-39.890727608626\\
2.0416	-39.972348703665\\
2.0428	-40.053323409221\\
2.044	-40.133662136199\\
2.0452	-40.213375016653\\
2.0464	-40.292471914193\\
2.0476	-40.370962433896\\
2.0488	-40.448855931766\\
2.05	-40.526161523754\\
2.0512	-40.602888094361\\
2.0524	-40.679044304858\\
2.0536	-40.754638601126\\
2.0548	-40.829679221146\\
2.056	-40.904174202157\\
2.0572	-40.978131387493\\
2.0584	-41.051558433118\\
2.0596	-41.124462813873\\
2.0608	-41.196851829456\\
2.062	-41.268732610135\\
2.0632	-41.34011212222\\
2.0644	-41.410997173297\\
2.0656	-41.481394417242\\
2.0668	-41.551310359019\\
2.068	-41.620751359277\\
2.0692	-41.689723638759\\
2.0704	-41.758233282514\\
2.0716	-41.826286243955\\
2.0728	-41.893888348728\\
2.074	-41.961045298437\\
2.0752	-42.027762674214\\
2.0764	-42.094045940141\\
2.0776	-42.159900446538\\
2.0788	-42.225331433118\\
2.08	-42.290344032018\\
2.0812	-42.354943270713\\
2.0824	-42.419134074807\\
2.0836	-42.482921270733\\
2.0848	-42.546309588333\\
2.086	-42.609303663354\\
2.0872	-42.671908039847\\
2.0884	-42.734127172473\\
2.0896	-42.795965428743\\
2.0908	-42.857427091163\\
2.092	-42.91851635932\\
2.0932	-42.979237351891\\
2.0944	-43.039594108599\\
2.0956	-43.099590592106\\
2.0968	-43.159230689851\\
2.098	-43.218518215845\\
2.0992	-43.277456912423\\
2.1004	-43.336050451956\\
2.1016	-43.394302438527\\
2.1028	-43.45221640959\\
2.104	-43.509795837592\\
2.1052	-43.567044131586\\
2.1064	-43.623964638831\\
2.1076	-43.680560646376\\
2.1088	-43.736835382649\\
2.11	-43.792792019036\\
2.1112	-43.848433671474\\
2.1124	-43.903763402044\\
2.1136	-43.958784220579\\
2.1148	-44.013499086278\\
2.116	-44.067910909344\\
2.1172	-44.122022552627\\
2.1184	-44.17583683329\\
2.1196	-44.229356524487\\
2.1208	-44.282584357051\\
2.122	-44.335523021193\\
2.1232	-44.388175168207\\
2.1244	-44.440543412175\\
2.1256	-44.492630331658\\
2.1268	-44.544438471385\\
2.128	-44.595970343903\\
2.1292	-44.647228431205\\
2.1304	-44.698215186308\\
2.1316	-44.748933034774\\
2.1328	-44.799384376169\\
2.134	-44.849571585433\\
2.1352	-44.899497014168\\
2.1364	-44.949162991815\\
2.1376	-44.998571826724\\
2.1388	-45.047725807089\\
2.14	-45.096627201769\\
2.1412	-45.145278260951\\
2.1424	-45.193681216688\\
2.1436	-45.241838283276\\
2.1448	-45.289751657501\\
2.146	-45.337423518731\\
2.1472	-45.384856028878\\
2.1484	-45.432051332225\\
2.1496	-45.479011555137\\
2.1508	-45.525738805662\\
2.152	-45.572235173032\\
2.1532	-45.618502727092\\
2.1544	-45.664543517657\\
2.1556	-45.710359573827\\
2.1568	-45.755952903275\\
2.158	-45.801325491511\\
2.1592	-45.846479301163\\
2.1604	-45.891416271272\\
2.1616	-45.93613831662\\
2.1628	-45.980647327108\\
2.164	-46.024945167192\\
2.1652	-46.06903367539\\
2.1664	-46.112914663862\\
2.1676	-46.156589918073\\
2.1688	-46.200061196545\\
2.17	-46.24333023069\\
2.1712	-46.286398724738\\
2.1724	-46.329268355751\\
2.1736	-46.371940773711\\
2.1748	-46.414417601702\\
2.176	-46.456700436156\\
2.1772	-46.49879084717\\
2.1784	-46.540690378887\\
2.1796	-46.582400549934\\
2.1808	-46.623922853902\\
2.182	-46.665258759871\\
2.1832	-46.706409712969\\
2.1844	-46.747377134963\\
2.1856	-46.788162424855\\
2.1868	-46.828766959515\\
2.188	-46.869192094303\\
2.1892	-46.909439163709\\
2.1904	-46.94950948198\\
2.1916	-46.989404343754\\
2.1928	-47.029125024679\\
2.194	-47.068672782018\\
2.1952	-47.108048855247\\
2.1964	-47.147254466628\\
2.1976	-47.186290821776\\
2.1988	-47.225159110191\\
2.2	-47.263860505783\\
2.2012	-47.302396167371\\
2.2024	-47.34076723916\\
2.2036	-47.378974851195\\
2.2048	-47.417020119804\\
2.206	-47.454904148002\\
2.2072	-47.492628025895\\
2.2084	-47.530192831048\\
2.2096	-47.567599628842\\
2.2108	-47.60484947281\\
2.212	-47.641943404959\\
2.2132	-47.678882456065\\
2.2144	-47.715667645969\\
2.2156	-47.75229998384\\
2.2168	-47.788780468436\\
2.218	-47.825110088346\\
2.2192	-47.861289822225\\
2.2204	-47.897320639009\\
2.2216	-47.933203498126\\
2.2228	-47.968939349697\\
2.224	-48.004529134723\\
2.2252	-48.039973785269\\
2.2264	-48.075274224633\\
2.2276	-48.110431367519\\
2.2288	-48.145446120189\\
2.23	-48.180319380625\\
2.2312	-48.215052038671\\
2.2324	-48.249644976178\\
2.2336	-48.284099067145\\
2.2348	-48.318415177855\\
2.236	-48.352594167003\\
2.2372	-48.386636885828\\
2.2384	-48.42054417824\\
2.2396	-48.454316880941\\
2.2408	-48.487955823553\\
2.242	-48.521461828736\\
2.2432	-48.554835712308\\
2.2444	-48.588078283369\\
2.2456	-48.62119034442\\
2.2468	-48.654172691486\\
2.248	-48.687026114235\\
2.2492	-48.719751396108\\
2.2504	-48.75234931444\\
2.2516	-48.784820640597\\
2.2528	-48.817166140106\\
2.254	-48.849386572799\\
2.2552	-48.881482692956\\
2.2564	-48.913455249461\\
2.2576	-48.945304985968\\
2.2588	-48.977032641077\\
2.26	-49.008638948523\\
2.2612	-49.040124637388\\
2.2624	-49.071490432331\\
2.2636	-49.102737053844\\
2.2648	-49.133865218549\\
2.266	-49.164875639529\\
2.2672	-49.195769026717\\
2.2684	-49.226546087349\\
2.2696	-49.257207526506\\
2.2708	-49.287754047767\\
2.272	-49.318186354002\\
2.2732	-49.348505148359\\
2.2744	-49.378711135505\\
2.2756	-49.408805023199\\
2.2768	-49.438787524337\\
2.278	-49.468659359637\\
2.2792	-49.498421261227\\
2.2804	-49.52807397752\\
2.2816	-49.557618279973\\
2.2828	-49.587054972641\\
2.284	-49.616384905981\\
2.2852	-49.645608997281\\
2.2864	-49.674728261738\\
2.2876	-49.703743861162\\
2.2888	-49.732657183004\\
2.29	-49.761469973798\\
2.2912	-49.790184575195\\
2.2924	-49.818804365254\\
2.2936	-49.847334640567\\
2.2948	-49.875784532034\\
2.296	-49.904171628538\\
2.2972	-49.932534803587\\
2.2984	-49.960977367321\\
2.2996	-49.9898600204\\
2.3008	-50.021132695244\\
2.302	-50.062549182453\\
2.3032	-50.075854617805\\
2.3044	-50.100035762493\\
2.3056	-50.126800901343\\
2.3068	-50.153954077504\\
2.308	-50.181151509254\\
2.3092	-50.208307119735\\
2.3104	-50.235392531022\\
2.3116	-50.262396757826\\
2.3128	-50.289315194058\\
2.314	-50.316145927284\\
2.3152	-50.342888314777\\
2.3164	-50.369542372137\\
2.3176	-50.39610848986\\
2.3188	-50.422587295313\\
2.32	-50.448979584642\\
2.3212	-50.475286291175\\
2.3224	-50.501508474667\\
2.3236	-50.527647323988\\
2.3248	-50.553704169913\\
2.326	-50.579680506923\\
2.3272	-50.605578024359\\
2.3284	-50.631398648434\\
2.3296	-50.657144597705\\
2.3308	-50.682818455999\\
2.332	-50.708423268544\\
2.3332	-50.733962669597\\
2.3344	-50.759441053541\\
2.3356	-50.784863806948\\
2.3368	-50.81023762754\\
2.338	-50.83557096925\\
2.3392	-50.860874673738\\
2.3404	-50.886162883486\\
2.3416	-50.911454390137\\
2.3428	-50.93677467319\\
2.344	-50.962159065706\\
2.3452	-50.987657819438\\
2.3464	-51.013344485471\\
2.3476	-51.039330303454\\
2.3488	-51.065789897334\\
2.35	-51.093008894626\\
2.3512	-51.121473908105\\
2.3524	-51.152032587393\\
2.3536	-51.186044416892\\
2.3548	-51.224158100226\\
2.356	-51.254335980889\\
2.3572	-51.242456202379\\
2.3584	-51.229312537149\\
2.3596	-51.241624511308\\
2.3608	-51.263190967041\\
2.362	-51.286847222897\\
2.3632	-51.310719138749\\
2.3644	-51.334343648537\\
2.3656	-51.357624940203\\
2.3668	-51.380566054109\\
2.368	-51.403195752576\\
2.3692	-51.425548222997\\
2.3704	-51.447658021785\\
2.3716	-51.469559409866\\
2.3728	-51.491286703131\\
2.374	-51.512874533027\\
2.3752	-51.534357668972\\
2.3764	-51.555770347481\\
2.3776	-51.577145198176\\
2.3788	-51.598511943702\\
2.38	-51.619896095316\\
2.3812	-51.641317865688\\
2.3824	-51.662791475093\\
2.3836	-51.684324947874\\
2.3848	-51.705920403556\\
2.386	-51.727574764866\\
2.3872	-51.749280750905\\
2.3884	-51.771028004815\\
2.3896	-51.792804217697\\
2.3908	-51.814596143416\\
2.392	-51.83639043974\\
2.3932	-51.858174309645\\
2.3944	-51.879935946526\\
2.3956	-51.901664806299\\
2.3968	-51.923351738918\\
2.398	-51.9449890139\\
2.3992	-51.966570271649\\
2.4004	-51.988090427067\\
2.4016	-52.009545545652\\
2.4028	-52.030932706036\\
2.404	-52.052249857133\\
2.4052	-52.073495672728\\
2.4064	-52.09466940113\\
2.4076	-52.115770701956\\
2.4088	-52.136799455405\\
2.41	-52.157755520765\\
2.4112	-52.178638409781\\
2.4124	-52.199446827204\\
2.4136	-52.220178018899\\
2.4148	-52.240826868303\\
2.416	-52.261384721619\\
2.4172	-52.281838054408\\
2.4184	-52.302167397199\\
2.4196	-52.322347466652\\
2.4208	-52.342350032897\\
2.422	-52.362150981632\\
2.4232	-52.381741079832\\
2.4244	-52.401135878397\\
2.4256	-52.42037724349\\
2.4268	-52.439522552731\\
2.428	-52.458626855716\\
2.4292	-52.477728679085\\
2.4304	-52.496845768263\\
2.4316	-52.515979057543\\
2.4328	-52.535119599017\\
2.434	-52.554254548333\\
2.4352	-52.573370911559\\
2.4364	-52.592457335624\\
2.4376	-52.611504663352\\
2.4388	-52.630505862742\\
2.44	-52.649455709508\\
2.4412	-52.668350418238\\
2.4424	-52.687187306447\\
2.4436	-52.705964518398\\
2.4448	-52.724680809811\\
2.446	-52.743335384932\\
2.4472	-52.761927775307\\
2.4484	-52.780457750427\\
2.4496	-52.798925252185\\
2.4508	-52.817330346896\\
2.452	-52.835673190182\\
2.4532	-52.853954001256\\
2.4544	-52.872173044069\\
2.4556	-52.890330613473\\
2.4568	-52.908427025065\\
2.458	-52.926462607719\\
2.4592	-52.944437698119\\
2.4604	-52.962352636746\\
2.4616	-52.980207764966\\
2.4628	-52.998003422917\\
2.464	-53.015739947996\\
2.4652	-53.033417673799\\
2.4664	-53.051036929387\\
2.4676	-53.068598038801\\
2.4688	-53.086101320769\\
2.47	-53.103547088537\\
2.4712	-53.120935649811\\
2.4724	-53.138267306766\\
2.4736	-53.155542356112\\
2.4748	-53.172761089196\\
2.476	-53.189923792132\\
2.4772	-53.207030745942\\
2.4784	-53.224082226719\\
2.4796	-53.241078505785\\
2.4808	-53.258019849861\\
2.482	-53.274906521225\\
2.4832	-53.291738777881\\
2.4844	-53.308516873714\\
2.4856	-53.325241058646\\
2.4868	-53.341911578785\\
2.488	-53.358528676565\\
2.4892	-53.375092590888\\
2.4904	-53.391603557251\\
2.4916	-53.408061807874\\
2.4928	-53.424467571819\\
2.494	-53.440821075103\\
2.4952	-53.457122540804\\
2.4964	-53.47337218917\\
2.4976	-53.489570237707\\
2.4988	-53.505716901283\\
2.5	-53.521812392206\\
};
\addlegendentry{$\text{S}_{\text{55}}$}

\end{axis}
\end{tikzpicture}%

==> xy_plane_DM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
ymode=log,
ymin=1e-05,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,1.05)}, anchor=south west, legend columns =4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	3.5e-05\\
1	5.5e-05\\
2	5.5e-05\\
3	2e-05\\
4	5.5e-05\\
5	2.5e-05\\
6	8.5e-05\\
7	6e-05\\
8	5e-05\\
9	0.000125\\
10	0.000115\\
11	0.00014\\
12	0.000195\\
13	0.000245\\
14	0.00029\\
15	0.000435\\
16	0.00045\\
17	0.00052\\
18	0.00065\\
19	0.00088\\
20	0.001105\\
21	0.001455\\
22	0.001895\\
23	0.0022\\
24	0.00263\\
25	0.003345\\
26	0.004075\\
27	0.004885\\
28	0.00613\\
29	0.007105\\
30	0.00831\\
31	0.00957\\
32	0.011455\\
33	0.01374\\
34	0.01609\\
35	0.01828\\
36	0.021075\\
37	0.02424\\
38	0.02754\\
39	0.03133\\
40	0.03494\\
41	0.039415\\
42	0.044875\\
43	0.04924\\
44	0.05493\\
45	0.060715\\
46	0.068075\\
47	0.071915\\
48	0.07863\\
49	0.085935\\
50	0.092485\\
51	0.099085\\
52	0.107075\\
53	0.113\\
54	0.12225\\
55	0.12807\\
56	0.1347\\
57	0.14317\\
58	0.150695\\
59	0.155845\\
60	0.163655\\
61	0.16943\\
62	0.17543\\
63	0.18241\\
64	0.18889\\
65	0.19246\\
66	0.19917\\
67	0.204\\
68	0.208385\\
69	0.21324\\
70	0.218935\\
71	0.2232\\
72	0.22882\\
73	0.231085\\
74	0.23519\\
75	0.239485\\
76	0.24194\\
77	0.245575\\
78	0.24992\\
79	0.25182\\
80	0.254865\\
81	0.255805\\
82	0.259215\\
83	0.26077\\
84	0.265375\\
85	0.265765\\
86	0.269375\\
87	0.27136\\
88	0.272425\\
89	0.27443\\
90	0.27745\\
91	0.278025\\
92	0.279235\\
93	0.28267\\
94	0.2836\\
95	0.28633\\
96	0.288\\
97	0.29078\\
98	0.29289\\
99	0.294205\\
100	0.29774\\
101	0.29925\\
102	0.300595\\
103	0.30168\\
104	0.303635\\
105	0.30408\\
106	0.3076\\
107	0.309785\\
108	0.31011\\
109	0.311945\\
110	0.313425\\
111	0.31594\\
112	0.31629\\
113	0.316565\\
114	0.317135\\
115	0.31776\\
116	0.317665\\
117	0.31841\\
118	0.316925\\
119	0.31631\\
120	0.313135\\
121	0.312245\\
122	0.310145\\
123	0.308675\\
124	0.30608\\
125	0.302\\
126	0.296375\\
127	0.292365\\
128	0.28931\\
129	0.286195\\
130	0.281145\\
131	0.27487\\
132	0.27089\\
133	0.26624\\
134	0.260315\\
135	0.25597\\
136	0.251705\\
137	0.24572\\
138	0.241725\\
139	0.236035\\
140	0.230925\\
141	0.227725\\
142	0.222215\\
143	0.21744\\
144	0.214995\\
145	0.20974\\
146	0.205315\\
147	0.202235\\
148	0.19804\\
149	0.195965\\
150	0.191295\\
151	0.18792\\
152	0.18393\\
153	0.179755\\
154	0.176445\\
155	0.17545\\
156	0.17029\\
157	0.1678\\
158	0.166385\\
159	0.16364\\
160	0.160705\\
161	0.158025\\
162	0.15615\\
163	0.15455\\
164	0.151315\\
165	0.15024\\
166	0.14807\\
167	0.147225\\
168	0.14448\\
169	0.143405\\
170	0.142485\\
171	0.141435\\
172	0.140695\\
173	0.138655\\
174	0.138725\\
175	0.13814\\
176	0.13701\\
177	0.136085\\
178	0.13644\\
179	0.13591\\
180	0.136555\\
181	0.13651\\
182	0.13678\\
183	0.135555\\
184	0.138815\\
185	0.137575\\
186	0.13916\\
187	0.14018\\
188	0.14133\\
189	0.141715\\
190	0.143695\\
191	0.14511\\
192	0.14693\\
193	0.148635\\
194	0.150185\\
195	0.150155\\
196	0.152965\\
197	0.155885\\
198	0.15771\\
199	0.160705\\
200	0.16374\\
201	0.166965\\
202	0.168885\\
203	0.17205\\
204	0.175015\\
205	0.178295\\
206	0.181995\\
207	0.18526\\
208	0.18938\\
209	0.191735\\
210	0.197025\\
211	0.19885\\
212	0.20294\\
213	0.20781\\
214	0.212335\\
215	0.21614\\
216	0.220125\\
217	0.224565\\
218	0.229235\\
219	0.23379\\
220	0.239205\\
221	0.24348\\
222	0.247275\\
223	0.25277\\
224	0.25696\\
225	0.26332\\
226	0.2673\\
227	0.27134\\
228	0.276275\\
229	0.27937\\
230	0.28564\\
231	0.28844\\
232	0.2931\\
233	0.296385\\
234	0.300545\\
235	0.30318\\
236	0.306235\\
237	0.30862\\
238	0.310165\\
239	0.31319\\
240	0.312985\\
241	0.31591\\
242	0.316545\\
243	0.3171\\
244	0.31812\\
245	0.31643\\
246	0.316765\\
247	0.31574\\
248	0.315935\\
249	0.31429\\
250	0.313485\\
251	0.31141\\
252	0.309775\\
253	0.30757\\
254	0.3065\\
255	0.304925\\
256	0.30234\\
257	0.30178\\
258	0.29936\\
259	0.297585\\
260	0.295105\\
261	0.29328\\
262	0.29162\\
263	0.288865\\
264	0.287585\\
265	0.28512\\
266	0.28351\\
267	0.28101\\
268	0.279935\\
269	0.278565\\
270	0.276415\\
271	0.273205\\
272	0.271915\\
273	0.27057\\
274	0.26809\\
275	0.26675\\
276	0.264405\\
277	0.262365\\
278	0.25968\\
279	0.257835\\
280	0.2547\\
281	0.25155\\
282	0.248995\\
283	0.246805\\
284	0.24403\\
285	0.240155\\
286	0.23622\\
287	0.23165\\
288	0.228265\\
289	0.224055\\
290	0.22059\\
291	0.21426\\
292	0.211175\\
293	0.20368\\
294	0.19897\\
295	0.193395\\
296	0.187955\\
297	0.183155\\
298	0.17561\\
299	0.169825\\
300	0.162955\\
301	0.15652\\
302	0.14844\\
303	0.142455\\
304	0.135325\\
305	0.1284\\
306	0.12079\\
307	0.11308\\
308	0.10601\\
309	0.099445\\
310	0.092385\\
311	0.08563\\
312	0.078745\\
313	0.072105\\
314	0.06527\\
315	0.059925\\
316	0.054845\\
317	0.04861\\
318	0.044245\\
319	0.039835\\
320	0.03509\\
321	0.0305\\
322	0.02798\\
323	0.024215\\
324	0.021105\\
325	0.01817\\
326	0.015875\\
327	0.013965\\
328	0.01142\\
329	0.010075\\
330	0.00806\\
331	0.00709\\
332	0.00566\\
333	0.004875\\
334	0.00403\\
335	0.00323\\
336	0.002645\\
337	0.002265\\
338	0.00189\\
339	0.00153\\
340	0.0011\\
341	0.00088\\
342	0.00074\\
343	0.00044\\
344	0.000475\\
345	0.00037\\
346	0.00019\\
347	0.000185\\
348	0.000185\\
349	0.000145\\
350	0.000135\\
351	8.5e-05\\
352	8.5e-05\\
353	5e-05\\
354	2.5e-05\\
355	4e-05\\
356	4.5e-05\\
357	3e-05\\
358	6e-05\\
359	6.5e-05\\
360	2e-05\\
};
\addlegendentry{$\text{0}^{\circ}$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.083725\\
1	0.075545\\
2	0.068475\\
3	0.062285\\
4	0.05508\\
5	0.048705\\
6	0.043845\\
7	0.03879\\
8	0.03303\\
9	0.029135\\
10	0.024535\\
11	0.020955\\
12	0.01793\\
13	0.014965\\
14	0.01261\\
15	0.01051\\
16	0.008685\\
17	0.00716\\
18	0.005605\\
19	0.00464\\
20	0.00395\\
21	0.00306\\
22	0.002185\\
23	0.00212\\
24	0.001645\\
25	0.00131\\
26	0.000905\\
27	0.00082\\
28	0.00056\\
29	0.000475\\
30	0.000385\\
31	0.00025\\
32	0.000205\\
33	0.00017\\
34	0.000105\\
35	0.000105\\
36	9e-05\\
37	4.5e-05\\
38	7.5e-05\\
39	3e-05\\
40	6.5e-05\\
41	4e-05\\
42	2e-05\\
43	3.5e-05\\
44	2e-05\\
45	2.5e-05\\
46	4e-05\\
47	3.5e-05\\
48	8.5e-05\\
49	8e-05\\
50	6e-05\\
51	7e-05\\
52	0.00012\\
53	0.000135\\
54	0.00022\\
55	0.000225\\
56	0.00032\\
57	0.00045\\
58	0.00052\\
59	0.00054\\
60	0.00077\\
61	0.00119\\
62	0.001475\\
63	0.00203\\
64	0.002525\\
65	0.00321\\
66	0.004225\\
67	0.005445\\
68	0.00632\\
69	0.00775\\
70	0.009915\\
71	0.011715\\
72	0.014525\\
73	0.017265\\
74	0.020395\\
75	0.02505\\
76	0.02807\\
77	0.032715\\
78	0.037785\\
79	0.043165\\
80	0.049365\\
81	0.055275\\
82	0.062095\\
83	0.06942\\
84	0.07741\\
85	0.08556\\
86	0.093785\\
87	0.103865\\
88	0.113915\\
89	0.12415\\
90	0.135115\\
91	0.147805\\
92	0.15996\\
93	0.172085\\
94	0.187615\\
95	0.19871\\
96	0.213755\\
97	0.229605\\
98	0.244265\\
99	0.25958\\
100	0.275225\\
101	0.28915\\
102	0.30718\\
103	0.321525\\
104	0.33698\\
105	0.35176\\
106	0.365295\\
107	0.37637\\
108	0.38983\\
109	0.39714\\
110	0.40311\\
111	0.40844\\
112	0.408055\\
113	0.406475\\
114	0.40442\\
115	0.39775\\
116	0.39091\\
117	0.38177\\
118	0.37393\\
119	0.36505\\
120	0.357245\\
121	0.34864\\
122	0.34133\\
123	0.33389\\
124	0.325865\\
125	0.31821\\
126	0.31183\\
127	0.30557\\
128	0.29628\\
129	0.294325\\
130	0.29045\\
131	0.28201\\
132	0.27847\\
133	0.275925\\
134	0.27078\\
135	0.268625\\
136	0.265315\\
137	0.261095\\
138	0.26114\\
139	0.25908\\
140	0.25596\\
141	0.253675\\
142	0.252805\\
143	0.25122\\
144	0.2528\\
145	0.250155\\
146	0.25158\\
147	0.25155\\
148	0.25157\\
149	0.250805\\
150	0.25238\\
151	0.253655\\
152	0.254745\\
153	0.254425\\
154	0.25675\\
155	0.25982\\
156	0.259195\\
157	0.26285\\
158	0.264785\\
159	0.267315\\
160	0.27001\\
161	0.27298\\
162	0.274845\\
163	0.276835\\
164	0.279665\\
165	0.28254\\
166	0.28541\\
167	0.28877\\
168	0.29226\\
169	0.29578\\
170	0.299215\\
171	0.303845\\
172	0.30587\\
173	0.31043\\
174	0.313715\\
175	0.317885\\
176	0.32228\\
177	0.32487\\
178	0.328225\\
179	0.329845\\
180	0.334395\\
181	0.33765\\
182	0.340575\\
183	0.34426\\
184	0.346765\\
185	0.3501\\
186	0.351625\\
187	0.352835\\
188	0.354445\\
189	0.35489\\
190	0.354665\\
191	0.35528\\
192	0.35514\\
193	0.35324\\
194	0.352245\\
195	0.34821\\
196	0.34347\\
197	0.340585\\
198	0.33505\\
199	0.33041\\
200	0.324335\\
201	0.31892\\
202	0.312385\\
203	0.30617\\
204	0.30012\\
205	0.292885\\
206	0.28633\\
207	0.280105\\
208	0.272665\\
209	0.26511\\
210	0.25879\\
211	0.25438\\
212	0.246975\\
213	0.239455\\
214	0.23485\\
215	0.22792\\
216	0.22201\\
217	0.21626\\
218	0.20979\\
219	0.203915\\
220	0.199435\\
221	0.19355\\
222	0.18978\\
223	0.183255\\
224	0.1793\\
225	0.173205\\
226	0.16919\\
227	0.1636\\
228	0.15919\\
229	0.15501\\
230	0.15153\\
231	0.14766\\
232	0.14396\\
233	0.14021\\
234	0.13754\\
235	0.133785\\
236	0.13167\\
237	0.12773\\
238	0.12585\\
239	0.123075\\
240	0.12215\\
241	0.119235\\
242	0.118735\\
243	0.115125\\
244	0.11559\\
245	0.11414\\
246	0.11347\\
247	0.113285\\
248	0.11117\\
249	0.11294\\
250	0.1117\\
251	0.112125\\
252	0.11278\\
253	0.114475\\
254	0.114615\\
255	0.11616\\
256	0.11745\\
257	0.11957\\
258	0.122735\\
259	0.12402\\
260	0.125895\\
261	0.129765\\
262	0.13128\\
263	0.13479\\
264	0.13851\\
265	0.141735\\
266	0.147255\\
267	0.15318\\
268	0.158415\\
269	0.16201\\
270	0.168055\\
271	0.174345\\
272	0.1819\\
273	0.18753\\
274	0.195115\\
275	0.2033\\
276	0.212005\\
277	0.21738\\
278	0.22741\\
279	0.2331\\
280	0.24202\\
281	0.24973\\
282	0.257625\\
283	0.26747\\
284	0.27409\\
285	0.28372\\
286	0.290335\\
287	0.298725\\
288	0.305675\\
289	0.31344\\
290	0.32017\\
291	0.32824\\
292	0.3339\\
293	0.33949\\
294	0.34584\\
295	0.352445\\
296	0.356055\\
297	0.36286\\
298	0.364525\\
299	0.36678\\
300	0.370235\\
301	0.371865\\
302	0.372205\\
303	0.372665\\
304	0.374155\\
305	0.372005\\
306	0.37184\\
307	0.36921\\
308	0.367225\\
309	0.366545\\
310	0.36269\\
311	0.359465\\
312	0.35617\\
313	0.35407\\
314	0.3496\\
315	0.34571\\
316	0.34104\\
317	0.336975\\
318	0.33381\\
319	0.327185\\
320	0.324015\\
321	0.31832\\
322	0.314275\\
323	0.30954\\
324	0.30429\\
325	0.301045\\
326	0.294745\\
327	0.29102\\
328	0.28541\\
329	0.28028\\
330	0.275435\\
331	0.270065\\
332	0.2661\\
333	0.26008\\
334	0.25469\\
335	0.24941\\
336	0.24476\\
337	0.238815\\
338	0.23418\\
339	0.22772\\
340	0.22148\\
341	0.21548\\
342	0.209945\\
343	0.203775\\
344	0.199475\\
345	0.192165\\
346	0.18601\\
347	0.17851\\
348	0.17265\\
349	0.16546\\
350	0.15675\\
351	0.151075\\
352	0.14441\\
353	0.13688\\
354	0.129105\\
355	0.120475\\
356	0.113375\\
357	0.105125\\
358	0.09861\\
359	0.091085\\
360	0.0834\\
};
\addlegendentry{$\text{45}^{\circ}$}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.135585\\
1	0.13983\\
2	0.14337\\
3	0.147455\\
4	0.15138\\
5	0.156545\\
6	0.161145\\
7	0.16679\\
8	0.173285\\
9	0.17892\\
10	0.18549\\
11	0.190535\\
12	0.19766\\
13	0.205845\\
14	0.212295\\
15	0.219885\\
16	0.22726\\
17	0.234555\\
18	0.24144\\
19	0.250005\\
20	0.2563\\
21	0.263785\\
22	0.272325\\
23	0.27879\\
24	0.285935\\
25	0.29347\\
26	0.29996\\
27	0.30645\\
28	0.31346\\
29	0.31881\\
30	0.32508\\
31	0.330635\\
32	0.33554\\
33	0.341\\
34	0.344785\\
35	0.347895\\
36	0.35012\\
37	0.35171\\
38	0.352935\\
39	0.352865\\
40	0.35278\\
41	0.35235\\
42	0.351185\\
43	0.35307\\
44	0.35436\\
45	0.35344\\
46	0.34983\\
47	0.347155\\
48	0.341305\\
49	0.33242\\
50	0.32405\\
51	0.313795\\
52	0.301825\\
53	0.28829\\
54	0.27468\\
55	0.25911\\
56	0.24439\\
57	0.22571\\
58	0.209195\\
59	0.19067\\
60	0.173255\\
61	0.15413\\
62	0.136495\\
63	0.121295\\
64	0.1048\\
65	0.09054\\
66	0.075755\\
67	0.06279\\
68	0.05125\\
69	0.041665\\
70	0.032755\\
71	0.02543\\
72	0.01922\\
73	0.01441\\
74	0.01049\\
75	0.006975\\
76	0.004925\\
77	0.00345\\
78	0.00249\\
79	0.00143\\
80	0.001075\\
81	0.00063\\
82	0.000525\\
83	0.00034\\
84	0.00019\\
85	0.000135\\
86	4.5e-05\\
87	8e-05\\
88	6.5e-05\\
89	3.5e-05\\
90	4.5e-05\\
91	2.5e-05\\
92	4.5e-05\\
93	2e-05\\
94	4e-05\\
95	2.5e-05\\
96	4e-05\\
97	8e-05\\
98	4e-05\\
99	0.00012\\
100	9.5e-05\\
101	0.000175\\
102	0.000165\\
103	0.000285\\
104	0.00036\\
105	0.000475\\
106	0.00065\\
107	0.000855\\
108	0.0012\\
109	0.00124\\
110	0.00186\\
111	0.00208\\
112	0.00289\\
113	0.00375\\
114	0.0044\\
115	0.005235\\
116	0.00609\\
117	0.00793\\
118	0.009695\\
119	0.01099\\
120	0.013545\\
121	0.016825\\
122	0.01917\\
123	0.02239\\
124	0.02645\\
125	0.02939\\
126	0.03447\\
127	0.03995\\
128	0.044695\\
129	0.051735\\
130	0.057845\\
131	0.065785\\
132	0.07205\\
133	0.079685\\
134	0.088365\\
135	0.095505\\
136	0.103845\\
137	0.11239\\
138	0.119775\\
139	0.12738\\
140	0.13445\\
141	0.141505\\
142	0.150875\\
143	0.15687\\
144	0.162895\\
145	0.168975\\
146	0.175065\\
147	0.18087\\
148	0.186945\\
149	0.19073\\
150	0.19527\\
151	0.19735\\
152	0.199625\\
153	0.20112\\
154	0.20248\\
155	0.201255\\
156	0.200465\\
157	0.197725\\
158	0.19556\\
159	0.192495\\
160	0.19027\\
161	0.186275\\
162	0.183325\\
163	0.18023\\
164	0.176995\\
165	0.17334\\
166	0.17072\\
167	0.16712\\
168	0.16536\\
169	0.163095\\
170	0.15994\\
171	0.159065\\
172	0.157205\\
173	0.155785\\
174	0.15439\\
175	0.154625\\
176	0.152645\\
177	0.152225\\
178	0.152535\\
179	0.15199\\
180	0.15113\\
181	0.152025\\
182	0.15291\\
183	0.15315\\
184	0.153115\\
185	0.15486\\
186	0.15461\\
187	0.157445\\
188	0.159185\\
189	0.15903\\
190	0.161515\\
191	0.163775\\
192	0.16572\\
193	0.167675\\
194	0.169995\\
195	0.17134\\
196	0.175075\\
197	0.17589\\
198	0.17905\\
199	0.181995\\
200	0.18458\\
201	0.18719\\
202	0.190215\\
203	0.19261\\
204	0.196485\\
205	0.2008\\
206	0.202635\\
207	0.207235\\
208	0.21069\\
209	0.214625\\
210	0.218565\\
211	0.222475\\
212	0.226175\\
213	0.231945\\
214	0.236065\\
215	0.239995\\
216	0.24544\\
217	0.25125\\
218	0.25606\\
219	0.26176\\
220	0.26784\\
221	0.273045\\
222	0.278175\\
223	0.286285\\
224	0.29409\\
225	0.29994\\
226	0.307055\\
227	0.31421\\
228	0.319615\\
229	0.32811\\
230	0.33486\\
231	0.341935\\
232	0.34948\\
233	0.35647\\
234	0.36156\\
235	0.36544\\
236	0.37117\\
237	0.3723\\
238	0.372\\
239	0.369615\\
240	0.36793\\
241	0.36192\\
242	0.35739\\
243	0.3504\\
244	0.34423\\
245	0.33529\\
246	0.326235\\
247	0.31945\\
248	0.30848\\
249	0.300675\\
250	0.291865\\
251	0.283335\\
252	0.273725\\
253	0.265335\\
254	0.25734\\
255	0.25042\\
256	0.239845\\
257	0.233255\\
258	0.224925\\
259	0.216765\\
260	0.211995\\
261	0.204425\\
262	0.198755\\
263	0.19204\\
264	0.187415\\
265	0.182435\\
266	0.17781\\
267	0.17352\\
268	0.170665\\
269	0.16708\\
270	0.16393\\
271	0.16204\\
272	0.15928\\
273	0.156225\\
274	0.15594\\
275	0.1544\\
276	0.152295\\
277	0.152465\\
278	0.151655\\
279	0.15061\\
280	0.151895\\
281	0.150715\\
282	0.150815\\
283	0.150865\\
284	0.150945\\
285	0.153395\\
286	0.154005\\
287	0.154765\\
288	0.154915\\
289	0.15622\\
290	0.158335\\
291	0.15959\\
292	0.16029\\
293	0.163025\\
294	0.16296\\
295	0.16505\\
296	0.16745\\
297	0.168305\\
298	0.169985\\
299	0.171625\\
300	0.173155\\
301	0.173855\\
302	0.175745\\
303	0.175895\\
304	0.1772\\
305	0.178385\\
306	0.18054\\
307	0.18016\\
308	0.180615\\
309	0.181285\\
310	0.18246\\
311	0.181665\\
312	0.18169\\
313	0.182285\\
314	0.18147\\
315	0.18096\\
316	0.18019\\
317	0.18063\\
318	0.178835\\
319	0.178475\\
320	0.176655\\
321	0.1763\\
322	0.17532\\
323	0.17273\\
324	0.170345\\
325	0.167425\\
326	0.165675\\
327	0.162125\\
328	0.160975\\
329	0.158255\\
330	0.15623\\
331	0.15246\\
332	0.14915\\
333	0.146135\\
334	0.14295\\
335	0.13916\\
336	0.136095\\
337	0.133595\\
338	0.13065\\
339	0.12729\\
340	0.125095\\
341	0.12314\\
342	0.1201\\
343	0.118195\\
344	0.11717\\
345	0.11623\\
346	0.11526\\
347	0.114635\\
348	0.11489\\
349	0.114685\\
350	0.115465\\
351	0.116395\\
352	0.11759\\
353	0.11826\\
354	0.121045\\
355	0.12248\\
356	0.12449\\
357	0.12712\\
358	0.129005\\
359	0.13335\\
360	0.135835\\
};
\addlegendentry{$\text{90}^{\circ}$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	0.23497\\
1	0.229845\\
2	0.22574\\
3	0.22142\\
4	0.21715\\
5	0.21143\\
6	0.208865\\
7	0.20577\\
8	0.20164\\
9	0.19906\\
10	0.19529\\
11	0.19222\\
12	0.190245\\
13	0.18758\\
14	0.18436\\
15	0.18225\\
16	0.179575\\
17	0.17684\\
18	0.17485\\
19	0.173065\\
20	0.17095\\
21	0.170265\\
22	0.168655\\
23	0.167185\\
24	0.165875\\
25	0.166115\\
26	0.16377\\
27	0.16312\\
28	0.162165\\
29	0.16221\\
30	0.16204\\
31	0.161245\\
32	0.162875\\
33	0.161435\\
34	0.16272\\
35	0.162795\\
36	0.162905\\
37	0.16336\\
38	0.164325\\
39	0.16538\\
40	0.16729\\
41	0.16825\\
42	0.16901\\
43	0.17176\\
44	0.174225\\
45	0.176815\\
46	0.180295\\
47	0.183375\\
48	0.187335\\
49	0.19022\\
50	0.195135\\
51	0.19936\\
52	0.203855\\
53	0.210055\\
54	0.217135\\
55	0.22333\\
56	0.22966\\
57	0.237535\\
58	0.245105\\
59	0.2547\\
60	0.26162\\
61	0.271455\\
62	0.28261\\
63	0.293635\\
64	0.304485\\
65	0.3148\\
66	0.32639\\
67	0.339075\\
68	0.350135\\
69	0.3626\\
70	0.373895\\
71	0.38327\\
72	0.38963\\
73	0.39218\\
74	0.388925\\
75	0.381935\\
76	0.36884\\
77	0.355105\\
78	0.3393\\
79	0.323835\\
80	0.30529\\
81	0.28628\\
82	0.26799\\
83	0.247135\\
84	0.228935\\
85	0.21016\\
86	0.19305\\
87	0.17751\\
88	0.160815\\
89	0.146755\\
90	0.13431\\
91	0.121185\\
92	0.109115\\
93	0.098065\\
94	0.08844\\
95	0.07904\\
96	0.071095\\
97	0.064335\\
98	0.056315\\
99	0.050355\\
100	0.044625\\
101	0.038395\\
102	0.03514\\
103	0.02977\\
104	0.02653\\
105	0.02217\\
106	0.019075\\
107	0.016655\\
108	0.01387\\
109	0.01164\\
110	0.010125\\
111	0.008245\\
112	0.006775\\
113	0.00582\\
114	0.00439\\
115	0.003845\\
116	0.00279\\
117	0.002165\\
118	0.001545\\
119	0.001375\\
120	0.000915\\
121	0.00071\\
122	0.000565\\
123	0.000495\\
124	0.00028\\
125	0.000235\\
126	0.000165\\
127	0.00015\\
128	0.000125\\
129	6e-05\\
130	9e-05\\
131	4e-05\\
132	4e-05\\
133	6e-05\\
134	4e-05\\
135	4.5e-05\\
136	3e-05\\
137	4e-05\\
138	5e-05\\
139	6.5e-05\\
140	9e-05\\
141	9e-05\\
142	0.000145\\
143	0.000235\\
144	0.00034\\
145	0.00061\\
146	0.00079\\
147	0.001105\\
148	0.001905\\
149	0.00251\\
150	0.00374\\
151	0.005125\\
152	0.00669\\
153	0.00868\\
154	0.011845\\
155	0.015235\\
156	0.01957\\
157	0.02449\\
158	0.029995\\
159	0.03625\\
160	0.04421\\
161	0.05345\\
162	0.06309\\
163	0.073045\\
164	0.08499\\
165	0.09589\\
166	0.10931\\
167	0.120355\\
168	0.135295\\
169	0.149165\\
170	0.161235\\
171	0.174545\\
172	0.188115\\
173	0.201365\\
174	0.21314\\
175	0.223535\\
176	0.23414\\
177	0.24491\\
178	0.253335\\
179	0.26185\\
180	0.27077\\
181	0.277655\\
182	0.28347\\
183	0.28983\\
184	0.295245\\
185	0.299795\\
186	0.30402\\
187	0.30714\\
188	0.310155\\
189	0.31313\\
190	0.31518\\
191	0.31706\\
192	0.31873\\
193	0.32046\\
194	0.321805\\
195	0.323165\\
196	0.323475\\
197	0.325125\\
198	0.327335\\
199	0.33065\\
200	0.332305\\
201	0.334385\\
202	0.33874\\
203	0.34086\\
204	0.34423\\
205	0.345745\\
206	0.348125\\
207	0.34961\\
208	0.351615\\
209	0.354705\\
210	0.356625\\
211	0.356315\\
212	0.357385\\
213	0.358065\\
214	0.359105\\
215	0.36013\\
216	0.360035\\
217	0.360125\\
218	0.35928\\
219	0.360595\\
220	0.3594\\
221	0.359785\\
222	0.35904\\
223	0.358495\\
224	0.35728\\
225	0.35696\\
226	0.358115\\
227	0.355425\\
228	0.355015\\
229	0.3548\\
230	0.35465\\
231	0.352445\\
232	0.35109\\
233	0.34976\\
234	0.34787\\
235	0.347025\\
236	0.34564\\
237	0.34394\\
238	0.341315\\
239	0.33823\\
240	0.335755\\
241	0.331635\\
242	0.32719\\
243	0.323145\\
244	0.318765\\
245	0.31209\\
246	0.30696\\
247	0.299275\\
248	0.291665\\
249	0.28527\\
250	0.27648\\
251	0.266355\\
252	0.258865\\
253	0.250395\\
254	0.241745\\
255	0.23213\\
256	0.22142\\
257	0.21138\\
258	0.204295\\
259	0.196305\\
260	0.18751\\
261	0.178135\\
262	0.16934\\
263	0.1634\\
264	0.15525\\
265	0.1491\\
266	0.143105\\
267	0.13736\\
268	0.13237\\
269	0.12854\\
270	0.12377\\
271	0.11898\\
272	0.117035\\
273	0.112895\\
274	0.11054\\
275	0.10759\\
276	0.10541\\
277	0.10277\\
278	0.10081\\
279	0.099165\\
280	0.096855\\
281	0.0959\\
282	0.09382\\
283	0.09338\\
284	0.09272\\
285	0.091085\\
286	0.090585\\
287	0.089065\\
288	0.08974\\
289	0.089665\\
290	0.08858\\
291	0.08927\\
292	0.088265\\
293	0.08906\\
294	0.088355\\
295	0.08983\\
296	0.089685\\
297	0.08965\\
298	0.091405\\
299	0.09221\\
300	0.092585\\
301	0.094405\\
302	0.09518\\
303	0.09606\\
304	0.098305\\
305	0.100615\\
306	0.10301\\
307	0.104685\\
308	0.10747\\
309	0.11147\\
310	0.113545\\
311	0.11648\\
312	0.12022\\
313	0.123815\\
314	0.128835\\
315	0.132645\\
316	0.138255\\
317	0.143615\\
318	0.14897\\
319	0.15532\\
320	0.16132\\
321	0.16838\\
322	0.175575\\
323	0.182425\\
324	0.18927\\
325	0.197385\\
326	0.205145\\
327	0.21259\\
328	0.220195\\
329	0.227165\\
330	0.23361\\
331	0.241875\\
332	0.247675\\
333	0.25438\\
334	0.260055\\
335	0.26664\\
336	0.270025\\
337	0.274945\\
338	0.279425\\
339	0.28181\\
340	0.284945\\
341	0.287285\\
342	0.28855\\
343	0.289805\\
344	0.28965\\
345	0.29037\\
346	0.288375\\
347	0.286855\\
348	0.284405\\
349	0.28072\\
350	0.27853\\
351	0.27467\\
352	0.27052\\
353	0.266535\\
354	0.26292\\
355	0.258485\\
356	0.254405\\
357	0.249855\\
358	0.24328\\
359	0.23972\\
360	0.235315\\
};
\addlegendentry{$\text{135}^{\circ}$}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.182745\\
1	0.1841\\
2	0.183135\\
3	0.183715\\
4	0.184615\\
5	0.18531\\
6	0.188095\\
7	0.187855\\
8	0.18923\\
9	0.19163\\
10	0.19116\\
11	0.193985\\
12	0.196135\\
13	0.19718\\
14	0.1984\\
15	0.201255\\
16	0.20406\\
17	0.205615\\
18	0.208305\\
19	0.21175\\
20	0.214105\\
21	0.21591\\
22	0.22\\
23	0.22299\\
24	0.225705\\
25	0.229305\\
26	0.232225\\
27	0.23712\\
28	0.24004\\
29	0.24166\\
30	0.24699\\
31	0.25064\\
32	0.253765\\
33	0.25852\\
34	0.262755\\
35	0.265555\\
36	0.26956\\
37	0.274095\\
38	0.27873\\
39	0.282135\\
40	0.285505\\
41	0.28996\\
42	0.293895\\
43	0.298725\\
44	0.302495\\
45	0.306845\\
46	0.311165\\
47	0.31453\\
48	0.31519\\
49	0.32007\\
50	0.32339\\
51	0.32787\\
52	0.32742\\
53	0.330325\\
54	0.33416\\
55	0.334575\\
56	0.33633\\
57	0.3378\\
58	0.338915\\
59	0.33781\\
60	0.339155\\
61	0.339005\\
62	0.33949\\
63	0.338275\\
64	0.33738\\
65	0.33571\\
66	0.3373\\
67	0.33539\\
68	0.334985\\
69	0.33448\\
70	0.3331\\
71	0.33223\\
72	0.330855\\
73	0.33023\\
74	0.329495\\
75	0.326955\\
76	0.32636\\
77	0.326065\\
78	0.324665\\
79	0.324215\\
80	0.32225\\
81	0.322075\\
82	0.320985\\
83	0.31982\\
84	0.318565\\
85	0.31682\\
86	0.3153\\
87	0.314565\\
88	0.31246\\
89	0.31182\\
90	0.30892\\
91	0.310025\\
92	0.308015\\
93	0.30661\\
94	0.304515\\
95	0.30327\\
96	0.30094\\
97	0.299105\\
98	0.297725\\
99	0.295055\\
100	0.29372\\
101	0.289825\\
102	0.285065\\
103	0.283425\\
104	0.28063\\
105	0.275865\\
106	0.27231\\
107	0.268175\\
108	0.263\\
109	0.256875\\
110	0.252185\\
111	0.24608\\
112	0.2404\\
113	0.23288\\
114	0.22499\\
115	0.21953\\
116	0.212035\\
117	0.20296\\
118	0.19578\\
119	0.18757\\
120	0.1802\\
121	0.170455\\
122	0.162365\\
123	0.153205\\
124	0.145505\\
125	0.13743\\
126	0.128185\\
127	0.12017\\
128	0.1125\\
129	0.10473\\
130	0.09738\\
131	0.089955\\
132	0.08173\\
133	0.074795\\
134	0.069305\\
135	0.062655\\
136	0.057375\\
137	0.050825\\
138	0.04597\\
139	0.04144\\
140	0.03698\\
141	0.03246\\
142	0.02809\\
143	0.024945\\
144	0.02214\\
145	0.018915\\
146	0.01636\\
147	0.01395\\
148	0.01154\\
149	0.01014\\
150	0.00855\\
151	0.006675\\
152	0.00577\\
153	0.004715\\
154	0.004115\\
155	0.003245\\
156	0.002745\\
157	0.00217\\
158	0.00188\\
159	0.00141\\
160	0.000935\\
161	0.00076\\
162	0.00069\\
163	0.00063\\
164	0.000495\\
165	0.00032\\
166	0.00021\\
167	0.000245\\
168	0.000155\\
169	0.00012\\
170	0.00012\\
171	0.00015\\
172	4.5e-05\\
173	9e-05\\
174	6e-05\\
175	3e-05\\
176	4e-05\\
177	7e-05\\
178	3.5e-05\\
179	1e-05\\
180	3.5e-05\\
181	2e-05\\
182	2e-05\\
183	3.5e-05\\
184	5e-05\\
185	4.5e-05\\
186	3.5e-05\\
187	8e-05\\
188	7e-05\\
189	8e-05\\
190	9.5e-05\\
191	0.00019\\
192	0.00015\\
193	0.00018\\
194	0.0002\\
195	0.00036\\
196	0.00042\\
197	0.0005\\
198	0.000655\\
199	0.000825\\
200	0.00112\\
201	0.001365\\
202	0.001715\\
203	0.00204\\
204	0.002705\\
205	0.0034\\
206	0.004\\
207	0.004995\\
208	0.00607\\
209	0.00718\\
210	0.008835\\
211	0.01063\\
212	0.01168\\
213	0.014315\\
214	0.01641\\
215	0.01921\\
216	0.02221\\
217	0.025705\\
218	0.02978\\
219	0.03291\\
220	0.03718\\
221	0.042105\\
222	0.04687\\
223	0.05235\\
224	0.058695\\
225	0.06435\\
226	0.071285\\
227	0.076825\\
228	0.08268\\
229	0.0918\\
230	0.097845\\
231	0.105455\\
232	0.115085\\
233	0.12119\\
234	0.13119\\
235	0.139655\\
236	0.148\\
237	0.15654\\
238	0.164905\\
239	0.1733\\
240	0.179975\\
241	0.18902\\
242	0.196625\\
243	0.202665\\
244	0.21264\\
245	0.219415\\
246	0.22648\\
247	0.23342\\
248	0.239045\\
249	0.245285\\
250	0.251125\\
251	0.25656\\
252	0.262\\
253	0.26563\\
254	0.26989\\
255	0.273085\\
256	0.277955\\
257	0.280295\\
258	0.285035\\
259	0.28619\\
260	0.289875\\
261	0.289965\\
262	0.29152\\
263	0.295545\\
264	0.298345\\
265	0.29816\\
266	0.30138\\
267	0.30336\\
268	0.303935\\
269	0.305285\\
270	0.305205\\
271	0.305825\\
272	0.307815\\
273	0.308645\\
274	0.311015\\
275	0.311825\\
276	0.3136\\
277	0.314365\\
278	0.315705\\
279	0.31637\\
280	0.316475\\
281	0.32016\\
282	0.319905\\
283	0.320085\\
284	0.320835\\
285	0.321385\\
286	0.32277\\
287	0.324915\\
288	0.32402\\
289	0.3248\\
290	0.32666\\
291	0.327205\\
292	0.327855\\
293	0.328135\\
294	0.327545\\
295	0.328305\\
296	0.32746\\
297	0.327825\\
298	0.329275\\
299	0.326525\\
300	0.326725\\
301	0.324025\\
302	0.323235\\
303	0.322355\\
304	0.32079\\
305	0.318125\\
306	0.3155\\
307	0.31387\\
308	0.31017\\
309	0.308465\\
310	0.30425\\
311	0.30056\\
312	0.29703\\
313	0.291815\\
314	0.288525\\
315	0.284565\\
316	0.282245\\
317	0.277615\\
318	0.272545\\
319	0.27035\\
320	0.265875\\
321	0.26258\\
322	0.258375\\
323	0.254715\\
324	0.250335\\
325	0.24831\\
326	0.243885\\
327	0.240465\\
328	0.237005\\
329	0.233205\\
330	0.231095\\
331	0.226565\\
332	0.225055\\
333	0.221675\\
334	0.218415\\
335	0.215395\\
336	0.21278\\
337	0.20963\\
338	0.2071\\
339	0.20507\\
340	0.203385\\
341	0.2002\\
342	0.19922\\
343	0.19632\\
344	0.19344\\
345	0.19274\\
346	0.19093\\
347	0.18928\\
348	0.18882\\
349	0.18681\\
350	0.186655\\
351	0.1857\\
352	0.18366\\
353	0.18414\\
354	0.18279\\
355	0.182205\\
356	0.18276\\
357	0.183015\\
358	0.182005\\
359	0.18227\\
360	0.184545\\
};
\addlegendentry{$\text{180}^{\circ}$}

\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.31957\\
1	0.31357\\
2	0.30581\\
3	0.29856\\
4	0.29127\\
5	0.283635\\
6	0.275475\\
7	0.26966\\
8	0.26229\\
9	0.25311\\
10	0.24457\\
11	0.23666\\
12	0.230085\\
13	0.221285\\
14	0.210745\\
15	0.20475\\
16	0.195845\\
17	0.1882\\
18	0.18065\\
19	0.173585\\
20	0.168055\\
21	0.16131\\
22	0.156625\\
23	0.15041\\
24	0.14501\\
25	0.14132\\
26	0.13651\\
27	0.1331\\
28	0.12859\\
29	0.12702\\
30	0.12388\\
31	0.12142\\
32	0.12113\\
33	0.12009\\
34	0.117755\\
35	0.11791\\
36	0.11837\\
37	0.118615\\
38	0.11826\\
39	0.11905\\
40	0.12065\\
41	0.121565\\
42	0.123845\\
43	0.12584\\
44	0.12624\\
45	0.128235\\
46	0.131605\\
47	0.1335\\
48	0.1365\\
49	0.1393\\
50	0.141905\\
51	0.1458\\
52	0.149385\\
53	0.15263\\
54	0.156675\\
55	0.160095\\
56	0.163825\\
57	0.167795\\
58	0.172505\\
59	0.176665\\
60	0.18159\\
61	0.185615\\
62	0.19023\\
63	0.19567\\
64	0.199695\\
65	0.20587\\
66	0.211505\\
67	0.21672\\
68	0.221535\\
69	0.227765\\
70	0.23277\\
71	0.239515\\
72	0.24481\\
73	0.25263\\
74	0.25923\\
75	0.26499\\
76	0.27191\\
77	0.279\\
78	0.287485\\
79	0.295245\\
80	0.30101\\
81	0.311195\\
82	0.318395\\
83	0.32744\\
84	0.33595\\
85	0.345205\\
86	0.354775\\
87	0.365895\\
88	0.376575\\
89	0.384845\\
90	0.39511\\
91	0.406205\\
92	0.41726\\
93	0.42508\\
94	0.432575\\
95	0.435965\\
96	0.43803\\
97	0.436315\\
98	0.43343\\
99	0.42817\\
100	0.419355\\
101	0.409485\\
102	0.398235\\
103	0.38792\\
104	0.3761\\
105	0.36487\\
106	0.353435\\
107	0.34083\\
108	0.32964\\
109	0.31984\\
110	0.30772\\
111	0.297875\\
112	0.286635\\
113	0.277755\\
114	0.2681\\
115	0.257795\\
116	0.250095\\
117	0.24193\\
118	0.233775\\
119	0.226025\\
120	0.22045\\
121	0.21295\\
122	0.20758\\
123	0.20294\\
124	0.19536\\
125	0.191125\\
126	0.187165\\
127	0.184025\\
128	0.178955\\
129	0.176725\\
130	0.17529\\
131	0.17402\\
132	0.17201\\
133	0.17012\\
134	0.170015\\
135	0.16894\\
136	0.16945\\
137	0.16934\\
138	0.17048\\
139	0.17065\\
140	0.171015\\
141	0.17202\\
142	0.17389\\
143	0.176145\\
144	0.17858\\
145	0.17907\\
146	0.18151\\
147	0.185605\\
148	0.18863\\
149	0.19164\\
150	0.194415\\
151	0.19928\\
152	0.20283\\
153	0.20756\\
154	0.21075\\
155	0.216015\\
156	0.22092\\
157	0.226065\\
158	0.23176\\
159	0.236515\\
160	0.243645\\
161	0.24894\\
162	0.25564\\
163	0.26308\\
164	0.269125\\
165	0.27741\\
166	0.28529\\
167	0.292125\\
168	0.30119\\
169	0.308395\\
170	0.315555\\
171	0.324115\\
172	0.330285\\
173	0.336435\\
174	0.340865\\
175	0.344975\\
176	0.34779\\
177	0.34784\\
178	0.348645\\
179	0.34422\\
180	0.33933\\
181	0.333055\\
182	0.32743\\
183	0.32099\\
184	0.31603\\
185	0.30989\\
186	0.304115\\
187	0.29589\\
188	0.287355\\
189	0.275905\\
190	0.264225\\
191	0.250515\\
192	0.23469\\
193	0.21891\\
194	0.203185\\
195	0.185165\\
196	0.166955\\
197	0.1481\\
198	0.130635\\
199	0.114735\\
200	0.09863\\
201	0.083865\\
202	0.0701\\
203	0.05729\\
204	0.046645\\
205	0.03723\\
206	0.028935\\
207	0.02255\\
208	0.017255\\
209	0.012\\
210	0.008835\\
211	0.006455\\
212	0.00413\\
213	0.002935\\
214	0.00218\\
215	0.001305\\
216	0.001\\
217	0.00058\\
218	0.00038\\
219	0.000235\\
220	0.00015\\
221	0.000125\\
222	8e-05\\
223	7e-05\\
224	5.5e-05\\
225	3e-05\\
226	3e-05\\
227	4.5e-05\\
228	3.5e-05\\
229	2e-05\\
230	2e-05\\
231	2.5e-05\\
232	4.5e-05\\
233	4e-05\\
234	5e-05\\
235	7e-05\\
236	8.5e-05\\
237	0.000105\\
238	8.5e-05\\
239	0.00011\\
240	0.00011\\
241	0.000175\\
242	0.00019\\
243	0.00021\\
244	0.000255\\
245	0.000365\\
246	0.000375\\
247	0.00041\\
248	0.000655\\
249	0.00079\\
250	0.000895\\
251	0.00113\\
252	0.001235\\
253	0.00159\\
254	0.00179\\
255	0.00209\\
256	0.002565\\
257	0.003005\\
258	0.003665\\
259	0.00431\\
260	0.00489\\
261	0.005855\\
262	0.006915\\
263	0.00818\\
264	0.0097\\
265	0.011045\\
266	0.012765\\
267	0.016255\\
268	0.018485\\
269	0.021805\\
270	0.02534\\
271	0.03079\\
272	0.03601\\
273	0.04133\\
274	0.04864\\
275	0.05453\\
276	0.063005\\
277	0.071365\\
278	0.08149\\
279	0.091345\\
280	0.101315\\
281	0.112865\\
282	0.125075\\
283	0.136605\\
284	0.14979\\
285	0.16188\\
286	0.17487\\
287	0.1879\\
288	0.201585\\
289	0.217115\\
290	0.23136\\
291	0.245865\\
292	0.26128\\
293	0.276825\\
294	0.290915\\
295	0.30699\\
296	0.32261\\
297	0.337715\\
298	0.354295\\
299	0.369915\\
300	0.382525\\
301	0.39658\\
302	0.408985\\
303	0.422475\\
304	0.433275\\
305	0.44193\\
306	0.45257\\
307	0.459375\\
308	0.462095\\
309	0.46435\\
310	0.462065\\
311	0.45935\\
312	0.45492\\
313	0.448795\\
314	0.443915\\
315	0.438525\\
316	0.43075\\
317	0.42665\\
318	0.423635\\
319	0.41876\\
320	0.413575\\
321	0.40894\\
322	0.4053\\
323	0.403095\\
324	0.39946\\
325	0.397105\\
326	0.394545\\
327	0.39162\\
328	0.390755\\
329	0.389665\\
330	0.38654\\
331	0.385655\\
332	0.385935\\
333	0.38404\\
334	0.38285\\
335	0.382805\\
336	0.381365\\
337	0.38109\\
338	0.38099\\
339	0.380835\\
340	0.37938\\
341	0.37953\\
342	0.379315\\
343	0.37747\\
344	0.377185\\
345	0.374985\\
346	0.37488\\
347	0.372105\\
348	0.37129\\
349	0.36873\\
350	0.36741\\
351	0.36431\\
352	0.36174\\
353	0.35821\\
354	0.35401\\
355	0.348945\\
356	0.34465\\
357	0.338475\\
358	0.33366\\
359	0.32621\\
360	0.3207\\
};
\addlegendentry{$\text{225}^{\circ}$}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.12578\\
1	0.121075\\
2	0.119325\\
3	0.117175\\
4	0.11416\\
5	0.11175\\
6	0.110085\\
7	0.107355\\
8	0.10691\\
9	0.106215\\
10	0.105945\\
11	0.105225\\
12	0.10578\\
13	0.106035\\
14	0.106975\\
15	0.106355\\
16	0.108785\\
17	0.109945\\
18	0.11245\\
19	0.11412\\
20	0.11593\\
21	0.1191\\
22	0.122445\\
23	0.12567\\
24	0.12791\\
25	0.131935\\
26	0.13471\\
27	0.13819\\
28	0.14259\\
29	0.14624\\
30	0.14964\\
31	0.15306\\
32	0.15699\\
33	0.15992\\
34	0.16432\\
35	0.1674\\
36	0.16969\\
37	0.17396\\
38	0.176465\\
39	0.18\\
40	0.181385\\
41	0.18459\\
42	0.187865\\
43	0.19004\\
44	0.190935\\
45	0.192385\\
46	0.19494\\
47	0.19638\\
48	0.196425\\
49	0.19705\\
50	0.198855\\
51	0.19822\\
52	0.198755\\
53	0.19789\\
54	0.19864\\
55	0.19722\\
56	0.19716\\
57	0.195685\\
58	0.1958\\
59	0.193665\\
60	0.193145\\
61	0.191735\\
62	0.190075\\
63	0.188265\\
64	0.187165\\
65	0.185365\\
66	0.18478\\
67	0.18349\\
68	0.18181\\
69	0.180585\\
70	0.180425\\
71	0.1787\\
72	0.17753\\
73	0.176825\\
74	0.1764\\
75	0.17531\\
76	0.17607\\
77	0.176225\\
78	0.176275\\
79	0.17664\\
80	0.177635\\
81	0.17694\\
82	0.17834\\
83	0.179885\\
84	0.182665\\
85	0.183405\\
86	0.184435\\
87	0.18844\\
88	0.1916\\
89	0.19358\\
90	0.197215\\
91	0.200505\\
92	0.204855\\
93	0.21075\\
94	0.214585\\
95	0.22065\\
96	0.226775\\
97	0.23237\\
98	0.239575\\
99	0.24631\\
100	0.253045\\
101	0.259825\\
102	0.269075\\
103	0.276825\\
104	0.28621\\
105	0.292665\\
106	0.303245\\
107	0.31065\\
108	0.32165\\
109	0.328565\\
110	0.33657\\
111	0.346615\\
112	0.35311\\
113	0.36244\\
114	0.36828\\
115	0.37617\\
116	0.381525\\
117	0.38425\\
118	0.39021\\
119	0.391285\\
120	0.392285\\
121	0.38942\\
122	0.384525\\
123	0.378845\\
124	0.372435\\
125	0.364705\\
126	0.356245\\
127	0.348445\\
128	0.34121\\
129	0.330965\\
130	0.32239\\
131	0.314835\\
132	0.306025\\
133	0.300045\\
134	0.29038\\
135	0.28299\\
136	0.275955\\
137	0.268325\\
138	0.26194\\
139	0.25666\\
140	0.25029\\
141	0.24358\\
142	0.23688\\
143	0.23103\\
144	0.22717\\
145	0.22206\\
146	0.21658\\
147	0.212065\\
148	0.208075\\
149	0.203195\\
150	0.200105\\
151	0.195065\\
152	0.19194\\
153	0.187645\\
154	0.184335\\
155	0.180465\\
156	0.176515\\
157	0.17512\\
158	0.171275\\
159	0.168395\\
160	0.16689\\
161	0.16336\\
162	0.15946\\
163	0.15772\\
164	0.15484\\
165	0.153005\\
166	0.150705\\
167	0.147825\\
168	0.14631\\
169	0.14469\\
170	0.14261\\
171	0.142305\\
172	0.140265\\
173	0.139715\\
174	0.13801\\
175	0.13593\\
176	0.137285\\
177	0.135395\\
178	0.13494\\
179	0.13522\\
180	0.134435\\
181	0.135135\\
182	0.134625\\
183	0.13628\\
184	0.13755\\
185	0.137985\\
186	0.13981\\
187	0.140555\\
188	0.14235\\
189	0.14292\\
190	0.14496\\
191	0.14761\\
192	0.151115\\
193	0.15382\\
194	0.15674\\
195	0.15929\\
196	0.16241\\
197	0.166765\\
198	0.16998\\
199	0.17473\\
200	0.177245\\
201	0.181265\\
202	0.18413\\
203	0.18808\\
204	0.18947\\
205	0.19105\\
206	0.19253\\
207	0.1942\\
208	0.19286\\
209	0.19072\\
210	0.188215\\
211	0.184275\\
212	0.179635\\
213	0.17456\\
214	0.170625\\
215	0.16301\\
216	0.15822\\
217	0.15244\\
218	0.144555\\
219	0.13761\\
220	0.13118\\
221	0.12404\\
222	0.11576\\
223	0.109375\\
224	0.100915\\
225	0.094165\\
226	0.085615\\
227	0.07745\\
228	0.07064\\
229	0.064175\\
230	0.0565\\
231	0.05018\\
232	0.044965\\
233	0.03915\\
234	0.034215\\
235	0.029845\\
236	0.026245\\
237	0.022515\\
238	0.01899\\
239	0.016245\\
240	0.013735\\
241	0.011525\\
242	0.009985\\
243	0.007885\\
244	0.006775\\
245	0.005515\\
246	0.004315\\
247	0.00374\\
248	0.002815\\
249	0.0023\\
250	0.001735\\
251	0.001315\\
252	0.001155\\
253	0.00089\\
254	0.00064\\
255	0.000475\\
256	0.000385\\
257	0.000355\\
258	0.000225\\
259	0.00017\\
260	0.00012\\
261	0.000125\\
262	2.5e-05\\
263	5e-05\\
264	4.5e-05\\
265	5.5e-05\\
266	4.5e-05\\
267	2.5e-05\\
268	2e-05\\
269	4e-05\\
270	3.5e-05\\
271	3.5e-05\\
272	3.5e-05\\
273	5.5e-05\\
274	9.5e-05\\
275	0.000175\\
276	0.000135\\
277	0.00027\\
278	0.00037\\
279	0.00061\\
280	0.000985\\
281	0.00132\\
282	0.00221\\
283	0.00338\\
284	0.00502\\
285	0.00668\\
286	0.00964\\
287	0.012545\\
288	0.01734\\
289	0.022305\\
290	0.0298\\
291	0.03804\\
292	0.047825\\
293	0.05793\\
294	0.06996\\
295	0.083935\\
296	0.096905\\
297	0.1124\\
298	0.128715\\
299	0.14393\\
300	0.16154\\
301	0.178645\\
302	0.19595\\
303	0.214145\\
304	0.231535\\
305	0.24903\\
306	0.26496\\
307	0.280585\\
308	0.29475\\
309	0.307055\\
310	0.317705\\
311	0.328085\\
312	0.3355\\
313	0.342875\\
314	0.3459\\
315	0.347225\\
316	0.34766\\
317	0.346855\\
318	0.344815\\
319	0.343455\\
320	0.34312\\
321	0.34337\\
322	0.34403\\
323	0.342325\\
324	0.34346\\
325	0.340835\\
326	0.339175\\
327	0.335465\\
328	0.33187\\
329	0.32694\\
330	0.32134\\
331	0.315965\\
332	0.308195\\
333	0.302445\\
334	0.2952\\
335	0.28743\\
336	0.280015\\
337	0.2744\\
338	0.264855\\
339	0.257805\\
340	0.24843\\
341	0.241335\\
342	0.23322\\
343	0.225535\\
344	0.218135\\
345	0.210655\\
346	0.203835\\
347	0.19538\\
348	0.189475\\
349	0.181595\\
350	0.17472\\
351	0.16974\\
352	0.16259\\
353	0.15669\\
354	0.15158\\
355	0.145935\\
356	0.140985\\
357	0.137765\\
358	0.133675\\
359	0.12961\\
360	0.125115\\
};
\addlegendentry{$\text{270}^{\circ}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	0.076085\\
1	0.082645\\
2	0.0907\\
3	0.098455\\
4	0.105775\\
5	0.11327\\
6	0.12121\\
7	0.12854\\
8	0.13563\\
9	0.142395\\
10	0.148795\\
11	0.157965\\
12	0.163855\\
13	0.16989\\
14	0.17754\\
15	0.183625\\
16	0.18994\\
17	0.19607\\
18	0.201565\\
19	0.20782\\
20	0.21378\\
21	0.218725\\
22	0.225235\\
23	0.23158\\
24	0.235605\\
25	0.24141\\
26	0.24731\\
27	0.25105\\
28	0.256825\\
29	0.26214\\
30	0.268435\\
31	0.273105\\
32	0.27841\\
33	0.28365\\
34	0.28827\\
35	0.29375\\
36	0.298185\\
37	0.3033\\
38	0.30774\\
39	0.31129\\
40	0.317515\\
41	0.322085\\
42	0.326335\\
43	0.33191\\
44	0.336375\\
45	0.34005\\
46	0.343655\\
47	0.34798\\
48	0.351005\\
49	0.355055\\
50	0.359475\\
51	0.36054\\
52	0.364825\\
53	0.366485\\
54	0.36975\\
55	0.36987\\
56	0.370525\\
57	0.37159\\
58	0.371115\\
59	0.370405\\
60	0.36955\\
61	0.36584\\
62	0.365585\\
63	0.363465\\
64	0.358905\\
65	0.355075\\
66	0.34968\\
67	0.346295\\
68	0.340075\\
69	0.334415\\
70	0.32657\\
71	0.319945\\
72	0.31394\\
73	0.30463\\
74	0.297715\\
75	0.290125\\
76	0.28172\\
77	0.272065\\
78	0.26502\\
79	0.255\\
80	0.245935\\
81	0.23904\\
82	0.2307\\
83	0.221345\\
84	0.21358\\
85	0.20674\\
86	0.19862\\
87	0.192755\\
88	0.182285\\
89	0.175805\\
90	0.17035\\
91	0.16413\\
92	0.158175\\
93	0.152335\\
94	0.147995\\
95	0.143015\\
96	0.138065\\
97	0.13369\\
98	0.13044\\
99	0.12507\\
100	0.12354\\
101	0.121675\\
102	0.11964\\
103	0.116215\\
104	0.11497\\
105	0.113995\\
106	0.111395\\
107	0.11115\\
108	0.109415\\
109	0.110335\\
110	0.110565\\
111	0.10998\\
112	0.11123\\
113	0.11072\\
114	0.111245\\
115	0.11162\\
116	0.113685\\
117	0.114355\\
118	0.11762\\
119	0.11906\\
120	0.11881\\
121	0.12234\\
122	0.126135\\
123	0.127645\\
124	0.12968\\
125	0.13403\\
126	0.137395\\
127	0.14132\\
128	0.14512\\
129	0.150365\\
130	0.152535\\
131	0.156905\\
132	0.16048\\
133	0.16608\\
134	0.17175\\
135	0.17662\\
136	0.179645\\
137	0.18643\\
138	0.19019\\
139	0.194505\\
140	0.201655\\
141	0.20654\\
142	0.212\\
143	0.21892\\
144	0.22486\\
145	0.23041\\
146	0.235625\\
147	0.24269\\
148	0.249695\\
149	0.255775\\
150	0.26163\\
151	0.268715\\
152	0.276805\\
153	0.28385\\
154	0.29115\\
155	0.2981\\
156	0.305045\\
157	0.312555\\
158	0.319315\\
159	0.32288\\
160	0.330545\\
161	0.336235\\
162	0.33933\\
163	0.34446\\
164	0.346225\\
165	0.34863\\
166	0.35073\\
167	0.351975\\
168	0.35368\\
169	0.35347\\
170	0.353675\\
171	0.352175\\
172	0.35033\\
173	0.347885\\
174	0.346605\\
175	0.34458\\
176	0.342665\\
177	0.339755\\
178	0.33728\\
179	0.33414\\
180	0.331835\\
181	0.32763\\
182	0.3235\\
183	0.32081\\
184	0.316635\\
185	0.311535\\
186	0.30809\\
187	0.303985\\
188	0.29995\\
189	0.2961\\
190	0.292325\\
191	0.28763\\
192	0.28328\\
193	0.281175\\
194	0.27679\\
195	0.273605\\
196	0.270395\\
197	0.267485\\
198	0.264365\\
199	0.26317\\
200	0.25882\\
201	0.256055\\
202	0.25339\\
203	0.250845\\
204	0.248955\\
205	0.247225\\
206	0.24546\\
207	0.243545\\
208	0.24191\\
209	0.24082\\
210	0.24087\\
211	0.239415\\
212	0.240115\\
213	0.238685\\
214	0.240105\\
215	0.24044\\
216	0.240395\\
217	0.24026\\
218	0.241945\\
219	0.24343\\
220	0.244555\\
221	0.246865\\
222	0.24937\\
223	0.252195\\
224	0.255555\\
225	0.256995\\
226	0.26029\\
227	0.26592\\
228	0.268405\\
229	0.274205\\
230	0.27906\\
231	0.282625\\
232	0.28931\\
233	0.295825\\
234	0.302875\\
235	0.309545\\
236	0.317725\\
237	0.32456\\
238	0.33243\\
239	0.34089\\
240	0.348435\\
241	0.358575\\
242	0.36517\\
243	0.375075\\
244	0.383855\\
245	0.39089\\
246	0.398735\\
247	0.40509\\
248	0.4101\\
249	0.412665\\
250	0.411785\\
251	0.409405\\
252	0.402405\\
253	0.39126\\
254	0.379455\\
255	0.3656\\
256	0.350055\\
257	0.333835\\
258	0.32081\\
259	0.30499\\
260	0.288885\\
261	0.27207\\
262	0.2564\\
263	0.24099\\
264	0.223875\\
265	0.211265\\
266	0.19614\\
267	0.181145\\
268	0.16807\\
269	0.155405\\
270	0.14352\\
271	0.13183\\
272	0.12053\\
273	0.10966\\
274	0.098715\\
275	0.090225\\
276	0.08128\\
277	0.07328\\
278	0.0646\\
279	0.058235\\
280	0.05182\\
281	0.045145\\
282	0.03987\\
283	0.03401\\
284	0.029305\\
285	0.02572\\
286	0.02176\\
287	0.018445\\
288	0.01578\\
289	0.01283\\
290	0.010645\\
291	0.008735\\
292	0.007015\\
293	0.00575\\
294	0.004355\\
295	0.00359\\
296	0.002635\\
297	0.00212\\
298	0.001635\\
299	0.00133\\
300	0.00077\\
301	0.000745\\
302	0.000515\\
303	0.000475\\
304	0.0003\\
305	0.00027\\
306	0.000215\\
307	0.000125\\
308	9.5e-05\\
309	0.000105\\
310	6.5e-05\\
311	3.5e-05\\
312	4.5e-05\\
313	5e-05\\
314	1e-05\\
315	5.5e-05\\
316	2.5e-05\\
317	2.5e-05\\
318	5e-05\\
319	4e-05\\
320	3.5e-05\\
321	4e-05\\
322	8.5e-05\\
323	3.5e-05\\
324	9e-05\\
325	0.00011\\
326	0.00014\\
327	0.000125\\
328	0.00019\\
329	0.000255\\
330	0.000405\\
331	0.000435\\
332	0.000495\\
333	0.00061\\
334	0.000805\\
335	0.001165\\
336	0.00138\\
337	0.001655\\
338	0.002055\\
339	0.00253\\
340	0.003405\\
341	0.004215\\
342	0.005185\\
343	0.0064\\
344	0.00794\\
345	0.009105\\
346	0.011815\\
347	0.01387\\
348	0.015815\\
349	0.018735\\
350	0.02213\\
351	0.02557\\
352	0.0304\\
353	0.034475\\
354	0.03994\\
355	0.04449\\
356	0.05101\\
357	0.056695\\
358	0.063385\\
359	0.06961\\
360	0.07604\\
};
\addlegendentry{$\text{315}^{\circ}$}

\end{axis}
\end{tikzpicture}%
